Efficient Proximal Mapping Computation for Unitarily Invariant Low-Rank Inducing Norms

Low-rank inducing unitarily invariant norms have been introduced to convexify problems with low-rank/sparsity constraint. They are the convex envelope of a unitary invariant norm and the indicator function of an upper bounding rank constraint. The most well-known member of this family is the so-called nuclear norm. To solve optimization problems involving such norms with proximal splitting methods, efficient ways of evaluating the proximal mapping of the low-rank inducing norms are needed. This is known for the nuclear norm, but not for most other members of the low-rank inducing family. This work supplies a framework that reduces the proximal mapping evaluation into a nested binary search, in which each iteration requires the solution of a much simpler problem. This simpler problem can often be solved analytically as it is demonstrated for the so-called low-rank inducing Frobenius and spectral norms. Moreover, the framework allows to compute the proximal mapping of compositions of these norms with increasing convex functions and the projections onto their epigraphs. This has the additional advantage that we can also deal with compositions of increasing convex functions and low-rank inducing norms in proximal splitting methods.

==> ex_path_k.txt <==
   2.0000000e+00   2.0000000e+00
   3.0000000e+00   2.0000000e+00
   4.0000000e+00   2.0000000e+00
   5.0000000e+00   2.0000000e+00
   6.0000000e+00   2.0000000e+00
   7.0000000e+00   3.0000000e+00
   8.0000000e+00   3.0000000e+00
   9.0000000e+00   3.0000000e+00
   1.0000000e+01   4.0000000e+00
   1.1000000e+01   4.0000000e+00
   1.2000000e+01   5.0000000e+00
   1.3000000e+01   5.0000000e+00
   1.4000000e+01   5.0000000e+00
   1.5000000e+01   6.0000000e+00
   1.6000000e+01   7.0000000e+00
   1.7000000e+01   7.0000000e+00
   1.8000000e+01   7.0000000e+00
   1.9000000e+01   7.0000000e+00
   2.0000000e+01   8.0000000e+00
   2.1000000e+01   8.0000000e+00
   2.2000000e+01   8.0000000e+00
   2.3000000e+01   8.0000000e+00
   2.4000000e+01   9.0000000e+00
   2.5000000e+01   9.0000000e+00
   2.6000000e+01   9.0000000e+00
   2.7000000e+01   9.0000000e+00
   2.8000000e+01   9.0000000e+00
   2.9000000e+01   9.0000000e+00
   3.0000000e+01   1.0000000e+01
   3.1000000e+01   1.0000000e+01
   3.2000000e+01   1.0000000e+01
   3.3000000e+01   1.0000000e+01
   3.4000000e+01   1.0000000e+01
   3.5000000e+01   1.0000000e+01
   3.6000000e+01   1.1000000e+01
   3.7000000e+01   1.1000000e+01
   3.8000000e+01   1.1000000e+01
   3.9000000e+01   1.1000000e+01
   4.0000000e+01   1.1000000e+01
   4.1000000e+01   1.1000000e+01
   4.2000000e+01   1.1000000e+01
   4.3000000e+01   1.2000000e+01
   4.4000000e+01   1.2000000e+01
   4.5000000e+01   1.2000000e+01
   4.6000000e+01   1.2000000e+01
   4.7000000e+01   1.2000000e+01
   4.8000000e+01   1.2000000e+01
   4.9000000e+01   1.2000000e+01
   5.0000000e+01   1.2000000e+01
   5.1000000e+01   1.3000000e+01
   5.2000000e+01   1.3000000e+01
   5.3000000e+01   1.3000000e+01
   5.4000000e+01   1.3000000e+01
   5.5000000e+01   1.3000000e+01
   5.6000000e+01   1.3000000e+01
   5.7000000e+01   1.3000000e+01
   5.8000000e+01   1.4000000e+01
   5.9000000e+01   1.5000000e+01
   6.0000000e+01   1.5000000e+01
   6.1000000e+01   1.5000000e+01
   6.2000000e+01   1.5000000e+01
   6.3000000e+01   1.5000000e+01
   6.4000000e+01   1.5000000e+01
   6.5000000e+01   1.5000000e+01
   6.6000000e+01   1.5000000e+01
   6.7000000e+01   1.5000000e+01
   6.8000000e+01   1.6000000e+01
   6.9000000e+01   1.6000000e+01
   7.0000000e+01   1.6000000e+01
   7.1000000e+01   1.6000000e+01
   7.2000000e+01   1.6000000e+01
   7.3000000e+01   1.6000000e+01
   7.4000000e+01   1.6000000e+01
   7.5000000e+01   1.7000000e+01
   7.6000000e+01   1.7000000e+01
   7.7000000e+01   1.7000000e+01
   7.8000000e+01   1.7000000e+01
   7.9000000e+01   1.7000000e+01
   8.0000000e+01   1.7000000e+01
   8.1000000e+01   1.7000000e+01
   8.2000000e+01   1.7000000e+01
   8.3000000e+01   1.7000000e+01
   8.4000000e+01   1.8000000e+01
   8.5000000e+01   1.8000000e+01
   8.6000000e+01   1.8000000e+01
   8.7000000e+01   1.8000000e+01
   8.8000000e+01   1.8000000e+01
   8.9000000e+01   1.8000000e+01
   9.0000000e+01   1.9000000e+01
   9.1000000e+01   1.9000000e+01
   9.2000000e+01   2.0000000e+01
   9.3000000e+01   2.0000000e+01
   9.4000000e+01   2.0000000e+01
   9.5000000e+01   2.0000000e+01
   9.6000000e+01   2.0000000e+01
   9.7000000e+01   2.0000000e+01
   9.8000000e+01   2.1000000e+01
   9.9000000e+01   2.1000000e+01
   1.0000000e+02   2.1000000e+01
   1.0100000e+02   2.1000000e+01
   1.0200000e+02   2.1000000e+01
   1.0300000e+02   2.1000000e+01
   1.0400000e+02   2.2000000e+01
   1.0500000e+02   2.2000000e+01
   1.0600000e+02   2.2000000e+01
   1.0700000e+02   2.2000000e+01
   1.0800000e+02   2.2000000e+01
   1.0900000e+02   2.2000000e+01
   1.1000000e+02   2.2000000e+01
   1.1100000e+02   2.4000000e+01
   1.1200000e+02   2.4000000e+01
   1.1300000e+02   2.4000000e+01
   1.1400000e+02   2.4000000e+01
   1.1500000e+02   2.4000000e+01
   1.1600000e+02   2.5000000e+01
   1.1700000e+02   2.5000000e+01
   1.1800000e+02   2.5000000e+01
   1.1900000e+02   2.5000000e+01
   1.2000000e+02   2.5000000e+01
   1.2100000e+02   2.5000000e+01
   1.2200000e+02   2.6000000e+01
   1.2300000e+02   2.6000000e+01
   1.2400000e+02   2.6000000e+01
   1.2500000e+02   2.6000000e+01
   1.2600000e+02   2.7000000e+01
   1.2700000e+02   2.7000000e+01
   1.2800000e+02   2.7000000e+01
   1.2900000e+02   2.7000000e+01
   1.3000000e+02   2.8000000e+01
   1.3100000e+02   2.9000000e+01
   1.3200000e+02   2.9000000e+01
   1.3300000e+02   3.0000000e+01
   1.3400000e+02   3.0000000e+01
   1.3500000e+02   3.0000000e+01
   1.3600000e+02   3.0000000e+01
   1.3700000e+02   3.0000000e+01
   1.3800000e+02   3.1000000e+01
   1.3900000e+02   3.1000000e+01
   1.4000000e+02   3.1000000e+01
   1.4100000e+02   3.1000000e+01
   1.4200000e+02   3.1000000e+01
   1.4300000e+02   3.1000000e+01
   1.4400000e+02   3.1000000e+01
   1.4500000e+02   3.1000000e+01
   1.4600000e+02   3.2000000e+01
   1.4700000e+02   3.2000000e+01
   1.4800000e+02   3.2000000e+01
   1.4900000e+02   3.2000000e+01
   1.5000000e+02   3.2000000e+01
   1.5100000e+02   3.2000000e+01
   1.5200000e+02   3.3000000e+01
   1.5300000e+02   3.3000000e+01
   1.5400000e+02   3.3000000e+01
   1.5500000e+02   3.3000000e+01
   1.5600000e+02   3.3000000e+01
   1.5700000e+02   3.3000000e+01
   1.5800000e+02   3.3000000e+01
   1.5900000e+02   3.3000000e+01
   1.6000000e+02   3.3000000e+01
   1.6100000e+02   3.3000000e+01
   1.6200000e+02   3.3000000e+01
   1.6300000e+02   3.4000000e+01
   1.6400000e+02   3.4000000e+01
   1.6500000e+02   3.4000000e+01
   1.6600000e+02   3.4000000e+01
   1.6700000e+02   3.4000000e+01
   1.6800000e+02   3.5000000e+01
   1.6900000e+02   3.5000000e+01
   1.7000000e+02   3.5000000e+01
   1.7100000e+02   3.5000000e+01
   1.7200000e+02   3.5000000e+01
   1.7300000e+02   3.5000000e+01
   1.7400000e+02   3.5000000e+01
   1.7500000e+02   3.5000000e+01
   1.7600000e+02   3.6000000e+01
   1.7700000e+02   3.6000000e+01
   1.7800000e+02   3.6000000e+01
   1.7900000e+02   3.7000000e+01
   1.8000000e+02   3.7000000e+01
   1.8100000e+02   3.7000000e+01
   1.8200000e+02   3.7000000e+01
   1.8300000e+02   3.7000000e+01
   1.8400000e+02   3.7000000e+01
   1.8500000e+02   3.7000000e+01
   1.8600000e+02   3.7000000e+01
   1.8700000e+02   3.7000000e+01
   1.8800000e+02   3.7000000e+01
   1.8900000e+02   3.7000000e+01
   1.9000000e+02   3.8000000e+01
   1.9100000e+02   3.8000000e+01
   1.9200000e+02   3.9000000e+01
   1.9300000e+02   3.9000000e+01
   1.9400000e+02   3.9000000e+01
   1.9500000e+02   3.9000000e+01
   1.9600000e+02   3.9000000e+01
   1.9700000e+02   3.9000000e+01
   1.9800000e+02   3.9000000e+01
   1.9900000e+02   3.9000000e+01
   2.0000000e+02   3.9000000e+01
   2.0100000e+02   4.0000000e+01
   2.0200000e+02   4.0000000e+01
   2.0300000e+02   4.0000000e+01
   2.0400000e+02   4.0000000e+01
   2.0500000e+02   4.0000000e+01
   2.0600000e+02   4.0000000e+01
   2.0700000e+02   3.9000000e+01
   2.0800000e+02   4.0000000e+01
   2.0900000e+02   4.0000000e+01
   2.1000000e+02   4.0000000e+01
   2.1100000e+02   4.0000000e+01
   2.1200000e+02   4.0000000e+01
   2.1300000e+02   4.0000000e+01
   2.1400000e+02   4.1000000e+01
   2.1500000e+02   4.1000000e+01
   2.1600000e+02   4.2000000e+01
   2.1700000e+02   4.3000000e+01
   2.1800000e+02   4.3000000e+01
   2.1900000e+02   4.3000000e+01
   2.2000000e+02   4.4000000e+01
   2.2100000e+02   4.4000000e+01
   2.2200000e+02   4.4000000e+01
   2.2300000e+02   4.4000000e+01
   2.2400000e+02   4.4000000e+01
   2.2500000e+02   4.4000000e+01
   2.2600000e+02   4.6000000e+01
   2.2700000e+02   4.6000000e+01
   2.2800000e+02   4.6000000e+01
   2.2900000e+02   4.6000000e+01
   2.3000000e+02   4.6000000e+01
   2.3100000e+02   4.6000000e+01
   2.3200000e+02   4.6000000e+01
   2.3300000e+02   4.6000000e+01
   2.3400000e+02   4.6000000e+01
   2.3500000e+02   4.6000000e+01
   2.3600000e+02   4.6000000e+01
   2.3700000e+02   4.6000000e+01
   2.3800000e+02   4.6000000e+01
   2.3900000e+02   4.6000000e+01
   2.4000000e+02   4.6000000e+01
   2.4100000e+02   4.5000000e+01
   2.4200000e+02   4.5000000e+01
   2.4300000e+02   4.5000000e+01
   2.4400000e+02   4.5000000e+01
   2.4500000e+02   4.5000000e+01
   2.4600000e+02   4.5000000e+01
   2.4700000e+02   4.5000000e+01
   2.4800000e+02   4.5000000e+01
   2.4900000e+02   4.5000000e+01
   2.5000000e+02   4.5000000e+01
   2.5100000e+02   4.5000000e+01
   2.5200000e+02   4.6000000e+01
   2.5300000e+02   4.6000000e+01
   2.5400000e+02   4.6000000e+01
   2.5500000e+02   4.6000000e+01
   2.5600000e+02   4.6000000e+01
   2.5700000e+02   4.6000000e+01
   2.5800000e+02   4.6000000e+01
   2.5900000e+02   4.6000000e+01
   2.6000000e+02   4.6000000e+01
   2.6100000e+02   4.7000000e+01
   2.6200000e+02   4.7000000e+01
   2.6300000e+02   4.7000000e+01
   2.6400000e+02   4.7000000e+01
   2.6500000e+02   4.7000000e+01
   2.6600000e+02   4.7000000e+01
   2.6700000e+02   4.7000000e+01
   2.6800000e+02   4.7000000e+01
   2.6900000e+02   4.7000000e+01
   2.7000000e+02   4.7000000e+01
   2.7100000e+02   4.7000000e+01
   2.7200000e+02   4.8000000e+01
   2.7300000e+02   4.8000000e+01
   2.7400000e+02   4.8000000e+01
   2.7500000e+02   4.8000000e+01
   2.7600000e+02   4.8000000e+01
   2.7700000e+02   4.8000000e+01
   2.7800000e+02   4.8000000e+01
   2.7900000e+02   4.8000000e+01
   2.8000000e+02   4.8000000e+01
   2.8100000e+02   4.8000000e+01
   2.8200000e+02   4.8000000e+01
   2.8300000e+02   4.8000000e+01
   2.8400000e+02   4.8000000e+01
   2.8500000e+02   4.8000000e+01
   2.8600000e+02   4.8000000e+01
   2.8700000e+02   4.8000000e+01
   2.8800000e+02   4.8000000e+01
   2.8900000e+02   4.8000000e+01
   2.9000000e+02   4.8000000e+01
   2.9100000e+02   4.8000000e+01
   2.9200000e+02   4.8000000e+01
   2.9300000e+02   4.8000000e+01
   2.9400000e+02   4.8000000e+01
   2.9500000e+02   4.8000000e+01
   2.9600000e+02   4.8000000e+01
   2.9700000e+02   4.8000000e+01
   2.9800000e+02   4.8000000e+01
   2.9900000e+02   4.8000000e+01
   3.0000000e+02   4.8000000e+01
   3.0100000e+02   4.8000000e+01
   3.0200000e+02   4.8000000e+01
   3.0300000e+02   4.8000000e+01
   3.0400000e+02   4.8000000e+01
   3.0500000e+02   4.8000000e+01
   3.0600000e+02   4.8000000e+01
   3.0700000e+02   4.8000000e+01
   3.0800000e+02   4.8000000e+01
   3.0900000e+02   4.8000000e+01
   3.1000000e+02   4.8000000e+01
   3.1100000e+02   4.8000000e+01
   3.1200000e+02   4.8000000e+01
   3.1300000e+02   4.8000000e+01
   3.1400000e+02   4.8000000e+01
   3.1500000e+02   4.8000000e+01
   3.1600000e+02   4.8000000e+01
   3.1700000e+02   4.8000000e+01
   3.1800000e+02   4.9000000e+01
   3.1900000e+02   4.9000000e+01
   3.2000000e+02   4.9000000e+01
   3.2100000e+02   4.9000000e+01
   3.2200000e+02   4.9000000e+01
   3.2300000e+02   4.9000000e+01
   3.2400000e+02   4.9000000e+01
   3.2500000e+02   4.9000000e+01
   3.2600000e+02   4.9000000e+01
   3.2700000e+02   4.9000000e+01
   3.2800000e+02   4.9000000e+01
   3.2900000e+02   4.9000000e+01
   3.3000000e+02   4.9000000e+01
   3.3100000e+02   4.9000000e+01
   3.3200000e+02   4.9000000e+01
   3.3300000e+02   4.9000000e+01
   3.3400000e+02   4.9000000e+01
   3.3500000e+02   4.9000000e+01
   3.3600000e+02   4.9000000e+01
   3.3700000e+02   4.9000000e+01
   3.3800000e+02   4.9000000e+01
   3.3900000e+02   4.9000000e+01
   3.4000000e+02   4.9000000e+01
   3.4100000e+02   4.9000000e+01
   3.4200000e+02   4.9000000e+01
   3.4300000e+02   4.9000000e+01
   3.4400000e+02   4.9000000e+01
   3.4500000e+02   4.9000000e+01
   3.4600000e+02   4.9000000e+01
   3.4700000e+02   4.9000000e+01
   3.4800000e+02   4.9000000e+01
   3.4900000e+02   4.9000000e+01
   3.5000000e+02   4.9000000e+01
   3.5100000e+02   4.9000000e+01
   3.5200000e+02   4.9000000e+01
   3.5300000e+02   4.9000000e+01
   3.5400000e+02   4.9000000e+01
   3.5500000e+02   4.9000000e+01
   3.5600000e+02   4.9000000e+01
   3.5700000e+02   4.9000000e+01
   3.5800000e+02   4.9000000e+01
   3.5900000e+02   4.9000000e+01
   3.6000000e+02   4.9000000e+01
   3.6100000e+02   4.9000000e+01
   3.6200000e+02   4.9000000e+01
   3.6300000e+02   4.9000000e+01
   3.6400000e+02   4.9000000e+01
   3.6500000e+02   4.9000000e+01
   3.6600000e+02   4.9000000e+01
   3.6700000e+02   4.9000000e+01
   3.6800000e+02   4.9000000e+01
   3.6900000e+02   4.9000000e+01
   3.7000000e+02   4.9000000e+01
   3.7100000e+02   4.9000000e+01
   3.7200000e+02   4.9000000e+01
   3.7300000e+02   4.9000000e+01
   3.7400000e+02   4.9000000e+01
   3.7500000e+02   4.9000000e+01
   3.7600000e+02   4.9000000e+01
   3.7700000e+02   4.9000000e+01
   3.7800000e+02   4.9000000e+01
   3.7900000e+02   4.9000000e+01
   3.8000000e+02   4.9000000e+01
   3.8100000e+02   4.9000000e+01
   3.8200000e+02   4.9000000e+01
   3.8300000e+02   4.9000000e+01
   3.8400000e+02   4.9000000e+01
   3.8500000e+02   4.9000000e+01
   3.8600000e+02   4.9000000e+01
   3.8700000e+02   5.0000000e+01
   3.8800000e+02   5.0000000e+01
   3.8900000e+02   5.0000000e+01
   3.9000000e+02   5.0000000e+01
   3.9100000e+02   5.0000000e+01
   3.9200000e+02   5.0000000e+01
   3.9300000e+02   5.0000000e+01
   3.9400000e+02   5.0000000e+01
   3.9500000e+02   5.0000000e+01
   3.9600000e+02   5.0000000e+01
   3.9700000e+02   5.0000000e+01
   3.9800000e+02   5.0000000e+01
   3.9900000e+02   5.0000000e+01
   4.0000000e+02   5.0000000e+01
   4.0100000e+02   5.0000000e+01
   4.0200000e+02   5.0000000e+01
   4.0300000e+02   5.0000000e+01
   4.0400000e+02   5.0000000e+01
   4.0500000e+02   5.0000000e+01
   4.0600000e+02   5.0000000e+01
   4.0700000e+02   5.0000000e+01
   4.0800000e+02   5.0000000e+01
   4.0900000e+02   5.0000000e+01
   4.1000000e+02   5.0000000e+01
   4.1100000e+02   5.0000000e+01
   4.1200000e+02   5.0000000e+01
   4.1300000e+02   5.0000000e+01
   4.1400000e+02   5.0000000e+01
   4.1500000e+02   5.0000000e+01
   4.1600000e+02   5.0000000e+01
   4.1700000e+02   5.0000000e+01
   4.1800000e+02   5.0000000e+01
   4.1900000e+02   5.0000000e+01
   4.2000000e+02   5.0000000e+01
   4.2100000e+02   5.0000000e+01
   4.2200000e+02   5.0000000e+01
   4.2300000e+02   5.0000000e+01
   4.2400000e+02   5.0000000e+01
   4.2500000e+02   5.0000000e+01
   4.2600000e+02   5.0000000e+01
   4.2700000e+02   5.0000000e+01
   4.2800000e+02   5.0000000e+01
   4.2900000e+02   5.0000000e+01
   4.3000000e+02   5.0000000e+01
   4.3100000e+02   5.0000000e+01
   4.3200000e+02   5.0000000e+01
   4.3300000e+02   5.0000000e+01
   4.3400000e+02   5.0000000e+01
   4.3500000e+02   5.0000000e+01
   4.3600000e+02   5.0000000e+01
   4.3700000e+02   5.0000000e+01
   4.3800000e+02   5.0000000e+01
   4.3900000e+02   5.0000000e+01
   4.4000000e+02   5.0000000e+01
   4.4100000e+02   5.0000000e+01
   4.4200000e+02   5.0000000e+01
   4.4300000e+02   5.0000000e+01
   4.4400000e+02   5.0000000e+01
   4.4500000e+02   5.0000000e+01
   4.4600000e+02   5.0000000e+01
   4.4700000e+02   5.0000000e+01
   4.4800000e+02   5.0000000e+01
   4.4900000e+02   5.0000000e+01
   4.5000000e+02   5.0000000e+01
   4.5100000e+02   5.0000000e+01
   4.5200000e+02   5.0000000e+01
   4.5300000e+02   5.0000000e+01
   4.5400000e+02   5.0000000e+01
   4.5500000e+02   5.0000000e+01
   4.5600000e+02   5.0000000e+01
   4.5700000e+02   5.0000000e+01
   4.5800000e+02   5.0000000e+01
   4.5900000e+02   5.0000000e+01
   4.6000000e+02   5.0000000e+01
   4.6100000e+02   5.0000000e+01
   4.6200000e+02   5.0000000e+01
   4.6300000e+02   5.0000000e+01
   4.6400000e+02   5.0000000e+01
   4.6500000e+02   5.0000000e+01
   4.6600000e+02   5.0000000e+01
   4.6700000e+02   5.0000000e+01
   4.6800000e+02   5.0000000e+01
   4.6900000e+02   5.0000000e+01
   4.7000000e+02   5.0000000e+01
   4.7100000e+02   5.0000000e+01
   4.7200000e+02   5.0000000e+01
   4.7300000e+02   5.0000000e+01
   4.7400000e+02   5.0000000e+01
   4.7500000e+02   5.0000000e+01
   4.7600000e+02   5.0000000e+01
   4.7700000e+02   5.0000000e+01
   4.7800000e+02   5.0000000e+01
   4.7900000e+02   5.0000000e+01
   4.8000000e+02   5.0000000e+01
   4.8100000e+02   5.0000000e+01
   4.8200000e+02   5.0000000e+01
   4.8300000e+02   5.0000000e+01
   4.8400000e+02   5.0000000e+01
   4.8500000e+02   5.0000000e+01
   4.8600000e+02   5.0000000e+01
   4.8700000e+02   5.0000000e+01
   4.8800000e+02   5.0000000e+01
   4.8900000e+02   5.0000000e+01
   4.9000000e+02   5.0000000e+01
   4.9100000e+02   5.0000000e+01
   4.9200000e+02   5.0000000e+01
   4.9300000e+02   5.0000000e+01
   4.9400000e+02   5.0000000e+01
   4.9500000e+02   5.0000000e+01
   4.9600000e+02   5.0000000e+01
   4.9700000e+02   5.0000000e+01
   4.9800000e+02   5.0000000e+01
   4.9900000e+02   5.0000000e+01
   5.0000000e+02   5.0000000e+01
   5.0100000e+02   5.0000000e+01
   5.0200000e+02   5.0000000e+01
   5.0300000e+02   5.0000000e+01
   5.0400000e+02   5.0000000e+01
   5.0500000e+02   5.0000000e+01
   5.0600000e+02   5.0000000e+01
   5.0700000e+02   5.0000000e+01
   5.0800000e+02   5.0000000e+01
   5.0900000e+02   5.0000000e+01
   5.1000000e+02   5.0000000e+01
   5.1100000e+02   5.0000000e+01
   5.1200000e+02   5.0000000e+01
   5.1300000e+02   5.0000000e+01
   5.1400000e+02   5.0000000e+01
   5.1500000e+02   5.0000000e+01
   5.1600000e+02   5.0000000e+01
   5.1700000e+02   5.0000000e+01
   5.1800000e+02   5.0000000e+01
   5.1900000e+02   5.0000000e+01
   5.2000000e+02   5.0000000e+01
   5.2100000e+02   5.0000000e+01
   5.2200000e+02   5.0000000e+01
   5.2300000e+02   5.0000000e+01
   5.2400000e+02   5.0000000e+01
   5.2500000e+02   5.0000000e+01
   5.2600000e+02   5.0000000e+01
   5.2700000e+02   5.0000000e+01
   5.2800000e+02   5.0000000e+01
   5.2900000e+02   5.0000000e+01
   5.3000000e+02   5.0000000e+01
   5.3100000e+02   5.0000000e+01
   5.3200000e+02   5.0000000e+01
   5.3300000e+02   5.0000000e+01
   5.3400000e+02   5.0000000e+01
   5.3500000e+02   5.0000000e+01
   5.3600000e+02   5.0000000e+01
   5.3700000e+02   5.0000000e+01
   5.3800000e+02   5.0000000e+01
   5.3900000e+02   5.0000000e+01
   5.4000000e+02   5.0000000e+01
   5.4100000e+02   5.0000000e+01
   5.4200000e+02   5.0000000e+01
   5.4300000e+02   5.0000000e+01
   5.4400000e+02   5.0000000e+01
   5.4500000e+02   5.0000000e+01
   5.4600000e+02   5.0000000e+01
   5.4700000e+02   5.0000000e+01
   5.4800000e+02   5.0000000e+01
   5.4900000e+02   5.0000000e+01
   5.5000000e+02   5.0000000e+01
   5.5100000e+02   5.0000000e+01
   5.5200000e+02   5.0000000e+01
   5.5300000e+02   5.0000000e+01
   5.5400000e+02   5.0000000e+01
   5.5500000e+02   5.0000000e+01
   5.5600000e+02   5.0000000e+01
   5.5700000e+02   5.0000000e+01
   5.5800000e+02   5.0000000e+01
   5.5900000e+02   5.0000000e+01
   5.6000000e+02   5.0000000e+01
   5.6100000e+02   5.0000000e+01
   5.6200000e+02   5.0000000e+01
   5.6300000e+02   5.0000000e+01
   5.6400000e+02   5.0000000e+01
   5.6500000e+02   5.0000000e+01
   5.6600000e+02   5.0000000e+01
   5.6700000e+02   5.0000000e+01
   5.6800000e+02   5.0000000e+01
   5.6900000e+02   5.0000000e+01
   5.7000000e+02   5.0000000e+01
   5.7100000e+02   5.0000000e+01
   5.7200000e+02   5.0000000e+01
   5.7300000e+02   5.0000000e+01
   5.7400000e+02   5.0000000e+01
   5.7500000e+02   5.0000000e+01
   5.7600000e+02   5.0000000e+01
   5.7700000e+02   5.0000000e+01
   5.7800000e+02   5.0000000e+01
   5.7900000e+02   5.0000000e+01
   5.8000000e+02   5.0000000e+01
   5.8100000e+02   5.0000000e+01
   5.8200000e+02   5.0000000e+01
   5.8300000e+02   5.0000000e+01
   5.8400000e+02   5.0000000e+01
   5.8500000e+02   5.0000000e+01
   5.8600000e+02   5.0000000e+01
   5.8700000e+02   5.0000000e+01
   5.8800000e+02   5.0000000e+01
   5.8900000e+02   5.0000000e+01
   5.9000000e+02   5.0000000e+01
   5.9100000e+02   5.0000000e+01
   5.9200000e+02   5.0000000e+01
   5.9300000e+02   5.0000000e+01
   5.9400000e+02   5.0000000e+01
   5.9500000e+02   5.0000000e+01
   5.9600000e+02   5.0000000e+01
   5.9700000e+02   5.0000000e+01
   5.9800000e+02   5.0000000e+01
   5.9900000e+02   5.0000000e+01
   6.0000000e+02   5.0000000e+01
   6.0100000e+02   5.0000000e+01
   6.0200000e+02   5.0000000e+01
   6.0300000e+02   5.0000000e+01
   6.0400000e+02   5.0000000e+01
   6.0500000e+02   5.0000000e+01
   6.0600000e+02   5.0000000e+01
   6.0700000e+02   5.0000000e+01
   6.0800000e+02   5.0000000e+01
   6.0900000e+02   5.0000000e+01
   6.1000000e+02   5.0000000e+01
   6.1100000e+02   5.0000000e+01
   6.1200000e+02   5.0000000e+01
   6.1300000e+02   5.0000000e+01
   6.1400000e+02   5.0000000e+01
   6.1500000e+02   5.0000000e+01
   6.1600000e+02   5.0000000e+01
   6.1700000e+02   5.0000000e+01
   6.1800000e+02   5.0000000e+01
   6.1900000e+02   5.0000000e+01
   6.2000000e+02   5.0000000e+01
   6.2100000e+02   5.0000000e+01
   6.2200000e+02   5.0000000e+01
   6.2300000e+02   4.9000000e+01
   6.2400000e+02   4.9000000e+01
   6.2500000e+02   4.9000000e+01
   6.2600000e+02   4.9000000e+01
   6.2700000e+02   4.9000000e+01
   6.2800000e+02   4.9000000e+01
   6.2900000e+02   4.9000000e+01
   6.3000000e+02   4.9000000e+01
   6.3100000e+02   4.9000000e+01
   6.3200000e+02   4.9000000e+01
   6.3300000e+02   4.9000000e+01
   6.3400000e+02   4.9000000e+01
   6.3500000e+02   4.9000000e+01
   6.3600000e+02   4.9000000e+01
   6.3700000e+02   4.9000000e+01
   6.3800000e+02   4.9000000e+01
   6.3900000e+02   4.9000000e+01
   6.4000000e+02   4.9000000e+01
   6.4100000e+02   4.9000000e+01
   6.4200000e+02   4.9000000e+01
   6.4300000e+02   4.9000000e+01
   6.4400000e+02   4.9000000e+01
   6.4500000e+02   4.9000000e+01
   6.4600000e+02   4.9000000e+01
   6.4700000e+02   4.9000000e+01
   6.4800000e+02   4.9000000e+01
   6.4900000e+02   4.9000000e+01
   6.5000000e+02   4.9000000e+01
   6.5100000e+02   5.0000000e+01
   6.5200000e+02   5.0000000e+01
   6.5300000e+02   5.0000000e+01
   6.5400000e+02   5.0000000e+01
   6.5500000e+02   5.0000000e+01
   6.5600000e+02   5.0000000e+01
   6.5700000e+02   5.0000000e+01
   6.5800000e+02   5.0000000e+01
   6.5900000e+02   5.0000000e+01
   6.6000000e+02   5.0000000e+01
   6.6100000e+02   5.0000000e+01
   6.6200000e+02   5.0000000e+01
   6.6300000e+02   5.0000000e+01
   6.6400000e+02   5.0000000e+01
   6.6500000e+02   5.0000000e+01
   6.6600000e+02   5.0000000e+01
   6.6700000e+02   5.0000000e+01
   6.6800000e+02   5.0000000e+01
   6.6900000e+02   5.0000000e+01
   6.7000000e+02   5.0000000e+01
   6.7100000e+02   5.0000000e+01
   6.7200000e+02   5.0000000e+01
   6.7300000e+02   5.0000000e+01
   6.7400000e+02   5.0000000e+01
   6.7500000e+02   5.0000000e+01
   6.7600000e+02   5.0000000e+01
   6.7700000e+02   5.0000000e+01
   6.7800000e+02   5.0000000e+01
   6.7900000e+02   5.0000000e+01
   6.8000000e+02   5.0000000e+01
   6.8100000e+02   5.0000000e+01
   6.8200000e+02   5.0000000e+01
   6.8300000e+02   5.0000000e+01
   6.8400000e+02   5.0000000e+01
   6.8500000e+02   5.0000000e+01
   6.8600000e+02   5.0000000e+01
   6.8700000e+02   5.0000000e+01
   6.8800000e+02   5.0000000e+01
   6.8900000e+02   5.0000000e+01
   6.9000000e+02   5.0000000e+01
   6.9100000e+02   5.0000000e+01
   6.9200000e+02   5.0000000e+01
   6.9300000e+02   5.0000000e+01
   6.9400000e+02   5.0000000e+01
   6.9500000e+02   5.0000000e+01
   6.9600000e+02   5.0000000e+01
   6.9700000e+02   5.0000000e+01
   6.9800000e+02   5.0000000e+01
   6.9900000e+02   5.0000000e+01
   7.0000000e+02   5.0000000e+01
   7.0100000e+02   5.0000000e+01
   7.0200000e+02   5.0000000e+01
   7.0300000e+02   5.0000000e+01
   7.0400000e+02   5.0000000e+01
   7.0500000e+02   5.0000000e+01
   7.0600000e+02   5.0000000e+01
   7.0700000e+02   5.0000000e+01
   7.0800000e+02   5.0000000e+01
   7.0900000e+02   5.0000000e+01
   7.1000000e+02   5.0000000e+01
   7.1100000e+02   4.9000000e+01
   7.1200000e+02   4.9000000e+01
   7.1300000e+02   4.9000000e+01
   7.1400000e+02   4.9000000e+01
   7.1500000e+02   4.9000000e+01
   7.1600000e+02   4.9000000e+01
   7.1700000e+02   4.9000000e+01
   7.1800000e+02   4.9000000e+01
   7.1900000e+02   4.9000000e+01
   7.2000000e+02   4.9000000e+01
   7.2100000e+02   4.9000000e+01
   7.2200000e+02   4.9000000e+01
   7.2300000e+02   4.9000000e+01
   7.2400000e+02   4.9000000e+01
   7.2500000e+02   4.9000000e+01
   7.2600000e+02   4.9000000e+01
   7.2700000e+02   4.9000000e+01
   7.2800000e+02   4.9000000e+01
   7.2900000e+02   4.9000000e+01
   7.3000000e+02   4.9000000e+01
   7.3100000e+02   4.9000000e+01
   7.3200000e+02   4.9000000e+01
   7.3300000e+02   4.9000000e+01
   7.3400000e+02   4.9000000e+01
   7.3500000e+02   4.9000000e+01
   7.3600000e+02   4.9000000e+01
   7.3700000e+02   4.9000000e+01
   7.3800000e+02   4.9000000e+01
   7.3900000e+02   4.9000000e+01
   7.4000000e+02   4.9000000e+01
   7.4100000e+02   4.9000000e+01
   7.4200000e+02   4.9000000e+01
   7.4300000e+02   4.9000000e+01
   7.4400000e+02   4.9000000e+01
   7.4500000e+02   4.9000000e+01
   7.4600000e+02   4.9000000e+01
   7.4700000e+02   4.9000000e+01
   7.4800000e+02   4.9000000e+01
   7.4900000e+02   4.9000000e+01
   7.5000000e+02   4.9000000e+01
   7.5100000e+02   4.9000000e+01
   7.5200000e+02   4.9000000e+01
   7.5300000e+02   4.9000000e+01
   7.5400000e+02   4.9000000e+01
   7.5500000e+02   4.9000000e+01
   7.5600000e+02   4.9000000e+01
   7.5700000e+02   4.9000000e+01
   7.5800000e+02   4.9000000e+01
   7.5900000e+02   4.9000000e+01
   7.6000000e+02   4.9000000e+01
   7.6100000e+02   4.9000000e+01
   7.6200000e+02   4.9000000e+01
   7.6300000e+02   4.9000000e+01
   7.6400000e+02   4.9000000e+01
   7.6500000e+02   4.9000000e+01
   7.6600000e+02   4.9000000e+01
   7.6700000e+02   4.9000000e+01
   7.6800000e+02   4.9000000e+01
   7.6900000e+02   4.9000000e+01
   7.7000000e+02   4.9000000e+01
   7.7100000e+02   4.9000000e+01
   7.7200000e+02   4.9000000e+01
   7.7300000e+02   4.9000000e+01
   7.7400000e+02   4.9000000e+01
   7.7500000e+02   4.9000000e+01
   7.7600000e+02   4.9000000e+01
   7.7700000e+02   4.9000000e+01
   7.7800000e+02   4.9000000e+01
   7.7900000e+02   4.9000000e+01
   7.8000000e+02   4.9000000e+01
   7.8100000e+02   4.9000000e+01
   7.8200000e+02   4.9000000e+01
   7.8300000e+02   4.9000000e+01
   7.8400000e+02   5.0000000e+01
   7.8500000e+02   5.0000000e+01
   7.8600000e+02   5.0000000e+01
   7.8700000e+02   5.0000000e+01
   7.8800000e+02   5.0000000e+01
   7.8900000e+02   5.0000000e+01
   7.9000000e+02   5.0000000e+01
   7.9100000e+02   5.0000000e+01
   7.9200000e+02   5.0000000e+01
   7.9300000e+02   5.0000000e+01
   7.9400000e+02   5.0000000e+01
   7.9500000e+02   5.0000000e+01
   7.9600000e+02   5.0000000e+01
   7.9700000e+02   5.0000000e+01
   7.9800000e+02   5.0000000e+01
   7.9900000e+02   5.0000000e+01
   8.0000000e+02   5.0000000e+01
   8.0100000e+02   5.0000000e+01
   8.0200000e+02   5.0000000e+01
   8.0300000e+02   5.0000000e+01
   8.0400000e+02   5.0000000e+01
   8.0500000e+02   5.0000000e+01
   8.0600000e+02   5.0000000e+01
   8.0700000e+02   5.0000000e+01
   8.0800000e+02   5.0000000e+01
   8.0900000e+02   5.0000000e+01
   8.1000000e+02   5.0000000e+01
   8.1100000e+02   5.0000000e+01
   8.1200000e+02   5.0000000e+01
   8.1300000e+02   5.0000000e+01
   8.1400000e+02   5.0000000e+01
   8.1500000e+02   5.0000000e+01
   8.1600000e+02   5.0000000e+01
   8.1700000e+02   5.0000000e+01
   8.1800000e+02   5.0000000e+01
   8.1900000e+02   5.0000000e+01
   8.2000000e+02   5.0000000e+01
   8.2100000e+02   5.0000000e+01
   8.2200000e+02   5.0000000e+01
   8.2300000e+02   5.0000000e+01
   8.2400000e+02   5.0000000e+01
   8.2500000e+02   5.0000000e+01
   8.2600000e+02   5.0000000e+01
   8.2700000e+02   5.0000000e+01
   8.2800000e+02   5.0000000e+01
   8.2900000e+02   5.0000000e+01
   8.3000000e+02   5.0000000e+01
   8.3100000e+02   5.0000000e+01
   8.3200000e+02   5.0000000e+01
   8.3300000e+02   5.0000000e+01
   8.3400000e+02   5.0000000e+01
   8.3500000e+02   5.0000000e+01
   8.3600000e+02   5.0000000e+01
   8.3700000e+02   5.0000000e+01
   8.3800000e+02   5.0000000e+01
   8.3900000e+02   5.0000000e+01
   8.4000000e+02   5.0000000e+01
   8.4100000e+02   5.0000000e+01
   8.4200000e+02   5.0000000e+01
   8.4300000e+02   5.0000000e+01
   8.4400000e+02   5.0000000e+01
   8.4500000e+02   5.0000000e+01
   8.4600000e+02   5.0000000e+01
   8.4700000e+02   5.0000000e+01
   8.4800000e+02   5.0000000e+01
   8.4900000e+02   5.0000000e+01
   8.5000000e+02   5.0000000e+01
   8.5100000e+02   5.0000000e+01
   8.5200000e+02   5.0000000e+01
   8.5300000e+02   5.0000000e+01
   8.5400000e+02   5.0000000e+01
   8.5500000e+02   5.0000000e+01
   8.5600000e+02   5.0000000e+01
   8.5700000e+02   5.0000000e+01
   8.5800000e+02   5.0000000e+01
   8.5900000e+02   5.0000000e+01
   8.6000000e+02   5.0000000e+01
   8.6100000e+02   5.0000000e+01
   8.6200000e+02   5.0000000e+01
   8.6300000e+02   5.0000000e+01
   8.6400000e+02   5.0000000e+01
   8.6500000e+02   5.0000000e+01
   8.6600000e+02   5.0000000e+01
   8.6700000e+02   5.0000000e+01
   8.6800000e+02   5.0000000e+01
   8.6900000e+02   5.0000000e+01
   8.7000000e+02   5.0000000e+01
   8.7100000e+02   5.0000000e+01
   8.7200000e+02   5.0000000e+01
   8.7300000e+02   5.0000000e+01
   8.7400000e+02   5.0000000e+01
   8.7500000e+02   5.0000000e+01
   8.7600000e+02   5.0000000e+01
   8.7700000e+02   5.0000000e+01
   8.7800000e+02   5.0000000e+01
   8.7900000e+02   5.0000000e+01
   8.8000000e+02   5.0000000e+01
   8.8100000e+02   5.0000000e+01
   8.8200000e+02   5.0000000e+01
   8.8300000e+02   5.0000000e+01
   8.8400000e+02   5.0000000e+01
   8.8500000e+02   5.0000000e+01
   8.8600000e+02   5.0000000e+01
   8.8700000e+02   5.0000000e+01
   8.8800000e+02   5.0000000e+01
   8.8900000e+02   5.0000000e+01
   8.9000000e+02   5.0000000e+01
   8.9100000e+02   5.0000000e+01
   8.9200000e+02   5.0000000e+01
   8.9300000e+02   5.0000000e+01
   8.9400000e+02   5.0000000e+01
   8.9500000e+02   5.0000000e+01
   8.9600000e+02   5.0000000e+01
   8.9700000e+02   5.0000000e+01
   8.9800000e+02   5.0000000e+01
   8.9900000e+02   5.0000000e+01
   9.0000000e+02   5.0000000e+01
   9.0100000e+02   5.0000000e+01
   9.0200000e+02   5.0000000e+01
   9.0300000e+02   5.0000000e+01
   9.0400000e+02   5.0000000e+01
   9.0500000e+02   5.0000000e+01
   9.0600000e+02   5.0000000e+01
   9.0700000e+02   5.0000000e+01
   9.0800000e+02   5.0000000e+01
   9.0900000e+02   5.0000000e+01
   9.1000000e+02   5.0000000e+01
   9.1100000e+02   5.0000000e+01
   9.1200000e+02   5.0000000e+01
   9.1300000e+02   5.0000000e+01
   9.1400000e+02   5.0000000e+01
   9.1500000e+02   5.0000000e+01
   9.1600000e+02   5.0000000e+01
   9.1700000e+02   5.0000000e+01
   9.1800000e+02   5.0000000e+01
   9.1900000e+02   5.0000000e+01
   9.2000000e+02   5.0000000e+01
   9.2100000e+02   5.0000000e+01
   9.2200000e+02   5.0000000e+01
   9.2300000e+02   5.0000000e+01
   9.2400000e+02   5.0000000e+01
   9.2500000e+02   5.0000000e+01
   9.2600000e+02   5.0000000e+01
   9.2700000e+02   5.0000000e+01
   9.2800000e+02   5.0000000e+01
   9.2900000e+02   5.0000000e+01
   9.3000000e+02   5.0000000e+01
   9.3100000e+02   5.0000000e+01
   9.3200000e+02   5.0000000e+01
   9.3300000e+02   5.0000000e+01
   9.3400000e+02   5.0000000e+01
   9.3500000e+02   5.0000000e+01
   9.3600000e+02   5.0000000e+01
   9.3700000e+02   5.0000000e+01
   9.3800000e+02   5.0000000e+01
   9.3900000e+02   5.0000000e+01
   9.4000000e+02   5.0000000e+01
   9.4100000e+02   5.0000000e+01
   9.4200000e+02   5.0000000e+01
   9.4300000e+02   5.0000000e+01
   9.4400000e+02   5.0000000e+01
   9.4500000e+02   5.0000000e+01
   9.4600000e+02   5.0000000e+01
   9.4700000e+02   5.0000000e+01
   9.4800000e+02   5.0000000e+01
   9.4900000e+02   5.0000000e+01
   9.5000000e+02   5.0000000e+01
   9.5100000e+02   5.0000000e+01
   9.5200000e+02   5.0000000e+01
   9.5300000e+02   5.0000000e+01
   9.5400000e+02   5.0000000e+01
   9.5500000e+02   5.0000000e+01
   9.5600000e+02   5.0000000e+01
   9.5700000e+02   5.0000000e+01
   9.5800000e+02   5.0000000e+01
   9.5900000e+02   5.0000000e+01
   9.6000000e+02   5.0000000e+01
   9.6100000e+02   5.0000000e+01
   9.6200000e+02   5.0000000e+01
   9.6300000e+02   5.0000000e+01
   9.6400000e+02   5.0000000e+01
   9.6500000e+02   5.0000000e+01
   9.6600000e+02   5.0000000e+01
   9.6700000e+02   5.0000000e+01
   9.6800000e+02   5.0000000e+01
   9.6900000e+02   5.0000000e+01
   9.7000000e+02   5.0000000e+01
   9.7100000e+02   5.0000000e+01
   9.7200000e+02   5.0000000e+01
   9.7300000e+02   5.0000000e+01
   9.7400000e+02   5.0000000e+01
   9.7500000e+02   5.0000000e+01
   9.7600000e+02   5.0000000e+01
   9.7700000e+02   5.0000000e+01
   9.7800000e+02   5.0000000e+01
   9.7900000e+02   5.0000000e+01
   9.8000000e+02   5.0000000e+01
   9.8100000e+02   5.0000000e+01
   9.8200000e+02   5.0000000e+01
   9.8300000e+02   5.0000000e+01
   9.8400000e+02   5.0000000e+01
   9.8500000e+02   5.0000000e+01
   9.8600000e+02   5.0000000e+01
   9.8700000e+02   5.0000000e+01
   9.8800000e+02   5.0000000e+01
   9.8900000e+02   5.0000000e+01
   9.9000000e+02   5.0000000e+01
   9.9100000e+02   5.0000000e+01
   9.9200000e+02   5.0000000e+01
   9.9300000e+02   5.0000000e+01
   9.9400000e+02   5.0000000e+01
   9.9500000e+02   5.0000000e+01
   9.9600000e+02   5.0000000e+01
   9.9700000e+02   5.0000000e+01
   9.9800000e+02   5.0000000e+01
   9.9900000e+02   5.0000000e+01
   1.0000000e+03   5.0000000e+01
   1.0010000e+03   5.0000000e+01
   1.0020000e+03   5.0000000e+01
   1.0030000e+03   5.0000000e+01
   1.0040000e+03   5.0000000e+01
   1.0050000e+03   5.0000000e+01
   1.0060000e+03   5.0000000e+01
   1.0070000e+03   5.0000000e+01
   1.0080000e+03   5.0000000e+01
   1.0090000e+03   5.0000000e+01
   1.0100000e+03   5.0000000e+01
   1.0110000e+03   5.0000000e+01
   1.0120000e+03   5.0000000e+01
   1.0130000e+03   5.0000000e+01
   1.0140000e+03   5.0000000e+01
   1.0150000e+03   5.0000000e+01
   1.0160000e+03   5.0000000e+01
   1.0170000e+03   5.0000000e+01
   1.0180000e+03   5.0000000e+01
   1.0190000e+03   5.0000000e+01
   1.0200000e+03   5.0000000e+01
   1.0210000e+03   5.0000000e+01
   1.0220000e+03   5.0000000e+01
   1.0230000e+03   5.0000000e+01
   1.0240000e+03   5.0000000e+01
   1.0250000e+03   5.0000000e+01
   1.0260000e+03   5.0000000e+01
   1.0270000e+03   5.0000000e+01
   1.0280000e+03   5.0000000e+01
   1.0290000e+03   5.0000000e+01
   1.0300000e+03   5.0000000e+01
   1.0310000e+03   5.0000000e+01
   1.0320000e+03   5.0000000e+01
   1.0330000e+03   5.0000000e+01
   1.0340000e+03   5.0000000e+01
   1.0350000e+03   5.0000000e+01
   1.0360000e+03   5.0000000e+01
   1.0370000e+03   5.0000000e+01
   1.0380000e+03   5.0000000e+01
   1.0390000e+03   5.0000000e+01
   1.0400000e+03   5.0000000e+01
   1.0410000e+03   5.0000000e+01
   1.0420000e+03   5.0000000e+01
   1.0430000e+03   5.0000000e+01
   1.0440000e+03   5.0000000e+01
   1.0450000e+03   5.0000000e+01
   1.0460000e+03   5.0000000e+01
   1.0470000e+03   5.0000000e+01
   1.0480000e+03   5.0000000e+01
   1.0490000e+03   5.0000000e+01
   1.0500000e+03   5.0000000e+01
   1.0510000e+03   5.0000000e+01
   1.0520000e+03   5.0000000e+01
   1.0530000e+03   5.0000000e+01
   1.0540000e+03   5.0000000e+01
   1.0550000e+03   5.0000000e+01
   1.0560000e+03   5.0000000e+01
   1.0570000e+03   5.0000000e+01
   1.0580000e+03   5.0000000e+01
   1.0590000e+03   5.0000000e+01
   1.0600000e+03   5.0000000e+01
   1.0610000e+03   5.0000000e+01
   1.0620000e+03   5.0000000e+01
   1.0630000e+03   5.0000000e+01
   1.0640000e+03   5.0000000e+01
   1.0650000e+03   5.0000000e+01
   1.0660000e+03   5.0000000e+01
   1.0670000e+03   5.0000000e+01
   1.0680000e+03   5.0000000e+01
   1.0690000e+03   5.0000000e+01
   1.0700000e+03   5.0000000e+01
   1.0710000e+03   5.0000000e+01
   1.0720000e+03   5.0000000e+01
   1.0730000e+03   5.0000000e+01
   1.0740000e+03   5.0000000e+01
   1.0750000e+03   5.0000000e+01
   1.0760000e+03   5.0000000e+01
   1.0770000e+03   5.0000000e+01
   1.0780000e+03   5.0000000e+01
   1.0790000e+03   5.0000000e+01
   1.0800000e+03   5.0000000e+01
   1.0810000e+03   5.0000000e+01
   1.0820000e+03   5.0000000e+01
   1.0830000e+03   5.0000000e+01
   1.0840000e+03   5.0000000e+01
   1.0850000e+03   5.0000000e+01
   1.0860000e+03   5.0000000e+01
   1.0870000e+03   5.0000000e+01
   1.0880000e+03   5.0000000e+01
   1.0890000e+03   5.0000000e+01
   1.0900000e+03   5.0000000e+01
   1.0910000e+03   5.0000000e+01
   1.0920000e+03   5.0000000e+01
   1.0930000e+03   5.0000000e+01
   1.0940000e+03   5.0000000e+01
   1.0950000e+03   5.0000000e+01
   1.0960000e+03   5.0000000e+01
   1.0970000e+03   5.0000000e+01
   1.0980000e+03   5.0000000e+01
   1.0990000e+03   5.0000000e+01
   1.1000000e+03   5.0000000e+01
   1.1010000e+03   5.0000000e+01
   1.1020000e+03   5.0000000e+01
   1.1030000e+03   5.0000000e+01
   1.1040000e+03   5.0000000e+01
   1.1050000e+03   5.0000000e+01
   1.1060000e+03   5.0000000e+01
   1.1070000e+03   5.0000000e+01
   1.1080000e+03   5.0000000e+01
   1.1090000e+03   5.0000000e+01
   1.1100000e+03   5.0000000e+01
   1.1110000e+03   5.0000000e+01
   1.1120000e+03   5.0000000e+01
   1.1130000e+03   5.0000000e+01
   1.1140000e+03   5.0000000e+01
   1.1150000e+03   5.0000000e+01
   1.1160000e+03   5.0000000e+01
   1.1170000e+03   5.0000000e+01
   1.1180000e+03   5.0000000e+01
   1.1190000e+03   5.0000000e+01
   1.1200000e+03   5.0000000e+01
   1.1210000e+03   5.0000000e+01
   1.1220000e+03   5.0000000e+01
   1.1230000e+03   5.0000000e+01
   1.1240000e+03   5.0000000e+01
   1.1250000e+03   5.0000000e+01
   1.1260000e+03   5.0000000e+01
   1.1270000e+03   5.0000000e+01
   1.1280000e+03   5.0000000e+01
   1.1290000e+03   5.0000000e+01
   1.1300000e+03   5.0000000e+01
   1.1310000e+03   5.0000000e+01
   1.1320000e+03   5.0000000e+01
   1.1330000e+03   5.0000000e+01
   1.1340000e+03   5.0000000e+01
   1.1350000e+03   5.0000000e+01
   1.1360000e+03   5.0000000e+01
   1.1370000e+03   5.0000000e+01
   1.1380000e+03   5.0000000e+01
   1.1390000e+03   5.0000000e+01
   1.1400000e+03   5.0000000e+01
   1.1410000e+03   5.0000000e+01
   1.1420000e+03   5.0000000e+01
   1.1430000e+03   5.0000000e+01
   1.1440000e+03   5.0000000e+01
   1.1450000e+03   5.0000000e+01
   1.1460000e+03   5.0000000e+01
   1.1470000e+03   5.0000000e+01
   1.1480000e+03   5.0000000e+01
   1.1490000e+03   5.0000000e+01
   1.1500000e+03   5.0000000e+01
   1.1510000e+03   5.0000000e+01
   1.1520000e+03   5.0000000e+01
   1.1530000e+03   5.0000000e+01
   1.1540000e+03   5.0000000e+01
   1.1550000e+03   5.0000000e+01
   1.1560000e+03   5.0000000e+01
   1.1570000e+03   5.0000000e+01
   1.1580000e+03   5.0000000e+01
   1.1590000e+03   5.0000000e+01
   1.1600000e+03   5.0000000e+01
   1.1610000e+03   5.0000000e+01
   1.1620000e+03   5.0000000e+01
   1.1630000e+03   5.0000000e+01
   1.1640000e+03   5.0000000e+01
   1.1650000e+03   5.0000000e+01
   1.1660000e+03   5.0000000e+01
   1.1670000e+03   5.0000000e+01
   1.1680000e+03   5.0000000e+01
   1.1690000e+03   5.0000000e+01
   1.1700000e+03   5.0000000e+01
   1.1710000e+03   5.0000000e+01
   1.1720000e+03   5.0000000e+01
   1.1730000e+03   5.0000000e+01
   1.1740000e+03   5.0000000e+01
   1.1750000e+03   5.0000000e+01
   1.1760000e+03   5.0000000e+01
   1.1770000e+03   5.0000000e+01
   1.1780000e+03   5.0000000e+01
   1.1790000e+03   5.0000000e+01
   1.1800000e+03   5.0000000e+01
   1.1810000e+03   5.0000000e+01
   1.1820000e+03   5.0000000e+01
   1.1830000e+03   5.0000000e+01
   1.1840000e+03   5.0000000e+01
   1.1850000e+03   5.0000000e+01
   1.1860000e+03   5.0000000e+01
   1.1870000e+03   5.0000000e+01
   1.1880000e+03   5.0000000e+01
   1.1890000e+03   5.0000000e+01
   1.1900000e+03   5.0000000e+01
   1.1910000e+03   5.0000000e+01
   1.1920000e+03   5.0000000e+01
   1.1930000e+03   5.0000000e+01
   1.1940000e+03   5.0000000e+01
   1.1950000e+03   5.0000000e+01
   1.1960000e+03   5.0000000e+01
   1.1970000e+03   5.0000000e+01
   1.1980000e+03   5.0000000e+01
   1.1990000e+03   5.0000000e+01
   1.2000000e+03   5.0000000e+01
   1.2010000e+03   5.0000000e+01
   1.2020000e+03   5.0000000e+01
   1.2030000e+03   5.0000000e+01
   1.2040000e+03   5.0000000e+01
   1.2050000e+03   5.0000000e+01
   1.2060000e+03   5.0000000e+01
   1.2070000e+03   5.0000000e+01
   1.2080000e+03   5.0000000e+01
   1.2090000e+03   5.0000000e+01
   1.2100000e+03   5.0000000e+01
   1.2110000e+03   5.0000000e+01
   1.2120000e+03   5.0000000e+01
   1.2130000e+03   5.0000000e+01
   1.2140000e+03   5.0000000e+01
   1.2150000e+03   5.0000000e+01
   1.2160000e+03   5.0000000e+01
   1.2170000e+03   5.0000000e+01
   1.2180000e+03   5.0000000e+01
   1.2190000e+03   5.0000000e+01
   1.2200000e+03   5.0000000e+01
   1.2210000e+03   5.0000000e+01
   1.2220000e+03   5.0000000e+01
   1.2230000e+03   5.0000000e+01
   1.2240000e+03   5.0000000e+01
   1.2250000e+03   5.0000000e+01
   1.2260000e+03   5.0000000e+01
   1.2270000e+03   5.0000000e+01
   1.2280000e+03   5.0000000e+01
   1.2290000e+03   5.0000000e+01
   1.2300000e+03   5.0000000e+01
   1.2310000e+03   5.0000000e+01
   1.2320000e+03   5.0000000e+01
   1.2330000e+03   5.0000000e+01
   1.2340000e+03   5.0000000e+01
   1.2350000e+03   5.0000000e+01
   1.2360000e+03   5.0000000e+01
   1.2370000e+03   5.0000000e+01
   1.2380000e+03   5.0000000e+01
   1.2390000e+03   5.0000000e+01
   1.2400000e+03   5.0000000e+01
   1.2410000e+03   5.0000000e+01
   1.2420000e+03   5.0000000e+01
   1.2430000e+03   5.0000000e+01
   1.2440000e+03   5.0000000e+01
   1.2450000e+03   5.0000000e+01
   1.2460000e+03   5.0000000e+01
   1.2470000e+03   5.0000000e+01
   1.2480000e+03   5.0000000e+01
   1.2490000e+03   5.0000000e+01
   1.2500000e+03   5.0000000e+01
   1.2510000e+03   5.0000000e+01
   1.2520000e+03   5.0000000e+01
   1.2530000e+03   5.0000000e+01
   1.2540000e+03   5.0000000e+01
   1.2550000e+03   5.0000000e+01
   1.2560000e+03   5.0000000e+01
   1.2570000e+03   5.0000000e+01
   1.2580000e+03   5.0000000e+01
   1.2590000e+03   5.0000000e+01
   1.2600000e+03   5.0000000e+01
   1.2610000e+03   5.0000000e+01
   1.2620000e+03   5.0000000e+01
   1.2630000e+03   5.0000000e+01
   1.2640000e+03   5.0000000e+01
   1.2650000e+03   5.0000000e+01
   1.2660000e+03   4.9000000e+01
   1.2670000e+03   4.9000000e+01
   1.2680000e+03   4.9000000e+01
   1.2690000e+03   4.9000000e+01
   1.2700000e+03   4.9000000e+01
   1.2710000e+03   4.9000000e+01
   1.2720000e+03   4.9000000e+01
   1.2730000e+03   4.9000000e+01
   1.2740000e+03   4.9000000e+01
   1.2750000e+03   4.9000000e+01
   1.2760000e+03   4.9000000e+01
   1.2770000e+03   4.9000000e+01
   1.2780000e+03   4.9000000e+01
   1.2790000e+03   4.9000000e+01
   1.2800000e+03   4.9000000e+01
   1.2810000e+03   4.9000000e+01
   1.2820000e+03   4.9000000e+01
   1.2830000e+03   4.9000000e+01
   1.2840000e+03   4.9000000e+01
   1.2850000e+03   4.9000000e+01
   1.2860000e+03   4.9000000e+01
   1.2870000e+03   4.9000000e+01
   1.2880000e+03   4.9000000e+01
   1.2890000e+03   4.9000000e+01
   1.2900000e+03   4.9000000e+01
   1.2910000e+03   4.9000000e+01
   1.2920000e+03   4.9000000e+01
   1.2930000e+03   4.9000000e+01
   1.2940000e+03   4.9000000e+01
   1.2950000e+03   4.9000000e+01
   1.2960000e+03   4.9000000e+01
   1.2970000e+03   4.9000000e+01
   1.2980000e+03   4.9000000e+01
   1.2990000e+03   4.9000000e+01
   1.3000000e+03   4.9000000e+01
   1.3010000e+03   4.9000000e+01
   1.3020000e+03   4.9000000e+01
   1.3030000e+03   4.9000000e+01
   1.3040000e+03   4.9000000e+01
   1.3050000e+03   4.9000000e+01
   1.3060000e+03   4.9000000e+01
   1.3070000e+03   4.9000000e+01
   1.3080000e+03   4.9000000e+01
   1.3090000e+03   4.9000000e+01
   1.3100000e+03   4.9000000e+01
   1.3110000e+03   4.9000000e+01
   1.3120000e+03   4.9000000e+01
   1.3130000e+03   4.9000000e+01
   1.3140000e+03   4.9000000e+01
   1.3150000e+03   4.9000000e+01
   1.3160000e+03   4.9000000e+01
   1.3170000e+03   4.9000000e+01
   1.3180000e+03   4.9000000e+01
   1.3190000e+03   4.9000000e+01
   1.3200000e+03   4.9000000e+01
   1.3210000e+03   4.9000000e+01
   1.3220000e+03   4.9000000e+01
   1.3230000e+03   4.9000000e+01
   1.3240000e+03   4.9000000e+01
   1.3250000e+03   4.9000000e+01
   1.3260000e+03   4.9000000e+01
   1.3270000e+03   4.9000000e+01
   1.3280000e+03   4.9000000e+01
   1.3290000e+03   4.9000000e+01
   1.3300000e+03   4.9000000e+01
   1.3310000e+03   4.9000000e+01
   1.3320000e+03   4.9000000e+01
   1.3330000e+03   4.9000000e+01
   1.3340000e+03   4.9000000e+01
   1.3350000e+03   4.9000000e+01
   1.3360000e+03   4.9000000e+01
   1.3370000e+03   4.9000000e+01
   1.3380000e+03   4.9000000e+01
   1.3390000e+03   4.9000000e+01
   1.3400000e+03   4.9000000e+01
   1.3410000e+03   4.9000000e+01
   1.3420000e+03   4.9000000e+01
   1.3430000e+03   4.9000000e+01
   1.3440000e+03   4.9000000e+01
   1.3450000e+03   4.9000000e+01
   1.3460000e+03   4.9000000e+01
   1.3470000e+03   4.9000000e+01
   1.3480000e+03   4.9000000e+01
   1.3490000e+03   4.9000000e+01
   1.3500000e+03   4.9000000e+01
   1.3510000e+03   4.9000000e+01
   1.3520000e+03   4.9000000e+01
   1.3530000e+03   4.9000000e+01
   1.3540000e+03   4.9000000e+01
   1.3550000e+03   4.9000000e+01
   1.3560000e+03   4.9000000e+01
   1.3570000e+03   4.9000000e+01
   1.3580000e+03   4.9000000e+01
   1.3590000e+03   4.9000000e+01
   1.3600000e+03   4.9000000e+01
   1.3610000e+03   4.9000000e+01
   1.3620000e+03   4.9000000e+01
   1.3630000e+03   4.9000000e+01
   1.3640000e+03   4.9000000e+01
   1.3650000e+03   4.9000000e+01
   1.3660000e+03   4.9000000e+01
   1.3670000e+03   4.9000000e+01
   1.3680000e+03   4.9000000e+01
   1.3690000e+03   4.9000000e+01
   1.3700000e+03   4.9000000e+01
   1.3710000e+03   4.9000000e+01
   1.3720000e+03   4.9000000e+01
   1.3730000e+03   4.9000000e+01
   1.3740000e+03   4.9000000e+01
   1.3750000e+03   4.9000000e+01
   1.3760000e+03   4.9000000e+01
   1.3770000e+03   4.9000000e+01
   1.3780000e+03   4.9000000e+01
   1.3790000e+03   4.9000000e+01
   1.3800000e+03   4.9000000e+01
   1.3810000e+03   4.9000000e+01
   1.3820000e+03   4.9000000e+01
   1.3830000e+03   4.9000000e+01
   1.3840000e+03   4.9000000e+01
   1.3850000e+03   4.9000000e+01
   1.3860000e+03   4.9000000e+01
   1.3870000e+03   4.9000000e+01
   1.3880000e+03   4.9000000e+01
   1.3890000e+03   4.9000000e+01
   1.3900000e+03   4.9000000e+01
   1.3910000e+03   4.9000000e+01
   1.3920000e+03   4.9000000e+01
   1.3930000e+03   4.9000000e+01
   1.3940000e+03   4.9000000e+01
   1.3950000e+03   4.9000000e+01
   1.3960000e+03   4.9000000e+01
   1.3970000e+03   4.9000000e+01
   1.3980000e+03   4.9000000e+01
   1.3990000e+03   4.9000000e+01
   1.4000000e+03   4.9000000e+01
   1.4010000e+03   4.9000000e+01
   1.4020000e+03   4.9000000e+01
   1.4030000e+03   4.9000000e+01
   1.4040000e+03   4.9000000e+01
   1.4050000e+03   4.9000000e+01
   1.4060000e+03   4.9000000e+01
   1.4070000e+03   4.9000000e+01
   1.4080000e+03   4.9000000e+01
   1.4090000e+03   4.9000000e+01
   1.4100000e+03   4.9000000e+01
   1.4110000e+03   4.9000000e+01
   1.4120000e+03   4.9000000e+01
   1.4130000e+03   4.9000000e+01
   1.4140000e+03   4.9000000e+01
   1.4150000e+03   4.9000000e+01
   1.4160000e+03   4.9000000e+01
   1.4170000e+03   4.9000000e+01
   1.4180000e+03   4.9000000e+01
   1.4190000e+03   4.9000000e+01
   1.4200000e+03   4.9000000e+01
   1.4210000e+03   4.9000000e+01
   1.4220000e+03   4.9000000e+01
   1.4230000e+03   4.9000000e+01
   1.4240000e+03   4.9000000e+01
   1.4250000e+03   4.9000000e+01
   1.4260000e+03   4.9000000e+01
   1.4270000e+03   4.9000000e+01
   1.4280000e+03   4.9000000e+01
   1.4290000e+03   4.9000000e+01
   1.4300000e+03   4.9000000e+01
   1.4310000e+03   4.9000000e+01
   1.4320000e+03   4.9000000e+01
   1.4330000e+03   4.9000000e+01
   1.4340000e+03   4.9000000e+01
   1.4350000e+03   4.9000000e+01
   1.4360000e+03   4.9000000e+01
   1.4370000e+03   4.9000000e+01
   1.4380000e+03   4.9000000e+01
   1.4390000e+03   4.9000000e+01
   1.4400000e+03   4.9000000e+01
   1.4410000e+03   4.9000000e+01
   1.4420000e+03   4.9000000e+01
   1.4430000e+03   4.9000000e+01
   1.4440000e+03   4.9000000e+01
   1.4450000e+03   4.9000000e+01
   1.4460000e+03   4.9000000e+01
   1.4470000e+03   4.9000000e+01
   1.4480000e+03   4.9000000e+01
   1.4490000e+03   4.9000000e+01
   1.4500000e+03   4.9000000e+01
   1.4510000e+03   4.9000000e+01
   1.4520000e+03   4.9000000e+01
   1.4530000e+03   4.9000000e+01
   1.4540000e+03   4.9000000e+01
   1.4550000e+03   4.9000000e+01
   1.4560000e+03   4.9000000e+01
   1.4570000e+03   4.9000000e+01
   1.4580000e+03   4.9000000e+01
   1.4590000e+03   4.9000000e+01
   1.4600000e+03   4.9000000e+01
   1.4610000e+03   4.9000000e+01
   1.4620000e+03   4.9000000e+01
   1.4630000e+03   4.9000000e+01
   1.4640000e+03   4.9000000e+01
   1.4650000e+03   4.9000000e+01
   1.4660000e+03   4.9000000e+01
   1.4670000e+03   4.9000000e+01
   1.4680000e+03   4.9000000e+01
   1.4690000e+03   4.9000000e+01
   1.4700000e+03   4.9000000e+01
   1.4710000e+03   4.9000000e+01
   1.4720000e+03   4.9000000e+01
   1.4730000e+03   4.9000000e+01
   1.4740000e+03   4.9000000e+01
   1.4750000e+03   4.9000000e+01
   1.4760000e+03   4.9000000e+01
   1.4770000e+03   4.9000000e+01
   1.4780000e+03   4.9000000e+01
   1.4790000e+03   4.9000000e+01
   1.4800000e+03   4.9000000e+01
   1.4810000e+03   4.9000000e+01
   1.4820000e+03   4.9000000e+01
   1.4830000e+03   4.9000000e+01
   1.4840000e+03   4.9000000e+01
   1.4850000e+03   4.9000000e+01
   1.4860000e+03   4.9000000e+01
   1.4870000e+03   4.9000000e+01
   1.4880000e+03   4.9000000e+01
   1.4890000e+03   4.9000000e+01
   1.4900000e+03   4.9000000e+01
   1.4910000e+03   4.9000000e+01
   1.4920000e+03   4.9000000e+01
   1.4930000e+03   4.9000000e+01
   1.4940000e+03   4.9000000e+01
   1.4950000e+03   4.9000000e+01
   1.4960000e+03   4.9000000e+01
   1.4970000e+03   4.9000000e+01
   1.4980000e+03   4.9000000e+01
   1.4990000e+03   4.9000000e+01
   1.5000000e+03   4.9000000e+01
   1.5010000e+03   4.9000000e+01
   1.5020000e+03   4.9000000e+01
   1.5030000e+03   4.9000000e+01
   1.5040000e+03   4.9000000e+01
   1.5050000e+03   4.9000000e+01
   1.5060000e+03   4.9000000e+01
   1.5070000e+03   4.9000000e+01
   1.5080000e+03   4.9000000e+01
   1.5090000e+03   4.9000000e+01
   1.5100000e+03   4.9000000e+01
   1.5110000e+03   4.9000000e+01
   1.5120000e+03   4.9000000e+01
   1.5130000e+03   4.9000000e+01
   1.5140000e+03   4.9000000e+01
   1.5150000e+03   4.9000000e+01
   1.5160000e+03   4.9000000e+01
   1.5170000e+03   4.9000000e+01
   1.5180000e+03   4.9000000e+01
   1.5190000e+03   4.9000000e+01
   1.5200000e+03   4.9000000e+01
   1.5210000e+03   4.9000000e+01
   1.5220000e+03   4.9000000e+01
   1.5230000e+03   4.9000000e+01
   1.5240000e+03   4.9000000e+01
   1.5250000e+03   4.9000000e+01
   1.5260000e+03   4.9000000e+01
   1.5270000e+03   4.9000000e+01
   1.5280000e+03   4.9000000e+01
   1.5290000e+03   4.9000000e+01
   1.5300000e+03   4.9000000e+01
   1.5310000e+03   4.9000000e+01
   1.5320000e+03   4.9000000e+01
   1.5330000e+03   5.0000000e+01
   1.5340000e+03   5.0000000e+01
   1.5350000e+03   5.0000000e+01
   1.5360000e+03   5.0000000e+01
   1.5370000e+03   5.0000000e+01
   1.5380000e+03   5.0000000e+01
   1.5390000e+03   5.0000000e+01
   1.5400000e+03   5.0000000e+01
   1.5410000e+03   5.0000000e+01
   1.5420000e+03   5.0000000e+01
   1.5430000e+03   5.0000000e+01
   1.5440000e+03   5.0000000e+01
   1.5450000e+03   5.0000000e+01
   1.5460000e+03   5.0000000e+01
   1.5470000e+03   5.0000000e+01
   1.5480000e+03   5.0000000e+01
   1.5490000e+03   5.0000000e+01
   1.5500000e+03   5.0000000e+01
   1.5510000e+03   5.0000000e+01
   1.5520000e+03   5.0000000e+01
   1.5530000e+03   5.0000000e+01
   1.5540000e+03   5.0000000e+01
   1.5550000e+03   5.0000000e+01
   1.5560000e+03   5.0000000e+01
   1.5570000e+03   5.0000000e+01
   1.5580000e+03   5.0000000e+01
   1.5590000e+03   5.0000000e+01
   1.5600000e+03   5.0000000e+01
   1.5610000e+03   5.0000000e+01
   1.5620000e+03   5.0000000e+01
   1.5630000e+03   5.0000000e+01
   1.5640000e+03   5.0000000e+01
   1.5650000e+03   5.0000000e+01
   1.5660000e+03   5.0000000e+01
   1.5670000e+03   5.0000000e+01
   1.5680000e+03   5.0000000e+01
   1.5690000e+03   5.0000000e+01
   1.5700000e+03   5.0000000e+01
   1.5710000e+03   5.0000000e+01
   1.5720000e+03   5.0000000e+01
   1.5730000e+03   5.0000000e+01
   1.5740000e+03   5.0000000e+01
   1.5750000e+03   5.0000000e+01
   1.5760000e+03   5.0000000e+01
   1.5770000e+03   5.0000000e+01
   1.5780000e+03   5.0000000e+01
   1.5790000e+03   5.0000000e+01
   1.5800000e+03   5.0000000e+01
   1.5810000e+03   5.0000000e+01
   1.5820000e+03   5.0000000e+01
   1.5830000e+03   5.0000000e+01
   1.5840000e+03   5.0000000e+01
   1.5850000e+03   5.0000000e+01
   1.5860000e+03   5.0000000e+01
   1.5870000e+03   5.0000000e+01
   1.5880000e+03   5.0000000e+01
   1.5890000e+03   5.0000000e+01
   1.5900000e+03   5.0000000e+01
   1.5910000e+03   5.0000000e+01
   1.5920000e+03   5.0000000e+01
   1.5930000e+03   5.0000000e+01
   1.5940000e+03   5.0000000e+01
   1.5950000e+03   5.0000000e+01
   1.5960000e+03   5.0000000e+01
   1.5970000e+03   5.0000000e+01
   1.5980000e+03   5.0000000e+01
   1.5990000e+03   5.0000000e+01
   1.6000000e+03   5.0000000e+01
   1.6010000e+03   5.0000000e+01
   1.6020000e+03   5.0000000e+01
   1.6030000e+03   5.0000000e+01
   1.6040000e+03   5.0000000e+01
   1.6050000e+03   5.0000000e+01
   1.6060000e+03   5.0000000e+01
   1.6070000e+03   5.0000000e+01
   1.6080000e+03   5.0000000e+01
   1.6090000e+03   5.0000000e+01
   1.6100000e+03   5.0000000e+01
   1.6110000e+03   5.0000000e+01
   1.6120000e+03   5.0000000e+01
   1.6130000e+03   5.0000000e+01
   1.6140000e+03   5.0000000e+01
   1.6150000e+03   5.0000000e+01
   1.6160000e+03   5.0000000e+01
   1.6170000e+03   5.0000000e+01
   1.6180000e+03   5.0000000e+01
   1.6190000e+03   5.0000000e+01
   1.6200000e+03   5.0000000e+01
   1.6210000e+03   5.0000000e+01
   1.6220000e+03   5.0000000e+01
   1.6230000e+03   5.0000000e+01
   1.6240000e+03   5.0000000e+01
   1.6250000e+03   5.0000000e+01
   1.6260000e+03   5.0000000e+01
   1.6270000e+03   5.0000000e+01
   1.6280000e+03   5.0000000e+01
   1.6290000e+03   5.0000000e+01
   1.6300000e+03   5.0000000e+01
   1.6310000e+03   5.0000000e+01
   1.6320000e+03   5.0000000e+01
   1.6330000e+03   5.0000000e+01
   1.6340000e+03   5.0000000e+01
   1.6350000e+03   5.0000000e+01
   1.6360000e+03   5.0000000e+01
   1.6370000e+03   5.0000000e+01
   1.6380000e+03   5.0000000e+01
   1.6390000e+03   5.0000000e+01
   1.6400000e+03   5.0000000e+01
   1.6410000e+03   5.0000000e+01
   1.6420000e+03   5.0000000e+01
   1.6430000e+03   5.0000000e+01
   1.6440000e+03   5.0000000e+01
   1.6450000e+03   5.0000000e+01
   1.6460000e+03   5.0000000e+01
   1.6470000e+03   5.0000000e+01
   1.6480000e+03   5.0000000e+01
   1.6490000e+03   5.0000000e+01
   1.6500000e+03   5.0000000e+01
   1.6510000e+03   5.0000000e+01
   1.6520000e+03   5.0000000e+01
   1.6530000e+03   5.0000000e+01
   1.6540000e+03   5.0000000e+01
   1.6550000e+03   5.0000000e+01
   1.6560000e+03   5.0000000e+01
   1.6570000e+03   5.0000000e+01
   1.6580000e+03   5.0000000e+01
   1.6590000e+03   5.0000000e+01
   1.6600000e+03   5.0000000e+01
   1.6610000e+03   5.0000000e+01
   1.6620000e+03   5.0000000e+01
   1.6630000e+03   5.0000000e+01
   1.6640000e+03   5.0000000e+01
   1.6650000e+03   5.0000000e+01
   1.6660000e+03   5.0000000e+01
   1.6670000e+03   5.0000000e+01
   1.6680000e+03   5.0000000e+01
   1.6690000e+03   5.0000000e+01
   1.6700000e+03   5.0000000e+01
   1.6710000e+03   5.0000000e+01
   1.6720000e+03   5.0000000e+01
   1.6730000e+03   5.0000000e+01
   1.6740000e+03   5.0000000e+01
   1.6750000e+03   5.0000000e+01
   1.6760000e+03   5.0000000e+01
   1.6770000e+03   5.0000000e+01
   1.6780000e+03   5.0000000e+01
   1.6790000e+03   5.0000000e+01
   1.6800000e+03   5.0000000e+01
   1.6810000e+03   5.0000000e+01
   1.6820000e+03   5.0000000e+01
   1.6830000e+03   5.0000000e+01
   1.6840000e+03   5.0000000e+01
   1.6850000e+03   5.0000000e+01
   1.6860000e+03   5.0000000e+01
   1.6870000e+03   5.0000000e+01
   1.6880000e+03   5.0000000e+01
   1.6890000e+03   5.0000000e+01
   1.6900000e+03   5.0000000e+01
   1.6910000e+03   5.0000000e+01
   1.6920000e+03   5.0000000e+01
   1.6930000e+03   5.0000000e+01
   1.6940000e+03   5.0000000e+01
   1.6950000e+03   5.0000000e+01
   1.6960000e+03   5.0000000e+01
   1.6970000e+03   5.0000000e+01
   1.6980000e+03   5.0000000e+01
   1.6990000e+03   5.0000000e+01
   1.7000000e+03   5.0000000e+01
   1.7010000e+03   5.0000000e+01
   1.7020000e+03   5.0000000e+01
   1.7030000e+03   5.0000000e+01
   1.7040000e+03   5.0000000e+01
   1.7050000e+03   5.0000000e+01
   1.7060000e+03   5.0000000e+01
   1.7070000e+03   5.0000000e+01
   1.7080000e+03   5.0000000e+01
   1.7090000e+03   5.0000000e+01
   1.7100000e+03   5.0000000e+01
   1.7110000e+03   5.0000000e+01
   1.7120000e+03   5.0000000e+01
   1.7130000e+03   5.0000000e+01
   1.7140000e+03   5.0000000e+01
   1.7150000e+03   5.0000000e+01
   1.7160000e+03   5.0000000e+01
   1.7170000e+03   5.0000000e+01
   1.7180000e+03   5.0000000e+01
   1.7190000e+03   5.0000000e+01
   1.7200000e+03   5.0000000e+01
   1.7210000e+03   5.0000000e+01
   1.7220000e+03   5.0000000e+01
   1.7230000e+03   5.0000000e+01
   1.7240000e+03   5.0000000e+01
   1.7250000e+03   5.0000000e+01
   1.7260000e+03   5.0000000e+01
   1.7270000e+03   5.0000000e+01
   1.7280000e+03   5.0000000e+01
   1.7290000e+03   5.0000000e+01
   1.7300000e+03   5.0000000e+01
   1.7310000e+03   5.0000000e+01
   1.7320000e+03   5.0000000e+01
   1.7330000e+03   5.0000000e+01
   1.7340000e+03   5.0000000e+01
   1.7350000e+03   5.0000000e+01
   1.7360000e+03   5.0000000e+01
   1.7370000e+03   5.0000000e+01
   1.7380000e+03   5.0000000e+01
   1.7390000e+03   5.0000000e+01
   1.7400000e+03   5.0000000e+01
   1.7410000e+03   5.0000000e+01
   1.7420000e+03   5.0000000e+01
   1.7430000e+03   5.0000000e+01
   1.7440000e+03   5.0000000e+01
   1.7450000e+03   5.0000000e+01
   1.7460000e+03   5.0000000e+01
   1.7470000e+03   5.0000000e+01
   1.7480000e+03   5.0000000e+01
   1.7490000e+03   5.0000000e+01
   1.7500000e+03   5.0000000e+01
   1.7510000e+03   5.0000000e+01
   1.7520000e+03   5.0000000e+01
   1.7530000e+03   5.0000000e+01
   1.7540000e+03   5.0000000e+01
   1.7550000e+03   5.0000000e+01
   1.7560000e+03   5.0000000e+01
   1.7570000e+03   5.0000000e+01
   1.7580000e+03   5.0000000e+01
   1.7590000e+03   5.0000000e+01
   1.7600000e+03   5.0000000e+01
   1.7610000e+03   5.0000000e+01
   1.7620000e+03   5.0000000e+01
   1.7630000e+03   5.0000000e+01
   1.7640000e+03   5.0000000e+01
   1.7650000e+03   5.0000000e+01
   1.7660000e+03   5.0000000e+01
   1.7670000e+03   5.0000000e+01
   1.7680000e+03   5.0000000e+01
   1.7690000e+03   5.0000000e+01
   1.7700000e+03   5.0000000e+01
   1.7710000e+03   5.0000000e+01
   1.7720000e+03   5.0000000e+01
   1.7730000e+03   5.0000000e+01
   1.7740000e+03   5.0000000e+01
   1.7750000e+03   5.0000000e+01
   1.7760000e+03   5.0000000e+01
   1.7770000e+03   5.0000000e+01
   1.7780000e+03   5.0000000e+01
   1.7790000e+03   5.0000000e+01
   1.7800000e+03   5.0000000e+01
   1.7810000e+03   5.0000000e+01
   1.7820000e+03   5.0000000e+01
   1.7830000e+03   5.0000000e+01
   1.7840000e+03   5.0000000e+01
   1.7850000e+03   5.0000000e+01
   1.7860000e+03   5.0000000e+01
   1.7870000e+03   5.0000000e+01
   1.7880000e+03   5.0000000e+01
   1.7890000e+03   5.0000000e+01
   1.7900000e+03   5.0000000e+01
   1.7910000e+03   5.0000000e+01
   1.7920000e+03   5.0000000e+01
   1.7930000e+03   5.0000000e+01
   1.7940000e+03   5.0000000e+01
   1.7950000e+03   5.0000000e+01
   1.7960000e+03   5.0000000e+01
   1.7970000e+03   5.0000000e+01
   1.7980000e+03   5.0000000e+01
   1.7990000e+03   5.0000000e+01
   1.8000000e+03   5.0000000e+01
   1.8010000e+03   5.0000000e+01
   1.8020000e+03   5.0000000e+01
   1.8030000e+03   5.0000000e+01
   1.8040000e+03   5.0000000e+01
   1.8050000e+03   5.0000000e+01
   1.8060000e+03   5.0000000e+01
   1.8070000e+03   5.0000000e+01
   1.8080000e+03   5.0000000e+01
   1.8090000e+03   5.0000000e+01
   1.8100000e+03   5.0000000e+01
   1.8110000e+03   5.0000000e+01
   1.8120000e+03   5.0000000e+01
   1.8130000e+03   5.0000000e+01
   1.8140000e+03   5.0000000e+01
   1.8150000e+03   5.0000000e+01
   1.8160000e+03   5.0000000e+01
   1.8170000e+03   5.0000000e+01
   1.8180000e+03   5.0000000e+01
   1.8190000e+03   5.0000000e+01
   1.8200000e+03   5.0000000e+01
   1.8210000e+03   5.0000000e+01
   1.8220000e+03   5.0000000e+01
   1.8230000e+03   5.0000000e+01
   1.8240000e+03   5.0000000e+01
   1.8250000e+03   5.0000000e+01
   1.8260000e+03   5.0000000e+01
   1.8270000e+03   5.0000000e+01
   1.8280000e+03   5.0000000e+01
   1.8290000e+03   5.0000000e+01
   1.8300000e+03   5.0000000e+01
   1.8310000e+03   5.0000000e+01
   1.8320000e+03   5.0000000e+01
   1.8330000e+03   5.0000000e+01
   1.8340000e+03   5.0000000e+01
   1.8350000e+03   5.0000000e+01
   1.8360000e+03   5.0000000e+01
   1.8370000e+03   5.0000000e+01
   1.8380000e+03   5.0000000e+01
   1.8390000e+03   5.0000000e+01
   1.8400000e+03   5.0000000e+01
   1.8410000e+03   5.0000000e+01
   1.8420000e+03   5.0000000e+01
   1.8430000e+03   5.0000000e+01
   1.8440000e+03   5.0000000e+01
   1.8450000e+03   5.0000000e+01
   1.8460000e+03   5.0000000e+01
   1.8470000e+03   5.0000000e+01
   1.8480000e+03   5.0000000e+01
   1.8490000e+03   5.0000000e+01
   1.8500000e+03   5.0000000e+01
   1.8510000e+03   5.0000000e+01
   1.8520000e+03   5.0000000e+01
   1.8530000e+03   5.0000000e+01
   1.8540000e+03   5.0000000e+01
   1.8550000e+03   5.0000000e+01
   1.8560000e+03   5.0000000e+01
   1.8570000e+03   5.0000000e+01
   1.8580000e+03   5.0000000e+01
   1.8590000e+03   5.0000000e+01
   1.8600000e+03   5.0000000e+01
   1.8610000e+03   5.0000000e+01
   1.8620000e+03   5.0000000e+01
   1.8630000e+03   5.0000000e+01
   1.8640000e+03   5.0000000e+01
   1.8650000e+03   5.0000000e+01
   1.8660000e+03   5.0000000e+01
   1.8670000e+03   5.0000000e+01
   1.8680000e+03   5.0000000e+01
   1.8690000e+03   5.0000000e+01
   1.8700000e+03   5.0000000e+01
   1.8710000e+03   5.0000000e+01
   1.8720000e+03   5.0000000e+01
   1.8730000e+03   5.0000000e+01
   1.8740000e+03   5.0000000e+01
   1.8750000e+03   5.0000000e+01
   1.8760000e+03   5.0000000e+01
   1.8770000e+03   5.0000000e+01
   1.8780000e+03   5.0000000e+01
   1.8790000e+03   5.0000000e+01
   1.8800000e+03   5.0000000e+01
   1.8810000e+03   5.0000000e+01
   1.8820000e+03   5.0000000e+01
   1.8830000e+03   5.0000000e+01
   1.8840000e+03   5.0000000e+01
   1.8850000e+03   5.0000000e+01
   1.8860000e+03   5.0000000e+01
   1.8870000e+03   5.0000000e+01
   1.8880000e+03   5.0000000e+01
   1.8890000e+03   5.0000000e+01
   1.8900000e+03   5.0000000e+01
   1.8910000e+03   5.0000000e+01
   1.8920000e+03   5.0000000e+01
   1.8930000e+03   5.0000000e+01
   1.8940000e+03   5.0000000e+01
   1.8950000e+03   5.0000000e+01
   1.8960000e+03   5.0000000e+01
   1.8970000e+03   5.0000000e+01
   1.8980000e+03   5.0000000e+01
   1.8990000e+03   5.0000000e+01
   1.9000000e+03   5.0000000e+01
   1.9010000e+03   5.0000000e+01
   1.9020000e+03   5.0000000e+01
   1.9030000e+03   5.0000000e+01
   1.9040000e+03   5.0000000e+01
   1.9050000e+03   5.0000000e+01
   1.9060000e+03   5.0000000e+01
   1.9070000e+03   5.0000000e+01
   1.9080000e+03   5.0000000e+01
   1.9090000e+03   5.0000000e+01
   1.9100000e+03   5.0000000e+01
   1.9110000e+03   5.0000000e+01
   1.9120000e+03   5.0000000e+01
   1.9130000e+03   5.0000000e+01
   1.9140000e+03   5.0000000e+01
   1.9150000e+03   5.0000000e+01
   1.9160000e+03   5.0000000e+01
   1.9170000e+03   5.0000000e+01
   1.9180000e+03   5.0000000e+01
   1.9190000e+03   5.0000000e+01
   1.9200000e+03   5.0000000e+01
   1.9210000e+03   5.0000000e+01
   1.9220000e+03   5.0000000e+01
   1.9230000e+03   5.0000000e+01
   1.9240000e+03   5.0000000e+01
   1.9250000e+03   5.0000000e+01
   1.9260000e+03   5.0000000e+01
   1.9270000e+03   5.0000000e+01
   1.9280000e+03   5.0000000e+01
   1.9290000e+03   5.0000000e+01
   1.9300000e+03   5.0000000e+01
   1.9310000e+03   5.0000000e+01
   1.9320000e+03   5.0000000e+01
   1.9330000e+03   5.0000000e+01
   1.9340000e+03   5.0000000e+01
   1.9350000e+03   5.0000000e+01
   1.9360000e+03   5.0000000e+01
   1.9370000e+03   5.0000000e+01
   1.9380000e+03   5.0000000e+01
   1.9390000e+03   5.0000000e+01
   1.9400000e+03   5.0000000e+01
   1.9410000e+03   5.0000000e+01
   1.9420000e+03   5.0000000e+01
   1.9430000e+03   5.0000000e+01
   1.9440000e+03   5.0000000e+01
   1.9450000e+03   5.0000000e+01
   1.9460000e+03   5.0000000e+01
   1.9470000e+03   5.0000000e+01
   1.9480000e+03   5.0000000e+01
   1.9490000e+03   5.0000000e+01
   1.9500000e+03   5.0000000e+01
   1.9510000e+03   5.0000000e+01
   1.9520000e+03   5.0000000e+01
   1.9530000e+03   5.0000000e+01
   1.9540000e+03   5.0000000e+01
   1.9550000e+03   5.0000000e+01
   1.9560000e+03   5.0000000e+01
   1.9570000e+03   5.0000000e+01
   1.9580000e+03   5.0000000e+01
   1.9590000e+03   5.0000000e+01
   1.9600000e+03   5.0000000e+01
   1.9610000e+03   5.0000000e+01
   1.9620000e+03   5.0000000e+01
   1.9630000e+03   5.0000000e+01
   1.9640000e+03   5.0000000e+01
   1.9650000e+03   5.0000000e+01
   1.9660000e+03   5.0000000e+01
   1.9670000e+03   5.0000000e+01
   1.9680000e+03   5.0000000e+01
   1.9690000e+03   5.0000000e+01
   1.9700000e+03   5.0000000e+01
   1.9710000e+03   5.0000000e+01
   1.9720000e+03   5.0000000e+01
   1.9730000e+03   5.0000000e+01
   1.9740000e+03   5.0000000e+01
   1.9750000e+03   5.0000000e+01
   1.9760000e+03   5.0000000e+01
   1.9770000e+03   5.0000000e+01
   1.9780000e+03   5.0000000e+01
   1.9790000e+03   5.0000000e+01
   1.9800000e+03   5.0000000e+01
   1.9810000e+03   5.0000000e+01
   1.9820000e+03   5.0000000e+01
   1.9830000e+03   5.0000000e+01
   1.9840000e+03   5.0000000e+01
   1.9850000e+03   5.0000000e+01
   1.9860000e+03   5.0000000e+01
   1.9870000e+03   5.0000000e+01
   1.9880000e+03   5.0000000e+01
   1.9890000e+03   5.0000000e+01
   1.9900000e+03   5.0000000e+01
   1.9910000e+03   5.0000000e+01
   1.9920000e+03   5.0000000e+01
   1.9930000e+03   5.0000000e+01
   1.9940000e+03   5.0000000e+01
   1.9950000e+03   5.0000000e+01
   1.9960000e+03   5.0000000e+01
   1.9970000e+03   5.0000000e+01
   1.9980000e+03   5.0000000e+01
   1.9990000e+03   5.0000000e+01
   2.0000000e+03   5.0000000e+01
   2.0010000e+03   5.0000000e+01
   2.0020000e+03   5.0000000e+01
   2.0030000e+03   5.0000000e+01
   2.0040000e+03   5.0000000e+01
   2.0050000e+03   5.0000000e+01
   2.0060000e+03   5.0000000e+01
   2.0070000e+03   5.0000000e+01
   2.0080000e+03   5.0000000e+01
   2.0090000e+03   5.0000000e+01
   2.0100000e+03   5.0000000e+01
   2.0110000e+03   5.0000000e+01
   2.0120000e+03   5.0000000e+01
   2.0130000e+03   5.0000000e+01
   2.0140000e+03   5.0000000e+01
   2.0150000e+03   5.0000000e+01
   2.0160000e+03   5.0000000e+01
   2.0170000e+03   5.0000000e+01
   2.0180000e+03   5.0000000e+01
   2.0190000e+03   5.0000000e+01
   2.0200000e+03   5.0000000e+01
   2.0210000e+03   5.0000000e+01
   2.0220000e+03   5.0000000e+01
   2.0230000e+03   5.0000000e+01
   2.0240000e+03   5.0000000e+01
   2.0250000e+03   5.0000000e+01
   2.0260000e+03   5.0000000e+01
   2.0270000e+03   5.0000000e+01
   2.0280000e+03   5.0000000e+01
   2.0290000e+03   5.0000000e+01
   2.0300000e+03   5.0000000e+01
   2.0310000e+03   5.0000000e+01
   2.0320000e+03   5.0000000e+01
   2.0330000e+03   5.0000000e+01
   2.0340000e+03   5.0000000e+01
   2.0350000e+03   5.0000000e+01
   2.0360000e+03   5.0000000e+01
   2.0370000e+03   5.0000000e+01
   2.0380000e+03   5.0000000e+01
   2.0390000e+03   5.0000000e+01
   2.0400000e+03   5.0000000e+01
   2.0410000e+03   5.0000000e+01
   2.0420000e+03   5.0000000e+01
   2.0430000e+03   5.0000000e+01
   2.0440000e+03   5.0000000e+01
   2.0450000e+03   5.0000000e+01
   2.0460000e+03   5.0000000e+01
   2.0470000e+03   5.0000000e+01
   2.0480000e+03   5.0000000e+01
   2.0490000e+03   5.0000000e+01
   2.0500000e+03   5.0000000e+01
   2.0510000e+03   5.0000000e+01
   2.0520000e+03   5.0000000e+01
   2.0530000e+03   5.0000000e+01
   2.0540000e+03   5.0000000e+01
   2.0550000e+03   5.0000000e+01
   2.0560000e+03   5.0000000e+01
   2.0570000e+03   5.0000000e+01
   2.0580000e+03   5.0000000e+01
   2.0590000e+03   5.0000000e+01
   2.0600000e+03   5.0000000e+01
   2.0610000e+03   5.0000000e+01
   2.0620000e+03   5.0000000e+01
   2.0630000e+03   5.0000000e+01
   2.0640000e+03   5.0000000e+01
   2.0650000e+03   5.0000000e+01
   2.0660000e+03   5.0000000e+01
   2.0670000e+03   5.0000000e+01
   2.0680000e+03   5.0000000e+01
   2.0690000e+03   5.0000000e+01
   2.0700000e+03   5.0000000e+01
   2.0710000e+03   5.0000000e+01
   2.0720000e+03   5.0000000e+01
   2.0730000e+03   5.0000000e+01
   2.0740000e+03   5.0000000e+01
   2.0750000e+03   5.0000000e+01
   2.0760000e+03   5.0000000e+01
   2.0770000e+03   5.0000000e+01
   2.0780000e+03   5.0000000e+01
   2.0790000e+03   5.0000000e+01
   2.0800000e+03   5.0000000e+01
   2.0810000e+03   5.0000000e+01
   2.0820000e+03   5.0000000e+01
   2.0830000e+03   5.0000000e+01
   2.0840000e+03   5.0000000e+01
   2.0850000e+03   5.0000000e+01
   2.0860000e+03   5.0000000e+01
   2.0870000e+03   5.0000000e+01
   2.0880000e+03   5.0000000e+01
   2.0890000e+03   5.0000000e+01
   2.0900000e+03   5.0000000e+01
   2.0910000e+03   5.0000000e+01
   2.0920000e+03   5.0000000e+01
   2.0930000e+03   5.0000000e+01
   2.0940000e+03   5.0000000e+01
   2.0950000e+03   5.0000000e+01
   2.0960000e+03   5.0000000e+01
   2.0970000e+03   5.0000000e+01
   2.0980000e+03   5.0000000e+01
   2.0990000e+03   5.0000000e+01
   2.1000000e+03   5.0000000e+01
   2.1010000e+03   5.0000000e+01
   2.1020000e+03   5.0000000e+01
   2.1030000e+03   5.0000000e+01
   2.1040000e+03   5.0000000e+01
   2.1050000e+03   5.0000000e+01
   2.1060000e+03   5.0000000e+01
   2.1070000e+03   5.0000000e+01
   2.1080000e+03   5.0000000e+01
   2.1090000e+03   5.0000000e+01
   2.1100000e+03   5.0000000e+01
   2.1110000e+03   5.0000000e+01
   2.1120000e+03   5.0000000e+01
   2.1130000e+03   5.0000000e+01
   2.1140000e+03   5.0000000e+01
   2.1150000e+03   5.0000000e+01
   2.1160000e+03   5.0000000e+01
   2.1170000e+03   5.0000000e+01
   2.1180000e+03   5.0000000e+01
   2.1190000e+03   5.0000000e+01
   2.1200000e+03   5.0000000e+01
   2.1210000e+03   5.0000000e+01
   2.1220000e+03   5.0000000e+01
   2.1230000e+03   5.0000000e+01
   2.1240000e+03   5.0000000e+01
   2.1250000e+03   5.0000000e+01
   2.1260000e+03   5.0000000e+01
   2.1270000e+03   5.0000000e+01
   2.1280000e+03   5.0000000e+01
   2.1290000e+03   5.0000000e+01
   2.1300000e+03   5.0000000e+01
   2.1310000e+03   5.0000000e+01
   2.1320000e+03   5.0000000e+01
   2.1330000e+03   5.0000000e+01
   2.1340000e+03   5.0000000e+01
   2.1350000e+03   5.0000000e+01
   2.1360000e+03   5.0000000e+01
   2.1370000e+03   5.0000000e+01
   2.1380000e+03   5.0000000e+01
   2.1390000e+03   5.0000000e+01
   2.1400000e+03   5.0000000e+01
   2.1410000e+03   5.0000000e+01
   2.1420000e+03   5.0000000e+01
   2.1430000e+03   5.0000000e+01
   2.1440000e+03   5.0000000e+01
   2.1450000e+03   5.0000000e+01
   2.1460000e+03   5.0000000e+01
   2.1470000e+03   5.0000000e+01
   2.1480000e+03   5.0000000e+01
   2.1490000e+03   5.0000000e+01
   2.1500000e+03   5.0000000e+01
   2.1510000e+03   5.0000000e+01
   2.1520000e+03   5.0000000e+01
   2.1530000e+03   5.0000000e+01
   2.1540000e+03   5.0000000e+01
   2.1550000e+03   5.0000000e+01
   2.1560000e+03   5.0000000e+01
   2.1570000e+03   5.0000000e+01
   2.1580000e+03   5.0000000e+01
   2.1590000e+03   5.0000000e+01
   2.1600000e+03   5.0000000e+01
   2.1610000e+03   5.0000000e+01
   2.1620000e+03   5.0000000e+01
   2.1630000e+03   5.0000000e+01
   2.1640000e+03   5.0000000e+01
   2.1650000e+03   5.0000000e+01
   2.1660000e+03   5.0000000e+01
   2.1670000e+03   5.0000000e+01
   2.1680000e+03   5.0000000e+01
   2.1690000e+03   5.0000000e+01
   2.1700000e+03   5.0000000e+01
   2.1710000e+03   5.0000000e+01
   2.1720000e+03   5.0000000e+01
   2.1730000e+03   5.0000000e+01
   2.1740000e+03   5.0000000e+01
   2.1750000e+03   5.0000000e+01
   2.1760000e+03   5.0000000e+01
   2.1770000e+03   5.0000000e+01
   2.1780000e+03   5.0000000e+01
   2.1790000e+03   5.0000000e+01
   2.1800000e+03   5.0000000e+01
   2.1810000e+03   5.0000000e+01
   2.1820000e+03   5.0000000e+01
   2.1830000e+03   5.0000000e+01
   2.1840000e+03   5.0000000e+01
   2.1850000e+03   5.0000000e+01
   2.1860000e+03   5.0000000e+01
   2.1870000e+03   5.0000000e+01
   2.1880000e+03   5.0000000e+01
   2.1890000e+03   5.0000000e+01
   2.1900000e+03   5.0000000e+01
   2.1910000e+03   5.0000000e+01
   2.1920000e+03   5.0000000e+01
   2.1930000e+03   5.0000000e+01
   2.1940000e+03   5.0000000e+01
   2.1950000e+03   5.0000000e+01
   2.1960000e+03   5.0000000e+01
   2.1970000e+03   5.0000000e+01
   2.1980000e+03   5.0000000e+01
   2.1990000e+03   5.0000000e+01
   2.2000000e+03   5.0000000e+01
   2.2010000e+03   5.0000000e+01
   2.2020000e+03   5.0000000e+01
   2.2030000e+03   5.0000000e+01
   2.2040000e+03   5.0000000e+01
   2.2050000e+03   5.0000000e+01
   2.2060000e+03   5.0000000e+01
   2.2070000e+03   5.0000000e+01
   2.2080000e+03   5.0000000e+01
   2.2090000e+03   5.0000000e+01
   2.2100000e+03   5.0000000e+01
   2.2110000e+03   5.0000000e+01
   2.2120000e+03   5.0000000e+01
   2.2130000e+03   5.0000000e+01
   2.2140000e+03   5.0000000e+01
   2.2150000e+03   5.0000000e+01
   2.2160000e+03   5.0000000e+01
   2.2170000e+03   5.0000000e+01
   2.2180000e+03   5.0000000e+01
   2.2190000e+03   5.0000000e+01
   2.2200000e+03   5.0000000e+01
   2.2210000e+03   5.0000000e+01
   2.2220000e+03   5.0000000e+01
   2.2230000e+03   5.0000000e+01
   2.2240000e+03   5.0000000e+01
   2.2250000e+03   5.0000000e+01
   2.2260000e+03   5.0000000e+01
   2.2270000e+03   5.0000000e+01
   2.2280000e+03   5.0000000e+01
   2.2290000e+03   5.0000000e+01
   2.2300000e+03   5.0000000e+01
   2.2310000e+03   5.0000000e+01
   2.2320000e+03   5.0000000e+01
   2.2330000e+03   5.0000000e+01
   2.2340000e+03   5.0000000e+01
   2.2350000e+03   5.0000000e+01
   2.2360000e+03   5.0000000e+01
   2.2370000e+03   5.0000000e+01
   2.2380000e+03   5.0000000e+01
   2.2390000e+03   5.0000000e+01
   2.2400000e+03   5.0000000e+01
   2.2410000e+03   5.0000000e+01
   2.2420000e+03   5.0000000e+01
   2.2430000e+03   5.0000000e+01
   2.2440000e+03   5.0000000e+01
   2.2450000e+03   5.0000000e+01
   2.2460000e+03   5.0000000e+01
   2.2470000e+03   5.0000000e+01
   2.2480000e+03   5.0000000e+01
   2.2490000e+03   5.0000000e+01
   2.2500000e+03   5.0000000e+01
   2.2510000e+03   5.0000000e+01
   2.2520000e+03   5.0000000e+01
   2.2530000e+03   5.0000000e+01
   2.2540000e+03   5.0000000e+01
   2.2550000e+03   5.0000000e+01
   2.2560000e+03   5.0000000e+01
   2.2570000e+03   5.0000000e+01
   2.2580000e+03   5.0000000e+01
   2.2590000e+03   5.0000000e+01
   2.2600000e+03   5.0000000e+01
   2.2610000e+03   5.0000000e+01
   2.2620000e+03   5.0000000e+01
   2.2630000e+03   5.0000000e+01
   2.2640000e+03   5.0000000e+01
   2.2650000e+03   5.0000000e+01
   2.2660000e+03   5.0000000e+01
   2.2670000e+03   5.0000000e+01
   2.2680000e+03   5.0000000e+01
   2.2690000e+03   5.0000000e+01
   2.2700000e+03   5.0000000e+01
   2.2710000e+03   5.0000000e+01
   2.2720000e+03   5.0000000e+01
   2.2730000e+03   5.0000000e+01
   2.2740000e+03   5.0000000e+01
   2.2750000e+03   5.0000000e+01
   2.2760000e+03   5.0000000e+01
   2.2770000e+03   5.0000000e+01
   2.2780000e+03   5.0000000e+01
   2.2790000e+03   5.0000000e+01
   2.2800000e+03   5.0000000e+01
   2.2810000e+03   5.0000000e+01
   2.2820000e+03   5.0000000e+01
   2.2830000e+03   5.0000000e+01
   2.2840000e+03   5.0000000e+01
   2.2850000e+03   5.0000000e+01
   2.2860000e+03   5.0000000e+01
   2.2870000e+03   5.0000000e+01
   2.2880000e+03   5.0000000e+01
   2.2890000e+03   5.0000000e+01
   2.2900000e+03   5.0000000e+01
   2.2910000e+03   5.0000000e+01
   2.2920000e+03   5.0000000e+01
   2.2930000e+03   5.0000000e+01
   2.2940000e+03   5.0000000e+01
   2.2950000e+03   5.0000000e+01
   2.2960000e+03   5.0000000e+01
   2.2970000e+03   5.0000000e+01
   2.2980000e+03   5.0000000e+01
   2.2990000e+03   5.0000000e+01
   2.3000000e+03   5.0000000e+01
   2.3010000e+03   5.0000000e+01
   2.3020000e+03   5.0000000e+01
   2.3030000e+03   5.0000000e+01
   2.3040000e+03   5.0000000e+01
   2.3050000e+03   5.0000000e+01
   2.3060000e+03   5.0000000e+01
   2.3070000e+03   5.0000000e+01
   2.3080000e+03   5.0000000e+01
   2.3090000e+03   5.0000000e+01
   2.3100000e+03   5.0000000e+01
   2.3110000e+03   5.0000000e+01
   2.3120000e+03   5.0000000e+01
   2.3130000e+03   5.0000000e+01
   2.3140000e+03   5.0000000e+01
   2.3150000e+03   5.0000000e+01
   2.3160000e+03   5.0000000e+01
   2.3170000e+03   5.0000000e+01
   2.3180000e+03   5.0000000e+01
   2.3190000e+03   5.0000000e+01
   2.3200000e+03   5.0000000e+01
   2.3210000e+03   5.0000000e+01
   2.3220000e+03   5.0000000e+01
   2.3230000e+03   5.0000000e+01
   2.3240000e+03   5.0000000e+01
   2.3250000e+03   5.0000000e+01
   2.3260000e+03   5.0000000e+01
   2.3270000e+03   5.0000000e+01
   2.3280000e+03   5.0000000e+01
   2.3290000e+03   5.0000000e+01
   2.3300000e+03   5.0000000e+01
   2.3310000e+03   5.0000000e+01
   2.3320000e+03   5.0000000e+01
   2.3330000e+03   5.0000000e+01
   2.3340000e+03   5.0000000e+01
   2.3350000e+03   5.0000000e+01
   2.3360000e+03   5.0000000e+01
   2.3370000e+03   5.0000000e+01
   2.3380000e+03   5.0000000e+01
   2.3390000e+03   5.0000000e+01
   2.3400000e+03   5.0000000e+01
   2.3410000e+03   5.0000000e+01
   2.3420000e+03   5.0000000e+01
   2.3430000e+03   5.0000000e+01
   2.3440000e+03   5.0000000e+01
   2.3450000e+03   5.0000000e+01
   2.3460000e+03   5.0000000e+01
   2.3470000e+03   5.0000000e+01
   2.3480000e+03   5.0000000e+01
   2.3490000e+03   5.0000000e+01
   2.3500000e+03   5.0000000e+01
   2.3510000e+03   5.0000000e+01
   2.3520000e+03   5.0000000e+01
   2.3530000e+03   5.0000000e+01
   2.3540000e+03   5.0000000e+01
   2.3550000e+03   5.0000000e+01
   2.3560000e+03   5.0000000e+01
   2.3570000e+03   5.0000000e+01
   2.3580000e+03   5.0000000e+01
   2.3590000e+03   5.0000000e+01
   2.3600000e+03   5.0000000e+01
   2.3610000e+03   5.0000000e+01
   2.3620000e+03   5.0000000e+01
   2.3630000e+03   5.0000000e+01
   2.3640000e+03   5.0000000e+01
   2.3650000e+03   5.0000000e+01
   2.3660000e+03   5.0000000e+01
   2.3670000e+03   5.0000000e+01
   2.3680000e+03   5.0000000e+01
   2.3690000e+03   5.0000000e+01
   2.3700000e+03   5.0000000e+01
   2.3710000e+03   5.0000000e+01
   2.3720000e+03   5.0000000e+01
   2.3730000e+03   5.0000000e+01
   2.3740000e+03   5.0000000e+01
   2.3750000e+03   5.0000000e+01
   2.3760000e+03   5.0000000e+01
   2.3770000e+03   5.0000000e+01
   2.3780000e+03   5.0000000e+01
   2.3790000e+03   5.0000000e+01
   2.3800000e+03   5.0000000e+01
   2.3810000e+03   5.0000000e+01
   2.3820000e+03   5.0000000e+01
   2.3830000e+03   5.0000000e+01
   2.3840000e+03   5.0000000e+01
   2.3850000e+03   5.0000000e+01
   2.3860000e+03   5.0000000e+01
   2.3870000e+03   5.0000000e+01
   2.3880000e+03   5.0000000e+01
   2.3890000e+03   5.0000000e+01
   2.3900000e+03   5.0000000e+01
   2.3910000e+03   5.0000000e+01
   2.3920000e+03   5.0000000e+01
   2.3930000e+03   5.0000000e+01
   2.3940000e+03   5.0000000e+01
   2.3950000e+03   5.0000000e+01
   2.3960000e+03   5.0000000e+01
   2.3970000e+03   5.0000000e+01
   2.3980000e+03   5.0000000e+01
   2.3990000e+03   5.0000000e+01
   2.4000000e+03   5.0000000e+01
   2.4010000e+03   5.0000000e+01
   2.4020000e+03   5.0000000e+01
   2.4030000e+03   5.0000000e+01
   2.4040000e+03   5.0000000e+01
   2.4050000e+03   5.0000000e+01
   2.4060000e+03   5.0000000e+01
   2.4070000e+03   5.0000000e+01
   2.4080000e+03   5.0000000e+01
   2.4090000e+03   5.0000000e+01
   2.4100000e+03   5.0000000e+01
   2.4110000e+03   5.0000000e+01
   2.4120000e+03   5.0000000e+01
   2.4130000e+03   5.0000000e+01
   2.4140000e+03   5.0000000e+01
   2.4150000e+03   5.0000000e+01
   2.4160000e+03   5.0000000e+01
   2.4170000e+03   5.0000000e+01
   2.4180000e+03   5.0000000e+01
   2.4190000e+03   5.0000000e+01
   2.4200000e+03   5.0000000e+01
   2.4210000e+03   5.0000000e+01
   2.4220000e+03   5.0000000e+01
   2.4230000e+03   5.0000000e+01
   2.4240000e+03   5.0000000e+01
   2.4250000e+03   5.0000000e+01
   2.4260000e+03   5.0000000e+01
   2.4270000e+03   5.0000000e+01
   2.4280000e+03   5.0000000e+01
   2.4290000e+03   5.0000000e+01
   2.4300000e+03   5.0000000e+01
   2.4310000e+03   5.0000000e+01
   2.4320000e+03   5.0000000e+01
   2.4330000e+03   5.0000000e+01
   2.4340000e+03   5.0000000e+01
   2.4350000e+03   5.0000000e+01
   2.4360000e+03   5.0000000e+01
   2.4370000e+03   5.0000000e+01
   2.4380000e+03   5.0000000e+01
   2.4390000e+03   5.0000000e+01
   2.4400000e+03   5.0000000e+01
   2.4410000e+03   5.0000000e+01
   2.4420000e+03   5.0000000e+01
   2.4430000e+03   5.0000000e+01
   2.4440000e+03   5.0000000e+01
   2.4450000e+03   5.0000000e+01
   2.4460000e+03   5.0000000e+01
   2.4470000e+03   5.0000000e+01
   2.4480000e+03   5.0000000e+01
   2.4490000e+03   5.0000000e+01
   2.4500000e+03   5.0000000e+01
   2.4510000e+03   5.0000000e+01
   2.4520000e+03   5.0000000e+01
   2.4530000e+03   5.0000000e+01
   2.4540000e+03   5.0000000e+01
   2.4550000e+03   5.0000000e+01
   2.4560000e+03   5.0000000e+01
   2.4570000e+03   5.0000000e+01
   2.4580000e+03   5.0000000e+01
   2.4590000e+03   5.0000000e+01
   2.4600000e+03   5.0000000e+01
   2.4610000e+03   5.0000000e+01
   2.4620000e+03   5.0000000e+01
   2.4630000e+03   5.0000000e+01
   2.4640000e+03   5.0000000e+01
   2.4650000e+03   5.0000000e+01
   2.4660000e+03   5.0000000e+01
   2.4670000e+03   5.0000000e+01
   2.4680000e+03   5.0000000e+01
   2.4690000e+03   5.0000000e+01
   2.4700000e+03   5.0000000e+01
   2.4710000e+03   5.0000000e+01
   2.4720000e+03   5.0000000e+01
   2.4730000e+03   5.0000000e+01
   2.4740000e+03   5.0000000e+01
   2.4750000e+03   5.0000000e+01
   2.4760000e+03   5.0000000e+01
   2.4770000e+03   5.0000000e+01
   2.4780000e+03   5.0000000e+01
   2.4790000e+03   5.0000000e+01
   2.4800000e+03   5.0000000e+01
   2.4810000e+03   5.0000000e+01
   2.4820000e+03   5.0000000e+01
   2.4830000e+03   5.0000000e+01
   2.4840000e+03   5.0000000e+01
   2.4850000e+03   5.0000000e+01
   2.4860000e+03   5.0000000e+01
   2.4870000e+03   5.0000000e+01
   2.4880000e+03   5.0000000e+01
   2.4890000e+03   5.0000000e+01
   2.4900000e+03   5.0000000e+01
   2.4910000e+03   5.0000000e+01
   2.4920000e+03   5.0000000e+01
   2.4930000e+03   5.0000000e+01
   2.4940000e+03   5.0000000e+01
   2.4950000e+03   5.0000000e+01
   2.4960000e+03   5.0000000e+01
   2.4970000e+03   5.0000000e+01
   2.4980000e+03   5.0000000e+01
   2.4990000e+03   5.0000000e+01
   2.5000000e+03   5.0000000e+01
   2.5010000e+03   5.0000000e+01
   2.5020000e+03   5.0000000e+01
   2.5030000e+03   5.0000000e+01
   2.5040000e+03   5.0000000e+01
   2.5050000e+03   5.0000000e+01
   2.5060000e+03   5.0000000e+01
   2.5070000e+03   5.0000000e+01
   2.5080000e+03   5.0000000e+01
   2.5090000e+03   5.0000000e+01
   2.5100000e+03   5.0000000e+01
   2.5110000e+03   5.0000000e+01
   2.5120000e+03   5.0000000e+01
   2.5130000e+03   5.0000000e+01
   2.5140000e+03   5.0000000e+01
   2.5150000e+03   5.0000000e+01
   2.5160000e+03   5.0000000e+01
   2.5170000e+03   5.0000000e+01
   2.5180000e+03   5.0000000e+01
   2.5190000e+03   5.0000000e+01
   2.5200000e+03   5.0000000e+01
   2.5210000e+03   5.0000000e+01
   2.5220000e+03   5.0000000e+01
   2.5230000e+03   5.0000000e+01
   2.5240000e+03   5.0000000e+01
   2.5250000e+03   5.0000000e+01
   2.5260000e+03   5.0000000e+01
   2.5270000e+03   5.0000000e+01
   2.5280000e+03   5.0000000e+01
   2.5290000e+03   5.0000000e+01
   2.5300000e+03   5.0000000e+01
   2.5310000e+03   5.0000000e+01
   2.5320000e+03   5.0000000e+01
   2.5330000e+03   5.0000000e+01
   2.5340000e+03   5.0000000e+01
   2.5350000e+03   5.0000000e+01
   2.5360000e+03   5.0000000e+01
   2.5370000e+03   5.0000000e+01
   2.5380000e+03   5.0000000e+01
   2.5390000e+03   5.0000000e+01
   2.5400000e+03   5.0000000e+01
   2.5410000e+03   5.0000000e+01
   2.5420000e+03   5.0000000e+01
   2.5430000e+03   5.0000000e+01
   2.5440000e+03   5.0000000e+01
   2.5450000e+03   5.0000000e+01
   2.5460000e+03   5.0000000e+01
   2.5470000e+03   5.0000000e+01
   2.5480000e+03   5.0000000e+01
   2.5490000e+03   5.0000000e+01
   2.5500000e+03   5.0000000e+01
   2.5510000e+03   5.0000000e+01
   2.5520000e+03   5.0000000e+01
   2.5530000e+03   5.0000000e+01
   2.5540000e+03   5.0000000e+01
   2.5550000e+03   5.0000000e+01
   2.5560000e+03   5.0000000e+01
   2.5570000e+03   5.0000000e+01
   2.5580000e+03   5.0000000e+01
   2.5590000e+03   5.0000000e+01
   2.5600000e+03   5.0000000e+01
   2.5610000e+03   5.0000000e+01
   2.5620000e+03   5.0000000e+01
   2.5630000e+03   5.0000000e+01
   2.5640000e+03   5.0000000e+01
   2.5650000e+03   5.0000000e+01
   2.5660000e+03   5.0000000e+01
   2.5670000e+03   5.0000000e+01
   2.5680000e+03   5.0000000e+01
   2.5690000e+03   5.0000000e+01
   2.5700000e+03   5.0000000e+01
   2.5710000e+03   5.0000000e+01
   2.5720000e+03   5.0000000e+01
   2.5730000e+03   5.0000000e+01
   2.5740000e+03   5.0000000e+01
   2.5750000e+03   5.0000000e+01
   2.5760000e+03   5.0000000e+01
   2.5770000e+03   5.0000000e+01
   2.5780000e+03   5.0000000e+01
   2.5790000e+03   5.0000000e+01
   2.5800000e+03   5.0000000e+01
   2.5810000e+03   5.0000000e+01
   2.5820000e+03   5.0000000e+01
   2.5830000e+03   5.0000000e+01
   2.5840000e+03   5.0000000e+01
   2.5850000e+03   5.0000000e+01
   2.5860000e+03   5.0000000e+01
   2.5870000e+03   5.0000000e+01
   2.5880000e+03   5.0000000e+01
   2.5890000e+03   5.0000000e+01
   2.5900000e+03   5.0000000e+01
   2.5910000e+03   5.0000000e+01
   2.5920000e+03   5.0000000e+01
   2.5930000e+03   5.0000000e+01
   2.5940000e+03   5.0000000e+01
   2.5950000e+03   5.0000000e+01
   2.5960000e+03   5.0000000e+01
   2.5970000e+03   5.0000000e+01
   2.5980000e+03   5.0000000e+01
   2.5990000e+03   5.0000000e+01
   2.6000000e+03   5.0000000e+01
   2.6010000e+03   5.0000000e+01
   2.6020000e+03   5.0000000e+01
   2.6030000e+03   5.0000000e+01
   2.6040000e+03   5.0000000e+01
   2.6050000e+03   5.0000000e+01
   2.6060000e+03   5.0000000e+01
   2.6070000e+03   5.0000000e+01
   2.6080000e+03   5.0000000e+01
   2.6090000e+03   5.0000000e+01
   2.6100000e+03   5.0000000e+01
   2.6110000e+03   5.0000000e+01
   2.6120000e+03   5.0000000e+01
   2.6130000e+03   5.0000000e+01
   2.6140000e+03   5.0000000e+01
   2.6150000e+03   5.0000000e+01
   2.6160000e+03   5.0000000e+01
   2.6170000e+03   5.0000000e+01
   2.6180000e+03   5.0000000e+01
   2.6190000e+03   5.0000000e+01
   2.6200000e+03   5.0000000e+01
   2.6210000e+03   5.0000000e+01
   2.6220000e+03   5.0000000e+01
   2.6230000e+03   5.0000000e+01
   2.6240000e+03   5.0000000e+01
   2.6250000e+03   5.0000000e+01
   2.6260000e+03   5.0000000e+01
   2.6270000e+03   5.0000000e+01
   2.6280000e+03   5.0000000e+01
   2.6290000e+03   5.0000000e+01
   2.6300000e+03   5.0000000e+01
   2.6310000e+03   5.0000000e+01
   2.6320000e+03   5.0000000e+01
   2.6330000e+03   5.0000000e+01
   2.6340000e+03   5.0000000e+01
   2.6350000e+03   5.0000000e+01
   2.6360000e+03   5.0000000e+01
   2.6370000e+03   5.0000000e+01
   2.6380000e+03   5.0000000e+01
   2.6390000e+03   5.0000000e+01
   2.6400000e+03   5.0000000e+01
   2.6410000e+03   5.0000000e+01
   2.6420000e+03   5.0000000e+01
   2.6430000e+03   5.0000000e+01
   2.6440000e+03   5.0000000e+01
   2.6450000e+03   5.0000000e+01
   2.6460000e+03   5.0000000e+01
   2.6470000e+03   5.0000000e+01
   2.6480000e+03   5.0000000e+01
   2.6490000e+03   5.0000000e+01
   2.6500000e+03   5.0000000e+01
   2.6510000e+03   5.0000000e+01
   2.6520000e+03   5.0000000e+01
   2.6530000e+03   5.0000000e+01
   2.6540000e+03   5.0000000e+01
   2.6550000e+03   5.0000000e+01
   2.6560000e+03   5.0000000e+01
   2.6570000e+03   5.0000000e+01
   2.6580000e+03   5.0000000e+01
   2.6590000e+03   5.0000000e+01
   2.6600000e+03   5.0000000e+01
   2.6610000e+03   5.0000000e+01
   2.6620000e+03   5.0000000e+01
   2.6630000e+03   5.0000000e+01
   2.6640000e+03   5.0000000e+01
   2.6650000e+03   5.0000000e+01
   2.6660000e+03   5.0000000e+01
   2.6670000e+03   5.0000000e+01
   2.6680000e+03   5.0000000e+01
   2.6690000e+03   5.0000000e+01
   2.6700000e+03   5.0000000e+01
   2.6710000e+03   5.0000000e+01
   2.6720000e+03   5.0000000e+01
   2.6730000e+03   5.0000000e+01
   2.6740000e+03   5.0000000e+01
   2.6750000e+03   5.0000000e+01
   2.6760000e+03   5.0000000e+01
   2.6770000e+03   5.0000000e+01
   2.6780000e+03   5.0000000e+01
   2.6790000e+03   5.0000000e+01
   2.6800000e+03   5.0000000e+01
   2.6810000e+03   5.0000000e+01
   2.6820000e+03   5.0000000e+01
   2.6830000e+03   5.0000000e+01
   2.6840000e+03   5.0000000e+01
   2.6850000e+03   5.0000000e+01
   2.6860000e+03   5.0000000e+01
   2.6870000e+03   5.0000000e+01
   2.6880000e+03   5.0000000e+01
   2.6890000e+03   5.0000000e+01
   2.6900000e+03   5.0000000e+01
   2.6910000e+03   5.0000000e+01
   2.6920000e+03   5.0000000e+01
   2.6930000e+03   5.0000000e+01
   2.6940000e+03   5.0000000e+01
   2.6950000e+03   5.0000000e+01
   2.6960000e+03   5.0000000e+01
   2.6970000e+03   5.0000000e+01
   2.6980000e+03   5.0000000e+01
   2.6990000e+03   5.0000000e+01
   2.7000000e+03   5.0000000e+01
   2.7010000e+03   5.0000000e+01
   2.7020000e+03   5.0000000e+01
   2.7030000e+03   5.0000000e+01
   2.7040000e+03   5.0000000e+01
   2.7050000e+03   5.0000000e+01
   2.7060000e+03   5.0000000e+01
   2.7070000e+03   5.0000000e+01
   2.7080000e+03   5.0000000e+01
   2.7090000e+03   5.0000000e+01
   2.7100000e+03   5.0000000e+01
   2.7110000e+03   5.0000000e+01
   2.7120000e+03   5.0000000e+01
   2.7130000e+03   5.0000000e+01
   2.7140000e+03   5.0000000e+01
   2.7150000e+03   5.0000000e+01
   2.7160000e+03   5.0000000e+01
   2.7170000e+03   5.0000000e+01
   2.7180000e+03   5.0000000e+01
   2.7190000e+03   5.0000000e+01
   2.7200000e+03   5.0000000e+01
   2.7210000e+03   5.0000000e+01
   2.7220000e+03   5.0000000e+01
   2.7230000e+03   5.0000000e+01
   2.7240000e+03   5.0000000e+01
   2.7250000e+03   5.0000000e+01
   2.7260000e+03   5.0000000e+01
   2.7270000e+03   5.0000000e+01
   2.7280000e+03   5.0000000e+01
   2.7290000e+03   5.0000000e+01
   2.7300000e+03   5.0000000e+01
   2.7310000e+03   5.0000000e+01
   2.7320000e+03   5.0000000e+01
   2.7330000e+03   5.0000000e+01
   2.7340000e+03   5.0000000e+01
   2.7350000e+03   5.0000000e+01
   2.7360000e+03   5.0000000e+01
   2.7370000e+03   5.0000000e+01
   2.7380000e+03   5.0000000e+01
   2.7390000e+03   5.0000000e+01
   2.7400000e+03   5.0000000e+01
   2.7410000e+03   5.0000000e+01
   2.7420000e+03   5.0000000e+01
   2.7430000e+03   5.0000000e+01
   2.7440000e+03   5.0000000e+01
   2.7450000e+03   5.0000000e+01
   2.7460000e+03   5.0000000e+01
   2.7470000e+03   5.0000000e+01
   2.7480000e+03   5.0000000e+01
   2.7490000e+03   5.0000000e+01
   2.7500000e+03   5.0000000e+01
   2.7510000e+03   5.0000000e+01
   2.7520000e+03   5.0000000e+01
   2.7530000e+03   5.0000000e+01
   2.7540000e+03   5.0000000e+01
   2.7550000e+03   5.0000000e+01
   2.7560000e+03   5.0000000e+01
   2.7570000e+03   5.0000000e+01
   2.7580000e+03   5.0000000e+01
   2.7590000e+03   5.0000000e+01
   2.7600000e+03   5.0000000e+01
   2.7610000e+03   5.0000000e+01
   2.7620000e+03   5.0000000e+01
   2.7630000e+03   5.0000000e+01
   2.7640000e+03   5.0000000e+01
   2.7650000e+03   5.0000000e+01
   2.7660000e+03   5.0000000e+01
   2.7670000e+03   5.0000000e+01
   2.7680000e+03   5.0000000e+01
   2.7690000e+03   5.0000000e+01
   2.7700000e+03   5.0000000e+01
   2.7710000e+03   5.0000000e+01
   2.7720000e+03   5.0000000e+01
   2.7730000e+03   5.0000000e+01
   2.7740000e+03   5.0000000e+01
   2.7750000e+03   5.0000000e+01
   2.7760000e+03   5.0000000e+01
   2.7770000e+03   5.0000000e+01
   2.7780000e+03   5.0000000e+01
   2.7790000e+03   5.0000000e+01
   2.7800000e+03   5.0000000e+01
   2.7810000e+03   5.0000000e+01
   2.7820000e+03   5.0000000e+01
   2.7830000e+03   5.0000000e+01
   2.7840000e+03   5.0000000e+01
   2.7850000e+03   5.0000000e+01
   2.7860000e+03   5.0000000e+01
   2.7870000e+03   5.0000000e+01
   2.7880000e+03   5.0000000e+01
   2.7890000e+03   5.0000000e+01
   2.7900000e+03   5.0000000e+01
   2.7910000e+03   5.0000000e+01
   2.7920000e+03   5.0000000e+01
   2.7930000e+03   5.0000000e+01
   2.7940000e+03   5.0000000e+01
   2.7950000e+03   5.0000000e+01
   2.7960000e+03   5.0000000e+01
   2.7970000e+03   5.0000000e+01
   2.7980000e+03   5.0000000e+01
   2.7990000e+03   5.0000000e+01
   2.8000000e+03   5.0000000e+01
   2.8010000e+03   5.0000000e+01
   2.8020000e+03   5.0000000e+01
   2.8030000e+03   5.0000000e+01
   2.8040000e+03   5.0000000e+01
   2.8050000e+03   5.0000000e+01
   2.8060000e+03   5.0000000e+01
   2.8070000e+03   5.0000000e+01
   2.8080000e+03   5.0000000e+01
   2.8090000e+03   5.0000000e+01
   2.8100000e+03   5.0000000e+01
   2.8110000e+03   5.0000000e+01
   2.8120000e+03   5.0000000e+01
   2.8130000e+03   5.0000000e+01
   2.8140000e+03   5.0000000e+01
   2.8150000e+03   5.0000000e+01
   2.8160000e+03   5.0000000e+01
   2.8170000e+03   5.0000000e+01
   2.8180000e+03   5.0000000e+01
   2.8190000e+03   5.0000000e+01
   2.8200000e+03   5.0000000e+01
   2.8210000e+03   5.0000000e+01
   2.8220000e+03   5.0000000e+01
   2.8230000e+03   5.0000000e+01
   2.8240000e+03   5.0000000e+01
   2.8250000e+03   5.0000000e+01
   2.8260000e+03   5.0000000e+01
   2.8270000e+03   5.0000000e+01
   2.8280000e+03   5.0000000e+01
   2.8290000e+03   5.0000000e+01
   2.8300000e+03   5.0000000e+01
   2.8310000e+03   5.0000000e+01
   2.8320000e+03   5.0000000e+01
   2.8330000e+03   5.0000000e+01
   2.8340000e+03   5.0000000e+01
   2.8350000e+03   5.0000000e+01
   2.8360000e+03   5.0000000e+01
   2.8370000e+03   5.0000000e+01
   2.8380000e+03   5.0000000e+01
   2.8390000e+03   5.0000000e+01
   2.8400000e+03   5.0000000e+01
   2.8410000e+03   5.0000000e+01
   2.8420000e+03   5.0000000e+01
   2.8430000e+03   5.0000000e+01
   2.8440000e+03   5.0000000e+01
   2.8450000e+03   5.0000000e+01
   2.8460000e+03   5.0000000e+01
   2.8470000e+03   5.0000000e+01
   2.8480000e+03   5.0000000e+01
   2.8490000e+03   5.0000000e+01
   2.8500000e+03   5.0000000e+01
   2.8510000e+03   5.0000000e+01
   2.8520000e+03   5.0000000e+01
   2.8530000e+03   5.0000000e+01
   2.8540000e+03   5.0000000e+01
   2.8550000e+03   5.0000000e+01
   2.8560000e+03   5.0000000e+01
   2.8570000e+03   5.0000000e+01
   2.8580000e+03   5.0000000e+01
   2.8590000e+03   5.0000000e+01
   2.8600000e+03   5.0000000e+01
   2.8610000e+03   5.0000000e+01
   2.8620000e+03   5.0000000e+01
   2.8630000e+03   5.0000000e+01
   2.8640000e+03   5.0000000e+01
   2.8650000e+03   5.0000000e+01
   2.8660000e+03   5.0000000e+01
   2.8670000e+03   5.0000000e+01
   2.8680000e+03   5.0000000e+01
   2.8690000e+03   5.0000000e+01
   2.8700000e+03   5.0000000e+01
   2.8710000e+03   5.0000000e+01
   2.8720000e+03   5.0000000e+01
   2.8730000e+03   5.0000000e+01
   2.8740000e+03   5.0000000e+01
   2.8750000e+03   5.0000000e+01
   2.8760000e+03   5.0000000e+01
   2.8770000e+03   5.0000000e+01
   2.8780000e+03   5.0000000e+01
   2.8790000e+03   5.0000000e+01
   2.8800000e+03   5.0000000e+01
   2.8810000e+03   5.0000000e+01
   2.8820000e+03   5.0000000e+01
   2.8830000e+03   5.0000000e+01
   2.8840000e+03   5.0000000e+01
   2.8850000e+03   5.0000000e+01
   2.8860000e+03   5.0000000e+01
   2.8870000e+03   5.0000000e+01
   2.8880000e+03   5.0000000e+01
   2.8890000e+03   5.0000000e+01
   2.8900000e+03   5.0000000e+01
   2.8910000e+03   5.0000000e+01
   2.8920000e+03   5.0000000e+01
   2.8930000e+03   5.0000000e+01
   2.8940000e+03   5.0000000e+01
   2.8950000e+03   5.0000000e+01
   2.8960000e+03   5.0000000e+01
   2.8970000e+03   5.0000000e+01
   2.8980000e+03   5.0000000e+01
   2.8990000e+03   5.0000000e+01
   2.9000000e+03   5.0000000e+01
   2.9010000e+03   5.0000000e+01
   2.9020000e+03   5.0000000e+01
   2.9030000e+03   5.0000000e+01
   2.9040000e+03   5.0000000e+01
   2.9050000e+03   5.0000000e+01
   2.9060000e+03   5.0000000e+01
   2.9070000e+03   5.0000000e+01
   2.9080000e+03   5.0000000e+01
   2.9090000e+03   5.0000000e+01
   2.9100000e+03   5.0000000e+01
   2.9110000e+03   5.0000000e+01
   2.9120000e+03   5.0000000e+01
   2.9130000e+03   5.0000000e+01
   2.9140000e+03   5.0000000e+01
   2.9150000e+03   5.0000000e+01
   2.9160000e+03   5.0000000e+01
   2.9170000e+03   5.0000000e+01
   2.9180000e+03   5.0000000e+01
   2.9190000e+03   5.0000000e+01
   2.9200000e+03   5.0000000e+01
   2.9210000e+03   5.0000000e+01
   2.9220000e+03   5.0000000e+01
   2.9230000e+03   5.0000000e+01
   2.9240000e+03   5.0000000e+01
   2.9250000e+03   5.0000000e+01
   2.9260000e+03   5.0000000e+01
   2.9270000e+03   5.0000000e+01
   2.9280000e+03   5.0000000e+01
   2.9290000e+03   5.0000000e+01
   2.9300000e+03   5.0000000e+01
   2.9310000e+03   5.0000000e+01
   2.9320000e+03   5.0000000e+01
   2.9330000e+03   5.0000000e+01
   2.9340000e+03   5.0000000e+01
   2.9350000e+03   5.0000000e+01
   2.9360000e+03   5.0000000e+01
   2.9370000e+03   5.0000000e+01
   2.9380000e+03   5.0000000e+01
   2.9390000e+03   5.0000000e+01
   2.9400000e+03   5.0000000e+01
   2.9410000e+03   5.0000000e+01
   2.9420000e+03   5.0000000e+01
   2.9430000e+03   5.0000000e+01
   2.9440000e+03   5.0000000e+01
   2.9450000e+03   5.0000000e+01
   2.9460000e+03   5.0000000e+01
   2.9470000e+03   5.0000000e+01
   2.9480000e+03   5.0000000e+01
   2.9490000e+03   5.0000000e+01
   2.9500000e+03   5.0000000e+01
   2.9510000e+03   5.0000000e+01
   2.9520000e+03   5.0000000e+01
   2.9530000e+03   5.0000000e+01
   2.9540000e+03   5.0000000e+01
   2.9550000e+03   5.0000000e+01
   2.9560000e+03   5.0000000e+01
   2.9570000e+03   5.0000000e+01
   2.9580000e+03   5.0000000e+01
   2.9590000e+03   5.0000000e+01
   2.9600000e+03   5.0000000e+01
   2.9610000e+03   5.0000000e+01
   2.9620000e+03   5.0000000e+01
   2.9630000e+03   5.0000000e+01
   2.9640000e+03   5.0000000e+01
   2.9650000e+03   5.0000000e+01
   2.9660000e+03   5.0000000e+01
   2.9670000e+03   5.0000000e+01
   2.9680000e+03   5.0000000e+01
   2.9690000e+03   5.0000000e+01
   2.9700000e+03   5.0000000e+01
   2.9710000e+03   5.0000000e+01
   2.9720000e+03   5.0000000e+01
   2.9730000e+03   5.0000000e+01
   2.9740000e+03   5.0000000e+01
   2.9750000e+03   5.0000000e+01
   2.9760000e+03   5.0000000e+01
   2.9770000e+03   5.0000000e+01
   2.9780000e+03   5.0000000e+01
   2.9790000e+03   5.0000000e+01
   2.9800000e+03   5.0000000e+01
   2.9810000e+03   5.0000000e+01
   2.9820000e+03   5.0000000e+01
   2.9830000e+03   5.0000000e+01
   2.9840000e+03   5.0000000e+01
   2.9850000e+03   5.0000000e+01
   2.9860000e+03   5.0000000e+01
   2.9870000e+03   5.0000000e+01
   2.9880000e+03   5.0000000e+01
   2.9890000e+03   5.0000000e+01
   2.9900000e+03   5.0000000e+01
   2.9910000e+03   5.0000000e+01
   2.9920000e+03   5.0000000e+01
   2.9930000e+03   5.0000000e+01
   2.9940000e+03   5.0000000e+01
   2.9950000e+03   5.0000000e+01
   2.9960000e+03   5.0000000e+01
   2.9970000e+03   5.0000000e+01
   2.9980000e+03   5.0000000e+01
   2.9990000e+03   5.0000000e+01
   3.0000000e+03   5.0000000e+01
   3.0010000e+03   5.0000000e+01
   3.0020000e+03   5.0000000e+01
   3.0030000e+03   5.0000000e+01
   3.0040000e+03   5.0000000e+01
   3.0050000e+03   5.0000000e+01
   3.0060000e+03   5.0000000e+01
   3.0070000e+03   5.0000000e+01
   3.0080000e+03   5.0000000e+01
   3.0090000e+03   5.0000000e+01
   3.0100000e+03   5.0000000e+01
   3.0110000e+03   5.0000000e+01
   3.0120000e+03   5.0000000e+01
   3.0130000e+03   5.0000000e+01
   3.0140000e+03   5.0000000e+01
   3.0150000e+03   5.0000000e+01
   3.0160000e+03   5.0000000e+01
   3.0170000e+03   5.0000000e+01
   3.0180000e+03   5.0000000e+01
   3.0190000e+03   5.0000000e+01
   3.0200000e+03   5.0000000e+01
   3.0210000e+03   5.0000000e+01
   3.0220000e+03   5.0000000e+01
   3.0230000e+03   5.0000000e+01
   3.0240000e+03   5.0000000e+01
   3.0250000e+03   5.0000000e+01
   3.0260000e+03   5.0000000e+01
   3.0270000e+03   5.0000000e+01
   3.0280000e+03   5.0000000e+01
   3.0290000e+03   5.0000000e+01
   3.0300000e+03   5.0000000e+01
   3.0310000e+03   5.0000000e+01
   3.0320000e+03   5.0000000e+01
   3.0330000e+03   5.0000000e+01
   3.0340000e+03   5.0000000e+01
   3.0350000e+03   5.0000000e+01
   3.0360000e+03   5.0000000e+01
   3.0370000e+03   5.0000000e+01
   3.0380000e+03   5.0000000e+01
   3.0390000e+03   5.0000000e+01
   3.0400000e+03   5.0000000e+01
   3.0410000e+03   5.0000000e+01
   3.0420000e+03   5.0000000e+01
   3.0430000e+03   5.0000000e+01
   3.0440000e+03   5.0000000e+01
   3.0450000e+03   5.0000000e+01
   3.0460000e+03   5.0000000e+01
   3.0470000e+03   5.0000000e+01
   3.0480000e+03   5.0000000e+01
   3.0490000e+03   5.0000000e+01
   3.0500000e+03   5.0000000e+01
   3.0510000e+03   5.0000000e+01
   3.0520000e+03   5.0000000e+01
   3.0530000e+03   5.0000000e+01
   3.0540000e+03   5.0000000e+01
   3.0550000e+03   5.0000000e+01
   3.0560000e+03   5.0000000e+01
   3.0570000e+03   5.0000000e+01
   3.0580000e+03   5.0000000e+01
   3.0590000e+03   5.0000000e+01
   3.0600000e+03   5.0000000e+01
   3.0610000e+03   5.0000000e+01
   3.0620000e+03   5.0000000e+01
   3.0630000e+03   5.0000000e+01
   3.0640000e+03   5.0000000e+01
   3.0650000e+03   5.0000000e+01
   3.0660000e+03   5.0000000e+01
   3.0670000e+03   5.0000000e+01
   3.0680000e+03   5.0000000e+01
   3.0690000e+03   5.0000000e+01
   3.0700000e+03   5.0000000e+01
   3.0710000e+03   5.0000000e+01
   3.0720000e+03   5.0000000e+01
   3.0730000e+03   5.0000000e+01
   3.0740000e+03   5.0000000e+01
   3.0750000e+03   5.0000000e+01
   3.0760000e+03   5.0000000e+01
   3.0770000e+03   5.0000000e+01
   3.0780000e+03   5.0000000e+01
   3.0790000e+03   5.0000000e+01
   3.0800000e+03   5.0000000e+01
   3.0810000e+03   5.0000000e+01
   3.0820000e+03   5.0000000e+01
   3.0830000e+03   5.0000000e+01
   3.0840000e+03   5.0000000e+01
   3.0850000e+03   5.0000000e+01
   3.0860000e+03   5.0000000e+01
   3.0870000e+03   5.0000000e+01
   3.0880000e+03   5.0000000e+01
   3.0890000e+03   5.0000000e+01
   3.0900000e+03   5.0000000e+01
   3.0910000e+03   5.0000000e+01
   3.0920000e+03   5.0000000e+01
   3.0930000e+03   5.0000000e+01
   3.0940000e+03   5.0000000e+01
   3.0950000e+03   5.0000000e+01
   3.0960000e+03   5.0000000e+01
   3.0970000e+03   5.0000000e+01
   3.0980000e+03   5.0000000e+01
   3.0990000e+03   5.0000000e+01
   3.1000000e+03   5.0000000e+01
   3.1010000e+03   5.0000000e+01
   3.1020000e+03   5.0000000e+01
   3.1030000e+03   5.0000000e+01
   3.1040000e+03   5.0000000e+01
   3.1050000e+03   5.0000000e+01
   3.1060000e+03   5.0000000e+01
   3.1070000e+03   5.0000000e+01
   3.1080000e+03   5.0000000e+01
   3.1090000e+03   5.0000000e+01
   3.1100000e+03   5.0000000e+01
   3.1110000e+03   5.0000000e+01
   3.1120000e+03   5.0000000e+01
   3.1130000e+03   5.0000000e+01
   3.1140000e+03   5.0000000e+01
   3.1150000e+03   5.0000000e+01
   3.1160000e+03   5.0000000e+01
   3.1170000e+03   5.0000000e+01
   3.1180000e+03   5.0000000e+01
   3.1190000e+03   5.0000000e+01
   3.1200000e+03   5.0000000e+01
   3.1210000e+03   5.0000000e+01
   3.1220000e+03   5.0000000e+01
   3.1230000e+03   5.0000000e+01
   3.1240000e+03   5.0000000e+01
   3.1250000e+03   5.0000000e+01
   3.1260000e+03   5.0000000e+01
   3.1270000e+03   5.0000000e+01
   3.1280000e+03   5.0000000e+01
   3.1290000e+03   5.0000000e+01
   3.1300000e+03   5.0000000e+01
   3.1310000e+03   5.0000000e+01
   3.1320000e+03   5.0000000e+01
   3.1330000e+03   5.0000000e+01
   3.1340000e+03   5.0000000e+01
   3.1350000e+03   5.0000000e+01
   3.1360000e+03   5.0000000e+01
   3.1370000e+03   5.0000000e+01
   3.1380000e+03   5.0000000e+01
   3.1390000e+03   5.0000000e+01
   3.1400000e+03   5.0000000e+01
   3.1410000e+03   5.0000000e+01
   3.1420000e+03   5.0000000e+01
   3.1430000e+03   5.0000000e+01
   3.1440000e+03   5.0000000e+01
   3.1450000e+03   5.0000000e+01
   3.1460000e+03   5.0000000e+01
   3.1470000e+03   5.0000000e+01
   3.1480000e+03   5.0000000e+01
   3.1490000e+03   5.0000000e+01
   3.1500000e+03   5.0000000e+01
   3.1510000e+03   5.0000000e+01
   3.1520000e+03   5.0000000e+01
   3.1530000e+03   5.0000000e+01
   3.1540000e+03   5.0000000e+01
   3.1550000e+03   5.0000000e+01
   3.1560000e+03   5.0000000e+01
   3.1570000e+03   5.0000000e+01
   3.1580000e+03   5.0000000e+01
   3.1590000e+03   5.0000000e+01
   3.1600000e+03   5.0000000e+01
   3.1610000e+03   5.0000000e+01
   3.1620000e+03   5.0000000e+01
   3.1630000e+03   5.0000000e+01
   3.1640000e+03   5.0000000e+01
   3.1650000e+03   5.0000000e+01
   3.1660000e+03   5.0000000e+01
   3.1670000e+03   5.0000000e+01
   3.1680000e+03   5.0000000e+01
   3.1690000e+03   5.0000000e+01
   3.1700000e+03   5.0000000e+01
   3.1710000e+03   5.0000000e+01
   3.1720000e+03   5.0000000e+01
   3.1730000e+03   5.0000000e+01
   3.1740000e+03   5.0000000e+01
   3.1750000e+03   5.0000000e+01
   3.1760000e+03   5.0000000e+01
   3.1770000e+03   5.0000000e+01
   3.1780000e+03   5.0000000e+01
   3.1790000e+03   5.0000000e+01
   3.1800000e+03   5.0000000e+01
   3.1810000e+03   5.0000000e+01
   3.1820000e+03   5.0000000e+01
   3.1830000e+03   5.0000000e+01
   3.1840000e+03   5.0000000e+01
   3.1850000e+03   5.0000000e+01
   3.1860000e+03   5.0000000e+01
   3.1870000e+03   5.0000000e+01
   3.1880000e+03   5.0000000e+01
   3.1890000e+03   5.0000000e+01
   3.1900000e+03   5.0000000e+01
   3.1910000e+03   5.0000000e+01
   3.1920000e+03   5.0000000e+01
   3.1930000e+03   5.0000000e+01
   3.1940000e+03   5.0000000e+01
   3.1950000e+03   5.0000000e+01
   3.1960000e+03   5.0000000e+01
   3.1970000e+03   5.0000000e+01
   3.1980000e+03   5.0000000e+01
   3.1990000e+03   5.0000000e+01
   3.2000000e+03   5.0000000e+01
   3.2010000e+03   5.0000000e+01
   3.2020000e+03   5.0000000e+01
   3.2030000e+03   5.0000000e+01
   3.2040000e+03   5.0000000e+01
   3.2050000e+03   5.0000000e+01
   3.2060000e+03   5.0000000e+01
   3.2070000e+03   5.0000000e+01
   3.2080000e+03   5.0000000e+01
   3.2090000e+03   5.0000000e+01
   3.2100000e+03   5.0000000e+01
   3.2110000e+03   5.0000000e+01
   3.2120000e+03   5.0000000e+01
   3.2130000e+03   5.0000000e+01
   3.2140000e+03   5.0000000e+01
   3.2150000e+03   5.0000000e+01
   3.2160000e+03   5.0000000e+01
   3.2170000e+03   5.0000000e+01
   3.2180000e+03   5.0000000e+01
   3.2190000e+03   5.0000000e+01
   3.2200000e+03   5.0000000e+01
   3.2210000e+03   5.0000000e+01
   3.2220000e+03   5.0000000e+01
   3.2230000e+03   5.0000000e+01
   3.2240000e+03   5.0000000e+01
   3.2250000e+03   5.0000000e+01
   3.2260000e+03   5.0000000e+01
   3.2270000e+03   5.0000000e+01
   3.2280000e+03   5.0000000e+01
   3.2290000e+03   5.0000000e+01
   3.2300000e+03   5.0000000e+01
   3.2310000e+03   5.0000000e+01
   3.2320000e+03   5.0000000e+01
   3.2330000e+03   5.0000000e+01
   3.2340000e+03   5.0000000e+01
   3.2350000e+03   5.0000000e+01
   3.2360000e+03   5.0000000e+01
   3.2370000e+03   5.0000000e+01
   3.2380000e+03   5.0000000e+01
   3.2390000e+03   5.0000000e+01
   3.2400000e+03   5.0000000e+01
   3.2410000e+03   5.0000000e+01
   3.2420000e+03   5.0000000e+01
   3.2430000e+03   5.0000000e+01
   3.2440000e+03   5.0000000e+01
   3.2450000e+03   5.0000000e+01
   3.2460000e+03   5.0000000e+01
   3.2470000e+03   5.0000000e+01
   3.2480000e+03   5.0000000e+01
   3.2490000e+03   5.0000000e+01
   3.2500000e+03   5.0000000e+01
   3.2510000e+03   5.0000000e+01
   3.2520000e+03   5.0000000e+01
   3.2530000e+03   5.0000000e+01
   3.2540000e+03   5.0000000e+01
   3.2550000e+03   5.0000000e+01
   3.2560000e+03   5.0000000e+01
   3.2570000e+03   5.0000000e+01
   3.2580000e+03   5.0000000e+01
   3.2590000e+03   5.0000000e+01
   3.2600000e+03   5.0000000e+01
   3.2610000e+03   5.0000000e+01
   3.2620000e+03   5.0000000e+01
   3.2630000e+03   5.0000000e+01
   3.2640000e+03   5.0000000e+01
   3.2650000e+03   5.0000000e+01
   3.2660000e+03   5.0000000e+01
   3.2670000e+03   5.0000000e+01
   3.2680000e+03   5.0000000e+01
   3.2690000e+03   5.0000000e+01
   3.2700000e+03   5.0000000e+01
   3.2710000e+03   5.0000000e+01
   3.2720000e+03   5.0000000e+01
   3.2730000e+03   5.0000000e+01
   3.2740000e+03   5.0000000e+01
   3.2750000e+03   5.0000000e+01
   3.2760000e+03   5.0000000e+01
   3.2770000e+03   5.0000000e+01
   3.2780000e+03   5.0000000e+01
   3.2790000e+03   5.0000000e+01
   3.2800000e+03   5.0000000e+01
   3.2810000e+03   5.0000000e+01
   3.2820000e+03   5.0000000e+01
   3.2830000e+03   5.0000000e+01
   3.2840000e+03   5.0000000e+01
   3.2850000e+03   5.0000000e+01
   3.2860000e+03   5.0000000e+01
   3.2870000e+03   5.0000000e+01
   3.2880000e+03   5.0000000e+01
   3.2890000e+03   5.0000000e+01
   3.2900000e+03   5.0000000e+01
   3.2910000e+03   5.0000000e+01
   3.2920000e+03   5.0000000e+01
   3.2930000e+03   5.0000000e+01
   3.2940000e+03   5.0000000e+01
   3.2950000e+03   5.0000000e+01
   3.2960000e+03   5.0000000e+01
   3.2970000e+03   5.0000000e+01
   3.2980000e+03   5.0000000e+01
   3.2990000e+03   5.0000000e+01
   3.3000000e+03   5.0000000e+01
   3.3010000e+03   5.0000000e+01
   3.3020000e+03   5.0000000e+01
   3.3030000e+03   5.0000000e+01
   3.3040000e+03   5.0000000e+01
   3.3050000e+03   5.0000000e+01
   3.3060000e+03   5.0000000e+01
   3.3070000e+03   5.0000000e+01
   3.3080000e+03   5.0000000e+01
   3.3090000e+03   5.0000000e+01
   3.3100000e+03   5.0000000e+01
   3.3110000e+03   5.0000000e+01
   3.3120000e+03   5.0000000e+01
   3.3130000e+03   5.0000000e+01
   3.3140000e+03   5.0000000e+01
   3.3150000e+03   5.0000000e+01
   3.3160000e+03   5.0000000e+01
   3.3170000e+03   5.0000000e+01
   3.3180000e+03   5.0000000e+01
   3.3190000e+03   5.0000000e+01
   3.3200000e+03   5.0000000e+01
   3.3210000e+03   5.0000000e+01
   3.3220000e+03   5.0000000e+01
   3.3230000e+03   5.0000000e+01
   3.3240000e+03   5.0000000e+01
   3.3250000e+03   5.0000000e+01
   3.3260000e+03   5.0000000e+01
   3.3270000e+03   5.0000000e+01
   3.3280000e+03   5.0000000e+01
   3.3290000e+03   5.0000000e+01
   3.3300000e+03   5.0000000e+01
   3.3310000e+03   5.0000000e+01
   3.3320000e+03   5.0000000e+01
   3.3330000e+03   5.0000000e+01
   3.3340000e+03   5.0000000e+01
   3.3350000e+03   5.0000000e+01
   3.3360000e+03   5.0000000e+01
   3.3370000e+03   5.0000000e+01
   3.3380000e+03   5.0000000e+01
   3.3390000e+03   5.0000000e+01
   3.3400000e+03   5.0000000e+01
   3.3410000e+03   5.0000000e+01
   3.3420000e+03   5.0000000e+01
   3.3430000e+03   5.0000000e+01
   3.3440000e+03   5.0000000e+01
   3.3450000e+03   5.0000000e+01
   3.3460000e+03   5.0000000e+01
   3.3470000e+03   5.0000000e+01
   3.3480000e+03   5.0000000e+01
   3.3490000e+03   5.0000000e+01
   3.3500000e+03   5.0000000e+01
   3.3510000e+03   5.0000000e+01
   3.3520000e+03   5.0000000e+01
   3.3530000e+03   5.0000000e+01
   3.3540000e+03   5.0000000e+01
   3.3550000e+03   5.0000000e+01
   3.3560000e+03   5.0000000e+01
   3.3570000e+03   5.0000000e+01
   3.3580000e+03   5.0000000e+01
   3.3590000e+03   5.0000000e+01
   3.3600000e+03   5.0000000e+01
   3.3610000e+03   5.0000000e+01
   3.3620000e+03   5.0000000e+01
   3.3630000e+03   5.0000000e+01
   3.3640000e+03   5.0000000e+01
   3.3650000e+03   5.0000000e+01
   3.3660000e+03   5.0000000e+01
   3.3670000e+03   5.0000000e+01
   3.3680000e+03   5.0000000e+01
   3.3690000e+03   5.0000000e+01
   3.3700000e+03   5.0000000e+01
   3.3710000e+03   5.0000000e+01
   3.3720000e+03   5.0000000e+01
   3.3730000e+03   5.0000000e+01
   3.3740000e+03   5.0000000e+01
   3.3750000e+03   5.0000000e+01
   3.3760000e+03   5.0000000e+01
   3.3770000e+03   5.0000000e+01
   3.3780000e+03   5.0000000e+01
   3.3790000e+03   5.0000000e+01
   3.3800000e+03   5.0000000e+01
   3.3810000e+03   5.0000000e+01
   3.3820000e+03   5.0000000e+01
   3.3830000e+03   5.0000000e+01
   3.3840000e+03   5.0000000e+01
   3.3850000e+03   5.0000000e+01
   3.3860000e+03   5.0000000e+01
   3.3870000e+03   5.0000000e+01
   3.3880000e+03   5.0000000e+01
   3.3890000e+03   5.0000000e+01
   3.3900000e+03   5.0000000e+01
   3.3910000e+03   5.0000000e+01
   3.3920000e+03   5.0000000e+01
   3.3930000e+03   5.0000000e+01
   3.3940000e+03   5.0000000e+01
   3.3950000e+03   5.0000000e+01
   3.3960000e+03   5.0000000e+01
   3.3970000e+03   5.0000000e+01
   3.3980000e+03   5.0000000e+01
   3.3990000e+03   5.0000000e+01
   3.4000000e+03   5.0000000e+01
   3.4010000e+03   5.0000000e+01
   3.4020000e+03   5.0000000e+01
   3.4030000e+03   5.0000000e+01
   3.4040000e+03   5.0000000e+01
   3.4050000e+03   5.0000000e+01
   3.4060000e+03   5.0000000e+01
   3.4070000e+03   5.0000000e+01
   3.4080000e+03   5.0000000e+01
   3.4090000e+03   5.0000000e+01
   3.4100000e+03   5.0000000e+01
   3.4110000e+03   5.0000000e+01
   3.4120000e+03   5.0000000e+01
   3.4130000e+03   5.0000000e+01
   3.4140000e+03   5.0000000e+01
   3.4150000e+03   5.0000000e+01
   3.4160000e+03   5.0000000e+01
   3.4170000e+03   5.0000000e+01
   3.4180000e+03   5.0000000e+01
   3.4190000e+03   5.0000000e+01
   3.4200000e+03   5.0000000e+01
   3.4210000e+03   5.0000000e+01
   3.4220000e+03   5.0000000e+01
   3.4230000e+03   5.0000000e+01
   3.4240000e+03   5.0000000e+01
   3.4250000e+03   5.0000000e+01
   3.4260000e+03   5.0000000e+01
   3.4270000e+03   5.0000000e+01
   3.4280000e+03   5.0000000e+01
   3.4290000e+03   5.0000000e+01
   3.4300000e+03   5.0000000e+01
   3.4310000e+03   5.0000000e+01
   3.4320000e+03   5.0000000e+01
   3.4330000e+03   5.0000000e+01
   3.4340000e+03   5.0000000e+01
   3.4350000e+03   5.0000000e+01
   3.4360000e+03   5.0000000e+01
   3.4370000e+03   5.0000000e+01
   3.4380000e+03   5.0000000e+01
   3.4390000e+03   5.0000000e+01
   3.4400000e+03   5.0000000e+01
   3.4410000e+03   5.0000000e+01
   3.4420000e+03   5.0000000e+01
   3.4430000e+03   5.0000000e+01
   3.4440000e+03   5.0000000e+01
   3.4450000e+03   5.0000000e+01
   3.4460000e+03   5.0000000e+01
   3.4470000e+03   5.0000000e+01
   3.4480000e+03   5.0000000e+01
   3.4490000e+03   5.0000000e+01
   3.4500000e+03   5.0000000e+01
   3.4510000e+03   5.0000000e+01
   3.4520000e+03   5.0000000e+01
   3.4530000e+03   5.0000000e+01
   3.4540000e+03   5.0000000e+01
   3.4550000e+03   5.0000000e+01
   3.4560000e+03   5.0000000e+01
   3.4570000e+03   5.0000000e+01
   3.4580000e+03   5.0000000e+01
   3.4590000e+03   5.0000000e+01
   3.4600000e+03   5.0000000e+01
   3.4610000e+03   5.0000000e+01
   3.4620000e+03   5.0000000e+01
   3.4630000e+03   5.0000000e+01
   3.4640000e+03   5.0000000e+01
   3.4650000e+03   5.0000000e+01
   3.4660000e+03   5.0000000e+01
   3.4670000e+03   5.0000000e+01
   3.4680000e+03   5.0000000e+01
   3.4690000e+03   5.0000000e+01
   3.4700000e+03   5.0000000e+01
   3.4710000e+03   5.0000000e+01
   3.4720000e+03   5.0000000e+01
   3.4730000e+03   5.0000000e+01
   3.4740000e+03   5.0000000e+01
   3.4750000e+03   5.0000000e+01
   3.4760000e+03   5.0000000e+01
   3.4770000e+03   5.0000000e+01
   3.4780000e+03   5.0000000e+01
   3.4790000e+03   5.0000000e+01
   3.4800000e+03   5.0000000e+01
   3.4810000e+03   5.0000000e+01
   3.4820000e+03   5.0000000e+01
   3.4830000e+03   5.0000000e+01
   3.4840000e+03   5.0000000e+01
   3.4850000e+03   5.0000000e+01
   3.4860000e+03   5.0000000e+01
   3.4870000e+03   5.0000000e+01
   3.4880000e+03   5.0000000e+01
   3.4890000e+03   5.0000000e+01
   3.4900000e+03   5.0000000e+01
   3.4910000e+03   5.0000000e+01
   3.4920000e+03   5.0000000e+01
   3.4930000e+03   5.0000000e+01
   3.4940000e+03   5.0000000e+01
   3.4950000e+03   5.0000000e+01
   3.4960000e+03   5.0000000e+01
   3.4970000e+03   5.0000000e+01
   3.4980000e+03   5.0000000e+01
   3.4990000e+03   5.0000000e+01
   3.5000000e+03   5.0000000e+01
   3.5010000e+03   5.0000000e+01
   3.5020000e+03   5.0000000e+01
   3.5030000e+03   5.0000000e+01
   3.5040000e+03   5.0000000e+01
   3.5050000e+03   5.0000000e+01
   3.5060000e+03   5.0000000e+01
   3.5070000e+03   5.0000000e+01
   3.5080000e+03   5.0000000e+01
   3.5090000e+03   5.0000000e+01
   3.5100000e+03   5.0000000e+01
   3.5110000e+03   5.0000000e+01
   3.5120000e+03   5.0000000e+01
   3.5130000e+03   5.0000000e+01
   3.5140000e+03   5.0000000e+01
   3.5150000e+03   5.0000000e+01
   3.5160000e+03   5.0000000e+01
   3.5170000e+03   5.0000000e+01
   3.5180000e+03   5.0000000e+01
   3.5190000e+03   5.0000000e+01
   3.5200000e+03   5.0000000e+01
   3.5210000e+03   5.0000000e+01
   3.5220000e+03   5.0000000e+01
   3.5230000e+03   5.0000000e+01
   3.5240000e+03   5.0000000e+01
   3.5250000e+03   5.0000000e+01
   3.5260000e+03   5.0000000e+01
   3.5270000e+03   5.0000000e+01
   3.5280000e+03   5.0000000e+01
   3.5290000e+03   5.0000000e+01
   3.5300000e+03   5.0000000e+01
   3.5310000e+03   5.0000000e+01
   3.5320000e+03   5.0000000e+01
   3.5330000e+03   5.0000000e+01
   3.5340000e+03   5.0000000e+01
   3.5350000e+03   5.0000000e+01
   3.5360000e+03   5.0000000e+01
   3.5370000e+03   5.0000000e+01
   3.5380000e+03   5.0000000e+01
   3.5390000e+03   5.0000000e+01
   3.5400000e+03   5.0000000e+01
   3.5410000e+03   5.0000000e+01
   3.5420000e+03   5.0000000e+01
   3.5430000e+03   5.0000000e+01
   3.5440000e+03   5.0000000e+01
   3.5450000e+03   5.0000000e+01
   3.5460000e+03   5.0000000e+01
   3.5470000e+03   5.0000000e+01
   3.5480000e+03   5.0000000e+01
   3.5490000e+03   5.0000000e+01
   3.5500000e+03   5.0000000e+01
   3.5510000e+03   5.0000000e+01
   3.5520000e+03   5.0000000e+01
   3.5530000e+03   5.0000000e+01
   3.5540000e+03   5.0000000e+01
   3.5550000e+03   5.0000000e+01
   3.5560000e+03   5.0000000e+01
   3.5570000e+03   5.0000000e+01
   3.5580000e+03   5.0000000e+01
   3.5590000e+03   5.0000000e+01
   3.5600000e+03   5.0000000e+01
   3.5610000e+03   5.0000000e+01
   3.5620000e+03   5.0000000e+01
   3.5630000e+03   5.0000000e+01
   3.5640000e+03   5.0000000e+01
   3.5650000e+03   5.0000000e+01
   3.5660000e+03   5.0000000e+01
   3.5670000e+03   5.0000000e+01
   3.5680000e+03   5.0000000e+01
   3.5690000e+03   5.0000000e+01
   3.5700000e+03   5.0000000e+01
   3.5710000e+03   5.0000000e+01
   3.5720000e+03   5.0000000e+01
   3.5730000e+03   5.0000000e+01
   3.5740000e+03   5.0000000e+01
   3.5750000e+03   5.0000000e+01
   3.5760000e+03   5.0000000e+01
   3.5770000e+03   5.0000000e+01
   3.5780000e+03   5.0000000e+01
   3.5790000e+03   5.0000000e+01
   3.5800000e+03   5.0000000e+01
   3.5810000e+03   5.0000000e+01
   3.5820000e+03   5.0000000e+01
   3.5830000e+03   5.0000000e+01
   3.5840000e+03   5.0000000e+01
   3.5850000e+03   5.0000000e+01
   3.5860000e+03   5.0000000e+01
   3.5870000e+03   5.0000000e+01
   3.5880000e+03   5.0000000e+01
   3.5890000e+03   5.0000000e+01
   3.5900000e+03   5.0000000e+01
   3.5910000e+03   5.0000000e+01
   3.5920000e+03   5.0000000e+01
   3.5930000e+03   5.0000000e+01
   3.5940000e+03   5.0000000e+01
   3.5950000e+03   5.0000000e+01
   3.5960000e+03   5.0000000e+01
   3.5970000e+03   5.0000000e+01
   3.5980000e+03   5.0000000e+01
   3.5990000e+03   5.0000000e+01
   3.6000000e+03   5.0000000e+01
   3.6010000e+03   5.0000000e+01
   3.6020000e+03   5.0000000e+01
   3.6030000e+03   5.0000000e+01
   3.6040000e+03   5.0000000e+01
   3.6050000e+03   5.0000000e+01
   3.6060000e+03   5.0000000e+01
   3.6070000e+03   5.0000000e+01
   3.6080000e+03   5.0000000e+01
   3.6090000e+03   5.0000000e+01
   3.6100000e+03   5.0000000e+01
   3.6110000e+03   5.0000000e+01
   3.6120000e+03   5.0000000e+01
   3.6130000e+03   5.0000000e+01
   3.6140000e+03   5.0000000e+01
   3.6150000e+03   5.0000000e+01
   3.6160000e+03   5.0000000e+01
   3.6170000e+03   5.0000000e+01
   3.6180000e+03   5.0000000e+01
   3.6190000e+03   5.0000000e+01
   3.6200000e+03   5.0000000e+01
   3.6210000e+03   5.0000000e+01
   3.6220000e+03   5.0000000e+01
   3.6230000e+03   5.0000000e+01
   3.6240000e+03   5.0000000e+01
   3.6250000e+03   5.0000000e+01
   3.6260000e+03   5.0000000e+01
   3.6270000e+03   5.0000000e+01
   3.6280000e+03   5.0000000e+01
   3.6290000e+03   5.0000000e+01
   3.6300000e+03   5.0000000e+01
   3.6310000e+03   5.0000000e+01
   3.6320000e+03   5.0000000e+01
   3.6330000e+03   5.0000000e+01
   3.6340000e+03   5.0000000e+01
   3.6350000e+03   5.0000000e+01
   3.6360000e+03   5.0000000e+01
   3.6370000e+03   5.0000000e+01
   3.6380000e+03   5.0000000e+01
   3.6390000e+03   5.0000000e+01
   3.6400000e+03   5.0000000e+01
   3.6410000e+03   5.0000000e+01
   3.6420000e+03   5.0000000e+01
   3.6430000e+03   5.0000000e+01
   3.6440000e+03   5.0000000e+01
   3.6450000e+03   5.0000000e+01
   3.6460000e+03   5.0000000e+01
   3.6470000e+03   5.0000000e+01
   3.6480000e+03   5.0000000e+01
   3.6490000e+03   5.0000000e+01
   3.6500000e+03   5.0000000e+01
   3.6510000e+03   5.0000000e+01
   3.6520000e+03   5.0000000e+01
   3.6530000e+03   5.0000000e+01
   3.6540000e+03   5.0000000e+01
   3.6550000e+03   5.0000000e+01
   3.6560000e+03   5.0000000e+01
   3.6570000e+03   5.0000000e+01
   3.6580000e+03   5.0000000e+01
   3.6590000e+03   5.0000000e+01
   3.6600000e+03   5.0000000e+01
   3.6610000e+03   5.0000000e+01
   3.6620000e+03   5.0000000e+01
   3.6630000e+03   5.0000000e+01
   3.6640000e+03   5.0000000e+01
   3.6650000e+03   5.0000000e+01
   3.6660000e+03   5.0000000e+01
   3.6670000e+03   5.0000000e+01
   3.6680000e+03   5.0000000e+01
   3.6690000e+03   5.0000000e+01
   3.6700000e+03   5.0000000e+01
   3.6710000e+03   5.0000000e+01
   3.6720000e+03   5.0000000e+01
   3.6730000e+03   5.0000000e+01
   3.6740000e+03   5.0000000e+01
   3.6750000e+03   5.0000000e+01
   3.6760000e+03   5.0000000e+01
   3.6770000e+03   5.0000000e+01
   3.6780000e+03   5.0000000e+01
   3.6790000e+03   5.0000000e+01
   3.6800000e+03   5.0000000e+01
   3.6810000e+03   5.0000000e+01
   3.6820000e+03   5.0000000e+01
   3.6830000e+03   5.0000000e+01
   3.6840000e+03   5.0000000e+01
   3.6850000e+03   5.0000000e+01
   3.6860000e+03   5.0000000e+01
   3.6870000e+03   5.0000000e+01
   3.6880000e+03   5.0000000e+01
   3.6890000e+03   5.0000000e+01
   3.6900000e+03   5.0000000e+01
   3.6910000e+03   5.0000000e+01
   3.6920000e+03   5.0000000e+01
   3.6930000e+03   5.0000000e+01
   3.6940000e+03   5.0000000e+01
   3.6950000e+03   5.0000000e+01
   3.6960000e+03   5.0000000e+01
   3.6970000e+03   5.0000000e+01
   3.6980000e+03   5.0000000e+01
   3.6990000e+03   5.0000000e+01
   3.7000000e+03   5.0000000e+01
   3.7010000e+03   5.0000000e+01
   3.7020000e+03   5.0000000e+01
   3.7030000e+03   5.0000000e+01
   3.7040000e+03   5.0000000e+01
   3.7050000e+03   5.0000000e+01
   3.7060000e+03   5.0000000e+01
   3.7070000e+03   5.0000000e+01
   3.7080000e+03   5.0000000e+01
   3.7090000e+03   5.0000000e+01
   3.7100000e+03   5.0000000e+01
   3.7110000e+03   5.0000000e+01
   3.7120000e+03   5.0000000e+01
   3.7130000e+03   5.0000000e+01
   3.7140000e+03   5.0000000e+01
   3.7150000e+03   5.0000000e+01
   3.7160000e+03   5.0000000e+01
   3.7170000e+03   5.0000000e+01
   3.7180000e+03   5.0000000e+01
   3.7190000e+03   5.0000000e+01
   3.7200000e+03   5.0000000e+01
   3.7210000e+03   5.0000000e+01
   3.7220000e+03   5.0000000e+01
   3.7230000e+03   5.0000000e+01
   3.7240000e+03   5.0000000e+01
   3.7250000e+03   5.0000000e+01
   3.7260000e+03   5.0000000e+01
   3.7270000e+03   5.0000000e+01
   3.7280000e+03   5.0000000e+01
   3.7290000e+03   5.0000000e+01
   3.7300000e+03   5.0000000e+01
   3.7310000e+03   5.0000000e+01
   3.7320000e+03   5.0000000e+01
   3.7330000e+03   5.0000000e+01
   3.7340000e+03   5.0000000e+01
   3.7350000e+03   5.0000000e+01
   3.7360000e+03   5.0000000e+01
   3.7370000e+03   5.0000000e+01
   3.7380000e+03   5.0000000e+01
   3.7390000e+03   5.0000000e+01
   3.7400000e+03   5.0000000e+01
   3.7410000e+03   5.0000000e+01
   3.7420000e+03   5.0000000e+01
   3.7430000e+03   5.0000000e+01
   3.7440000e+03   5.0000000e+01
   3.7450000e+03   5.0000000e+01
   3.7460000e+03   5.0000000e+01
   3.7470000e+03   5.0000000e+01
   3.7480000e+03   5.0000000e+01
   3.7490000e+03   5.0000000e+01
   3.7500000e+03   5.0000000e+01
   3.7510000e+03   5.0000000e+01
   3.7520000e+03   5.0000000e+01
   3.7530000e+03   5.0000000e+01
   3.7540000e+03   5.0000000e+01
   3.7550000e+03   5.0000000e+01
   3.7560000e+03   5.0000000e+01
   3.7570000e+03   5.0000000e+01
   3.7580000e+03   5.0000000e+01
   3.7590000e+03   5.0000000e+01
   3.7600000e+03   5.0000000e+01
   3.7610000e+03   5.0000000e+01
   3.7620000e+03   5.0000000e+01
   3.7630000e+03   5.0000000e+01
   3.7640000e+03   5.0000000e+01
   3.7650000e+03   5.0000000e+01
   3.7660000e+03   5.0000000e+01
   3.7670000e+03   5.0000000e+01
   3.7680000e+03   5.0000000e+01
   3.7690000e+03   5.0000000e+01
   3.7700000e+03   5.0000000e+01
   3.7710000e+03   5.0000000e+01
   3.7720000e+03   5.0000000e+01
   3.7730000e+03   5.0000000e+01
   3.7740000e+03   5.0000000e+01
   3.7750000e+03   5.0000000e+01
   3.7760000e+03   5.0000000e+01
   3.7770000e+03   5.0000000e+01
   3.7780000e+03   5.0000000e+01
   3.7790000e+03   5.0000000e+01
   3.7800000e+03   5.0000000e+01
   3.7810000e+03   5.0000000e+01
   3.7820000e+03   5.0000000e+01
   3.7830000e+03   5.0000000e+01
   3.7840000e+03   5.0000000e+01
   3.7850000e+03   5.0000000e+01
   3.7860000e+03   5.0000000e+01
   3.7870000e+03   5.0000000e+01
   3.7880000e+03   5.0000000e+01
   3.7890000e+03   5.0000000e+01
   3.7900000e+03   5.0000000e+01
   3.7910000e+03   5.0000000e+01
   3.7920000e+03   5.0000000e+01
   3.7930000e+03   5.0000000e+01
   3.7940000e+03   5.0000000e+01
   3.7950000e+03   5.0000000e+01
   3.7960000e+03   5.0000000e+01
   3.7970000e+03   5.0000000e+01
   3.7980000e+03   5.0000000e+01
   3.7990000e+03   5.0000000e+01
   3.8000000e+03   5.0000000e+01
   3.8010000e+03   5.0000000e+01
   3.8020000e+03   5.0000000e+01
   3.8030000e+03   5.0000000e+01
   3.8040000e+03   5.0000000e+01
   3.8050000e+03   5.0000000e+01
   3.8060000e+03   5.0000000e+01
   3.8070000e+03   5.0000000e+01
   3.8080000e+03   5.0000000e+01
   3.8090000e+03   5.0000000e+01
   3.8100000e+03   5.0000000e+01
   3.8110000e+03   5.0000000e+01
   3.8120000e+03   5.0000000e+01
   3.8130000e+03   5.0000000e+01
   3.8140000e+03   5.0000000e+01
   3.8150000e+03   5.0000000e+01
   3.8160000e+03   5.0000000e+01
   3.8170000e+03   5.0000000e+01
   3.8180000e+03   5.0000000e+01
   3.8190000e+03   5.0000000e+01
   3.8200000e+03   5.0000000e+01
   3.8210000e+03   5.0000000e+01
   3.8220000e+03   5.0000000e+01
   3.8230000e+03   5.0000000e+01
   3.8240000e+03   5.0000000e+01
   3.8250000e+03   5.0000000e+01
   3.8260000e+03   5.0000000e+01
   3.8270000e+03   5.0000000e+01
   3.8280000e+03   5.0000000e+01
   3.8290000e+03   5.0000000e+01
   3.8300000e+03   5.0000000e+01
   3.8310000e+03   5.0000000e+01
   3.8320000e+03   5.0000000e+01
   3.8330000e+03   5.0000000e+01
   3.8340000e+03   5.0000000e+01
   3.8350000e+03   5.0000000e+01
   3.8360000e+03   5.0000000e+01
   3.8370000e+03   5.0000000e+01
   3.8380000e+03   5.0000000e+01
   3.8390000e+03   5.0000000e+01
   3.8400000e+03   5.0000000e+01
   3.8410000e+03   5.0000000e+01
   3.8420000e+03   5.0000000e+01
   3.8430000e+03   5.0000000e+01
   3.8440000e+03   5.0000000e+01
   3.8450000e+03   5.0000000e+01
   3.8460000e+03   5.0000000e+01
   3.8470000e+03   5.0000000e+01
   3.8480000e+03   5.0000000e+01
   3.8490000e+03   5.0000000e+01
   3.8500000e+03   5.0000000e+01
   3.8510000e+03   5.0000000e+01
   3.8520000e+03   5.0000000e+01
   3.8530000e+03   5.0000000e+01
   3.8540000e+03   5.0000000e+01
   3.8550000e+03   5.0000000e+01
   3.8560000e+03   5.0000000e+01
   3.8570000e+03   5.0000000e+01
   3.8580000e+03   5.0000000e+01
   3.8590000e+03   5.0000000e+01
   3.8600000e+03   5.0000000e+01
   3.8610000e+03   5.0000000e+01
   3.8620000e+03   5.0000000e+01
   3.8630000e+03   5.0000000e+01
   3.8640000e+03   5.0000000e+01
   3.8650000e+03   5.0000000e+01
   3.8660000e+03   5.0000000e+01
   3.8670000e+03   5.0000000e+01
   3.8680000e+03   5.0000000e+01
   3.8690000e+03   5.0000000e+01
   3.8700000e+03   5.0000000e+01
   3.8710000e+03   5.0000000e+01
   3.8720000e+03   5.0000000e+01
   3.8730000e+03   5.0000000e+01
   3.8740000e+03   5.0000000e+01
   3.8750000e+03   5.0000000e+01
   3.8760000e+03   5.0000000e+01
   3.8770000e+03   5.0000000e+01
   3.8780000e+03   5.0000000e+01
   3.8790000e+03   5.0000000e+01
   3.8800000e+03   5.0000000e+01
   3.8810000e+03   5.0000000e+01
   3.8820000e+03   5.0000000e+01
   3.8830000e+03   5.0000000e+01
   3.8840000e+03   5.0000000e+01
   3.8850000e+03   5.0000000e+01
   3.8860000e+03   5.0000000e+01
   3.8870000e+03   5.0000000e+01
   3.8880000e+03   5.0000000e+01
   3.8890000e+03   5.0000000e+01
   3.8900000e+03   5.0000000e+01
   3.8910000e+03   5.0000000e+01
   3.8920000e+03   5.0000000e+01
   3.8930000e+03   5.0000000e+01
   3.8940000e+03   5.0000000e+01
   3.8950000e+03   5.0000000e+01
   3.8960000e+03   5.0000000e+01
   3.8970000e+03   5.0000000e+01
   3.8980000e+03   5.0000000e+01
   3.8990000e+03   5.0000000e+01
   3.9000000e+03   5.0000000e+01
   3.9010000e+03   5.0000000e+01
   3.9020000e+03   5.0000000e+01
   3.9030000e+03   5.0000000e+01
   3.9040000e+03   5.0000000e+01
   3.9050000e+03   5.0000000e+01
   3.9060000e+03   5.0000000e+01
   3.9070000e+03   5.0000000e+01
   3.9080000e+03   5.0000000e+01
   3.9090000e+03   5.0000000e+01
   3.9100000e+03   5.0000000e+01
   3.9110000e+03   5.0000000e+01
   3.9120000e+03   5.0000000e+01
   3.9130000e+03   5.0000000e+01
   3.9140000e+03   5.0000000e+01
   3.9150000e+03   5.0000000e+01
   3.9160000e+03   5.0000000e+01
   3.9170000e+03   5.0000000e+01
   3.9180000e+03   5.0000000e+01
   3.9190000e+03   5.0000000e+01
   3.9200000e+03   5.0000000e+01
   3.9210000e+03   5.0000000e+01
   3.9220000e+03   5.0000000e+01
   3.9230000e+03   5.0000000e+01
   3.9240000e+03   5.0000000e+01
   3.9250000e+03   5.0000000e+01
   3.9260000e+03   5.0000000e+01
   3.9270000e+03   5.0000000e+01
   3.9280000e+03   5.0000000e+01
   3.9290000e+03   5.0000000e+01
   3.9300000e+03   5.0000000e+01
   3.9310000e+03   5.0000000e+01
   3.9320000e+03   5.0000000e+01
   3.9330000e+03   5.0000000e+01
   3.9340000e+03   5.0000000e+01
   3.9350000e+03   5.0000000e+01
   3.9360000e+03   5.0000000e+01
   3.9370000e+03   5.0000000e+01
   3.9380000e+03   5.0000000e+01
   3.9390000e+03   5.0000000e+01
   3.9400000e+03   5.0000000e+01
   3.9410000e+03   5.0000000e+01
   3.9420000e+03   5.0000000e+01
   3.9430000e+03   5.0000000e+01
   3.9440000e+03   5.0000000e+01
   3.9450000e+03   5.0000000e+01
   3.9460000e+03   5.0000000e+01
   3.9470000e+03   5.0000000e+01
   3.9480000e+03   5.0000000e+01
   3.9490000e+03   5.0000000e+01
   3.9500000e+03   5.0000000e+01
   3.9510000e+03   5.0000000e+01
   3.9520000e+03   5.0000000e+01
   3.9530000e+03   5.0000000e+01
   3.9540000e+03   5.0000000e+01
   3.9550000e+03   5.0000000e+01
   3.9560000e+03   5.0000000e+01
   3.9570000e+03   5.0000000e+01
   3.9580000e+03   5.0000000e+01
   3.9590000e+03   5.0000000e+01
   3.9600000e+03   5.0000000e+01
   3.9610000e+03   5.0000000e+01
   3.9620000e+03   5.0000000e+01
   3.9630000e+03   5.0000000e+01
   3.9640000e+03   5.0000000e+01
   3.9650000e+03   5.0000000e+01
   3.9660000e+03   5.0000000e+01
   3.9670000e+03   5.0000000e+01
   3.9680000e+03   5.0000000e+01
   3.9690000e+03   5.0000000e+01
   3.9700000e+03   5.0000000e+01
   3.9710000e+03   5.0000000e+01
   3.9720000e+03   5.0000000e+01
   3.9730000e+03   5.0000000e+01
   3.9740000e+03   5.0000000e+01
   3.9750000e+03   5.0000000e+01
   3.9760000e+03   5.0000000e+01
   3.9770000e+03   5.0000000e+01
   3.9780000e+03   5.0000000e+01
   3.9790000e+03   5.0000000e+01
   3.9800000e+03   5.0000000e+01
   3.9810000e+03   5.0000000e+01
   3.9820000e+03   5.0000000e+01
   3.9830000e+03   5.0000000e+01
   3.9840000e+03   5.0000000e+01
   3.9850000e+03   5.0000000e+01
   3.9860000e+03   5.0000000e+01
   3.9870000e+03   5.0000000e+01
   3.9880000e+03   5.0000000e+01
   3.9890000e+03   5.0000000e+01
   3.9900000e+03   5.0000000e+01
   3.9910000e+03   5.0000000e+01
   3.9920000e+03   5.0000000e+01
   3.9930000e+03   5.0000000e+01
   3.9940000e+03   5.0000000e+01
   3.9950000e+03   5.0000000e+01
   3.9960000e+03   5.0000000e+01
   3.9970000e+03   5.0000000e+01
   3.9980000e+03   5.0000000e+01
   3.9990000e+03   5.0000000e+01
   4.0000000e+03   5.0000000e+01
   4.0010000e+03   5.0000000e+01
   4.0020000e+03   5.0000000e+01
   4.0030000e+03   5.0000000e+01
   4.0040000e+03   5.0000000e+01
   4.0050000e+03   5.0000000e+01
   4.0060000e+03   5.0000000e+01
   4.0070000e+03   5.0000000e+01
   4.0080000e+03   5.0000000e+01
   4.0090000e+03   5.0000000e+01
   4.0100000e+03   5.0000000e+01
   4.0110000e+03   5.0000000e+01
   4.0120000e+03   5.0000000e+01
   4.0130000e+03   5.0000000e+01
   4.0140000e+03   5.0000000e+01
   4.0150000e+03   5.0000000e+01
   4.0160000e+03   5.0000000e+01
   4.0170000e+03   5.0000000e+01
   4.0180000e+03   5.0000000e+01
   4.0190000e+03   5.0000000e+01
   4.0200000e+03   5.0000000e+01
   4.0210000e+03   5.0000000e+01
   4.0220000e+03   5.0000000e+01
   4.0230000e+03   5.0000000e+01
   4.0240000e+03   5.0000000e+01
   4.0250000e+03   5.0000000e+01
   4.0260000e+03   5.0000000e+01
   4.0270000e+03   5.0000000e+01
   4.0280000e+03   5.0000000e+01
   4.0290000e+03   5.0000000e+01
   4.0300000e+03   5.0000000e+01
   4.0310000e+03   5.0000000e+01
   4.0320000e+03   5.0000000e+01
   4.0330000e+03   5.0000000e+01
   4.0340000e+03   5.0000000e+01
   4.0350000e+03   5.0000000e+01
   4.0360000e+03   5.0000000e+01
   4.0370000e+03   5.0000000e+01
   4.0380000e+03   5.0000000e+01
   4.0390000e+03   5.0000000e+01
   4.0400000e+03   5.0000000e+01
   4.0410000e+03   5.0000000e+01
   4.0420000e+03   5.0000000e+01
   4.0430000e+03   5.0000000e+01
   4.0440000e+03   5.0000000e+01
   4.0450000e+03   5.0000000e+01
   4.0460000e+03   5.0000000e+01
   4.0470000e+03   5.0000000e+01
   4.0480000e+03   5.0000000e+01
   4.0490000e+03   5.0000000e+01
   4.0500000e+03   5.0000000e+01
   4.0510000e+03   5.0000000e+01
   4.0520000e+03   5.0000000e+01
   4.0530000e+03   5.0000000e+01
   4.0540000e+03   5.0000000e+01
   4.0550000e+03   5.0000000e+01
   4.0560000e+03   5.0000000e+01
   4.0570000e+03   5.0000000e+01
   4.0580000e+03   5.0000000e+01
   4.0590000e+03   5.0000000e+01
   4.0600000e+03   5.0000000e+01
   4.0610000e+03   5.0000000e+01
   4.0620000e+03   5.0000000e+01
   4.0630000e+03   5.0000000e+01
   4.0640000e+03   5.0000000e+01
   4.0650000e+03   5.0000000e+01
   4.0660000e+03   5.0000000e+01
   4.0670000e+03   5.0000000e+01
   4.0680000e+03   5.0000000e+01
   4.0690000e+03   5.0000000e+01
   4.0700000e+03   5.0000000e+01
   4.0710000e+03   5.0000000e+01
   4.0720000e+03   5.0000000e+01
   4.0730000e+03   5.0000000e+01
   4.0740000e+03   5.0000000e+01
   4.0750000e+03   5.0000000e+01
   4.0760000e+03   5.0000000e+01
   4.0770000e+03   5.0000000e+01
   4.0780000e+03   5.0000000e+01
   4.0790000e+03   5.0000000e+01
   4.0800000e+03   5.0000000e+01
   4.0810000e+03   5.0000000e+01
   4.0820000e+03   5.0000000e+01
   4.0830000e+03   5.0000000e+01
   4.0840000e+03   5.0000000e+01
   4.0850000e+03   5.0000000e+01
   4.0860000e+03   5.0000000e+01
   4.0870000e+03   5.0000000e+01
   4.0880000e+03   5.0000000e+01
   4.0890000e+03   5.0000000e+01
   4.0900000e+03   5.0000000e+01
   4.0910000e+03   5.0000000e+01
   4.0920000e+03   5.0000000e+01
   4.0930000e+03   5.0000000e+01
   4.0940000e+03   5.0000000e+01
   4.0950000e+03   5.0000000e+01
   4.0960000e+03   5.0000000e+01
   4.0970000e+03   5.0000000e+01
   4.0980000e+03   5.0000000e+01
   4.0990000e+03   5.0000000e+01
   4.1000000e+03   5.0000000e+01
   4.1010000e+03   5.0000000e+01
   4.1020000e+03   5.0000000e+01
   4.1030000e+03   5.0000000e+01
   4.1040000e+03   5.0000000e+01
   4.1050000e+03   5.0000000e+01
   4.1060000e+03   5.0000000e+01
   4.1070000e+03   5.0000000e+01
   4.1080000e+03   5.0000000e+01
   4.1090000e+03   5.0000000e+01
   4.1100000e+03   5.0000000e+01
   4.1110000e+03   5.0000000e+01
   4.1120000e+03   5.0000000e+01
   4.1130000e+03   5.0000000e+01
   4.1140000e+03   5.0000000e+01
   4.1150000e+03   5.0000000e+01
   4.1160000e+03   5.0000000e+01
   4.1170000e+03   5.0000000e+01
   4.1180000e+03   5.0000000e+01
   4.1190000e+03   5.0000000e+01
   4.1200000e+03   5.0000000e+01
   4.1210000e+03   5.0000000e+01
   4.1220000e+03   5.0000000e+01
   4.1230000e+03   5.0000000e+01
   4.1240000e+03   5.0000000e+01
   4.1250000e+03   5.0000000e+01
   4.1260000e+03   5.0000000e+01
   4.1270000e+03   5.0000000e+01
   4.1280000e+03   5.0000000e+01
   4.1290000e+03   5.0000000e+01
   4.1300000e+03   5.0000000e+01
   4.1310000e+03   5.0000000e+01
   4.1320000e+03   5.0000000e+01
   4.1330000e+03   5.0000000e+01
   4.1340000e+03   5.0000000e+01
   4.1350000e+03   5.0000000e+01
   4.1360000e+03   5.0000000e+01
   4.1370000e+03   5.0000000e+01
   4.1380000e+03   5.0000000e+01
   4.1390000e+03   5.0000000e+01
   4.1400000e+03   5.0000000e+01
   4.1410000e+03   5.0000000e+01
   4.1420000e+03   5.0000000e+01
   4.1430000e+03   5.0000000e+01
   4.1440000e+03   5.0000000e+01
   4.1450000e+03   5.0000000e+01
   4.1460000e+03   5.0000000e+01
   4.1470000e+03   5.0000000e+01
   4.1480000e+03   5.0000000e+01
   4.1490000e+03   5.0000000e+01
   4.1500000e+03   5.0000000e+01
   4.1510000e+03   5.0000000e+01
   4.1520000e+03   5.0000000e+01
   4.1530000e+03   5.0000000e+01
   4.1540000e+03   5.0000000e+01
   4.1550000e+03   5.0000000e+01
   4.1560000e+03   5.0000000e+01
   4.1570000e+03   5.0000000e+01
   4.1580000e+03   5.0000000e+01
   4.1590000e+03   5.0000000e+01
   4.1600000e+03   5.0000000e+01
   4.1610000e+03   5.0000000e+01
   4.1620000e+03   5.0000000e+01
   4.1630000e+03   5.0000000e+01
   4.1640000e+03   5.0000000e+01
   4.1650000e+03   5.0000000e+01
   4.1660000e+03   5.0000000e+01
   4.1670000e+03   5.0000000e+01
   4.1680000e+03   5.0000000e+01
   4.1690000e+03   5.0000000e+01
   4.1700000e+03   5.0000000e+01
   4.1710000e+03   5.0000000e+01
   4.1720000e+03   5.0000000e+01
   4.1730000e+03   5.0000000e+01
   4.1740000e+03   5.0000000e+01
   4.1750000e+03   5.0000000e+01
   4.1760000e+03   5.0000000e+01
   4.1770000e+03   5.0000000e+01
   4.1780000e+03   5.0000000e+01
   4.1790000e+03   5.0000000e+01
   4.1800000e+03   5.0000000e+01
   4.1810000e+03   5.0000000e+01
   4.1820000e+03   5.0000000e+01
   4.1830000e+03   5.0000000e+01
   4.1840000e+03   5.0000000e+01
   4.1850000e+03   5.0000000e+01
   4.1860000e+03   5.0000000e+01
   4.1870000e+03   5.0000000e+01
   4.1880000e+03   5.0000000e+01
   4.1890000e+03   5.0000000e+01
   4.1900000e+03   5.0000000e+01
   4.1910000e+03   5.0000000e+01
   4.1920000e+03   5.0000000e+01
   4.1930000e+03   5.0000000e+01
   4.1940000e+03   5.0000000e+01
   4.1950000e+03   5.0000000e+01
   4.1960000e+03   5.0000000e+01
   4.1970000e+03   5.0000000e+01
   4.1980000e+03   5.0000000e+01
   4.1990000e+03   5.0000000e+01
   4.2000000e+03   5.0000000e+01
   4.2010000e+03   5.0000000e+01
   4.2020000e+03   5.0000000e+01
   4.2030000e+03   5.0000000e+01
   4.2040000e+03   5.0000000e+01
   4.2050000e+03   5.0000000e+01
   4.2060000e+03   5.0000000e+01
   4.2070000e+03   5.0000000e+01
   4.2080000e+03   5.0000000e+01
   4.2090000e+03   5.0000000e+01
   4.2100000e+03   5.0000000e+01
   4.2110000e+03   5.0000000e+01
   4.2120000e+03   5.0000000e+01
   4.2130000e+03   5.0000000e+01
   4.2140000e+03   5.0000000e+01
   4.2150000e+03   5.0000000e+01
   4.2160000e+03   5.0000000e+01
   4.2170000e+03   5.0000000e+01
   4.2180000e+03   5.0000000e+01
   4.2190000e+03   5.0000000e+01
   4.2200000e+03   5.0000000e+01
   4.2210000e+03   5.0000000e+01
   4.2220000e+03   5.0000000e+01
   4.2230000e+03   5.0000000e+01
   4.2240000e+03   5.0000000e+01
   4.2250000e+03   5.0000000e+01
   4.2260000e+03   5.0000000e+01
   4.2270000e+03   5.0000000e+01
   4.2280000e+03   5.0000000e+01
   4.2290000e+03   5.0000000e+01
   4.2300000e+03   5.0000000e+01
   4.2310000e+03   5.0000000e+01
   4.2320000e+03   5.0000000e+01
   4.2330000e+03   5.0000000e+01
   4.2340000e+03   5.0000000e+01
   4.2350000e+03   5.0000000e+01
   4.2360000e+03   5.0000000e+01
   4.2370000e+03   5.0000000e+01
   4.2380000e+03   5.0000000e+01
   4.2390000e+03   5.0000000e+01
   4.2400000e+03   5.0000000e+01
   4.2410000e+03   5.0000000e+01
   4.2420000e+03   5.0000000e+01
   4.2430000e+03   5.0000000e+01
   4.2440000e+03   5.0000000e+01
   4.2450000e+03   5.0000000e+01
   4.2460000e+03   5.0000000e+01
   4.2470000e+03   5.0000000e+01
   4.2480000e+03   5.0000000e+01
   4.2490000e+03   5.0000000e+01
   4.2500000e+03   5.0000000e+01
   4.2510000e+03   5.0000000e+01
   4.2520000e+03   5.0000000e+01
   4.2530000e+03   5.0000000e+01
   4.2540000e+03   5.0000000e+01
   4.2550000e+03   5.0000000e+01
   4.2560000e+03   5.0000000e+01
   4.2570000e+03   5.0000000e+01
   4.2580000e+03   5.0000000e+01
   4.2590000e+03   5.0000000e+01
   4.2600000e+03   5.0000000e+01
   4.2610000e+03   5.0000000e+01
   4.2620000e+03   5.0000000e+01
   4.2630000e+03   5.0000000e+01
   4.2640000e+03   5.0000000e+01
   4.2650000e+03   5.0000000e+01
   4.2660000e+03   5.0000000e+01
   4.2670000e+03   5.0000000e+01
   4.2680000e+03   5.0000000e+01
   4.2690000e+03   5.0000000e+01
   4.2700000e+03   5.0000000e+01
   4.2710000e+03   5.0000000e+01
   4.2720000e+03   5.0000000e+01
   4.2730000e+03   5.0000000e+01
   4.2740000e+03   5.0000000e+01
   4.2750000e+03   5.0000000e+01
   4.2760000e+03   5.0000000e+01
   4.2770000e+03   5.0000000e+01
   4.2780000e+03   5.0000000e+01
   4.2790000e+03   5.0000000e+01
   4.2800000e+03   5.0000000e+01
   4.2810000e+03   5.0000000e+01
   4.2820000e+03   5.0000000e+01
   4.2830000e+03   5.0000000e+01
   4.2840000e+03   5.0000000e+01
   4.2850000e+03   5.0000000e+01
   4.2860000e+03   5.0000000e+01
   4.2870000e+03   5.0000000e+01
   4.2880000e+03   5.0000000e+01
   4.2890000e+03   5.0000000e+01
   4.2900000e+03   5.0000000e+01
   4.2910000e+03   5.0000000e+01
   4.2920000e+03   5.0000000e+01
   4.2930000e+03   5.0000000e+01
   4.2940000e+03   5.0000000e+01
   4.2950000e+03   5.0000000e+01
   4.2960000e+03   5.0000000e+01
   4.2970000e+03   5.0000000e+01
   4.2980000e+03   5.0000000e+01
   4.2990000e+03   5.0000000e+01
   4.3000000e+03   5.0000000e+01
   4.3010000e+03   5.0000000e+01
   4.3020000e+03   5.0000000e+01
   4.3030000e+03   5.0000000e+01
   4.3040000e+03   5.0000000e+01
   4.3050000e+03   5.0000000e+01
   4.3060000e+03   5.0000000e+01
   4.3070000e+03   5.0000000e+01
   4.3080000e+03   5.0000000e+01
   4.3090000e+03   5.0000000e+01
   4.3100000e+03   5.0000000e+01
   4.3110000e+03   5.0000000e+01
   4.3120000e+03   5.0000000e+01
   4.3130000e+03   5.0000000e+01
   4.3140000e+03   5.0000000e+01
   4.3150000e+03   5.0000000e+01
   4.3160000e+03   5.0000000e+01
   4.3170000e+03   5.0000000e+01
   4.3180000e+03   5.0000000e+01
   4.3190000e+03   5.0000000e+01
   4.3200000e+03   5.0000000e+01
   4.3210000e+03   5.0000000e+01
   4.3220000e+03   5.0000000e+01
   4.3230000e+03   5.0000000e+01
   4.3240000e+03   5.0000000e+01
   4.3250000e+03   5.0000000e+01
   4.3260000e+03   5.0000000e+01
   4.3270000e+03   5.0000000e+01
   4.3280000e+03   5.0000000e+01
   4.3290000e+03   5.0000000e+01
   4.3300000e+03   5.0000000e+01
   4.3310000e+03   5.0000000e+01
   4.3320000e+03   5.0000000e+01
   4.3330000e+03   5.0000000e+01
   4.3340000e+03   5.0000000e+01
   4.3350000e+03   5.0000000e+01
   4.3360000e+03   5.0000000e+01
   4.3370000e+03   5.0000000e+01
   4.3380000e+03   5.0000000e+01
   4.3390000e+03   5.0000000e+01
   4.3400000e+03   5.0000000e+01
   4.3410000e+03   5.0000000e+01
   4.3420000e+03   5.0000000e+01
   4.3430000e+03   5.0000000e+01
   4.3440000e+03   5.0000000e+01
   4.3450000e+03   5.0000000e+01
   4.3460000e+03   5.0000000e+01
   4.3470000e+03   5.0000000e+01
   4.3480000e+03   5.0000000e+01
   4.3490000e+03   5.0000000e+01
   4.3500000e+03   5.0000000e+01
   4.3510000e+03   5.0000000e+01
   4.3520000e+03   5.0000000e+01
   4.3530000e+03   5.0000000e+01
   4.3540000e+03   5.0000000e+01
   4.3550000e+03   5.0000000e+01
   4.3560000e+03   5.0000000e+01
   4.3570000e+03   5.0000000e+01
   4.3580000e+03   5.0000000e+01
   4.3590000e+03   5.0000000e+01
   4.3600000e+03   5.0000000e+01
   4.3610000e+03   5.0000000e+01
   4.3620000e+03   5.0000000e+01
   4.3630000e+03   5.0000000e+01
   4.3640000e+03   5.0000000e+01
   4.3650000e+03   5.0000000e+01
   4.3660000e+03   5.0000000e+01
   4.3670000e+03   5.0000000e+01
   4.3680000e+03   5.0000000e+01
   4.3690000e+03   5.0000000e+01
   4.3700000e+03   5.0000000e+01
   4.3710000e+03   5.0000000e+01
   4.3720000e+03   5.0000000e+01
   4.3730000e+03   5.0000000e+01
   4.3740000e+03   5.0000000e+01
   4.3750000e+03   5.0000000e+01
   4.3760000e+03   5.0000000e+01
   4.3770000e+03   5.0000000e+01
   4.3780000e+03   5.0000000e+01
   4.3790000e+03   5.0000000e+01
   4.3800000e+03   5.0000000e+01
   4.3810000e+03   5.0000000e+01
   4.3820000e+03   5.0000000e+01
   4.3830000e+03   5.0000000e+01
   4.3840000e+03   5.0000000e+01
   4.3850000e+03   5.0000000e+01
   4.3860000e+03   5.0000000e+01
   4.3870000e+03   5.0000000e+01
   4.3880000e+03   5.0000000e+01
   4.3890000e+03   5.0000000e+01
   4.3900000e+03   5.0000000e+01
   4.3910000e+03   5.0000000e+01
   4.3920000e+03   5.0000000e+01
   4.3930000e+03   5.0000000e+01
   4.3940000e+03   5.0000000e+01
   4.3950000e+03   5.0000000e+01
   4.3960000e+03   5.0000000e+01
   4.3970000e+03   5.0000000e+01
   4.3980000e+03   5.0000000e+01
   4.3990000e+03   5.0000000e+01
   4.4000000e+03   5.0000000e+01
   4.4010000e+03   5.0000000e+01
   4.4020000e+03   5.0000000e+01
   4.4030000e+03   5.0000000e+01
   4.4040000e+03   5.0000000e+01
   4.4050000e+03   5.0000000e+01
   4.4060000e+03   5.0000000e+01
   4.4070000e+03   5.0000000e+01
   4.4080000e+03   5.0000000e+01
   4.4090000e+03   5.0000000e+01
   4.4100000e+03   5.0000000e+01
   4.4110000e+03   5.0000000e+01
   4.4120000e+03   5.0000000e+01
   4.4130000e+03   5.0000000e+01
   4.4140000e+03   5.0000000e+01
   4.4150000e+03   5.0000000e+01
   4.4160000e+03   5.0000000e+01
   4.4170000e+03   5.0000000e+01
   4.4180000e+03   5.0000000e+01
   4.4190000e+03   5.0000000e+01
   4.4200000e+03   5.0000000e+01
   4.4210000e+03   5.0000000e+01
   4.4220000e+03   5.0000000e+01
   4.4230000e+03   5.0000000e+01
   4.4240000e+03   5.0000000e+01
   4.4250000e+03   5.0000000e+01
   4.4260000e+03   5.0000000e+01
   4.4270000e+03   5.0000000e+01
   4.4280000e+03   5.0000000e+01
   4.4290000e+03   5.0000000e+01
   4.4300000e+03   5.0000000e+01
   4.4310000e+03   5.0000000e+01
   4.4320000e+03   5.0000000e+01
   4.4330000e+03   5.0000000e+01
   4.4340000e+03   5.0000000e+01
   4.4350000e+03   5.0000000e+01
   4.4360000e+03   5.0000000e+01
   4.4370000e+03   5.0000000e+01
   4.4380000e+03   5.0000000e+01
   4.4390000e+03   5.0000000e+01
   4.4400000e+03   5.0000000e+01
   4.4410000e+03   5.0000000e+01
   4.4420000e+03   5.0000000e+01
   4.4430000e+03   5.0000000e+01
   4.4440000e+03   5.0000000e+01
   4.4450000e+03   5.0000000e+01
   4.4460000e+03   5.0000000e+01
   4.4470000e+03   5.0000000e+01
   4.4480000e+03   5.0000000e+01
   4.4490000e+03   5.0000000e+01
   4.4500000e+03   5.0000000e+01
   4.4510000e+03   5.0000000e+01
   4.4520000e+03   5.0000000e+01
   4.4530000e+03   5.0000000e+01
   4.4540000e+03   5.0000000e+01
   4.4550000e+03   5.0000000e+01
   4.4560000e+03   5.0000000e+01
   4.4570000e+03   5.0000000e+01
   4.4580000e+03   5.0000000e+01
   4.4590000e+03   5.0000000e+01
   4.4600000e+03   5.0000000e+01
   4.4610000e+03   5.0000000e+01
   4.4620000e+03   5.0000000e+01
   4.4630000e+03   5.0000000e+01
   4.4640000e+03   5.0000000e+01
   4.4650000e+03   5.0000000e+01
   4.4660000e+03   5.0000000e+01
   4.4670000e+03   5.0000000e+01
   4.4680000e+03   5.0000000e+01
   4.4690000e+03   5.0000000e+01
   4.4700000e+03   5.0000000e+01
   4.4710000e+03   5.0000000e+01
   4.4720000e+03   5.0000000e+01
   4.4730000e+03   5.0000000e+01
   4.4740000e+03   5.0000000e+01
   4.4750000e+03   5.0000000e+01
   4.4760000e+03   5.0000000e+01
   4.4770000e+03   5.0000000e+01
   4.4780000e+03   5.0000000e+01
   4.4790000e+03   5.0000000e+01
   4.4800000e+03   5.0000000e+01
   4.4810000e+03   5.0000000e+01
   4.4820000e+03   5.0000000e+01
   4.4830000e+03   5.0000000e+01
   4.4840000e+03   5.0000000e+01
   4.4850000e+03   5.0000000e+01
   4.4860000e+03   5.0000000e+01
   4.4870000e+03   5.0000000e+01
   4.4880000e+03   5.0000000e+01
   4.4890000e+03   5.0000000e+01
   4.4900000e+03   5.0000000e+01
   4.4910000e+03   5.0000000e+01
   4.4920000e+03   5.0000000e+01
   4.4930000e+03   5.0000000e+01
   4.4940000e+03   5.0000000e+01
   4.4950000e+03   5.0000000e+01
   4.4960000e+03   5.0000000e+01
   4.4970000e+03   5.0000000e+01
   4.4980000e+03   5.0000000e+01
   4.4990000e+03   5.0000000e+01
   4.5000000e+03   5.0000000e+01
   4.5010000e+03   5.0000000e+01
   4.5020000e+03   5.0000000e+01
   4.5030000e+03   5.0000000e+01
   4.5040000e+03   5.0000000e+01
   4.5050000e+03   5.0000000e+01
   4.5060000e+03   5.0000000e+01
   4.5070000e+03   5.0000000e+01
   4.5080000e+03   5.0000000e+01
   4.5090000e+03   5.0000000e+01
   4.5100000e+03   5.0000000e+01
   4.5110000e+03   5.0000000e+01
   4.5120000e+03   5.0000000e+01
   4.5130000e+03   5.0000000e+01
   4.5140000e+03   5.0000000e+01
   4.5150000e+03   5.0000000e+01
   4.5160000e+03   5.0000000e+01
   4.5170000e+03   5.0000000e+01
   4.5180000e+03   5.0000000e+01
   4.5190000e+03   5.0000000e+01
   4.5200000e+03   5.0000000e+01
   4.5210000e+03   5.0000000e+01
   4.5220000e+03   5.0000000e+01
   4.5230000e+03   5.0000000e+01
   4.5240000e+03   5.0000000e+01
   4.5250000e+03   5.0000000e+01
   4.5260000e+03   5.0000000e+01
   4.5270000e+03   5.0000000e+01
   4.5280000e+03   5.0000000e+01
   4.5290000e+03   5.0000000e+01
   4.5300000e+03   5.0000000e+01
   4.5310000e+03   5.0000000e+01
   4.5320000e+03   5.0000000e+01
   4.5330000e+03   5.0000000e+01
   4.5340000e+03   5.0000000e+01
   4.5350000e+03   5.0000000e+01
   4.5360000e+03   5.0000000e+01
   4.5370000e+03   5.0000000e+01
   4.5380000e+03   5.0000000e+01
   4.5390000e+03   5.0000000e+01
   4.5400000e+03   5.0000000e+01
   4.5410000e+03   5.0000000e+01
   4.5420000e+03   5.0000000e+01
   4.5430000e+03   5.0000000e+01
   4.5440000e+03   5.0000000e+01
   4.5450000e+03   5.0000000e+01
   4.5460000e+03   5.0000000e+01
   4.5470000e+03   5.0000000e+01
   4.5480000e+03   5.0000000e+01
   4.5490000e+03   5.0000000e+01
   4.5500000e+03   5.0000000e+01
   4.5510000e+03   5.0000000e+01
   4.5520000e+03   5.0000000e+01
   4.5530000e+03   5.0000000e+01
   4.5540000e+03   5.0000000e+01
   4.5550000e+03   5.0000000e+01
   4.5560000e+03   5.0000000e+01
   4.5570000e+03   5.0000000e+01
   4.5580000e+03   5.0000000e+01
   4.5590000e+03   5.0000000e+01
   4.5600000e+03   5.0000000e+01
   4.5610000e+03   5.0000000e+01
   4.5620000e+03   5.0000000e+01
   4.5630000e+03   5.0000000e+01
   4.5640000e+03   5.0000000e+01
   4.5650000e+03   5.0000000e+01
   4.5660000e+03   5.0000000e+01
   4.5670000e+03   5.0000000e+01
   4.5680000e+03   5.0000000e+01
   4.5690000e+03   5.0000000e+01
   4.5700000e+03   5.0000000e+01
   4.5710000e+03   5.0000000e+01
   4.5720000e+03   5.0000000e+01
   4.5730000e+03   5.0000000e+01
   4.5740000e+03   5.0000000e+01
   4.5750000e+03   5.0000000e+01
   4.5760000e+03   5.0000000e+01
   4.5770000e+03   5.0000000e+01
   4.5780000e+03   5.0000000e+01
   4.5790000e+03   5.0000000e+01
   4.5800000e+03   5.0000000e+01
   4.5810000e+03   5.0000000e+01
   4.5820000e+03   5.0000000e+01
   4.5830000e+03   5.0000000e+01
   4.5840000e+03   5.0000000e+01
   4.5850000e+03   5.0000000e+01
   4.5860000e+03   5.0000000e+01
   4.5870000e+03   5.0000000e+01
   4.5880000e+03   5.0000000e+01
   4.5890000e+03   5.0000000e+01
   4.5900000e+03   5.0000000e+01
   4.5910000e+03   5.0000000e+01
   4.5920000e+03   5.0000000e+01
   4.5930000e+03   5.0000000e+01
   4.5940000e+03   5.0000000e+01
   4.5950000e+03   5.0000000e+01
   4.5960000e+03   5.0000000e+01
   4.5970000e+03   5.0000000e+01
   4.5980000e+03   5.0000000e+01
   4.5990000e+03   5.0000000e+01
   4.6000000e+03   5.0000000e+01
   4.6010000e+03   5.0000000e+01
   4.6020000e+03   5.0000000e+01
   4.6030000e+03   5.0000000e+01
   4.6040000e+03   5.0000000e+01
   4.6050000e+03   5.0000000e+01
   4.6060000e+03   5.0000000e+01
   4.6070000e+03   5.0000000e+01
   4.6080000e+03   5.0000000e+01
   4.6090000e+03   5.0000000e+01
   4.6100000e+03   5.0000000e+01
   4.6110000e+03   5.0000000e+01
   4.6120000e+03   5.0000000e+01
   4.6130000e+03   5.0000000e+01
   4.6140000e+03   5.0000000e+01
   4.6150000e+03   5.0000000e+01
   4.6160000e+03   5.0000000e+01
   4.6170000e+03   5.0000000e+01
   4.6180000e+03   5.0000000e+01
   4.6190000e+03   5.0000000e+01
   4.6200000e+03   5.0000000e+01
   4.6210000e+03   5.0000000e+01
   4.6220000e+03   5.0000000e+01
   4.6230000e+03   5.0000000e+01
   4.6240000e+03   5.0000000e+01
   4.6250000e+03   5.0000000e+01
   4.6260000e+03   5.0000000e+01
   4.6270000e+03   5.0000000e+01
   4.6280000e+03   5.0000000e+01
   4.6290000e+03   5.0000000e+01
   4.6300000e+03   5.0000000e+01
   4.6310000e+03   5.0000000e+01
   4.6320000e+03   5.0000000e+01
   4.6330000e+03   5.0000000e+01
   4.6340000e+03   5.0000000e+01
   4.6350000e+03   5.0000000e+01
   4.6360000e+03   5.0000000e+01
   4.6370000e+03   5.0000000e+01
   4.6380000e+03   5.0000000e+01
   4.6390000e+03   5.0000000e+01
   4.6400000e+03   5.0000000e+01
   4.6410000e+03   5.0000000e+01
   4.6420000e+03   5.0000000e+01
   4.6430000e+03   5.0000000e+01
   4.6440000e+03   5.0000000e+01
   4.6450000e+03   5.0000000e+01
   4.6460000e+03   5.0000000e+01
   4.6470000e+03   5.0000000e+01
   4.6480000e+03   5.0000000e+01
   4.6490000e+03   5.0000000e+01
   4.6500000e+03   5.0000000e+01
   4.6510000e+03   5.0000000e+01
   4.6520000e+03   5.0000000e+01
   4.6530000e+03   5.0000000e+01
   4.6540000e+03   5.0000000e+01
   4.6550000e+03   5.0000000e+01
   4.6560000e+03   5.0000000e+01
   4.6570000e+03   5.0000000e+01
   4.6580000e+03   5.0000000e+01
   4.6590000e+03   5.0000000e+01
   4.6600000e+03   5.0000000e+01
   4.6610000e+03   5.0000000e+01
   4.6620000e+03   5.0000000e+01
   4.6630000e+03   5.0000000e+01
   4.6640000e+03   5.0000000e+01
   4.6650000e+03   5.0000000e+01
   4.6660000e+03   5.0000000e+01
   4.6670000e+03   5.0000000e+01
   4.6680000e+03   5.0000000e+01
   4.6690000e+03   5.0000000e+01
   4.6700000e+03   5.0000000e+01
   4.6710000e+03   5.0000000e+01
   4.6720000e+03   5.0000000e+01
   4.6730000e+03   5.0000000e+01
   4.6740000e+03   5.0000000e+01
   4.6750000e+03   5.0000000e+01
   4.6760000e+03   5.0000000e+01
   4.6770000e+03   5.0000000e+01
   4.6780000e+03   5.0000000e+01
   4.6790000e+03   5.0000000e+01
   4.6800000e+03   5.0000000e+01
   4.6810000e+03   5.0000000e+01
   4.6820000e+03   5.0000000e+01
   4.6830000e+03   5.0000000e+01
   4.6840000e+03   5.0000000e+01
   4.6850000e+03   5.0000000e+01
   4.6860000e+03   5.0000000e+01
   4.6870000e+03   5.0000000e+01
   4.6880000e+03   5.0000000e+01
   4.6890000e+03   5.0000000e+01
   4.6900000e+03   5.0000000e+01
   4.6910000e+03   5.0000000e+01
   4.6920000e+03   5.0000000e+01
   4.6930000e+03   5.0000000e+01
   4.6940000e+03   5.0000000e+01
   4.6950000e+03   5.0000000e+01
   4.6960000e+03   5.0000000e+01
   4.6970000e+03   5.0000000e+01
   4.6980000e+03   5.0000000e+01
   4.6990000e+03   5.0000000e+01
   4.7000000e+03   5.0000000e+01
   4.7010000e+03   5.0000000e+01
   4.7020000e+03   5.0000000e+01
   4.7030000e+03   5.0000000e+01
   4.7040000e+03   5.0000000e+01
   4.7050000e+03   5.0000000e+01
   4.7060000e+03   5.0000000e+01
   4.7070000e+03   5.0000000e+01
   4.7080000e+03   5.0000000e+01
   4.7090000e+03   5.0000000e+01
   4.7100000e+03   5.0000000e+01
   4.7110000e+03   5.0000000e+01
   4.7120000e+03   5.0000000e+01
   4.7130000e+03   5.0000000e+01
   4.7140000e+03   5.0000000e+01
   4.7150000e+03   5.0000000e+01
   4.7160000e+03   5.0000000e+01
   4.7170000e+03   5.0000000e+01
   4.7180000e+03   5.0000000e+01
   4.7190000e+03   5.0000000e+01
   4.7200000e+03   5.0000000e+01
   4.7210000e+03   5.0000000e+01
   4.7220000e+03   5.0000000e+01
   4.7230000e+03   5.0000000e+01
   4.7240000e+03   5.0000000e+01
   4.7250000e+03   5.0000000e+01
   4.7260000e+03   5.0000000e+01
   4.7270000e+03   5.0000000e+01
   4.7280000e+03   5.0000000e+01
   4.7290000e+03   5.0000000e+01
   4.7300000e+03   5.0000000e+01
   4.7310000e+03   5.0000000e+01
   4.7320000e+03   5.0000000e+01
   4.7330000e+03   5.0000000e+01
   4.7340000e+03   5.0000000e+01
   4.7350000e+03   5.0000000e+01
   4.7360000e+03   5.0000000e+01
   4.7370000e+03   5.0000000e+01
   4.7380000e+03   5.0000000e+01
   4.7390000e+03   5.0000000e+01
   4.7400000e+03   5.0000000e+01
   4.7410000e+03   5.0000000e+01
   4.7420000e+03   5.0000000e+01
   4.7430000e+03   5.0000000e+01
   4.7440000e+03   5.0000000e+01
   4.7450000e+03   5.0000000e+01
   4.7460000e+03   5.0000000e+01
   4.7470000e+03   5.0000000e+01
   4.7480000e+03   5.0000000e+01
   4.7490000e+03   5.0000000e+01
   4.7500000e+03   5.0000000e+01
   4.7510000e+03   5.0000000e+01
   4.7520000e+03   5.0000000e+01
   4.7530000e+03   5.0000000e+01
   4.7540000e+03   5.0000000e+01
   4.7550000e+03   5.0000000e+01
   4.7560000e+03   5.0000000e+01
   4.7570000e+03   5.0000000e+01
   4.7580000e+03   5.0000000e+01
   4.7590000e+03   5.0000000e+01
   4.7600000e+03   5.0000000e+01
   4.7610000e+03   5.0000000e+01
   4.7620000e+03   5.0000000e+01
   4.7630000e+03   5.0000000e+01
   4.7640000e+03   5.0000000e+01
   4.7650000e+03   5.0000000e+01
   4.7660000e+03   5.0000000e+01
   4.7670000e+03   5.0000000e+01
   4.7680000e+03   5.0000000e+01
   4.7690000e+03   5.0000000e+01
   4.7700000e+03   5.0000000e+01
   4.7710000e+03   5.0000000e+01
   4.7720000e+03   5.0000000e+01
   4.7730000e+03   5.0000000e+01
   4.7740000e+03   5.0000000e+01
   4.7750000e+03   5.0000000e+01
   4.7760000e+03   5.0000000e+01
   4.7770000e+03   5.0000000e+01
   4.7780000e+03   5.0000000e+01
   4.7790000e+03   5.0000000e+01
   4.7800000e+03   5.0000000e+01
   4.7810000e+03   5.0000000e+01
   4.7820000e+03   5.0000000e+01
   4.7830000e+03   5.0000000e+01
   4.7840000e+03   5.0000000e+01
   4.7850000e+03   5.0000000e+01
   4.7860000e+03   5.0000000e+01
   4.7870000e+03   5.0000000e+01
   4.7880000e+03   5.0000000e+01
   4.7890000e+03   5.0000000e+01
   4.7900000e+03   5.0000000e+01
   4.7910000e+03   5.0000000e+01
   4.7920000e+03   5.0000000e+01
   4.7930000e+03   5.0000000e+01
   4.7940000e+03   5.0000000e+01
   4.7950000e+03   5.0000000e+01
   4.7960000e+03   5.0000000e+01
   4.7970000e+03   5.0000000e+01
   4.7980000e+03   5.0000000e+01
   4.7990000e+03   5.0000000e+01
   4.8000000e+03   5.0000000e+01
   4.8010000e+03   5.0000000e+01
   4.8020000e+03   5.0000000e+01
   4.8030000e+03   5.0000000e+01
   4.8040000e+03   5.0000000e+01
   4.8050000e+03   5.0000000e+01
   4.8060000e+03   5.0000000e+01
   4.8070000e+03   5.0000000e+01
   4.8080000e+03   5.0000000e+01
   4.8090000e+03   5.0000000e+01
   4.8100000e+03   5.0000000e+01
   4.8110000e+03   5.0000000e+01
   4.8120000e+03   5.0000000e+01
   4.8130000e+03   5.0000000e+01
   4.8140000e+03   5.0000000e+01
   4.8150000e+03   5.0000000e+01
   4.8160000e+03   5.0000000e+01
   4.8170000e+03   5.0000000e+01
   4.8180000e+03   5.0000000e+01
   4.8190000e+03   5.0000000e+01
   4.8200000e+03   5.0000000e+01
   4.8210000e+03   5.0000000e+01
   4.8220000e+03   5.0000000e+01
   4.8230000e+03   5.0000000e+01
   4.8240000e+03   5.0000000e+01
   4.8250000e+03   5.0000000e+01
   4.8260000e+03   5.0000000e+01
   4.8270000e+03   5.0000000e+01
   4.8280000e+03   5.0000000e+01
   4.8290000e+03   5.0000000e+01
   4.8300000e+03   5.0000000e+01
   4.8310000e+03   5.0000000e+01
   4.8320000e+03   5.0000000e+01
   4.8330000e+03   5.0000000e+01
   4.8340000e+03   5.0000000e+01
   4.8350000e+03   5.0000000e+01
   4.8360000e+03   5.0000000e+01
   4.8370000e+03   5.0000000e+01
   4.8380000e+03   5.0000000e+01
   4.8390000e+03   5.0000000e+01
   4.8400000e+03   5.0000000e+01
   4.8410000e+03   5.0000000e+01
   4.8420000e+03   5.0000000e+01
   4.8430000e+03   5.0000000e+01
   4.8440000e+03   5.0000000e+01
   4.8450000e+03   5.0000000e+01
   4.8460000e+03   5.0000000e+01
   4.8470000e+03   5.0000000e+01
   4.8480000e+03   5.0000000e+01
   4.8490000e+03   5.0000000e+01
   4.8500000e+03   5.0000000e+01
   4.8510000e+03   5.0000000e+01
   4.8520000e+03   5.0000000e+01
   4.8530000e+03   5.0000000e+01
   4.8540000e+03   5.0000000e+01
   4.8550000e+03   5.0000000e+01
   4.8560000e+03   5.0000000e+01
   4.8570000e+03   5.0000000e+01
   4.8580000e+03   5.0000000e+01
   4.8590000e+03   5.0000000e+01
   4.8600000e+03   5.0000000e+01
   4.8610000e+03   5.0000000e+01
   4.8620000e+03   5.0000000e+01
   4.8630000e+03   5.0000000e+01
   4.8640000e+03   5.0000000e+01
   4.8650000e+03   5.0000000e+01
   4.8660000e+03   5.0000000e+01
   4.8670000e+03   5.0000000e+01
   4.8680000e+03   5.0000000e+01
   4.8690000e+03   5.0000000e+01
   4.8700000e+03   5.0000000e+01
   4.8710000e+03   5.0000000e+01
   4.8720000e+03   5.0000000e+01
   4.8730000e+03   5.0000000e+01
   4.8740000e+03   5.0000000e+01
   4.8750000e+03   5.0000000e+01
   4.8760000e+03   5.0000000e+01
   4.8770000e+03   5.0000000e+01
   4.8780000e+03   5.0000000e+01
   4.8790000e+03   5.0000000e+01
   4.8800000e+03   5.0000000e+01
   4.8810000e+03   5.0000000e+01
   4.8820000e+03   5.0000000e+01
   4.8830000e+03   5.0000000e+01
   4.8840000e+03   5.0000000e+01
   4.8850000e+03   5.0000000e+01
   4.8860000e+03   5.0000000e+01
   4.8870000e+03   5.0000000e+01
   4.8880000e+03   5.0000000e+01
   4.8890000e+03   5.0000000e+01
   4.8900000e+03   5.0000000e+01
   4.8910000e+03   5.0000000e+01
   4.8920000e+03   5.0000000e+01
   4.8930000e+03   5.0000000e+01
   4.8940000e+03   5.0000000e+01
   4.8950000e+03   5.0000000e+01
   4.8960000e+03   5.0000000e+01
   4.8970000e+03   5.0000000e+01
   4.8980000e+03   5.0000000e+01
   4.8990000e+03   5.0000000e+01
   4.9000000e+03   5.0000000e+01
   4.9010000e+03   5.0000000e+01
   4.9020000e+03   5.0000000e+01
   4.9030000e+03   5.0000000e+01
   4.9040000e+03   5.0000000e+01
   4.9050000e+03   5.0000000e+01
   4.9060000e+03   5.0000000e+01
   4.9070000e+03   5.0000000e+01
   4.9080000e+03   5.0000000e+01
   4.9090000e+03   5.0000000e+01
   4.9100000e+03   5.0000000e+01
   4.9110000e+03   5.0000000e+01
   4.9120000e+03   5.0000000e+01
   4.9130000e+03   5.0000000e+01
   4.9140000e+03   5.0000000e+01
   4.9150000e+03   5.0000000e+01
   4.9160000e+03   5.0000000e+01
   4.9170000e+03   5.0000000e+01
   4.9180000e+03   5.0000000e+01
   4.9190000e+03   5.0000000e+01
   4.9200000e+03   5.0000000e+01
   4.9210000e+03   5.0000000e+01
   4.9220000e+03   5.0000000e+01
   4.9230000e+03   5.0000000e+01
   4.9240000e+03   5.0000000e+01
   4.9250000e+03   5.0000000e+01
   4.9260000e+03   5.0000000e+01
   4.9270000e+03   5.0000000e+01
   4.9280000e+03   5.0000000e+01
   4.9290000e+03   5.0000000e+01
   4.9300000e+03   5.0000000e+01
   4.9310000e+03   5.0000000e+01
   4.9320000e+03   5.0000000e+01
   4.9330000e+03   5.0000000e+01
   4.9340000e+03   5.0000000e+01
   4.9350000e+03   5.0000000e+01
   4.9360000e+03   5.0000000e+01
   4.9370000e+03   5.0000000e+01
   4.9380000e+03   5.0000000e+01
   4.9390000e+03   5.0000000e+01
   4.9400000e+03   5.0000000e+01
   4.9410000e+03   5.0000000e+01
   4.9420000e+03   5.0000000e+01
   4.9430000e+03   5.0000000e+01
   4.9440000e+03   5.0000000e+01
   4.9450000e+03   5.0000000e+01
   4.9460000e+03   5.0000000e+01
   4.9470000e+03   5.0000000e+01
   4.9480000e+03   5.0000000e+01
   4.9490000e+03   5.0000000e+01
   4.9500000e+03   5.0000000e+01
   4.9510000e+03   5.0000000e+01
   4.9520000e+03   5.0000000e+01
   4.9530000e+03   5.0000000e+01
   4.9540000e+03   5.0000000e+01
   4.9550000e+03   5.0000000e+01
   4.9560000e+03   5.0000000e+01
   4.9570000e+03   5.0000000e+01
   4.9580000e+03   5.0000000e+01
   4.9590000e+03   5.0000000e+01
   4.9600000e+03   5.0000000e+01
   4.9610000e+03   5.0000000e+01
   4.9620000e+03   5.0000000e+01
   4.9630000e+03   5.0000000e+01
   4.9640000e+03   5.0000000e+01
   4.9650000e+03   5.0000000e+01
   4.9660000e+03   5.0000000e+01
   4.9670000e+03   5.0000000e+01
   4.9680000e+03   5.0000000e+01
   4.9690000e+03   5.0000000e+01
   4.9700000e+03   5.0000000e+01
   4.9710000e+03   5.0000000e+01
   4.9720000e+03   5.0000000e+01
   4.9730000e+03   5.0000000e+01
   4.9740000e+03   5.0000000e+01
   4.9750000e+03   5.0000000e+01
   4.9760000e+03   5.0000000e+01
   4.9770000e+03   5.0000000e+01
   4.9780000e+03   5.0000000e+01
   4.9790000e+03   5.0000000e+01
   4.9800000e+03   5.0000000e+01
   4.9810000e+03   5.0000000e+01
   4.9820000e+03   5.0000000e+01
   4.9830000e+03   5.0000000e+01
   4.9840000e+03   5.0000000e+01
   4.9850000e+03   5.0000000e+01
   4.9860000e+03   5.0000000e+01
   4.9870000e+03   5.0000000e+01
   4.9880000e+03   5.0000000e+01
   4.9890000e+03   5.0000000e+01
   4.9900000e+03   5.0000000e+01
   4.9910000e+03   5.0000000e+01
   4.9920000e+03   5.0000000e+01
   4.9930000e+03   5.0000000e+01
   4.9940000e+03   5.0000000e+01
   4.9950000e+03   5.0000000e+01
   4.9960000e+03   5.0000000e+01
   4.9970000e+03   5.0000000e+01
   4.9980000e+03   5.0000000e+01
   4.9990000e+03   5.0000000e+01
   5.0000000e+03   5.0000000e+01
   5.0010000e+03   5.0000000e+01
   5.0020000e+03   5.0000000e+01
   5.0030000e+03   5.0000000e+01
   5.0040000e+03   5.0000000e+01
   5.0050000e+03   5.0000000e+01
   5.0060000e+03   5.0000000e+01
   5.0070000e+03   5.0000000e+01
   5.0080000e+03   5.0000000e+01
   5.0090000e+03   5.0000000e+01
   5.0100000e+03   5.0000000e+01
   5.0110000e+03   5.0000000e+01
   5.0120000e+03   5.0000000e+01
   5.0130000e+03   5.0000000e+01
   5.0140000e+03   5.0000000e+01
   5.0150000e+03   5.0000000e+01
   5.0160000e+03   5.0000000e+01
   5.0170000e+03   5.0000000e+01
   5.0180000e+03   5.0000000e+01
   5.0190000e+03   5.0000000e+01
   5.0200000e+03   5.0000000e+01
   5.0210000e+03   5.0000000e+01
   5.0220000e+03   5.0000000e+01
   5.0230000e+03   5.0000000e+01
   5.0240000e+03   5.0000000e+01
   5.0250000e+03   5.0000000e+01
   5.0260000e+03   5.0000000e+01
   5.0270000e+03   5.0000000e+01
   5.0280000e+03   5.0000000e+01
   5.0290000e+03   5.0000000e+01
   5.0300000e+03   5.0000000e+01
   5.0310000e+03   5.0000000e+01
   5.0320000e+03   5.0000000e+01
   5.0330000e+03   5.0000000e+01
   5.0340000e+03   5.0000000e+01
   5.0350000e+03   5.0000000e+01
   5.0360000e+03   5.0000000e+01
   5.0370000e+03   5.0000000e+01
   5.0380000e+03   5.0000000e+01
   5.0390000e+03   5.0000000e+01
   5.0400000e+03   5.0000000e+01
   5.0410000e+03   5.0000000e+01
   5.0420000e+03   5.0000000e+01
   5.0430000e+03   5.0000000e+01
   5.0440000e+03   5.0000000e+01
   5.0450000e+03   5.0000000e+01
   5.0460000e+03   5.0000000e+01
   5.0470000e+03   5.0000000e+01
   5.0480000e+03   5.0000000e+01
   5.0490000e+03   5.0000000e+01
   5.0500000e+03   5.0000000e+01
   5.0510000e+03   5.0000000e+01
   5.0520000e+03   5.0000000e+01
   5.0530000e+03   5.0000000e+01
   5.0540000e+03   5.0000000e+01
   5.0550000e+03   5.0000000e+01
   5.0560000e+03   5.0000000e+01
   5.0570000e+03   5.0000000e+01
   5.0580000e+03   5.0000000e+01
   5.0590000e+03   5.0000000e+01
   5.0600000e+03   5.0000000e+01
   5.0610000e+03   5.0000000e+01
   5.0620000e+03   5.0000000e+01
   5.0630000e+03   5.0000000e+01
   5.0640000e+03   5.0000000e+01
   5.0650000e+03   5.0000000e+01
   5.0660000e+03   5.0000000e+01
   5.0670000e+03   5.0000000e+01
   5.0680000e+03   5.0000000e+01
   5.0690000e+03   5.0000000e+01
   5.0700000e+03   5.0000000e+01
   5.0710000e+03   5.0000000e+01
   5.0720000e+03   5.0000000e+01
   5.0730000e+03   5.0000000e+01
   5.0740000e+03   5.0000000e+01
   5.0750000e+03   5.0000000e+01
   5.0760000e+03   5.0000000e+01
   5.0770000e+03   5.0000000e+01
   5.0780000e+03   5.0000000e+01
   5.0790000e+03   5.0000000e+01
   5.0800000e+03   5.0000000e+01
   5.0810000e+03   5.0000000e+01
   5.0820000e+03   5.0000000e+01
   5.0830000e+03   5.0000000e+01
   5.0840000e+03   5.0000000e+01
   5.0850000e+03   5.0000000e+01
   5.0860000e+03   5.0000000e+01
   5.0870000e+03   5.0000000e+01
   5.0880000e+03   5.0000000e+01
   5.0890000e+03   5.0000000e+01
   5.0900000e+03   5.0000000e+01
   5.0910000e+03   5.0000000e+01
   5.0920000e+03   5.0000000e+01
   5.0930000e+03   5.0000000e+01
   5.0940000e+03   5.0000000e+01
   5.0950000e+03   5.0000000e+01
   5.0960000e+03   5.0000000e+01
   5.0970000e+03   5.0000000e+01
   5.0980000e+03   5.0000000e+01
   5.0990000e+03   5.0000000e+01
   5.1000000e+03   5.0000000e+01
   5.1010000e+03   5.0000000e+01
   5.1020000e+03   5.0000000e+01
   5.1030000e+03   5.0000000e+01
   5.1040000e+03   5.0000000e+01
   5.1050000e+03   5.0000000e+01
   5.1060000e+03   5.0000000e+01
   5.1070000e+03   5.0000000e+01
   5.1080000e+03   5.0000000e+01
   5.1090000e+03   5.0000000e+01
   5.1100000e+03   5.0000000e+01
   5.1110000e+03   5.0000000e+01
   5.1120000e+03   5.0000000e+01
   5.1130000e+03   5.0000000e+01
   5.1140000e+03   5.0000000e+01
   5.1150000e+03   5.0000000e+01
   5.1160000e+03   5.0000000e+01
   5.1170000e+03   5.0000000e+01
   5.1180000e+03   5.0000000e+01
   5.1190000e+03   5.0000000e+01
   5.1200000e+03   5.0000000e+01
   5.1210000e+03   5.0000000e+01
   5.1220000e+03   5.0000000e+01
   5.1230000e+03   5.0000000e+01
   5.1240000e+03   5.0000000e+01
   5.1250000e+03   5.0000000e+01
   5.1260000e+03   5.0000000e+01
   5.1270000e+03   5.0000000e+01
   5.1280000e+03   5.0000000e+01
   5.1290000e+03   5.0000000e+01
   5.1300000e+03   5.0000000e+01
   5.1310000e+03   5.0000000e+01
   5.1320000e+03   5.0000000e+01
   5.1330000e+03   5.0000000e+01
   5.1340000e+03   5.0000000e+01
   5.1350000e+03   5.0000000e+01
   5.1360000e+03   5.0000000e+01
   5.1370000e+03   5.0000000e+01
   5.1380000e+03   5.0000000e+01
   5.1390000e+03   5.0000000e+01
   5.1400000e+03   5.0000000e+01
   5.1410000e+03   5.0000000e+01
   5.1420000e+03   5.0000000e+01
   5.1430000e+03   5.0000000e+01
   5.1440000e+03   5.0000000e+01
   5.1450000e+03   5.0000000e+01
   5.1460000e+03   5.0000000e+01
   5.1470000e+03   5.0000000e+01
   5.1480000e+03   5.0000000e+01
   5.1490000e+03   5.0000000e+01
   5.1500000e+03   5.0000000e+01
   5.1510000e+03   5.0000000e+01
   5.1520000e+03   5.0000000e+01
   5.1530000e+03   5.0000000e+01
   5.1540000e+03   5.0000000e+01
   5.1550000e+03   5.0000000e+01
   5.1560000e+03   5.0000000e+01
   5.1570000e+03   5.0000000e+01
   5.1580000e+03   5.0000000e+01
   5.1590000e+03   5.0000000e+01
   5.1600000e+03   5.0000000e+01
   5.1610000e+03   5.0000000e+01
   5.1620000e+03   5.0000000e+01
   5.1630000e+03   5.0000000e+01
   5.1640000e+03   5.0000000e+01
   5.1650000e+03   5.0000000e+01
   5.1660000e+03   5.0000000e+01
   5.1670000e+03   5.0000000e+01
   5.1680000e+03   5.0000000e+01
   5.1690000e+03   5.0000000e+01
   5.1700000e+03   5.0000000e+01
   5.1710000e+03   5.0000000e+01
   5.1720000e+03   5.0000000e+01
   5.1730000e+03   5.0000000e+01
   5.1740000e+03   5.0000000e+01
   5.1750000e+03   5.0000000e+01
   5.1760000e+03   5.0000000e+01
   5.1770000e+03   5.0000000e+01
   5.1780000e+03   5.0000000e+01
   5.1790000e+03   5.0000000e+01
   5.1800000e+03   5.0000000e+01
   5.1810000e+03   5.0000000e+01
   5.1820000e+03   5.0000000e+01
   5.1830000e+03   5.0000000e+01
   5.1840000e+03   5.0000000e+01
   5.1850000e+03   5.0000000e+01
   5.1860000e+03   5.0000000e+01
   5.1870000e+03   5.0000000e+01
   5.1880000e+03   5.0000000e+01
   5.1890000e+03   5.0000000e+01
   5.1900000e+03   5.0000000e+01
   5.1910000e+03   5.0000000e+01
   5.1920000e+03   5.0000000e+01
   5.1930000e+03   5.0000000e+01
   5.1940000e+03   5.0000000e+01
   5.1950000e+03   5.0000000e+01
   5.1960000e+03   5.0000000e+01
   5.1970000e+03   5.0000000e+01
   5.1980000e+03   5.0000000e+01
   5.1990000e+03   5.0000000e+01
   5.2000000e+03   5.0000000e+01
   5.2010000e+03   5.0000000e+01
   5.2020000e+03   5.0000000e+01
   5.2030000e+03   5.0000000e+01
   5.2040000e+03   5.0000000e+01
   5.2050000e+03   5.0000000e+01
   5.2060000e+03   5.0000000e+01
   5.2070000e+03   5.0000000e+01
   5.2080000e+03   5.0000000e+01
   5.2090000e+03   5.0000000e+01
   5.2100000e+03   5.0000000e+01
   5.2110000e+03   5.0000000e+01
   5.2120000e+03   5.0000000e+01
   5.2130000e+03   5.0000000e+01
   5.2140000e+03   5.0000000e+01
   5.2150000e+03   5.0000000e+01
   5.2160000e+03   5.0000000e+01
   5.2170000e+03   5.0000000e+01
   5.2180000e+03   5.0000000e+01
   5.2190000e+03   5.0000000e+01
   5.2200000e+03   5.0000000e+01
   5.2210000e+03   5.0000000e+01
   5.2220000e+03   5.0000000e+01
   5.2230000e+03   5.0000000e+01
   5.2240000e+03   5.0000000e+01
   5.2250000e+03   5.0000000e+01
   5.2260000e+03   5.0000000e+01
   5.2270000e+03   5.0000000e+01
   5.2280000e+03   5.0000000e+01
   5.2290000e+03   5.0000000e+01
   5.2300000e+03   5.0000000e+01
   5.2310000e+03   5.0000000e+01
   5.2320000e+03   5.0000000e+01
   5.2330000e+03   5.0000000e+01
   5.2340000e+03   5.0000000e+01
   5.2350000e+03   5.0000000e+01
   5.2360000e+03   5.0000000e+01
   5.2370000e+03   5.0000000e+01
   5.2380000e+03   5.0000000e+01
   5.2390000e+03   5.0000000e+01
   5.2400000e+03   5.0000000e+01
   5.2410000e+03   5.0000000e+01
   5.2420000e+03   5.0000000e+01
   5.2430000e+03   5.0000000e+01
   5.2440000e+03   5.0000000e+01
   5.2450000e+03   5.0000000e+01
   5.2460000e+03   5.0000000e+01
   5.2470000e+03   5.0000000e+01
   5.2480000e+03   5.0000000e+01
   5.2490000e+03   5.0000000e+01
   5.2500000e+03   5.0000000e+01
   5.2510000e+03   5.0000000e+01
   5.2520000e+03   5.0000000e+01
   5.2530000e+03   5.0000000e+01
   5.2540000e+03   5.0000000e+01
   5.2550000e+03   5.0000000e+01
   5.2560000e+03   5.0000000e+01
   5.2570000e+03   5.0000000e+01
   5.2580000e+03   5.0000000e+01
   5.2590000e+03   5.0000000e+01
   5.2600000e+03   5.0000000e+01
   5.2610000e+03   5.0000000e+01
   5.2620000e+03   5.0000000e+01
   5.2630000e+03   5.0000000e+01
   5.2640000e+03   5.0000000e+01
   5.2650000e+03   5.0000000e+01
   5.2660000e+03   5.0000000e+01
   5.2670000e+03   5.0000000e+01
   5.2680000e+03   5.0000000e+01
   5.2690000e+03   5.0000000e+01
   5.2700000e+03   5.0000000e+01
   5.2710000e+03   5.0000000e+01
   5.2720000e+03   5.0000000e+01
   5.2730000e+03   5.0000000e+01
   5.2740000e+03   5.0000000e+01
   5.2750000e+03   5.0000000e+01
   5.2760000e+03   5.0000000e+01
   5.2770000e+03   5.0000000e+01
   5.2780000e+03   5.0000000e+01
   5.2790000e+03   5.0000000e+01
   5.2800000e+03   5.0000000e+01
   5.2810000e+03   5.0000000e+01
   5.2820000e+03   5.0000000e+01
   5.2830000e+03   5.0000000e+01
   5.2840000e+03   5.0000000e+01
   5.2850000e+03   5.0000000e+01
   5.2860000e+03   5.0000000e+01
   5.2870000e+03   5.0000000e+01
   5.2880000e+03   5.0000000e+01
   5.2890000e+03   5.0000000e+01
   5.2900000e+03   5.0000000e+01
   5.2910000e+03   5.0000000e+01
   5.2920000e+03   5.0000000e+01
   5.2930000e+03   5.0000000e+01
   5.2940000e+03   5.0000000e+01
   5.2950000e+03   5.0000000e+01
   5.2960000e+03   5.0000000e+01
   5.2970000e+03   5.0000000e+01
   5.2980000e+03   5.0000000e+01
   5.2990000e+03   5.0000000e+01
   5.3000000e+03   5.0000000e+01
   5.3010000e+03   5.0000000e+01
   5.3020000e+03   5.0000000e+01
   5.3030000e+03   5.0000000e+01
   5.3040000e+03   5.0000000e+01
   5.3050000e+03   5.0000000e+01
   5.3060000e+03   5.0000000e+01
   5.3070000e+03   5.0000000e+01
   5.3080000e+03   5.0000000e+01
   5.3090000e+03   5.0000000e+01
   5.3100000e+03   5.0000000e+01
   5.3110000e+03   5.0000000e+01
   5.3120000e+03   5.0000000e+01
   5.3130000e+03   5.0000000e+01
   5.3140000e+03   5.0000000e+01
   5.3150000e+03   5.0000000e+01
   5.3160000e+03   5.0000000e+01
   5.3170000e+03   5.0000000e+01
   5.3180000e+03   5.0000000e+01
   5.3190000e+03   5.0000000e+01
   5.3200000e+03   5.0000000e+01
   5.3210000e+03   5.0000000e+01
   5.3220000e+03   5.0000000e+01
   5.3230000e+03   5.0000000e+01
   5.3240000e+03   5.0000000e+01
   5.3250000e+03   5.0000000e+01
   5.3260000e+03   5.0000000e+01
   5.3270000e+03   5.0000000e+01
   5.3280000e+03   5.0000000e+01
   5.3290000e+03   5.0000000e+01
   5.3300000e+03   5.0000000e+01
   5.3310000e+03   5.0000000e+01
   5.3320000e+03   5.0000000e+01
   5.3330000e+03   5.0000000e+01
   5.3340000e+03   5.0000000e+01
   5.3350000e+03   5.0000000e+01
   5.3360000e+03   5.0000000e+01
   5.3370000e+03   5.0000000e+01
   5.3380000e+03   5.0000000e+01
   5.3390000e+03   5.0000000e+01
   5.3400000e+03   5.0000000e+01
   5.3410000e+03   5.0000000e+01
   5.3420000e+03   5.0000000e+01
   5.3430000e+03   5.0000000e+01
   5.3440000e+03   5.0000000e+01
   5.3450000e+03   5.0000000e+01
   5.3460000e+03   5.0000000e+01
   5.3470000e+03   5.0000000e+01
   5.3480000e+03   5.0000000e+01
   5.3490000e+03   5.0000000e+01
   5.3500000e+03   5.0000000e+01
   5.3510000e+03   5.0000000e+01
   5.3520000e+03   5.0000000e+01
   5.3530000e+03   5.0000000e+01
   5.3540000e+03   5.0000000e+01
   5.3550000e+03   5.0000000e+01
   5.3560000e+03   5.0000000e+01
   5.3570000e+03   5.0000000e+01
   5.3580000e+03   5.0000000e+01
   5.3590000e+03   5.0000000e+01
   5.3600000e+03   5.0000000e+01
   5.3610000e+03   5.0000000e+01
   5.3620000e+03   5.0000000e+01
   5.3630000e+03   5.0000000e+01
   5.3640000e+03   5.0000000e+01
   5.3650000e+03   5.0000000e+01
   5.3660000e+03   5.0000000e+01
   5.3670000e+03   5.0000000e+01
   5.3680000e+03   5.0000000e+01
   5.3690000e+03   5.0000000e+01
   5.3700000e+03   5.0000000e+01
   5.3710000e+03   5.0000000e+01
   5.3720000e+03   5.0000000e+01
   5.3730000e+03   5.0000000e+01
   5.3740000e+03   5.0000000e+01
   5.3750000e+03   5.0000000e+01
   5.3760000e+03   5.0000000e+01
   5.3770000e+03   5.0000000e+01
   5.3780000e+03   5.0000000e+01
   5.3790000e+03   5.0000000e+01
   5.3800000e+03   5.0000000e+01
   5.3810000e+03   5.0000000e+01
   5.3820000e+03   5.0000000e+01
   5.3830000e+03   5.0000000e+01
   5.3840000e+03   5.0000000e+01
   5.3850000e+03   5.0000000e+01
   5.3860000e+03   5.0000000e+01
   5.3870000e+03   5.0000000e+01
   5.3880000e+03   5.0000000e+01
   5.3890000e+03   5.0000000e+01
   5.3900000e+03   5.0000000e+01
   5.3910000e+03   5.0000000e+01
   5.3920000e+03   5.0000000e+01
   5.3930000e+03   5.0000000e+01
   5.3940000e+03   5.0000000e+01
   5.3950000e+03   5.0000000e+01
   5.3960000e+03   5.0000000e+01
   5.3970000e+03   5.0000000e+01
   5.3980000e+03   5.0000000e+01
   5.3990000e+03   5.0000000e+01
   5.4000000e+03   5.0000000e+01
   5.4010000e+03   5.0000000e+01
   5.4020000e+03   5.0000000e+01
   5.4030000e+03   5.0000000e+01
   5.4040000e+03   5.0000000e+01
   5.4050000e+03   5.0000000e+01
   5.4060000e+03   5.0000000e+01
   5.4070000e+03   5.0000000e+01
   5.4080000e+03   5.0000000e+01
   5.4090000e+03   5.0000000e+01
   5.4100000e+03   5.0000000e+01
   5.4110000e+03   5.0000000e+01
   5.4120000e+03   5.0000000e+01
   5.4130000e+03   5.0000000e+01
   5.4140000e+03   5.0000000e+01
   5.4150000e+03   5.0000000e+01
   5.4160000e+03   5.0000000e+01
   5.4170000e+03   5.0000000e+01
   5.4180000e+03   5.0000000e+01
   5.4190000e+03   5.0000000e+01
   5.4200000e+03   5.0000000e+01
   5.4210000e+03   5.0000000e+01
   5.4220000e+03   5.0000000e+01
   5.4230000e+03   5.0000000e+01
   5.4240000e+03   5.0000000e+01
   5.4250000e+03   5.0000000e+01
   5.4260000e+03   5.0000000e+01
   5.4270000e+03   5.0000000e+01
   5.4280000e+03   5.0000000e+01
   5.4290000e+03   5.0000000e+01
   5.4300000e+03   5.0000000e+01
   5.4310000e+03   5.0000000e+01
   5.4320000e+03   5.0000000e+01
   5.4330000e+03   5.0000000e+01
   5.4340000e+03   5.0000000e+01
   5.4350000e+03   5.0000000e+01
   5.4360000e+03   5.0000000e+01
   5.4370000e+03   5.0000000e+01
   5.4380000e+03   5.0000000e+01
   5.4390000e+03   5.0000000e+01
   5.4400000e+03   5.0000000e+01
   5.4410000e+03   5.0000000e+01
   5.4420000e+03   5.0000000e+01
   5.4430000e+03   5.0000000e+01
   5.4440000e+03   5.0000000e+01
   5.4450000e+03   5.0000000e+01
   5.4460000e+03   5.0000000e+01
   5.4470000e+03   5.0000000e+01
   5.4480000e+03   5.0000000e+01
   5.4490000e+03   5.0000000e+01
   5.4500000e+03   5.0000000e+01
   5.4510000e+03   5.0000000e+01
   5.4520000e+03   5.0000000e+01
   5.4530000e+03   5.0000000e+01
   5.4540000e+03   5.0000000e+01
   5.4550000e+03   5.0000000e+01
   5.4560000e+03   5.0000000e+01
   5.4570000e+03   5.0000000e+01
   5.4580000e+03   5.0000000e+01
   5.4590000e+03   5.0000000e+01
   5.4600000e+03   5.0000000e+01
   5.4610000e+03   5.0000000e+01
   5.4620000e+03   5.0000000e+01
   5.4630000e+03   5.0000000e+01
   5.4640000e+03   5.0000000e+01
   5.4650000e+03   5.0000000e+01
   5.4660000e+03   5.0000000e+01
   5.4670000e+03   5.0000000e+01
   5.4680000e+03   5.0000000e+01
   5.4690000e+03   5.0000000e+01
   5.4700000e+03   5.0000000e+01
   5.4710000e+03   5.0000000e+01
   5.4720000e+03   5.0000000e+01
   5.4730000e+03   5.0000000e+01
   5.4740000e+03   5.0000000e+01
   5.4750000e+03   5.0000000e+01
   5.4760000e+03   5.0000000e+01
   5.4770000e+03   5.0000000e+01
   5.4780000e+03   5.0000000e+01
   5.4790000e+03   5.0000000e+01
   5.4800000e+03   5.0000000e+01
   5.4810000e+03   5.0000000e+01
   5.4820000e+03   5.0000000e+01
   5.4830000e+03   5.0000000e+01
   5.4840000e+03   5.0000000e+01
   5.4850000e+03   5.0000000e+01
   5.4860000e+03   5.0000000e+01
   5.4870000e+03   5.0000000e+01
   5.4880000e+03   5.0000000e+01
   5.4890000e+03   5.0000000e+01
   5.4900000e+03   5.0000000e+01
   5.4910000e+03   5.0000000e+01
   5.4920000e+03   5.0000000e+01
   5.4930000e+03   5.0000000e+01
   5.4940000e+03   5.0000000e+01
   5.4950000e+03   5.0000000e+01
   5.4960000e+03   5.0000000e+01
   5.4970000e+03   5.0000000e+01
   5.4980000e+03   5.0000000e+01
   5.4990000e+03   5.0000000e+01
   5.5000000e+03   5.0000000e+01
   5.5010000e+03   5.0000000e+01
   5.5020000e+03   5.0000000e+01
   5.5030000e+03   5.0000000e+01
   5.5040000e+03   5.0000000e+01
   5.5050000e+03   5.0000000e+01
   5.5060000e+03   5.0000000e+01
   5.5070000e+03   5.0000000e+01
   5.5080000e+03   5.0000000e+01
   5.5090000e+03   5.0000000e+01
   5.5100000e+03   5.0000000e+01
   5.5110000e+03   5.0000000e+01
   5.5120000e+03   5.0000000e+01
   5.5130000e+03   5.0000000e+01
   5.5140000e+03   5.0000000e+01
   5.5150000e+03   5.0000000e+01
   5.5160000e+03   5.0000000e+01
   5.5170000e+03   5.0000000e+01
   5.5180000e+03   5.0000000e+01
   5.5190000e+03   5.0000000e+01
   5.5200000e+03   5.0000000e+01
   5.5210000e+03   5.0000000e+01
   5.5220000e+03   5.0000000e+01
   5.5230000e+03   5.0000000e+01
   5.5240000e+03   5.0000000e+01
   5.5250000e+03   5.0000000e+01
   5.5260000e+03   5.0000000e+01
   5.5270000e+03   5.0000000e+01
   5.5280000e+03   5.0000000e+01
   5.5290000e+03   5.0000000e+01
   5.5300000e+03   5.0000000e+01
   5.5310000e+03   5.0000000e+01
   5.5320000e+03   5.0000000e+01
   5.5330000e+03   5.0000000e+01
   5.5340000e+03   5.0000000e+01
   5.5350000e+03   5.0000000e+01
   5.5360000e+03   5.0000000e+01
   5.5370000e+03   5.0000000e+01
   5.5380000e+03   5.0000000e+01
   5.5390000e+03   5.0000000e+01
   5.5400000e+03   5.0000000e+01
   5.5410000e+03   5.0000000e+01
   5.5420000e+03   5.0000000e+01
   5.5430000e+03   5.0000000e+01
   5.5440000e+03   5.0000000e+01
   5.5450000e+03   5.0000000e+01
   5.5460000e+03   5.0000000e+01
   5.5470000e+03   5.0000000e+01
   5.5480000e+03   5.0000000e+01
   5.5490000e+03   5.0000000e+01
   5.5500000e+03   5.0000000e+01
   5.5510000e+03   5.0000000e+01
   5.5520000e+03   5.0000000e+01
   5.5530000e+03   5.0000000e+01
   5.5540000e+03   5.0000000e+01
   5.5550000e+03   5.0000000e+01
   5.5560000e+03   5.0000000e+01
   5.5570000e+03   5.0000000e+01
   5.5580000e+03   5.0000000e+01
   5.5590000e+03   5.0000000e+01
   5.5600000e+03   5.0000000e+01
   5.5610000e+03   5.0000000e+01
   5.5620000e+03   5.0000000e+01
   5.5630000e+03   5.0000000e+01
   5.5640000e+03   5.0000000e+01
   5.5650000e+03   5.0000000e+01
   5.5660000e+03   5.0000000e+01
   5.5670000e+03   5.0000000e+01
   5.5680000e+03   5.0000000e+01
   5.5690000e+03   5.0000000e+01
   5.5700000e+03   5.0000000e+01
   5.5710000e+03   5.0000000e+01
   5.5720000e+03   5.0000000e+01
   5.5730000e+03   5.0000000e+01
   5.5740000e+03   5.0000000e+01
   5.5750000e+03   5.0000000e+01
   5.5760000e+03   5.0000000e+01
   5.5770000e+03   5.0000000e+01
   5.5780000e+03   5.0000000e+01
   5.5790000e+03   5.0000000e+01
   5.5800000e+03   5.0000000e+01
   5.5810000e+03   5.0000000e+01
   5.5820000e+03   5.0000000e+01
   5.5830000e+03   5.0000000e+01
   5.5840000e+03   5.0000000e+01
   5.5850000e+03   5.0000000e+01
   5.5860000e+03   5.0000000e+01
   5.5870000e+03   5.0000000e+01
   5.5880000e+03   5.0000000e+01
   5.5890000e+03   5.0000000e+01
   5.5900000e+03   5.0000000e+01
   5.5910000e+03   5.0000000e+01
   5.5920000e+03   5.0000000e+01
   5.5930000e+03   5.0000000e+01
   5.5940000e+03   5.0000000e+01
   5.5950000e+03   5.0000000e+01
   5.5960000e+03   5.0000000e+01
   5.5970000e+03   5.0000000e+01
   5.5980000e+03   5.0000000e+01
   5.5990000e+03   5.0000000e+01
   5.6000000e+03   5.0000000e+01
   5.6010000e+03   5.0000000e+01
   5.6020000e+03   5.0000000e+01
   5.6030000e+03   5.0000000e+01
   5.6040000e+03   5.0000000e+01
   5.6050000e+03   5.0000000e+01
   5.6060000e+03   5.0000000e+01
   5.6070000e+03   5.0000000e+01
   5.6080000e+03   5.0000000e+01
   5.6090000e+03   5.0000000e+01
   5.6100000e+03   5.0000000e+01
   5.6110000e+03   5.0000000e+01
   5.6120000e+03   5.0000000e+01
   5.6130000e+03   5.0000000e+01
   5.6140000e+03   5.0000000e+01
   5.6150000e+03   5.0000000e+01
   5.6160000e+03   5.0000000e+01
   5.6170000e+03   5.0000000e+01
   5.6180000e+03   5.0000000e+01
   5.6190000e+03   5.0000000e+01
   5.6200000e+03   5.0000000e+01
   5.6210000e+03   5.0000000e+01
   5.6220000e+03   5.0000000e+01
   5.6230000e+03   5.0000000e+01
   5.6240000e+03   5.0000000e+01
   5.6250000e+03   5.0000000e+01
   5.6260000e+03   5.0000000e+01
   5.6270000e+03   5.0000000e+01
   5.6280000e+03   5.0000000e+01
   5.6290000e+03   5.0000000e+01
   5.6300000e+03   5.0000000e+01
   5.6310000e+03   5.0000000e+01
   5.6320000e+03   5.0000000e+01
   5.6330000e+03   5.0000000e+01
   5.6340000e+03   5.0000000e+01
   5.6350000e+03   5.0000000e+01
   5.6360000e+03   5.0000000e+01
   5.6370000e+03   5.0000000e+01
   5.6380000e+03   5.0000000e+01
   5.6390000e+03   5.0000000e+01
   5.6400000e+03   5.0000000e+01
   5.6410000e+03   5.0000000e+01
   5.6420000e+03   5.0000000e+01
   5.6430000e+03   5.0000000e+01
   5.6440000e+03   5.0000000e+01
   5.6450000e+03   5.0000000e+01
   5.6460000e+03   5.0000000e+01
   5.6470000e+03   5.0000000e+01
   5.6480000e+03   5.0000000e+01
   5.6490000e+03   5.0000000e+01
   5.6500000e+03   5.0000000e+01
   5.6510000e+03   5.0000000e+01
   5.6520000e+03   5.0000000e+01
   5.6530000e+03   5.0000000e+01
   5.6540000e+03   5.0000000e+01
   5.6550000e+03   5.0000000e+01
   5.6560000e+03   5.0000000e+01
   5.6570000e+03   5.0000000e+01
   5.6580000e+03   5.0000000e+01
   5.6590000e+03   5.0000000e+01
   5.6600000e+03   5.0000000e+01
   5.6610000e+03   5.0000000e+01
   5.6620000e+03   5.0000000e+01
   5.6630000e+03   5.0000000e+01
   5.6640000e+03   5.0000000e+01
   5.6650000e+03   5.0000000e+01
   5.6660000e+03   5.0000000e+01
   5.6670000e+03   5.0000000e+01
   5.6680000e+03   5.0000000e+01
   5.6690000e+03   5.0000000e+01
   5.6700000e+03   5.0000000e+01
   5.6710000e+03   5.0000000e+01
   5.6720000e+03   5.0000000e+01
   5.6730000e+03   5.0000000e+01
   5.6740000e+03   5.0000000e+01
   5.6750000e+03   5.0000000e+01
   5.6760000e+03   5.0000000e+01
   5.6770000e+03   5.0000000e+01
   5.6780000e+03   5.0000000e+01
   5.6790000e+03   5.0000000e+01
   5.6800000e+03   5.0000000e+01
   5.6810000e+03   5.0000000e+01
   5.6820000e+03   5.0000000e+01
   5.6830000e+03   5.0000000e+01
   5.6840000e+03   5.0000000e+01
   5.6850000e+03   5.0000000e+01
   5.6860000e+03   5.0000000e+01
   5.6870000e+03   5.0000000e+01
   5.6880000e+03   5.0000000e+01
   5.6890000e+03   5.0000000e+01
   5.6900000e+03   5.0000000e+01
   5.6910000e+03   5.0000000e+01
   5.6920000e+03   5.0000000e+01
   5.6930000e+03   5.0000000e+01
   5.6940000e+03   5.0000000e+01
   5.6950000e+03   5.0000000e+01
   5.6960000e+03   5.0000000e+01
   5.6970000e+03   5.0000000e+01
   5.6980000e+03   5.0000000e+01
   5.6990000e+03   5.0000000e+01
   5.7000000e+03   5.0000000e+01
   5.7010000e+03   5.0000000e+01
   5.7020000e+03   5.0000000e+01
   5.7030000e+03   5.0000000e+01
   5.7040000e+03   5.0000000e+01
   5.7050000e+03   5.0000000e+01
   5.7060000e+03   5.0000000e+01
   5.7070000e+03   5.0000000e+01
   5.7080000e+03   5.0000000e+01
   5.7090000e+03   5.0000000e+01
   5.7100000e+03   5.0000000e+01
   5.7110000e+03   5.0000000e+01
   5.7120000e+03   5.0000000e+01
   5.7130000e+03   5.0000000e+01
   5.7140000e+03   5.0000000e+01
   5.7150000e+03   5.0000000e+01
   5.7160000e+03   5.0000000e+01
   5.7170000e+03   5.0000000e+01
   5.7180000e+03   5.0000000e+01
   5.7190000e+03   5.0000000e+01
   5.7200000e+03   5.0000000e+01
   5.7210000e+03   5.0000000e+01
   5.7220000e+03   5.0000000e+01
   5.7230000e+03   5.0000000e+01
   5.7240000e+03   5.0000000e+01
   5.7250000e+03   5.0000000e+01
   5.7260000e+03   5.0000000e+01
   5.7270000e+03   5.0000000e+01
   5.7280000e+03   5.0000000e+01
   5.7290000e+03   5.0000000e+01
   5.7300000e+03   5.0000000e+01
   5.7310000e+03   5.0000000e+01
   5.7320000e+03   5.0000000e+01
   5.7330000e+03   5.0000000e+01
   5.7340000e+03   5.0000000e+01
   5.7350000e+03   5.0000000e+01
   5.7360000e+03   5.0000000e+01
   5.7370000e+03   5.0000000e+01
   5.7380000e+03   5.0000000e+01
   5.7390000e+03   5.0000000e+01
   5.7400000e+03   5.0000000e+01
   5.7410000e+03   5.0000000e+01
   5.7420000e+03   5.0000000e+01
   5.7430000e+03   5.0000000e+01
   5.7440000e+03   5.0000000e+01
   5.7450000e+03   5.0000000e+01
   5.7460000e+03   5.0000000e+01
   5.7470000e+03   5.0000000e+01
   5.7480000e+03   5.0000000e+01
   5.7490000e+03   5.0000000e+01
   5.7500000e+03   5.0000000e+01
   5.7510000e+03   5.0000000e+01
   5.7520000e+03   5.0000000e+01
   5.7530000e+03   5.0000000e+01
   5.7540000e+03   5.0000000e+01
   5.7550000e+03   5.0000000e+01
   5.7560000e+03   5.0000000e+01
   5.7570000e+03   5.0000000e+01
   5.7580000e+03   5.0000000e+01
   5.7590000e+03   5.0000000e+01
   5.7600000e+03   5.0000000e+01
   5.7610000e+03   5.0000000e+01
   5.7620000e+03   5.0000000e+01
   5.7630000e+03   5.0000000e+01
   5.7640000e+03   5.0000000e+01
   5.7650000e+03   5.0000000e+01
   5.7660000e+03   5.0000000e+01
   5.7670000e+03   5.0000000e+01
   5.7680000e+03   5.0000000e+01
   5.7690000e+03   5.0000000e+01
   5.7700000e+03   5.0000000e+01
   5.7710000e+03   5.0000000e+01
   5.7720000e+03   5.0000000e+01
   5.7730000e+03   5.0000000e+01
   5.7740000e+03   5.0000000e+01
   5.7750000e+03   5.0000000e+01
   5.7760000e+03   5.0000000e+01
   5.7770000e+03   5.0000000e+01
   5.7780000e+03   5.0000000e+01
   5.7790000e+03   5.0000000e+01
   5.7800000e+03   5.0000000e+01
   5.7810000e+03   5.0000000e+01
   5.7820000e+03   5.0000000e+01
   5.7830000e+03   5.0000000e+01
   5.7840000e+03   5.0000000e+01
   5.7850000e+03   5.0000000e+01
   5.7860000e+03   5.0000000e+01
   5.7870000e+03   5.0000000e+01
   5.7880000e+03   5.0000000e+01
   5.7890000e+03   5.0000000e+01
   5.7900000e+03   5.0000000e+01
   5.7910000e+03   5.0000000e+01
   5.7920000e+03   5.0000000e+01
   5.7930000e+03   5.0000000e+01
   5.7940000e+03   5.0000000e+01
   5.7950000e+03   5.0000000e+01
   5.7960000e+03   5.0000000e+01
   5.7970000e+03   5.0000000e+01
   5.7980000e+03   5.0000000e+01
   5.7990000e+03   5.0000000e+01
   5.8000000e+03   5.0000000e+01
   5.8010000e+03   5.0000000e+01
   5.8020000e+03   5.0000000e+01
   5.8030000e+03   5.0000000e+01
   5.8040000e+03   5.0000000e+01
   5.8050000e+03   5.0000000e+01
   5.8060000e+03   5.0000000e+01
   5.8070000e+03   5.0000000e+01
   5.8080000e+03   5.0000000e+01
   5.8090000e+03   5.0000000e+01
   5.8100000e+03   5.0000000e+01
   5.8110000e+03   5.0000000e+01
   5.8120000e+03   5.0000000e+01
   5.8130000e+03   5.0000000e+01
   5.8140000e+03   5.0000000e+01
   5.8150000e+03   5.0000000e+01
   5.8160000e+03   5.0000000e+01
   5.8170000e+03   5.0000000e+01
   5.8180000e+03   5.0000000e+01
   5.8190000e+03   5.0000000e+01
   5.8200000e+03   5.0000000e+01
   5.8210000e+03   5.0000000e+01
   5.8220000e+03   5.0000000e+01
   5.8230000e+03   5.0000000e+01
   5.8240000e+03   5.0000000e+01
   5.8250000e+03   5.0000000e+01
   5.8260000e+03   5.0000000e+01
   5.8270000e+03   5.0000000e+01
   5.8280000e+03   5.0000000e+01
   5.8290000e+03   5.0000000e+01
   5.8300000e+03   5.0000000e+01
   5.8310000e+03   5.0000000e+01
   5.8320000e+03   5.0000000e+01
   5.8330000e+03   5.0000000e+01
   5.8340000e+03   5.0000000e+01
   5.8350000e+03   5.0000000e+01
   5.8360000e+03   5.0000000e+01
   5.8370000e+03   5.0000000e+01
   5.8380000e+03   5.0000000e+01
   5.8390000e+03   5.0000000e+01
   5.8400000e+03   5.0000000e+01
   5.8410000e+03   5.0000000e+01
   5.8420000e+03   5.0000000e+01
   5.8430000e+03   5.0000000e+01
   5.8440000e+03   5.0000000e+01
   5.8450000e+03   5.0000000e+01
   5.8460000e+03   5.0000000e+01
   5.8470000e+03   5.0000000e+01
   5.8480000e+03   5.0000000e+01
   5.8490000e+03   5.0000000e+01
   5.8500000e+03   5.0000000e+01
   5.8510000e+03   5.0000000e+01
   5.8520000e+03   5.0000000e+01
   5.8530000e+03   5.0000000e+01
   5.8540000e+03   5.0000000e+01
   5.8550000e+03   5.0000000e+01
   5.8560000e+03   5.0000000e+01
   5.8570000e+03   5.0000000e+01
   5.8580000e+03   5.0000000e+01
   5.8590000e+03   5.0000000e+01
   5.8600000e+03   5.0000000e+01
   5.8610000e+03   5.0000000e+01
   5.8620000e+03   5.0000000e+01
   5.8630000e+03   5.0000000e+01
   5.8640000e+03   5.0000000e+01
   5.8650000e+03   5.0000000e+01
   5.8660000e+03   5.0000000e+01
   5.8670000e+03   5.0000000e+01
   5.8680000e+03   5.0000000e+01
   5.8690000e+03   5.0000000e+01
   5.8700000e+03   5.0000000e+01
   5.8710000e+03   5.0000000e+01
   5.8720000e+03   5.0000000e+01
   5.8730000e+03   5.0000000e+01
   5.8740000e+03   5.0000000e+01
   5.8750000e+03   5.0000000e+01
   5.8760000e+03   5.0000000e+01
   5.8770000e+03   5.0000000e+01
   5.8780000e+03   5.0000000e+01
   5.8790000e+03   5.0000000e+01
   5.8800000e+03   5.0000000e+01
   5.8810000e+03   5.0000000e+01
   5.8820000e+03   5.0000000e+01
   5.8830000e+03   5.0000000e+01
   5.8840000e+03   5.0000000e+01
   5.8850000e+03   5.0000000e+01
   5.8860000e+03   5.0000000e+01
   5.8870000e+03   5.0000000e+01
   5.8880000e+03   5.0000000e+01
   5.8890000e+03   5.0000000e+01
   5.8900000e+03   5.0000000e+01
   5.8910000e+03   5.0000000e+01
   5.8920000e+03   5.0000000e+01
   5.8930000e+03   5.0000000e+01
   5.8940000e+03   5.0000000e+01
   5.8950000e+03   5.0000000e+01
   5.8960000e+03   5.0000000e+01
   5.8970000e+03   5.0000000e+01
   5.8980000e+03   5.0000000e+01
   5.8990000e+03   5.0000000e+01
   5.9000000e+03   5.0000000e+01
   5.9010000e+03   5.0000000e+01
   5.9020000e+03   5.0000000e+01
   5.9030000e+03   5.0000000e+01
   5.9040000e+03   5.0000000e+01
   5.9050000e+03   5.0000000e+01
   5.9060000e+03   5.0000000e+01
   5.9070000e+03   5.0000000e+01
   5.9080000e+03   5.0000000e+01
   5.9090000e+03   5.0000000e+01
   5.9100000e+03   5.0000000e+01
   5.9110000e+03   5.0000000e+01
   5.9120000e+03   5.0000000e+01
   5.9130000e+03   5.0000000e+01
   5.9140000e+03   5.0000000e+01
   5.9150000e+03   5.0000000e+01
   5.9160000e+03   5.0000000e+01
   5.9170000e+03   5.0000000e+01
   5.9180000e+03   5.0000000e+01
   5.9190000e+03   5.0000000e+01
   5.9200000e+03   5.0000000e+01
   5.9210000e+03   5.0000000e+01
   5.9220000e+03   5.0000000e+01
   5.9230000e+03   5.0000000e+01
   5.9240000e+03   5.0000000e+01
   5.9250000e+03   5.0000000e+01
   5.9260000e+03   5.0000000e+01
   5.9270000e+03   5.0000000e+01
   5.9280000e+03   5.0000000e+01
   5.9290000e+03   5.0000000e+01
   5.9300000e+03   5.0000000e+01
   5.9310000e+03   5.0000000e+01
   5.9320000e+03   5.0000000e+01
   5.9330000e+03   5.0000000e+01
   5.9340000e+03   5.0000000e+01
   5.9350000e+03   5.0000000e+01
   5.9360000e+03   5.0000000e+01
   5.9370000e+03   5.0000000e+01
   5.9380000e+03   5.0000000e+01
   5.9390000e+03   5.0000000e+01
   5.9400000e+03   5.0000000e+01
   5.9410000e+03   5.0000000e+01
   5.9420000e+03   5.0000000e+01
   5.9430000e+03   5.0000000e+01
   5.9440000e+03   5.0000000e+01
   5.9450000e+03   5.0000000e+01
   5.9460000e+03   5.0000000e+01
   5.9470000e+03   5.0000000e+01
   5.9480000e+03   5.0000000e+01
   5.9490000e+03   5.0000000e+01
   5.9500000e+03   5.0000000e+01
   5.9510000e+03   5.0000000e+01
   5.9520000e+03   5.0000000e+01
   5.9530000e+03   5.0000000e+01
   5.9540000e+03   5.0000000e+01
   5.9550000e+03   5.0000000e+01
   5.9560000e+03   5.0000000e+01
   5.9570000e+03   5.0000000e+01
   5.9580000e+03   5.0000000e+01
   5.9590000e+03   5.0000000e+01
   5.9600000e+03   5.0000000e+01
   5.9610000e+03   5.0000000e+01
   5.9620000e+03   5.0000000e+01
   5.9630000e+03   5.0000000e+01
   5.9640000e+03   5.0000000e+01
   5.9650000e+03   5.0000000e+01
   5.9660000e+03   5.0000000e+01
   5.9670000e+03   5.0000000e+01
   5.9680000e+03   5.0000000e+01
   5.9690000e+03   5.0000000e+01
   5.9700000e+03   5.0000000e+01
   5.9710000e+03   5.0000000e+01
   5.9720000e+03   5.0000000e+01
   5.9730000e+03   5.0000000e+01
   5.9740000e+03   5.0000000e+01
   5.9750000e+03   5.0000000e+01
   5.9760000e+03   5.0000000e+01
   5.9770000e+03   5.0000000e+01
   5.9780000e+03   5.0000000e+01
   5.9790000e+03   5.0000000e+01
   5.9800000e+03   5.0000000e+01
   5.9810000e+03   5.0000000e+01
   5.9820000e+03   5.0000000e+01
   5.9830000e+03   5.0000000e+01
   5.9840000e+03   5.0000000e+01
   5.9850000e+03   5.0000000e+01
   5.9860000e+03   5.0000000e+01
   5.9870000e+03   5.0000000e+01
   5.9880000e+03   5.0000000e+01
   5.9890000e+03   5.0000000e+01
   5.9900000e+03   5.0000000e+01
   5.9910000e+03   5.0000000e+01
   5.9920000e+03   5.0000000e+01
   5.9930000e+03   5.0000000e+01
   5.9940000e+03   5.0000000e+01
   5.9950000e+03   5.0000000e+01
   5.9960000e+03   5.0000000e+01
   5.9970000e+03   5.0000000e+01
   5.9980000e+03   5.0000000e+01
   5.9990000e+03   5.0000000e+01
   6.0000000e+03   5.0000000e+01
   6.0010000e+03   5.0000000e+01
   6.0020000e+03   5.0000000e+01
   6.0030000e+03   5.0000000e+01
   6.0040000e+03   5.0000000e+01
   6.0050000e+03   5.0000000e+01
   6.0060000e+03   5.0000000e+01
   6.0070000e+03   5.0000000e+01
   6.0080000e+03   5.0000000e+01
   6.0090000e+03   5.0000000e+01
   6.0100000e+03   5.0000000e+01
   6.0110000e+03   5.0000000e+01
   6.0120000e+03   5.0000000e+01
   6.0130000e+03   5.0000000e+01
   6.0140000e+03   5.0000000e+01
   6.0150000e+03   5.0000000e+01
   6.0160000e+03   5.0000000e+01
   6.0170000e+03   5.0000000e+01
   6.0180000e+03   5.0000000e+01
   6.0190000e+03   5.0000000e+01
   6.0200000e+03   5.0000000e+01
   6.0210000e+03   5.0000000e+01
   6.0220000e+03   5.0000000e+01
   6.0230000e+03   5.0000000e+01
   6.0240000e+03   5.0000000e+01
   6.0250000e+03   5.0000000e+01
   6.0260000e+03   5.0000000e+01
   6.0270000e+03   5.0000000e+01
   6.0280000e+03   5.0000000e+01
   6.0290000e+03   5.0000000e+01
   6.0300000e+03   5.0000000e+01
   6.0310000e+03   5.0000000e+01
   6.0320000e+03   5.0000000e+01
   6.0330000e+03   5.0000000e+01
   6.0340000e+03   5.0000000e+01
   6.0350000e+03   5.0000000e+01
   6.0360000e+03   5.0000000e+01
   6.0370000e+03   5.0000000e+01
   6.0380000e+03   5.0000000e+01
   6.0390000e+03   5.0000000e+01
   6.0400000e+03   5.0000000e+01
   6.0410000e+03   5.0000000e+01
   6.0420000e+03   5.0000000e+01
   6.0430000e+03   5.0000000e+01
   6.0440000e+03   5.0000000e+01
   6.0450000e+03   5.0000000e+01
   6.0460000e+03   5.0000000e+01
   6.0470000e+03   5.0000000e+01
   6.0480000e+03   5.0000000e+01
   6.0490000e+03   5.0000000e+01
   6.0500000e+03   5.0000000e+01
   6.0510000e+03   5.0000000e+01
   6.0520000e+03   5.0000000e+01
   6.0530000e+03   5.0000000e+01
   6.0540000e+03   5.0000000e+01
   6.0550000e+03   5.0000000e+01
   6.0560000e+03   5.0000000e+01
   6.0570000e+03   5.0000000e+01
   6.0580000e+03   5.0000000e+01
   6.0590000e+03   5.0000000e+01
   6.0600000e+03   5.0000000e+01
   6.0610000e+03   5.0000000e+01
   6.0620000e+03   5.0000000e+01
   6.0630000e+03   5.0000000e+01
   6.0640000e+03   5.0000000e+01
   6.0650000e+03   5.0000000e+01
   6.0660000e+03   5.0000000e+01
   6.0670000e+03   5.0000000e+01
   6.0680000e+03   5.0000000e+01
   6.0690000e+03   5.0000000e+01
   6.0700000e+03   5.0000000e+01
   6.0710000e+03   5.0000000e+01
   6.0720000e+03   5.0000000e+01
   6.0730000e+03   5.0000000e+01
   6.0740000e+03   5.0000000e+01
   6.0750000e+03   5.0000000e+01
   6.0760000e+03   5.0000000e+01
   6.0770000e+03   5.0000000e+01
   6.0780000e+03   5.0000000e+01
   6.0790000e+03   5.0000000e+01
   6.0800000e+03   5.0000000e+01
   6.0810000e+03   5.0000000e+01
   6.0820000e+03   5.0000000e+01
   6.0830000e+03   5.0000000e+01
   6.0840000e+03   5.0000000e+01
   6.0850000e+03   5.0000000e+01
   6.0860000e+03   5.0000000e+01
   6.0870000e+03   5.0000000e+01
   6.0880000e+03   5.0000000e+01
   6.0890000e+03   5.0000000e+01
   6.0900000e+03   5.0000000e+01
   6.0910000e+03   5.0000000e+01
   6.0920000e+03   5.0000000e+01
   6.0930000e+03   5.0000000e+01
   6.0940000e+03   5.0000000e+01
   6.0950000e+03   5.0000000e+01
   6.0960000e+03   5.0000000e+01
   6.0970000e+03   5.0000000e+01
   6.0980000e+03   5.0000000e+01
   6.0990000e+03   5.0000000e+01
   6.1000000e+03   5.0000000e+01
   6.1010000e+03   5.0000000e+01
   6.1020000e+03   5.0000000e+01
   6.1030000e+03   5.0000000e+01
   6.1040000e+03   5.0000000e+01
   6.1050000e+03   5.0000000e+01
   6.1060000e+03   5.0000000e+01
   6.1070000e+03   5.0000000e+01
   6.1080000e+03   5.0000000e+01
   6.1090000e+03   5.0000000e+01
   6.1100000e+03   5.0000000e+01
   6.1110000e+03   5.0000000e+01
   6.1120000e+03   5.0000000e+01
   6.1130000e+03   5.0000000e+01
   6.1140000e+03   5.0000000e+01
   6.1150000e+03   5.0000000e+01
   6.1160000e+03   5.0000000e+01
   6.1170000e+03   5.0000000e+01
   6.1180000e+03   5.0000000e+01
   6.1190000e+03   5.0000000e+01
   6.1200000e+03   5.0000000e+01
   6.1210000e+03   5.0000000e+01
   6.1220000e+03   5.0000000e+01
   6.1230000e+03   5.0000000e+01
   6.1240000e+03   5.0000000e+01
   6.1250000e+03   5.0000000e+01
   6.1260000e+03   5.0000000e+01
   6.1270000e+03   5.0000000e+01
   6.1280000e+03   5.0000000e+01
   6.1290000e+03   5.0000000e+01
   6.1300000e+03   5.0000000e+01
   6.1310000e+03   5.0000000e+01
   6.1320000e+03   5.0000000e+01
   6.1330000e+03   5.0000000e+01
   6.1340000e+03   5.0000000e+01
   6.1350000e+03   5.0000000e+01
   6.1360000e+03   5.0000000e+01
   6.1370000e+03   5.0000000e+01
   6.1380000e+03   5.0000000e+01
   6.1390000e+03   5.0000000e+01
   6.1400000e+03   5.0000000e+01
   6.1410000e+03   5.0000000e+01
   6.1420000e+03   5.0000000e+01
   6.1430000e+03   5.0000000e+01
   6.1440000e+03   5.0000000e+01
   6.1450000e+03   5.0000000e+01
   6.1460000e+03   5.0000000e+01
   6.1470000e+03   5.0000000e+01
   6.1480000e+03   5.0000000e+01
   6.1490000e+03   5.0000000e+01
   6.1500000e+03   5.0000000e+01
   6.1510000e+03   5.0000000e+01
   6.1520000e+03   5.0000000e+01
   6.1530000e+03   5.0000000e+01
   6.1540000e+03   5.0000000e+01
   6.1550000e+03   5.0000000e+01
   6.1560000e+03   5.0000000e+01
   6.1570000e+03   5.0000000e+01
   6.1580000e+03   5.0000000e+01
   6.1590000e+03   5.0000000e+01
   6.1600000e+03   5.0000000e+01
   6.1610000e+03   5.0000000e+01
   6.1620000e+03   5.0000000e+01
   6.1630000e+03   5.0000000e+01
   6.1640000e+03   5.0000000e+01
   6.1650000e+03   5.0000000e+01
   6.1660000e+03   5.0000000e+01
   6.1670000e+03   5.0000000e+01
   6.1680000e+03   5.0000000e+01
   6.1690000e+03   5.0000000e+01
   6.1700000e+03   5.0000000e+01
   6.1710000e+03   5.0000000e+01
   6.1720000e+03   5.0000000e+01
   6.1730000e+03   5.0000000e+01
   6.1740000e+03   5.0000000e+01
   6.1750000e+03   5.0000000e+01
   6.1760000e+03   5.0000000e+01
   6.1770000e+03   5.0000000e+01
   6.1780000e+03   5.0000000e+01
   6.1790000e+03   5.0000000e+01
   6.1800000e+03   5.0000000e+01
   6.1810000e+03   5.0000000e+01
   6.1820000e+03   5.0000000e+01
   6.1830000e+03   5.0000000e+01
   6.1840000e+03   5.0000000e+01
   6.1850000e+03   5.0000000e+01
   6.1860000e+03   5.0000000e+01
   6.1870000e+03   5.0000000e+01
   6.1880000e+03   5.0000000e+01
   6.1890000e+03   5.0000000e+01
   6.1900000e+03   5.0000000e+01
   6.1910000e+03   5.0000000e+01
   6.1920000e+03   5.0000000e+01
   6.1930000e+03   5.0000000e+01
   6.1940000e+03   5.0000000e+01
   6.1950000e+03   5.0000000e+01
   6.1960000e+03   5.0000000e+01
   6.1970000e+03   5.0000000e+01
   6.1980000e+03   5.0000000e+01
   6.1990000e+03   5.0000000e+01
   6.2000000e+03   5.0000000e+01
   6.2010000e+03   5.0000000e+01
   6.2020000e+03   5.0000000e+01
   6.2030000e+03   5.0000000e+01
   6.2040000e+03   5.0000000e+01
   6.2050000e+03   5.0000000e+01
   6.2060000e+03   5.0000000e+01
   6.2070000e+03   5.0000000e+01
   6.2080000e+03   5.0000000e+01
   6.2090000e+03   5.0000000e+01
   6.2100000e+03   5.0000000e+01
   6.2110000e+03   5.0000000e+01
   6.2120000e+03   5.0000000e+01
   6.2130000e+03   5.0000000e+01
   6.2140000e+03   5.0000000e+01
   6.2150000e+03   5.0000000e+01
   6.2160000e+03   5.0000000e+01
   6.2170000e+03   5.0000000e+01
   6.2180000e+03   5.0000000e+01
   6.2190000e+03   5.0000000e+01
   6.2200000e+03   5.0000000e+01
   6.2210000e+03   5.0000000e+01
   6.2220000e+03   5.0000000e+01
   6.2230000e+03   5.0000000e+01
   6.2240000e+03   5.0000000e+01
   6.2250000e+03   5.0000000e+01
   6.2260000e+03   5.0000000e+01
   6.2270000e+03   5.0000000e+01
   6.2280000e+03   5.0000000e+01
   6.2290000e+03   5.0000000e+01
   6.2300000e+03   5.0000000e+01
   6.2310000e+03   5.0000000e+01
   6.2320000e+03   5.0000000e+01
   6.2330000e+03   5.0000000e+01
   6.2340000e+03   5.0000000e+01
   6.2350000e+03   5.0000000e+01
   6.2360000e+03   5.0000000e+01
   6.2370000e+03   5.0000000e+01
   6.2380000e+03   5.0000000e+01
   6.2390000e+03   5.0000000e+01
   6.2400000e+03   5.0000000e+01
   6.2410000e+03   5.0000000e+01
   6.2420000e+03   5.0000000e+01
   6.2430000e+03   5.0000000e+01
   6.2440000e+03   5.0000000e+01
   6.2450000e+03   5.0000000e+01
   6.2460000e+03   5.0000000e+01
   6.2470000e+03   5.0000000e+01
   6.2480000e+03   5.0000000e+01
   6.2490000e+03   5.0000000e+01
   6.2500000e+03   5.0000000e+01
   6.2510000e+03   5.0000000e+01
   6.2520000e+03   5.0000000e+01
   6.2530000e+03   5.0000000e+01
   6.2540000e+03   5.0000000e+01
   6.2550000e+03   5.0000000e+01
   6.2560000e+03   5.0000000e+01
   6.2570000e+03   5.0000000e+01
   6.2580000e+03   5.0000000e+01
   6.2590000e+03   5.0000000e+01
   6.2600000e+03   5.0000000e+01
   6.2610000e+03   5.0000000e+01
   6.2620000e+03   5.0000000e+01
   6.2630000e+03   5.0000000e+01
   6.2640000e+03   5.0000000e+01
   6.2650000e+03   5.0000000e+01
   6.2660000e+03   5.0000000e+01
   6.2670000e+03   5.0000000e+01
   6.2680000e+03   5.0000000e+01
   6.2690000e+03   5.0000000e+01
   6.2700000e+03   5.0000000e+01
   6.2710000e+03   5.0000000e+01
   6.2720000e+03   5.0000000e+01
   6.2730000e+03   5.0000000e+01
   6.2740000e+03   5.0000000e+01
   6.2750000e+03   5.0000000e+01
   6.2760000e+03   5.0000000e+01
   6.2770000e+03   5.0000000e+01
   6.2780000e+03   5.0000000e+01
   6.2790000e+03   5.0000000e+01
   6.2800000e+03   5.0000000e+01
   6.2810000e+03   5.0000000e+01
   6.2820000e+03   5.0000000e+01
   6.2830000e+03   5.0000000e+01
   6.2840000e+03   5.0000000e+01
   6.2850000e+03   5.0000000e+01
   6.2860000e+03   5.0000000e+01
   6.2870000e+03   5.0000000e+01
   6.2880000e+03   5.0000000e+01
   6.2890000e+03   5.0000000e+01
   6.2900000e+03   5.0000000e+01
   6.2910000e+03   5.0000000e+01
   6.2920000e+03   5.0000000e+01
   6.2930000e+03   5.0000000e+01
   6.2940000e+03   5.0000000e+01
   6.2950000e+03   5.0000000e+01
   6.2960000e+03   5.0000000e+01
   6.2970000e+03   5.0000000e+01
   6.2980000e+03   5.0000000e+01
   6.2990000e+03   5.0000000e+01
   6.3000000e+03   5.0000000e+01
   6.3010000e+03   5.0000000e+01
   6.3020000e+03   5.0000000e+01
   6.3030000e+03   5.0000000e+01
   6.3040000e+03   5.0000000e+01
   6.3050000e+03   5.0000000e+01
   6.3060000e+03   5.0000000e+01
   6.3070000e+03   5.0000000e+01
   6.3080000e+03   5.0000000e+01
   6.3090000e+03   5.0000000e+01
   6.3100000e+03   5.0000000e+01
   6.3110000e+03   5.0000000e+01
   6.3120000e+03   5.0000000e+01
   6.3130000e+03   5.0000000e+01
   6.3140000e+03   5.0000000e+01
   6.3150000e+03   5.0000000e+01
   6.3160000e+03   5.0000000e+01
   6.3170000e+03   5.0000000e+01
   6.3180000e+03   5.0000000e+01
   6.3190000e+03   5.0000000e+01
   6.3200000e+03   5.0000000e+01
   6.3210000e+03   5.0000000e+01
   6.3220000e+03   5.0000000e+01
   6.3230000e+03   5.0000000e+01
   6.3240000e+03   5.0000000e+01
   6.3250000e+03   5.0000000e+01
   6.3260000e+03   5.0000000e+01
   6.3270000e+03   5.0000000e+01
   6.3280000e+03   5.0000000e+01
   6.3290000e+03   5.0000000e+01
   6.3300000e+03   5.0000000e+01
   6.3310000e+03   5.0000000e+01
   6.3320000e+03   5.0000000e+01
   6.3330000e+03   5.0000000e+01
   6.3340000e+03   5.0000000e+01
   6.3350000e+03   5.0000000e+01
   6.3360000e+03   5.0000000e+01
   6.3370000e+03   5.0000000e+01
   6.3380000e+03   5.0000000e+01
   6.3390000e+03   5.0000000e+01
   6.3400000e+03   5.0000000e+01
   6.3410000e+03   5.0000000e+01
   6.3420000e+03   5.0000000e+01
   6.3430000e+03   5.0000000e+01
   6.3440000e+03   5.0000000e+01
   6.3450000e+03   5.0000000e+01
   6.3460000e+03   5.0000000e+01
   6.3470000e+03   5.0000000e+01
   6.3480000e+03   5.0000000e+01
   6.3490000e+03   5.0000000e+01
   6.3500000e+03   5.0000000e+01
   6.3510000e+03   5.0000000e+01
   6.3520000e+03   5.0000000e+01
   6.3530000e+03   5.0000000e+01
   6.3540000e+03   5.0000000e+01
   6.3550000e+03   5.0000000e+01
   6.3560000e+03   5.0000000e+01
   6.3570000e+03   5.0000000e+01
   6.3580000e+03   5.0000000e+01
   6.3590000e+03   5.0000000e+01
   6.3600000e+03   5.0000000e+01
   6.3610000e+03   5.0000000e+01
   6.3620000e+03   5.0000000e+01
   6.3630000e+03   5.0000000e+01
   6.3640000e+03   5.0000000e+01
   6.3650000e+03   5.0000000e+01
   6.3660000e+03   5.0000000e+01
   6.3670000e+03   5.0000000e+01
   6.3680000e+03   5.0000000e+01
   6.3690000e+03   5.0000000e+01
   6.3700000e+03   5.0000000e+01
   6.3710000e+03   5.0000000e+01
   6.3720000e+03   5.0000000e+01
   6.3730000e+03   5.0000000e+01
   6.3740000e+03   5.0000000e+01
   6.3750000e+03   5.0000000e+01
   6.3760000e+03   5.0000000e+01
   6.3770000e+03   5.0000000e+01
   6.3780000e+03   5.0000000e+01
   6.3790000e+03   5.0000000e+01
   6.3800000e+03   5.0000000e+01
   6.3810000e+03   5.0000000e+01
   6.3820000e+03   5.0000000e+01
   6.3830000e+03   5.0000000e+01
   6.3840000e+03   5.0000000e+01
   6.3850000e+03   5.0000000e+01
   6.3860000e+03   5.0000000e+01
   6.3870000e+03   5.0000000e+01
   6.3880000e+03   5.0000000e+01
   6.3890000e+03   5.0000000e+01
   6.3900000e+03   5.0000000e+01
   6.3910000e+03   5.0000000e+01
   6.3920000e+03   5.0000000e+01
   6.3930000e+03   5.0000000e+01
   6.3940000e+03   5.0000000e+01
   6.3950000e+03   5.0000000e+01
   6.3960000e+03   5.0000000e+01
   6.3970000e+03   5.0000000e+01
   6.3980000e+03   5.0000000e+01
   6.3990000e+03   5.0000000e+01
   6.4000000e+03   5.0000000e+01
   6.4010000e+03   5.0000000e+01
   6.4020000e+03   5.0000000e+01
   6.4030000e+03   5.0000000e+01
   6.4040000e+03   5.0000000e+01
   6.4050000e+03   5.0000000e+01
   6.4060000e+03   5.0000000e+01
   6.4070000e+03   5.0000000e+01
   6.4080000e+03   5.0000000e+01
   6.4090000e+03   5.0000000e+01
   6.4100000e+03   5.0000000e+01
   6.4110000e+03   5.0000000e+01
   6.4120000e+03   5.0000000e+01
   6.4130000e+03   5.0000000e+01
   6.4140000e+03   5.0000000e+01
   6.4150000e+03   5.0000000e+01
   6.4160000e+03   5.0000000e+01
   6.4170000e+03   5.0000000e+01
   6.4180000e+03   5.0000000e+01
   6.4190000e+03   5.0000000e+01
   6.4200000e+03   5.0000000e+01
   6.4210000e+03   5.0000000e+01
   6.4220000e+03   5.0000000e+01
   6.4230000e+03   5.0000000e+01
   6.4240000e+03   5.0000000e+01
   6.4250000e+03   5.0000000e+01
   6.4260000e+03   5.0000000e+01
   6.4270000e+03   5.0000000e+01
   6.4280000e+03   5.0000000e+01
   6.4290000e+03   5.0000000e+01
   6.4300000e+03   5.0000000e+01
   6.4310000e+03   5.0000000e+01
   6.4320000e+03   5.0000000e+01
   6.4330000e+03   5.0000000e+01
   6.4340000e+03   5.0000000e+01
   6.4350000e+03   5.0000000e+01
   6.4360000e+03   5.0000000e+01
   6.4370000e+03   5.0000000e+01
   6.4380000e+03   5.0000000e+01
   6.4390000e+03   5.0000000e+01
   6.4400000e+03   5.0000000e+01
   6.4410000e+03   5.0000000e+01
   6.4420000e+03   5.0000000e+01
   6.4430000e+03   5.0000000e+01
   6.4440000e+03   5.0000000e+01
   6.4450000e+03   5.0000000e+01
   6.4460000e+03   5.0000000e+01
   6.4470000e+03   5.0000000e+01
   6.4480000e+03   5.0000000e+01
   6.4490000e+03   5.0000000e+01
   6.4500000e+03   5.0000000e+01
   6.4510000e+03   5.0000000e+01
   6.4520000e+03   5.0000000e+01
   6.4530000e+03   5.0000000e+01
   6.4540000e+03   5.0000000e+01
   6.4550000e+03   5.0000000e+01
   6.4560000e+03   5.0000000e+01
   6.4570000e+03   5.0000000e+01
   6.4580000e+03   5.0000000e+01
   6.4590000e+03   5.0000000e+01
   6.4600000e+03   5.0000000e+01
   6.4610000e+03   5.0000000e+01
   6.4620000e+03   5.0000000e+01
   6.4630000e+03   5.0000000e+01
   6.4640000e+03   5.0000000e+01
   6.4650000e+03   5.0000000e+01
   6.4660000e+03   5.0000000e+01
   6.4670000e+03   5.0000000e+01
   6.4680000e+03   5.0000000e+01
   6.4690000e+03   5.0000000e+01
   6.4700000e+03   5.0000000e+01
   6.4710000e+03   5.0000000e+01
   6.4720000e+03   5.0000000e+01
   6.4730000e+03   5.0000000e+01
   6.4740000e+03   5.0000000e+01
   6.4750000e+03   5.0000000e+01
   6.4760000e+03   5.0000000e+01
   6.4770000e+03   5.0000000e+01
   6.4780000e+03   5.0000000e+01
   6.4790000e+03   5.0000000e+01
   6.4800000e+03   5.0000000e+01
   6.4810000e+03   5.0000000e+01
   6.4820000e+03   5.0000000e+01
   6.4830000e+03   5.0000000e+01
   6.4840000e+03   5.0000000e+01
   6.4850000e+03   5.0000000e+01
   6.4860000e+03   5.0000000e+01
   6.4870000e+03   5.0000000e+01
   6.4880000e+03   5.0000000e+01
   6.4890000e+03   5.0000000e+01
   6.4900000e+03   5.0000000e+01
   6.4910000e+03   5.0000000e+01
   6.4920000e+03   5.0000000e+01
   6.4930000e+03   5.0000000e+01
   6.4940000e+03   5.0000000e+01
   6.4950000e+03   5.0000000e+01
   6.4960000e+03   5.0000000e+01
   6.4970000e+03   5.0000000e+01
   6.4980000e+03   5.0000000e+01
   6.4990000e+03   5.0000000e+01
   6.5000000e+03   5.0000000e+01
   6.5010000e+03   5.0000000e+01
   6.5020000e+03   5.0000000e+01
   6.5030000e+03   5.0000000e+01
   6.5040000e+03   5.0000000e+01
   6.5050000e+03   5.0000000e+01
   6.5060000e+03   5.0000000e+01
   6.5070000e+03   5.0000000e+01
   6.5080000e+03   5.0000000e+01
   6.5090000e+03   5.0000000e+01
   6.5100000e+03   5.0000000e+01
   6.5110000e+03   5.0000000e+01
   6.5120000e+03   5.0000000e+01
   6.5130000e+03   5.0000000e+01
   6.5140000e+03   5.0000000e+01
   6.5150000e+03   5.0000000e+01
   6.5160000e+03   5.0000000e+01
   6.5170000e+03   5.0000000e+01
   6.5180000e+03   5.0000000e+01
   6.5190000e+03   5.0000000e+01
   6.5200000e+03   5.0000000e+01
   6.5210000e+03   5.0000000e+01
   6.5220000e+03   5.0000000e+01
   6.5230000e+03   5.0000000e+01
   6.5240000e+03   5.0000000e+01
   6.5250000e+03   5.0000000e+01
   6.5260000e+03   5.0000000e+01
   6.5270000e+03   5.0000000e+01
   6.5280000e+03   5.0000000e+01
   6.5290000e+03   5.0000000e+01
   6.5300000e+03   5.0000000e+01
   6.5310000e+03   5.0000000e+01
   6.5320000e+03   5.0000000e+01
   6.5330000e+03   5.0000000e+01
   6.5340000e+03   5.0000000e+01
   6.5350000e+03   5.0000000e+01
   6.5360000e+03   5.0000000e+01
   6.5370000e+03   5.0000000e+01
   6.5380000e+03   5.0000000e+01
   6.5390000e+03   5.0000000e+01
   6.5400000e+03   5.0000000e+01
   6.5410000e+03   5.0000000e+01
   6.5420000e+03   5.0000000e+01
   6.5430000e+03   5.0000000e+01
   6.5440000e+03   5.0000000e+01
   6.5450000e+03   5.0000000e+01
   6.5460000e+03   5.0000000e+01
   6.5470000e+03   5.0000000e+01
   6.5480000e+03   5.0000000e+01
   6.5490000e+03   5.0000000e+01
   6.5500000e+03   5.0000000e+01
   6.5510000e+03   5.0000000e+01
   6.5520000e+03   5.0000000e+01
   6.5530000e+03   5.0000000e+01
   6.5540000e+03   5.0000000e+01
   6.5550000e+03   5.0000000e+01
   6.5560000e+03   5.0000000e+01
   6.5570000e+03   5.0000000e+01
   6.5580000e+03   5.0000000e+01
   6.5590000e+03   5.0000000e+01
   6.5600000e+03   5.0000000e+01
   6.5610000e+03   5.0000000e+01
   6.5620000e+03   5.0000000e+01
   6.5630000e+03   5.0000000e+01
   6.5640000e+03   5.0000000e+01
   6.5650000e+03   5.0000000e+01
   6.5660000e+03   5.0000000e+01
   6.5670000e+03   5.0000000e+01
   6.5680000e+03   5.0000000e+01
   6.5690000e+03   5.0000000e+01
   6.5700000e+03   5.0000000e+01
   6.5710000e+03   5.0000000e+01
   6.5720000e+03   5.0000000e+01
   6.5730000e+03   5.0000000e+01
   6.5740000e+03   5.0000000e+01
   6.5750000e+03   5.0000000e+01
   6.5760000e+03   5.0000000e+01
   6.5770000e+03   5.0000000e+01
   6.5780000e+03   5.0000000e+01
   6.5790000e+03   5.0000000e+01
   6.5800000e+03   5.0000000e+01
   6.5810000e+03   5.0000000e+01
   6.5820000e+03   5.0000000e+01
   6.5830000e+03   5.0000000e+01
   6.5840000e+03   5.0000000e+01
   6.5850000e+03   5.0000000e+01
   6.5860000e+03   5.0000000e+01
   6.5870000e+03   5.0000000e+01
   6.5880000e+03   5.0000000e+01
   6.5890000e+03   5.0000000e+01
   6.5900000e+03   5.0000000e+01
   6.5910000e+03   5.0000000e+01
   6.5920000e+03   5.0000000e+01
   6.5930000e+03   5.0000000e+01
   6.5940000e+03   5.0000000e+01
   6.5950000e+03   5.0000000e+01
   6.5960000e+03   5.0000000e+01
   6.5970000e+03   5.0000000e+01
   6.5980000e+03   5.0000000e+01
   6.5990000e+03   5.0000000e+01
   6.6000000e+03   5.0000000e+01
   6.6010000e+03   5.0000000e+01
   6.6020000e+03   5.0000000e+01
   6.6030000e+03   5.0000000e+01
   6.6040000e+03   5.0000000e+01
   6.6050000e+03   5.0000000e+01
   6.6060000e+03   5.0000000e+01
   6.6070000e+03   5.0000000e+01
   6.6080000e+03   5.0000000e+01
   6.6090000e+03   5.0000000e+01
   6.6100000e+03   5.0000000e+01
   6.6110000e+03   5.0000000e+01
   6.6120000e+03   5.0000000e+01
   6.6130000e+03   5.0000000e+01
   6.6140000e+03   5.0000000e+01
   6.6150000e+03   5.0000000e+01
   6.6160000e+03   5.0000000e+01
   6.6170000e+03   5.0000000e+01
   6.6180000e+03   5.0000000e+01
   6.6190000e+03   5.0000000e+01
   6.6200000e+03   5.0000000e+01
   6.6210000e+03   5.0000000e+01
   6.6220000e+03   5.0000000e+01
   6.6230000e+03   5.0000000e+01
   6.6240000e+03   5.0000000e+01
   6.6250000e+03   5.0000000e+01
   6.6260000e+03   5.0000000e+01
   6.6270000e+03   5.0000000e+01
   6.6280000e+03   5.0000000e+01
   6.6290000e+03   5.0000000e+01
   6.6300000e+03   5.0000000e+01
   6.6310000e+03   5.0000000e+01
   6.6320000e+03   5.0000000e+01
   6.6330000e+03   5.0000000e+01
   6.6340000e+03   5.0000000e+01
   6.6350000e+03   5.0000000e+01
   6.6360000e+03   5.0000000e+01
   6.6370000e+03   5.0000000e+01
   6.6380000e+03   5.0000000e+01
   6.6390000e+03   5.0000000e+01
   6.6400000e+03   5.0000000e+01
   6.6410000e+03   5.0000000e+01
   6.6420000e+03   5.0000000e+01
   6.6430000e+03   5.0000000e+01
   6.6440000e+03   5.0000000e+01
   6.6450000e+03   5.0000000e+01
   6.6460000e+03   5.0000000e+01
   6.6470000e+03   5.0000000e+01
   6.6480000e+03   5.0000000e+01
   6.6490000e+03   5.0000000e+01
   6.6500000e+03   5.0000000e+01
   6.6510000e+03   5.0000000e+01
   6.6520000e+03   5.0000000e+01
   6.6530000e+03   5.0000000e+01
   6.6540000e+03   5.0000000e+01
   6.6550000e+03   5.0000000e+01
   6.6560000e+03   5.0000000e+01
   6.6570000e+03   5.0000000e+01
   6.6580000e+03   5.0000000e+01
   6.6590000e+03   5.0000000e+01
   6.6600000e+03   5.0000000e+01
   6.6610000e+03   5.0000000e+01
   6.6620000e+03   5.0000000e+01
   6.6630000e+03   5.0000000e+01
   6.6640000e+03   5.0000000e+01
   6.6650000e+03   5.0000000e+01
   6.6660000e+03   5.0000000e+01
   6.6670000e+03   5.0000000e+01
   6.6680000e+03   5.0000000e+01
   6.6690000e+03   5.0000000e+01
   6.6700000e+03   5.0000000e+01
   6.6710000e+03   5.0000000e+01
   6.6720000e+03   5.0000000e+01
   6.6730000e+03   5.0000000e+01
   6.6740000e+03   5.0000000e+01
   6.6750000e+03   5.0000000e+01
   6.6760000e+03   5.0000000e+01
   6.6770000e+03   5.0000000e+01
   6.6780000e+03   5.0000000e+01
   6.6790000e+03   5.0000000e+01
   6.6800000e+03   5.0000000e+01
   6.6810000e+03   5.0000000e+01
   6.6820000e+03   5.0000000e+01
   6.6830000e+03   5.0000000e+01
   6.6840000e+03   5.0000000e+01
   6.6850000e+03   5.0000000e+01
   6.6860000e+03   5.0000000e+01
   6.6870000e+03   5.0000000e+01
   6.6880000e+03   5.0000000e+01
   6.6890000e+03   5.0000000e+01
   6.6900000e+03   5.0000000e+01
   6.6910000e+03   5.0000000e+01
   6.6920000e+03   5.0000000e+01
   6.6930000e+03   5.0000000e+01
   6.6940000e+03   5.0000000e+01
   6.6950000e+03   5.0000000e+01
   6.6960000e+03   5.0000000e+01
   6.6970000e+03   5.0000000e+01
   6.6980000e+03   5.0000000e+01
   6.6990000e+03   5.0000000e+01
   6.7000000e+03   5.0000000e+01
   6.7010000e+03   5.0000000e+01
   6.7020000e+03   5.0000000e+01
   6.7030000e+03   5.0000000e+01
   6.7040000e+03   5.0000000e+01
   6.7050000e+03   5.0000000e+01
   6.7060000e+03   5.0000000e+01
   6.7070000e+03   5.0000000e+01
   6.7080000e+03   5.0000000e+01
   6.7090000e+03   5.0000000e+01
   6.7100000e+03   5.0000000e+01
   6.7110000e+03   5.0000000e+01
   6.7120000e+03   5.0000000e+01
   6.7130000e+03   5.0000000e+01
   6.7140000e+03   5.0000000e+01
   6.7150000e+03   5.0000000e+01
   6.7160000e+03   5.0000000e+01
   6.7170000e+03   5.0000000e+01
   6.7180000e+03   5.0000000e+01
   6.7190000e+03   5.0000000e+01
   6.7200000e+03   5.0000000e+01
   6.7210000e+03   5.0000000e+01
   6.7220000e+03   5.0000000e+01
   6.7230000e+03   5.0000000e+01
   6.7240000e+03   5.0000000e+01
   6.7250000e+03   5.0000000e+01
   6.7260000e+03   5.0000000e+01
   6.7270000e+03   5.0000000e+01
   6.7280000e+03   5.0000000e+01
   6.7290000e+03   5.0000000e+01
   6.7300000e+03   5.0000000e+01
   6.7310000e+03   5.0000000e+01
   6.7320000e+03   5.0000000e+01
   6.7330000e+03   5.0000000e+01
   6.7340000e+03   5.0000000e+01
   6.7350000e+03   5.0000000e+01
   6.7360000e+03   5.0000000e+01
   6.7370000e+03   5.0000000e+01
   6.7380000e+03   5.0000000e+01
   6.7390000e+03   5.0000000e+01
   6.7400000e+03   5.0000000e+01
   6.7410000e+03   5.0000000e+01
   6.7420000e+03   5.0000000e+01
   6.7430000e+03   5.0000000e+01
   6.7440000e+03   5.0000000e+01
   6.7450000e+03   5.0000000e+01
   6.7460000e+03   5.0000000e+01
   6.7470000e+03   5.0000000e+01
   6.7480000e+03   5.0000000e+01
   6.7490000e+03   5.0000000e+01
   6.7500000e+03   5.0000000e+01
   6.7510000e+03   5.0000000e+01
   6.7520000e+03   5.0000000e+01
   6.7530000e+03   5.0000000e+01
   6.7540000e+03   5.0000000e+01
   6.7550000e+03   5.0000000e+01
   6.7560000e+03   5.0000000e+01
   6.7570000e+03   5.0000000e+01
   6.7580000e+03   5.0000000e+01
   6.7590000e+03   5.0000000e+01
   6.7600000e+03   5.0000000e+01
   6.7610000e+03   5.0000000e+01
   6.7620000e+03   5.0000000e+01
   6.7630000e+03   5.0000000e+01
   6.7640000e+03   5.0000000e+01
   6.7650000e+03   5.0000000e+01
   6.7660000e+03   5.0000000e+01
   6.7670000e+03   5.0000000e+01
   6.7680000e+03   5.0000000e+01
   6.7690000e+03   5.0000000e+01
   6.7700000e+03   5.0000000e+01
   6.7710000e+03   5.0000000e+01
   6.7720000e+03   5.0000000e+01
   6.7730000e+03   5.0000000e+01
   6.7740000e+03   5.0000000e+01
   6.7750000e+03   5.0000000e+01
   6.7760000e+03   5.0000000e+01
   6.7770000e+03   5.0000000e+01
   6.7780000e+03   5.0000000e+01
   6.7790000e+03   5.0000000e+01
   6.7800000e+03   5.0000000e+01
   6.7810000e+03   5.0000000e+01
   6.7820000e+03   5.0000000e+01
   6.7830000e+03   5.0000000e+01
   6.7840000e+03   5.0000000e+01
   6.7850000e+03   5.0000000e+01
   6.7860000e+03   5.0000000e+01
   6.7870000e+03   5.0000000e+01
   6.7880000e+03   5.0000000e+01
   6.7890000e+03   5.0000000e+01
   6.7900000e+03   5.0000000e+01
   6.7910000e+03   5.0000000e+01
   6.7920000e+03   5.0000000e+01
   6.7930000e+03   5.0000000e+01
   6.7940000e+03   5.0000000e+01
   6.7950000e+03   5.0000000e+01
   6.7960000e+03   5.0000000e+01
   6.7970000e+03   5.0000000e+01
   6.7980000e+03   5.0000000e+01
   6.7990000e+03   5.0000000e+01
   6.8000000e+03   5.0000000e+01
   6.8010000e+03   5.0000000e+01
   6.8020000e+03   5.0000000e+01
   6.8030000e+03   5.0000000e+01
   6.8040000e+03   5.0000000e+01
   6.8050000e+03   5.0000000e+01
   6.8060000e+03   5.0000000e+01
   6.8070000e+03   5.0000000e+01
   6.8080000e+03   5.0000000e+01
   6.8090000e+03   5.0000000e+01
   6.8100000e+03   5.0000000e+01
   6.8110000e+03   5.0000000e+01
   6.8120000e+03   5.0000000e+01
   6.8130000e+03   5.0000000e+01
   6.8140000e+03   5.0000000e+01
   6.8150000e+03   5.0000000e+01
   6.8160000e+03   5.0000000e+01
   6.8170000e+03   5.0000000e+01
   6.8180000e+03   5.0000000e+01
   6.8190000e+03   5.0000000e+01
   6.8200000e+03   5.0000000e+01
   6.8210000e+03   5.0000000e+01
   6.8220000e+03   5.0000000e+01
   6.8230000e+03   5.0000000e+01
   6.8240000e+03   5.0000000e+01
   6.8250000e+03   5.0000000e+01
   6.8260000e+03   5.0000000e+01
   6.8270000e+03   5.0000000e+01
   6.8280000e+03   5.0000000e+01
   6.8290000e+03   5.0000000e+01
   6.8300000e+03   5.0000000e+01
   6.8310000e+03   5.0000000e+01
   6.8320000e+03   5.0000000e+01
   6.8330000e+03   5.0000000e+01
   6.8340000e+03   5.0000000e+01
   6.8350000e+03   5.0000000e+01
   6.8360000e+03   5.0000000e+01
   6.8370000e+03   5.0000000e+01
   6.8380000e+03   5.0000000e+01
   6.8390000e+03   5.0000000e+01
   6.8400000e+03   5.0000000e+01
   6.8410000e+03   5.0000000e+01
   6.8420000e+03   5.0000000e+01
   6.8430000e+03   5.0000000e+01
   6.8440000e+03   5.0000000e+01
   6.8450000e+03   5.0000000e+01
   6.8460000e+03   5.0000000e+01
   6.8470000e+03   5.0000000e+01
   6.8480000e+03   5.0000000e+01
   6.8490000e+03   5.0000000e+01
   6.8500000e+03   5.0000000e+01
   6.8510000e+03   5.0000000e+01
   6.8520000e+03   5.0000000e+01
   6.8530000e+03   5.0000000e+01
   6.8540000e+03   5.0000000e+01
   6.8550000e+03   5.0000000e+01
   6.8560000e+03   5.0000000e+01
   6.8570000e+03   5.0000000e+01
   6.8580000e+03   5.0000000e+01
   6.8590000e+03   5.0000000e+01
   6.8600000e+03   5.0000000e+01
   6.8610000e+03   5.0000000e+01
   6.8620000e+03   5.0000000e+01
   6.8630000e+03   5.0000000e+01
   6.8640000e+03   5.0000000e+01
   6.8650000e+03   5.0000000e+01
   6.8660000e+03   5.0000000e+01
   6.8670000e+03   5.0000000e+01
   6.8680000e+03   5.0000000e+01
   6.8690000e+03   5.0000000e+01
   6.8700000e+03   5.0000000e+01
   6.8710000e+03   5.0000000e+01
   6.8720000e+03   5.0000000e+01
   6.8730000e+03   5.0000000e+01
   6.8740000e+03   5.0000000e+01
   6.8750000e+03   5.0000000e+01
   6.8760000e+03   5.0000000e+01
   6.8770000e+03   5.0000000e+01
   6.8780000e+03   5.0000000e+01
   6.8790000e+03   5.0000000e+01
   6.8800000e+03   5.0000000e+01
   6.8810000e+03   5.0000000e+01
   6.8820000e+03   5.0000000e+01
   6.8830000e+03   5.0000000e+01
   6.8840000e+03   5.0000000e+01
   6.8850000e+03   5.0000000e+01
   6.8860000e+03   5.0000000e+01
   6.8870000e+03   5.0000000e+01
   6.8880000e+03   5.0000000e+01
   6.8890000e+03   5.0000000e+01
   6.8900000e+03   5.0000000e+01
   6.8910000e+03   5.0000000e+01
   6.8920000e+03   5.0000000e+01
   6.8930000e+03   5.0000000e+01
   6.8940000e+03   5.0000000e+01
   6.8950000e+03   5.0000000e+01
   6.8960000e+03   5.0000000e+01
   6.8970000e+03   5.0000000e+01
   6.8980000e+03   5.0000000e+01
   6.8990000e+03   5.0000000e+01
   6.9000000e+03   5.0000000e+01
   6.9010000e+03   5.0000000e+01
   6.9020000e+03   5.0000000e+01
   6.9030000e+03   5.0000000e+01
   6.9040000e+03   5.0000000e+01
   6.9050000e+03   5.0000000e+01
   6.9060000e+03   5.0000000e+01
   6.9070000e+03   5.0000000e+01
   6.9080000e+03   5.0000000e+01
   6.9090000e+03   5.0000000e+01
   6.9100000e+03   5.0000000e+01
   6.9110000e+03   5.0000000e+01
   6.9120000e+03   5.0000000e+01
   6.9130000e+03   5.0000000e+01
   6.9140000e+03   5.0000000e+01
   6.9150000e+03   5.0000000e+01
   6.9160000e+03   5.0000000e+01
   6.9170000e+03   5.0000000e+01
   6.9180000e+03   5.0000000e+01
   6.9190000e+03   5.0000000e+01
   6.9200000e+03   5.0000000e+01
   6.9210000e+03   5.0000000e+01
   6.9220000e+03   5.0000000e+01
   6.9230000e+03   5.0000000e+01
   6.9240000e+03   5.0000000e+01
   6.9250000e+03   5.0000000e+01
   6.9260000e+03   5.0000000e+01
   6.9270000e+03   5.0000000e+01
   6.9280000e+03   5.0000000e+01
   6.9290000e+03   5.0000000e+01
   6.9300000e+03   5.0000000e+01
   6.9310000e+03   5.0000000e+01
   6.9320000e+03   5.0000000e+01
   6.9330000e+03   5.0000000e+01
   6.9340000e+03   5.0000000e+01
   6.9350000e+03   5.0000000e+01
   6.9360000e+03   5.0000000e+01
   6.9370000e+03   5.0000000e+01
   6.9380000e+03   5.0000000e+01
   6.9390000e+03   5.0000000e+01
   6.9400000e+03   5.0000000e+01
   6.9410000e+03   5.0000000e+01
   6.9420000e+03   5.0000000e+01
   6.9430000e+03   5.0000000e+01
   6.9440000e+03   5.0000000e+01
   6.9450000e+03   5.0000000e+01
   6.9460000e+03   5.0000000e+01
   6.9470000e+03   5.0000000e+01
   6.9480000e+03   5.0000000e+01
   6.9490000e+03   5.0000000e+01
   6.9500000e+03   5.0000000e+01
   6.9510000e+03   5.0000000e+01
   6.9520000e+03   5.0000000e+01
   6.9530000e+03   5.0000000e+01
   6.9540000e+03   5.0000000e+01
   6.9550000e+03   5.0000000e+01
   6.9560000e+03   5.0000000e+01
   6.9570000e+03   5.0000000e+01
   6.9580000e+03   5.0000000e+01
   6.9590000e+03   5.0000000e+01
   6.9600000e+03   5.0000000e+01
   6.9610000e+03   5.0000000e+01
   6.9620000e+03   5.0000000e+01
   6.9630000e+03   5.0000000e+01
   6.9640000e+03   5.0000000e+01
   6.9650000e+03   5.0000000e+01
   6.9660000e+03   5.0000000e+01
   6.9670000e+03   5.0000000e+01
   6.9680000e+03   5.0000000e+01
   6.9690000e+03   5.0000000e+01
   6.9700000e+03   5.0000000e+01
   6.9710000e+03   5.0000000e+01
   6.9720000e+03   5.0000000e+01
   6.9730000e+03   5.0000000e+01
   6.9740000e+03   5.0000000e+01
   6.9750000e+03   5.0000000e+01
   6.9760000e+03   5.0000000e+01
   6.9770000e+03   5.0000000e+01
   6.9780000e+03   5.0000000e+01
   6.9790000e+03   5.0000000e+01
   6.9800000e+03   5.0000000e+01
   6.9810000e+03   5.0000000e+01
   6.9820000e+03   5.0000000e+01
   6.9830000e+03   5.0000000e+01
   6.9840000e+03   5.0000000e+01
   6.9850000e+03   5.0000000e+01
   6.9860000e+03   5.0000000e+01
   6.9870000e+03   5.0000000e+01
   6.9880000e+03   5.0000000e+01
   6.9890000e+03   5.0000000e+01
   6.9900000e+03   5.0000000e+01
   6.9910000e+03   5.0000000e+01
   6.9920000e+03   5.0000000e+01
   6.9930000e+03   5.0000000e+01
   6.9940000e+03   5.0000000e+01
   6.9950000e+03   5.0000000e+01
   6.9960000e+03   5.0000000e+01
   6.9970000e+03   5.0000000e+01
   6.9980000e+03   5.0000000e+01
   6.9990000e+03   5.0000000e+01
   7.0000000e+03   5.0000000e+01
   7.0010000e+03   5.0000000e+01
   7.0020000e+03   5.0000000e+01
   7.0030000e+03   5.0000000e+01
   7.0040000e+03   5.0000000e+01
   7.0050000e+03   5.0000000e+01
   7.0060000e+03   5.0000000e+01
   7.0070000e+03   5.0000000e+01
   7.0080000e+03   5.0000000e+01
   7.0090000e+03   5.0000000e+01
   7.0100000e+03   5.0000000e+01
   7.0110000e+03   5.0000000e+01
   7.0120000e+03   5.0000000e+01
   7.0130000e+03   5.0000000e+01
   7.0140000e+03   5.0000000e+01
   7.0150000e+03   5.0000000e+01
   7.0160000e+03   5.0000000e+01
   7.0170000e+03   5.0000000e+01
   7.0180000e+03   5.0000000e+01
   7.0190000e+03   5.0000000e+01
   7.0200000e+03   5.0000000e+01
   7.0210000e+03   5.0000000e+01
   7.0220000e+03   5.0000000e+01
   7.0230000e+03   5.0000000e+01
   7.0240000e+03   5.0000000e+01
   7.0250000e+03   5.0000000e+01
   7.0260000e+03   5.0000000e+01
   7.0270000e+03   5.0000000e+01
   7.0280000e+03   5.0000000e+01
   7.0290000e+03   5.0000000e+01
   7.0300000e+03   5.0000000e+01
   7.0310000e+03   5.0000000e+01
   7.0320000e+03   5.0000000e+01
   7.0330000e+03   5.0000000e+01
   7.0340000e+03   5.0000000e+01
   7.0350000e+03   5.0000000e+01
   7.0360000e+03   5.0000000e+01
   7.0370000e+03   5.0000000e+01
   7.0380000e+03   5.0000000e+01
   7.0390000e+03   5.0000000e+01
   7.0400000e+03   5.0000000e+01
   7.0410000e+03   5.0000000e+01
   7.0420000e+03   5.0000000e+01
   7.0430000e+03   5.0000000e+01
   7.0440000e+03   5.0000000e+01
   7.0450000e+03   5.0000000e+01
   7.0460000e+03   5.0000000e+01
   7.0470000e+03   5.0000000e+01
   7.0480000e+03   5.0000000e+01
   7.0490000e+03   5.0000000e+01
   7.0500000e+03   5.0000000e+01
   7.0510000e+03   5.0000000e+01
   7.0520000e+03   5.0000000e+01
   7.0530000e+03   5.0000000e+01
   7.0540000e+03   5.0000000e+01
   7.0550000e+03   5.0000000e+01
   7.0560000e+03   5.0000000e+01
   7.0570000e+03   5.0000000e+01
   7.0580000e+03   5.0000000e+01
   7.0590000e+03   5.0000000e+01
   7.0600000e+03   5.0000000e+01
   7.0610000e+03   5.0000000e+01
   7.0620000e+03   5.0000000e+01
   7.0630000e+03   5.0000000e+01
   7.0640000e+03   5.0000000e+01
   7.0650000e+03   5.0000000e+01
   7.0660000e+03   5.0000000e+01
   7.0670000e+03   5.0000000e+01
   7.0680000e+03   5.0000000e+01
   7.0690000e+03   5.0000000e+01
   7.0700000e+03   5.0000000e+01
   7.0710000e+03   5.0000000e+01
   7.0720000e+03   5.0000000e+01
   7.0730000e+03   5.0000000e+01
   7.0740000e+03   5.0000000e+01
   7.0750000e+03   5.0000000e+01
   7.0760000e+03   5.0000000e+01
   7.0770000e+03   5.0000000e+01
   7.0780000e+03   5.0000000e+01
   7.0790000e+03   5.0000000e+01
   7.0800000e+03   5.0000000e+01
   7.0810000e+03   5.0000000e+01
   7.0820000e+03   5.0000000e+01
   7.0830000e+03   5.0000000e+01
   7.0840000e+03   5.0000000e+01
   7.0850000e+03   5.0000000e+01
   7.0860000e+03   5.0000000e+01
   7.0870000e+03   5.0000000e+01
   7.0880000e+03   5.0000000e+01
   7.0890000e+03   5.0000000e+01
   7.0900000e+03   5.0000000e+01
   7.0910000e+03   5.0000000e+01
   7.0920000e+03   5.0000000e+01
   7.0930000e+03   5.0000000e+01
   7.0940000e+03   5.0000000e+01
   7.0950000e+03   5.0000000e+01
   7.0960000e+03   5.0000000e+01
   7.0970000e+03   5.0000000e+01
   7.0980000e+03   5.0000000e+01
   7.0990000e+03   5.0000000e+01
   7.1000000e+03   5.0000000e+01
   7.1010000e+03   5.0000000e+01
   7.1020000e+03   5.0000000e+01
   7.1030000e+03   5.0000000e+01
   7.1040000e+03   5.0000000e+01
   7.1050000e+03   5.0000000e+01
   7.1060000e+03   5.0000000e+01
   7.1070000e+03   5.0000000e+01
   7.1080000e+03   5.0000000e+01
   7.1090000e+03   5.0000000e+01
   7.1100000e+03   5.0000000e+01
   7.1110000e+03   5.0000000e+01
   7.1120000e+03   5.0000000e+01
   7.1130000e+03   5.0000000e+01
   7.1140000e+03   5.0000000e+01
   7.1150000e+03   5.0000000e+01
   7.1160000e+03   5.0000000e+01
   7.1170000e+03   5.0000000e+01
   7.1180000e+03   5.0000000e+01
   7.1190000e+03   5.0000000e+01
   7.1200000e+03   5.0000000e+01
   7.1210000e+03   5.0000000e+01
   7.1220000e+03   5.0000000e+01
   7.1230000e+03   5.0000000e+01
   7.1240000e+03   5.0000000e+01
   7.1250000e+03   5.0000000e+01
   7.1260000e+03   5.0000000e+01
   7.1270000e+03   5.0000000e+01
   7.1280000e+03   5.0000000e+01
   7.1290000e+03   5.0000000e+01
   7.1300000e+03   5.0000000e+01
   7.1310000e+03   5.0000000e+01
   7.1320000e+03   5.0000000e+01
   7.1330000e+03   5.0000000e+01
   7.1340000e+03   5.0000000e+01
   7.1350000e+03   5.0000000e+01
   7.1360000e+03   5.0000000e+01
   7.1370000e+03   5.0000000e+01
   7.1380000e+03   5.0000000e+01
   7.1390000e+03   5.0000000e+01
   7.1400000e+03   5.0000000e+01
   7.1410000e+03   5.0000000e+01
   7.1420000e+03   5.0000000e+01
   7.1430000e+03   5.0000000e+01
   7.1440000e+03   5.0000000e+01
   7.1450000e+03   5.0000000e+01
   7.1460000e+03   5.0000000e+01
   7.1470000e+03   5.0000000e+01
   7.1480000e+03   5.0000000e+01
   7.1490000e+03   5.0000000e+01
   7.1500000e+03   5.0000000e+01
   7.1510000e+03   5.0000000e+01
   7.1520000e+03   5.0000000e+01
   7.1530000e+03   5.0000000e+01
   7.1540000e+03   5.0000000e+01
   7.1550000e+03   5.0000000e+01
   7.1560000e+03   5.0000000e+01
   7.1570000e+03   5.0000000e+01
   7.1580000e+03   5.0000000e+01
   7.1590000e+03   5.0000000e+01
   7.1600000e+03   5.0000000e+01
   7.1610000e+03   5.0000000e+01
   7.1620000e+03   5.0000000e+01
   7.1630000e+03   5.0000000e+01
   7.1640000e+03   5.0000000e+01
   7.1650000e+03   5.0000000e+01
   7.1660000e+03   5.0000000e+01
   7.1670000e+03   5.0000000e+01
   7.1680000e+03   5.0000000e+01
   7.1690000e+03   5.0000000e+01
   7.1700000e+03   5.0000000e+01
   7.1710000e+03   5.0000000e+01
   7.1720000e+03   5.0000000e+01
   7.1730000e+03   5.0000000e+01
   7.1740000e+03   5.0000000e+01
   7.1750000e+03   5.0000000e+01
   7.1760000e+03   5.0000000e+01
   7.1770000e+03   5.0000000e+01
   7.1780000e+03   5.0000000e+01
   7.1790000e+03   5.0000000e+01
   7.1800000e+03   5.0000000e+01
   7.1810000e+03   5.0000000e+01
   7.1820000e+03   5.0000000e+01
   7.1830000e+03   5.0000000e+01
   7.1840000e+03   5.0000000e+01
   7.1850000e+03   5.0000000e+01
   7.1860000e+03   5.0000000e+01
   7.1870000e+03   5.0000000e+01
   7.1880000e+03   5.0000000e+01
   7.1890000e+03   5.0000000e+01
   7.1900000e+03   5.0000000e+01
   7.1910000e+03   5.0000000e+01
   7.1920000e+03   5.0000000e+01
   7.1930000e+03   5.0000000e+01
   7.1940000e+03   5.0000000e+01
   7.1950000e+03   5.0000000e+01
   7.1960000e+03   5.0000000e+01
   7.1970000e+03   5.0000000e+01
   7.1980000e+03   5.0000000e+01
   7.1990000e+03   5.0000000e+01
   7.2000000e+03   5.0000000e+01
   7.2010000e+03   5.0000000e+01
   7.2020000e+03   5.0000000e+01
   7.2030000e+03   5.0000000e+01
   7.2040000e+03   5.0000000e+01
   7.2050000e+03   5.0000000e+01
   7.2060000e+03   5.0000000e+01
   7.2070000e+03   5.0000000e+01
   7.2080000e+03   5.0000000e+01
   7.2090000e+03   5.0000000e+01
   7.2100000e+03   5.0000000e+01
   7.2110000e+03   5.0000000e+01
   7.2120000e+03   5.0000000e+01
   7.2130000e+03   5.0000000e+01
   7.2140000e+03   5.0000000e+01
   7.2150000e+03   5.0000000e+01
   7.2160000e+03   5.0000000e+01
   7.2170000e+03   5.0000000e+01
   7.2180000e+03   5.0000000e+01
   7.2190000e+03   5.0000000e+01
   7.2200000e+03   5.0000000e+01
   7.2210000e+03   5.0000000e+01
   7.2220000e+03   5.0000000e+01
   7.2230000e+03   5.0000000e+01
   7.2240000e+03   5.0000000e+01
   7.2250000e+03   5.0000000e+01
   7.2260000e+03   5.0000000e+01
   7.2270000e+03   5.0000000e+01
   7.2280000e+03   5.0000000e+01
   7.2290000e+03   5.0000000e+01
   7.2300000e+03   5.0000000e+01
   7.2310000e+03   5.0000000e+01
   7.2320000e+03   5.0000000e+01
   7.2330000e+03   5.0000000e+01
   7.2340000e+03   5.0000000e+01
   7.2350000e+03   5.0000000e+01
   7.2360000e+03   5.0000000e+01
   7.2370000e+03   5.0000000e+01
   7.2380000e+03   5.0000000e+01
   7.2390000e+03   5.0000000e+01
   7.2400000e+03   5.0000000e+01
   7.2410000e+03   5.0000000e+01
   7.2420000e+03   5.0000000e+01
   7.2430000e+03   5.0000000e+01
   7.2440000e+03   5.0000000e+01
   7.2450000e+03   5.0000000e+01
   7.2460000e+03   5.0000000e+01
   7.2470000e+03   5.0000000e+01
   7.2480000e+03   5.0000000e+01
   7.2490000e+03   5.0000000e+01
   7.2500000e+03   5.0000000e+01
   7.2510000e+03   5.0000000e+01
   7.2520000e+03   5.0000000e+01
   7.2530000e+03   5.0000000e+01
   7.2540000e+03   5.0000000e+01
   7.2550000e+03   5.0000000e+01
   7.2560000e+03   5.0000000e+01
   7.2570000e+03   5.0000000e+01
   7.2580000e+03   5.0000000e+01
   7.2590000e+03   5.0000000e+01
   7.2600000e+03   5.0000000e+01
   7.2610000e+03   5.0000000e+01
   7.2620000e+03   5.0000000e+01
   7.2630000e+03   5.0000000e+01
   7.2640000e+03   5.0000000e+01
   7.2650000e+03   5.0000000e+01
   7.2660000e+03   5.0000000e+01
   7.2670000e+03   5.0000000e+01
   7.2680000e+03   5.0000000e+01
   7.2690000e+03   5.0000000e+01
   7.2700000e+03   5.0000000e+01
   7.2710000e+03   5.0000000e+01
   7.2720000e+03   5.0000000e+01
   7.2730000e+03   5.0000000e+01
   7.2740000e+03   5.0000000e+01
   7.2750000e+03   5.0000000e+01
   7.2760000e+03   5.0000000e+01
   7.2770000e+03   5.0000000e+01
   7.2780000e+03   5.0000000e+01
   7.2790000e+03   5.0000000e+01
   7.2800000e+03   5.0000000e+01
   7.2810000e+03   5.0000000e+01
   7.2820000e+03   5.0000000e+01
   7.2830000e+03   5.0000000e+01
   7.2840000e+03   5.0000000e+01
   7.2850000e+03   5.0000000e+01
   7.2860000e+03   5.0000000e+01
   7.2870000e+03   5.0000000e+01
   7.2880000e+03   5.0000000e+01
   7.2890000e+03   5.0000000e+01
   7.2900000e+03   5.0000000e+01
   7.2910000e+03   5.0000000e+01
   7.2920000e+03   5.0000000e+01
   7.2930000e+03   5.0000000e+01
   7.2940000e+03   5.0000000e+01
   7.2950000e+03   5.0000000e+01
   7.2960000e+03   5.0000000e+01
   7.2970000e+03   5.0000000e+01
   7.2980000e+03   5.0000000e+01
   7.2990000e+03   5.0000000e+01
   7.3000000e+03   5.0000000e+01
   7.3010000e+03   5.0000000e+01
   7.3020000e+03   5.0000000e+01
   7.3030000e+03   5.0000000e+01
   7.3040000e+03   5.0000000e+01
   7.3050000e+03   5.0000000e+01
   7.3060000e+03   5.0000000e+01
   7.3070000e+03   5.0000000e+01
   7.3080000e+03   5.0000000e+01
   7.3090000e+03   5.0000000e+01
   7.3100000e+03   5.0000000e+01
   7.3110000e+03   5.0000000e+01
   7.3120000e+03   5.0000000e+01
   7.3130000e+03   5.0000000e+01
   7.3140000e+03   5.0000000e+01
   7.3150000e+03   5.0000000e+01
   7.3160000e+03   5.0000000e+01
   7.3170000e+03   5.0000000e+01
   7.3180000e+03   5.0000000e+01
   7.3190000e+03   5.0000000e+01
   7.3200000e+03   5.0000000e+01
   7.3210000e+03   5.0000000e+01
   7.3220000e+03   5.0000000e+01
   7.3230000e+03   5.0000000e+01
   7.3240000e+03   5.0000000e+01
   7.3250000e+03   5.0000000e+01
   7.3260000e+03   5.0000000e+01
   7.3270000e+03   5.0000000e+01
   7.3280000e+03   5.0000000e+01
   7.3290000e+03   5.0000000e+01
   7.3300000e+03   5.0000000e+01
   7.3310000e+03   5.0000000e+01
   7.3320000e+03   5.0000000e+01
   7.3330000e+03   5.0000000e+01
   7.3340000e+03   5.0000000e+01
   7.3350000e+03   5.0000000e+01
   7.3360000e+03   5.0000000e+01
   7.3370000e+03   5.0000000e+01
   7.3380000e+03   5.0000000e+01
   7.3390000e+03   5.0000000e+01
   7.3400000e+03   5.0000000e+01
   7.3410000e+03   5.0000000e+01
   7.3420000e+03   5.0000000e+01
   7.3430000e+03   5.0000000e+01
   7.3440000e+03   5.0000000e+01
   7.3450000e+03   5.0000000e+01
   7.3460000e+03   5.0000000e+01
   7.3470000e+03   5.0000000e+01
   7.3480000e+03   5.0000000e+01
   7.3490000e+03   5.0000000e+01
   7.3500000e+03   5.0000000e+01
   7.3510000e+03   5.0000000e+01
   7.3520000e+03   5.0000000e+01
   7.3530000e+03   5.0000000e+01
   7.3540000e+03   5.0000000e+01
   7.3550000e+03   5.0000000e+01
   7.3560000e+03   5.0000000e+01
   7.3570000e+03   5.0000000e+01
   7.3580000e+03   5.0000000e+01
   7.3590000e+03   5.0000000e+01
   7.3600000e+03   5.0000000e+01
   7.3610000e+03   5.0000000e+01
   7.3620000e+03   5.0000000e+01
   7.3630000e+03   5.0000000e+01
   7.3640000e+03   5.0000000e+01
   7.3650000e+03   5.0000000e+01
   7.3660000e+03   5.0000000e+01
   7.3670000e+03   5.0000000e+01
   7.3680000e+03   5.0000000e+01
   7.3690000e+03   5.0000000e+01
   7.3700000e+03   5.0000000e+01
   7.3710000e+03   5.0000000e+01
   7.3720000e+03   5.0000000e+01
   7.3730000e+03   5.0000000e+01
   7.3740000e+03   5.0000000e+01
   7.3750000e+03   5.0000000e+01
   7.3760000e+03   5.0000000e+01
   7.3770000e+03   5.0000000e+01
   7.3780000e+03   5.0000000e+01
   7.3790000e+03   5.0000000e+01
   7.3800000e+03   5.0000000e+01
   7.3810000e+03   5.0000000e+01
   7.3820000e+03   5.0000000e+01
   7.3830000e+03   5.0000000e+01
   7.3840000e+03   5.0000000e+01
   7.3850000e+03   5.0000000e+01
   7.3860000e+03   5.0000000e+01
   7.3870000e+03   5.0000000e+01
   7.3880000e+03   5.0000000e+01
   7.3890000e+03   5.0000000e+01
   7.3900000e+03   5.0000000e+01
   7.3910000e+03   5.0000000e+01
   7.3920000e+03   5.0000000e+01
   7.3930000e+03   5.0000000e+01
   7.3940000e+03   5.0000000e+01
   7.3950000e+03   5.0000000e+01
   7.3960000e+03   5.0000000e+01
   7.3970000e+03   5.0000000e+01
   7.3980000e+03   5.0000000e+01
   7.3990000e+03   5.0000000e+01
   7.4000000e+03   5.0000000e+01
   7.4010000e+03   5.0000000e+01
   7.4020000e+03   5.0000000e+01
   7.4030000e+03   5.0000000e+01
   7.4040000e+03   5.0000000e+01
   7.4050000e+03   5.0000000e+01
   7.4060000e+03   5.0000000e+01
   7.4070000e+03   5.0000000e+01
   7.4080000e+03   5.0000000e+01
   7.4090000e+03   5.0000000e+01
   7.4100000e+03   5.0000000e+01
   7.4110000e+03   5.0000000e+01
   7.4120000e+03   5.0000000e+01
   7.4130000e+03   5.0000000e+01
   7.4140000e+03   5.0000000e+01
   7.4150000e+03   5.0000000e+01
   7.4160000e+03   5.0000000e+01
   7.4170000e+03   5.0000000e+01
   7.4180000e+03   5.0000000e+01
   7.4190000e+03   5.0000000e+01
   7.4200000e+03   5.0000000e+01
   7.4210000e+03   5.0000000e+01
   7.4220000e+03   5.0000000e+01
   7.4230000e+03   5.0000000e+01
   7.4240000e+03   5.0000000e+01
   7.4250000e+03   5.0000000e+01
   7.4260000e+03   5.0000000e+01
   7.4270000e+03   5.0000000e+01
   7.4280000e+03   5.0000000e+01
   7.4290000e+03   5.0000000e+01
   7.4300000e+03   5.0000000e+01
   7.4310000e+03   5.0000000e+01
   7.4320000e+03   5.0000000e+01
   7.4330000e+03   5.0000000e+01
   7.4340000e+03   5.0000000e+01
   7.4350000e+03   5.0000000e+01
   7.4360000e+03   5.0000000e+01
   7.4370000e+03   5.0000000e+01
   7.4380000e+03   5.0000000e+01
   7.4390000e+03   5.0000000e+01
   7.4400000e+03   5.0000000e+01
   7.4410000e+03   5.0000000e+01
   7.4420000e+03   5.0000000e+01
   7.4430000e+03   5.0000000e+01
   7.4440000e+03   5.0000000e+01
   7.4450000e+03   5.0000000e+01
   7.4460000e+03   5.0000000e+01
   7.4470000e+03   5.0000000e+01
   7.4480000e+03   5.0000000e+01
   7.4490000e+03   5.0000000e+01
   7.4500000e+03   5.0000000e+01
   7.4510000e+03   5.0000000e+01
   7.4520000e+03   5.0000000e+01
   7.4530000e+03   5.0000000e+01
   7.4540000e+03   5.0000000e+01
   7.4550000e+03   5.0000000e+01
   7.4560000e+03   5.0000000e+01
   7.4570000e+03   5.0000000e+01
   7.4580000e+03   5.0000000e+01
   7.4590000e+03   5.0000000e+01
   7.4600000e+03   5.0000000e+01
   7.4610000e+03   5.0000000e+01
   7.4620000e+03   5.0000000e+01
   7.4630000e+03   5.0000000e+01
   7.4640000e+03   5.0000000e+01
   7.4650000e+03   5.0000000e+01
   7.4660000e+03   5.0000000e+01
   7.4670000e+03   5.0000000e+01
   7.4680000e+03   5.0000000e+01
   7.4690000e+03   5.0000000e+01
   7.4700000e+03   5.0000000e+01
   7.4710000e+03   5.0000000e+01
   7.4720000e+03   5.0000000e+01
   7.4730000e+03   5.0000000e+01
   7.4740000e+03   5.0000000e+01
   7.4750000e+03   5.0000000e+01
   7.4760000e+03   5.0000000e+01
   7.4770000e+03   5.0000000e+01
   7.4780000e+03   5.0000000e+01
   7.4790000e+03   5.0000000e+01
   7.4800000e+03   5.0000000e+01
   7.4810000e+03   5.0000000e+01
   7.4820000e+03   5.0000000e+01
   7.4830000e+03   5.0000000e+01
   7.4840000e+03   5.0000000e+01
   7.4850000e+03   5.0000000e+01
   7.4860000e+03   5.0000000e+01
   7.4870000e+03   5.0000000e+01
   7.4880000e+03   5.0000000e+01
   7.4890000e+03   5.0000000e+01
   7.4900000e+03   5.0000000e+01
   7.4910000e+03   5.0000000e+01
   7.4920000e+03   5.0000000e+01
   7.4930000e+03   5.0000000e+01
   7.4940000e+03   5.0000000e+01
   7.4950000e+03   5.0000000e+01
   7.4960000e+03   5.0000000e+01
   7.4970000e+03   5.0000000e+01
   7.4980000e+03   5.0000000e+01
   7.4990000e+03   5.0000000e+01
   7.5000000e+03   5.0000000e+01
   7.5010000e+03   5.0000000e+01
   7.5020000e+03   5.0000000e+01
   7.5030000e+03   5.0000000e+01
   7.5040000e+03   5.0000000e+01
   7.5050000e+03   5.0000000e+01
   7.5060000e+03   5.0000000e+01
   7.5070000e+03   5.0000000e+01
   7.5080000e+03   5.0000000e+01
   7.5090000e+03   5.0000000e+01
   7.5100000e+03   5.0000000e+01
   7.5110000e+03   5.0000000e+01
   7.5120000e+03   5.0000000e+01
   7.5130000e+03   5.0000000e+01
   7.5140000e+03   5.0000000e+01
   7.5150000e+03   5.0000000e+01
   7.5160000e+03   5.0000000e+01
   7.5170000e+03   5.0000000e+01
   7.5180000e+03   5.0000000e+01
   7.5190000e+03   5.0000000e+01
   7.5200000e+03   5.0000000e+01
   7.5210000e+03   5.0000000e+01
   7.5220000e+03   5.0000000e+01
   7.5230000e+03   5.0000000e+01
   7.5240000e+03   5.0000000e+01
   7.5250000e+03   5.0000000e+01
   7.5260000e+03   5.0000000e+01
   7.5270000e+03   5.0000000e+01
   7.5280000e+03   5.0000000e+01
   7.5290000e+03   5.0000000e+01
   7.5300000e+03   5.0000000e+01
   7.5310000e+03   5.0000000e+01
   7.5320000e+03   5.0000000e+01
   7.5330000e+03   5.0000000e+01
   7.5340000e+03   5.0000000e+01
   7.5350000e+03   5.0000000e+01
   7.5360000e+03   5.0000000e+01
   7.5370000e+03   5.0000000e+01
   7.5380000e+03   5.0000000e+01
   7.5390000e+03   5.0000000e+01
   7.5400000e+03   5.0000000e+01
   7.5410000e+03   5.0000000e+01
   7.5420000e+03   5.0000000e+01
   7.5430000e+03   5.0000000e+01
   7.5440000e+03   5.0000000e+01
   7.5450000e+03   5.0000000e+01
   7.5460000e+03   5.0000000e+01
   7.5470000e+03   5.0000000e+01
   7.5480000e+03   5.0000000e+01
   7.5490000e+03   5.0000000e+01
   7.5500000e+03   5.0000000e+01
   7.5510000e+03   5.0000000e+01
   7.5520000e+03   5.0000000e+01
   7.5530000e+03   5.0000000e+01
   7.5540000e+03   5.0000000e+01
   7.5550000e+03   5.0000000e+01
   7.5560000e+03   5.0000000e+01
   7.5570000e+03   5.0000000e+01
   7.5580000e+03   5.0000000e+01
   7.5590000e+03   5.0000000e+01
   7.5600000e+03   5.0000000e+01
   7.5610000e+03   5.0000000e+01
   7.5620000e+03   5.0000000e+01
   7.5630000e+03   5.0000000e+01
   7.5640000e+03   5.0000000e+01
   7.5650000e+03   5.0000000e+01
   7.5660000e+03   5.0000000e+01
   7.5670000e+03   5.0000000e+01
   7.5680000e+03   5.0000000e+01
   7.5690000e+03   5.0000000e+01
   7.5700000e+03   5.0000000e+01
   7.5710000e+03   5.0000000e+01
   7.5720000e+03   5.0000000e+01
   7.5730000e+03   5.0000000e+01
   7.5740000e+03   5.0000000e+01
   7.5750000e+03   5.0000000e+01
   7.5760000e+03   5.0000000e+01
   7.5770000e+03   5.0000000e+01
   7.5780000e+03   5.0000000e+01
   7.5790000e+03   5.0000000e+01
   7.5800000e+03   5.0000000e+01
   7.5810000e+03   5.0000000e+01
   7.5820000e+03   5.0000000e+01
   7.5830000e+03   5.0000000e+01
   7.5840000e+03   5.0000000e+01
   7.5850000e+03   5.0000000e+01
   7.5860000e+03   5.0000000e+01
   7.5870000e+03   5.0000000e+01
   7.5880000e+03   5.0000000e+01
   7.5890000e+03   5.0000000e+01
   7.5900000e+03   5.0000000e+01
   7.5910000e+03   5.0000000e+01
   7.5920000e+03   5.0000000e+01
   7.5930000e+03   5.0000000e+01
   7.5940000e+03   5.0000000e+01
   7.5950000e+03   5.0000000e+01
   7.5960000e+03   5.0000000e+01
   7.5970000e+03   5.0000000e+01
   7.5980000e+03   5.0000000e+01
   7.5990000e+03   5.0000000e+01
   7.6000000e+03   5.0000000e+01
   7.6010000e+03   5.0000000e+01
   7.6020000e+03   5.0000000e+01
   7.6030000e+03   5.0000000e+01
   7.6040000e+03   5.0000000e+01
   7.6050000e+03   5.0000000e+01
   7.6060000e+03   5.0000000e+01
   7.6070000e+03   5.0000000e+01
   7.6080000e+03   5.0000000e+01
   7.6090000e+03   5.0000000e+01
   7.6100000e+03   5.0000000e+01
   7.6110000e+03   5.0000000e+01
   7.6120000e+03   5.0000000e+01
   7.6130000e+03   5.0000000e+01
   7.6140000e+03   5.0000000e+01
   7.6150000e+03   5.0000000e+01
   7.6160000e+03   5.0000000e+01
   7.6170000e+03   5.0000000e+01
   7.6180000e+03   5.0000000e+01
   7.6190000e+03   5.0000000e+01
   7.6200000e+03   5.0000000e+01
   7.6210000e+03   5.0000000e+01
   7.6220000e+03   5.0000000e+01
   7.6230000e+03   5.0000000e+01
   7.6240000e+03   5.0000000e+01
   7.6250000e+03   5.0000000e+01
   7.6260000e+03   5.0000000e+01
   7.6270000e+03   5.0000000e+01
   7.6280000e+03   5.0000000e+01
   7.6290000e+03   5.0000000e+01
   7.6300000e+03   5.0000000e+01
   7.6310000e+03   5.0000000e+01
   7.6320000e+03   5.0000000e+01
   7.6330000e+03   5.0000000e+01
   7.6340000e+03   5.0000000e+01
   7.6350000e+03   5.0000000e+01
   7.6360000e+03   5.0000000e+01
   7.6370000e+03   5.0000000e+01
   7.6380000e+03   5.0000000e+01
   7.6390000e+03   5.0000000e+01
   7.6400000e+03   5.0000000e+01
   7.6410000e+03   5.0000000e+01
   7.6420000e+03   5.0000000e+01
   7.6430000e+03   5.0000000e+01
   7.6440000e+03   5.0000000e+01
   7.6450000e+03   5.0000000e+01
   7.6460000e+03   5.0000000e+01
   7.6470000e+03   5.0000000e+01
   7.6480000e+03   5.0000000e+01
   7.6490000e+03   5.0000000e+01
   7.6500000e+03   5.0000000e+01
   7.6510000e+03   5.0000000e+01
   7.6520000e+03   5.0000000e+01
   7.6530000e+03   5.0000000e+01
   7.6540000e+03   5.0000000e+01
   7.6550000e+03   5.0000000e+01
   7.6560000e+03   5.0000000e+01
   7.6570000e+03   5.0000000e+01
   7.6580000e+03   5.0000000e+01
   7.6590000e+03   5.0000000e+01
   7.6600000e+03   5.0000000e+01
   7.6610000e+03   5.0000000e+01
   7.6620000e+03   5.0000000e+01
   7.6630000e+03   5.0000000e+01
   7.6640000e+03   5.0000000e+01
   7.6650000e+03   5.0000000e+01
   7.6660000e+03   5.0000000e+01
   7.6670000e+03   5.0000000e+01
   7.6680000e+03   5.0000000e+01
   7.6690000e+03   5.0000000e+01
   7.6700000e+03   5.0000000e+01
   7.6710000e+03   5.0000000e+01
   7.6720000e+03   5.0000000e+01
   7.6730000e+03   5.0000000e+01
   7.6740000e+03   5.0000000e+01
   7.6750000e+03   5.0000000e+01
   7.6760000e+03   5.0000000e+01
   7.6770000e+03   5.0000000e+01
   7.6780000e+03   5.0000000e+01
   7.6790000e+03   5.0000000e+01
   7.6800000e+03   5.0000000e+01
   7.6810000e+03   5.0000000e+01
   7.6820000e+03   5.0000000e+01
   7.6830000e+03   5.0000000e+01
   7.6840000e+03   5.0000000e+01
   7.6850000e+03   5.0000000e+01
   7.6860000e+03   5.0000000e+01
   7.6870000e+03   5.0000000e+01
   7.6880000e+03   5.0000000e+01
   7.6890000e+03   5.0000000e+01
   7.6900000e+03   5.0000000e+01
   7.6910000e+03   5.0000000e+01
   7.6920000e+03   5.0000000e+01
   7.6930000e+03   5.0000000e+01
   7.6940000e+03   5.0000000e+01
   7.6950000e+03   5.0000000e+01
   7.6960000e+03   5.0000000e+01
   7.6970000e+03   5.0000000e+01
   7.6980000e+03   5.0000000e+01
   7.6990000e+03   5.0000000e+01
   7.7000000e+03   5.0000000e+01
   7.7010000e+03   5.0000000e+01
   7.7020000e+03   5.0000000e+01
   7.7030000e+03   5.0000000e+01
   7.7040000e+03   5.0000000e+01
   7.7050000e+03   5.0000000e+01
   7.7060000e+03   5.0000000e+01
   7.7070000e+03   5.0000000e+01
   7.7080000e+03   5.0000000e+01
   7.7090000e+03   5.0000000e+01
   7.7100000e+03   5.0000000e+01
   7.7110000e+03   5.0000000e+01
   7.7120000e+03   5.0000000e+01
   7.7130000e+03   5.0000000e+01
   7.7140000e+03   5.0000000e+01
   7.7150000e+03   5.0000000e+01
   7.7160000e+03   5.0000000e+01
   7.7170000e+03   5.0000000e+01
   7.7180000e+03   5.0000000e+01
   7.7190000e+03   5.0000000e+01
   7.7200000e+03   5.0000000e+01
   7.7210000e+03   5.0000000e+01
   7.7220000e+03   5.0000000e+01
   7.7230000e+03   5.0000000e+01
   7.7240000e+03   5.0000000e+01
   7.7250000e+03   5.0000000e+01
   7.7260000e+03   5.0000000e+01
   7.7270000e+03   5.0000000e+01
   7.7280000e+03   5.0000000e+01
   7.7290000e+03   5.0000000e+01
   7.7300000e+03   5.0000000e+01
   7.7310000e+03   5.0000000e+01
   7.7320000e+03   5.0000000e+01
   7.7330000e+03   5.0000000e+01
   7.7340000e+03   5.0000000e+01
   7.7350000e+03   5.0000000e+01
   7.7360000e+03   5.0000000e+01
   7.7370000e+03   5.0000000e+01
   7.7380000e+03   5.0000000e+01
   7.7390000e+03   5.0000000e+01
   7.7400000e+03   5.0000000e+01
   7.7410000e+03   5.0000000e+01
   7.7420000e+03   5.0000000e+01
   7.7430000e+03   5.0000000e+01
   7.7440000e+03   5.0000000e+01
   7.7450000e+03   5.0000000e+01
   7.7460000e+03   5.0000000e+01
   7.7470000e+03   5.0000000e+01
   7.7480000e+03   5.0000000e+01
   7.7490000e+03   5.0000000e+01
   7.7500000e+03   5.0000000e+01
   7.7510000e+03   5.0000000e+01
   7.7520000e+03   5.0000000e+01
   7.7530000e+03   5.0000000e+01
   7.7540000e+03   5.0000000e+01
   7.7550000e+03   5.0000000e+01
   7.7560000e+03   5.0000000e+01
   7.7570000e+03   5.0000000e+01
   7.7580000e+03   5.0000000e+01
   7.7590000e+03   5.0000000e+01
   7.7600000e+03   5.0000000e+01
   7.7610000e+03   5.0000000e+01
   7.7620000e+03   5.0000000e+01
   7.7630000e+03   5.0000000e+01
   7.7640000e+03   5.0000000e+01
   7.7650000e+03   5.0000000e+01
   7.7660000e+03   5.0000000e+01
   7.7670000e+03   5.0000000e+01
   7.7680000e+03   5.0000000e+01
   7.7690000e+03   5.0000000e+01
   7.7700000e+03   5.0000000e+01
   7.7710000e+03   5.0000000e+01
   7.7720000e+03   5.0000000e+01
   7.7730000e+03   5.0000000e+01
   7.7740000e+03   5.0000000e+01
   7.7750000e+03   5.0000000e+01
   7.7760000e+03   5.0000000e+01
   7.7770000e+03   5.0000000e+01
   7.7780000e+03   5.0000000e+01
   7.7790000e+03   5.0000000e+01
   7.7800000e+03   5.0000000e+01
   7.7810000e+03   5.0000000e+01
   7.7820000e+03   5.0000000e+01
   7.7830000e+03   5.0000000e+01
   7.7840000e+03   5.0000000e+01
   7.7850000e+03   5.0000000e+01
   7.7860000e+03   5.0000000e+01
   7.7870000e+03   5.0000000e+01
   7.7880000e+03   5.0000000e+01
   7.7890000e+03   5.0000000e+01
   7.7900000e+03   5.0000000e+01
   7.7910000e+03   5.0000000e+01
   7.7920000e+03   5.0000000e+01
   7.7930000e+03   5.0000000e+01
   7.7940000e+03   5.0000000e+01
   7.7950000e+03   5.0000000e+01
   7.7960000e+03   5.0000000e+01
   7.7970000e+03   5.0000000e+01
   7.7980000e+03   5.0000000e+01
   7.7990000e+03   5.0000000e+01
   7.8000000e+03   5.0000000e+01
   7.8010000e+03   5.0000000e+01
   7.8020000e+03   5.0000000e+01
   7.8030000e+03   5.0000000e+01
   7.8040000e+03   5.0000000e+01
   7.8050000e+03   5.0000000e+01
   7.8060000e+03   5.0000000e+01
   7.8070000e+03   5.0000000e+01
   7.8080000e+03   5.0000000e+01
   7.8090000e+03   5.0000000e+01
   7.8100000e+03   5.0000000e+01
   7.8110000e+03   5.0000000e+01
   7.8120000e+03   5.0000000e+01
   7.8130000e+03   5.0000000e+01
   7.8140000e+03   5.0000000e+01
   7.8150000e+03   5.0000000e+01
   7.8160000e+03   5.0000000e+01
   7.8170000e+03   5.0000000e+01
   7.8180000e+03   5.0000000e+01
   7.8190000e+03   5.0000000e+01
   7.8200000e+03   5.0000000e+01
   7.8210000e+03   5.0000000e+01
   7.8220000e+03   5.0000000e+01
   7.8230000e+03   5.0000000e+01
   7.8240000e+03   5.0000000e+01
   7.8250000e+03   5.0000000e+01
   7.8260000e+03   5.0000000e+01
   7.8270000e+03   5.0000000e+01
   7.8280000e+03   5.0000000e+01
   7.8290000e+03   5.0000000e+01
   7.8300000e+03   5.0000000e+01
   7.8310000e+03   5.0000000e+01
   7.8320000e+03   5.0000000e+01
   7.8330000e+03   5.0000000e+01
   7.8340000e+03   5.0000000e+01
   7.8350000e+03   5.0000000e+01
   7.8360000e+03   5.0000000e+01
   7.8370000e+03   5.0000000e+01
   7.8380000e+03   5.0000000e+01
   7.8390000e+03   5.0000000e+01
   7.8400000e+03   5.0000000e+01
   7.8410000e+03   5.0000000e+01
   7.8420000e+03   5.0000000e+01
   7.8430000e+03   5.0000000e+01
   7.8440000e+03   5.0000000e+01
   7.8450000e+03   5.0000000e+01
   7.8460000e+03   5.0000000e+01
   7.8470000e+03   5.0000000e+01
   7.8480000e+03   5.0000000e+01
   7.8490000e+03   5.0000000e+01
   7.8500000e+03   5.0000000e+01
   7.8510000e+03   5.0000000e+01
   7.8520000e+03   5.0000000e+01
   7.8530000e+03   5.0000000e+01
   7.8540000e+03   5.0000000e+01
   7.8550000e+03   5.0000000e+01
   7.8560000e+03   5.0000000e+01
   7.8570000e+03   5.0000000e+01
   7.8580000e+03   5.0000000e+01
   7.8590000e+03   5.0000000e+01
   7.8600000e+03   5.0000000e+01
   7.8610000e+03   5.0000000e+01
   7.8620000e+03   5.0000000e+01
   7.8630000e+03   5.0000000e+01
   7.8640000e+03   5.0000000e+01
   7.8650000e+03   5.0000000e+01
   7.8660000e+03   5.0000000e+01
   7.8670000e+03   5.0000000e+01
   7.8680000e+03   5.0000000e+01
   7.8690000e+03   5.0000000e+01
   7.8700000e+03   5.0000000e+01
   7.8710000e+03   5.0000000e+01
   7.8720000e+03   5.0000000e+01
   7.8730000e+03   5.0000000e+01
   7.8740000e+03   5.0000000e+01
   7.8750000e+03   5.0000000e+01
   7.8760000e+03   5.0000000e+01
   7.8770000e+03   5.0000000e+01
   7.8780000e+03   5.0000000e+01
   7.8790000e+03   5.0000000e+01
   7.8800000e+03   5.0000000e+01
   7.8810000e+03   5.0000000e+01
   7.8820000e+03   5.0000000e+01
   7.8830000e+03   5.0000000e+01
   7.8840000e+03   5.0000000e+01
   7.8850000e+03   5.0000000e+01
   7.8860000e+03   5.0000000e+01
   7.8870000e+03   5.0000000e+01
   7.8880000e+03   5.0000000e+01
   7.8890000e+03   5.0000000e+01
   7.8900000e+03   5.0000000e+01
   7.8910000e+03   5.0000000e+01
   7.8920000e+03   5.0000000e+01
   7.8930000e+03   5.0000000e+01
   7.8940000e+03   5.0000000e+01
   7.8950000e+03   5.0000000e+01
   7.8960000e+03   5.0000000e+01
   7.8970000e+03   5.0000000e+01
   7.8980000e+03   5.0000000e+01
   7.8990000e+03   5.0000000e+01
   7.9000000e+03   5.0000000e+01
   7.9010000e+03   5.0000000e+01
   7.9020000e+03   5.0000000e+01
   7.9030000e+03   5.0000000e+01
   7.9040000e+03   5.0000000e+01
   7.9050000e+03   5.0000000e+01
   7.9060000e+03   5.0000000e+01
   7.9070000e+03   5.0000000e+01
   7.9080000e+03   5.0000000e+01
   7.9090000e+03   5.0000000e+01
   7.9100000e+03   5.0000000e+01
   7.9110000e+03   5.0000000e+01
   7.9120000e+03   5.0000000e+01
   7.9130000e+03   5.0000000e+01
   7.9140000e+03   5.0000000e+01
   7.9150000e+03   5.0000000e+01
   7.9160000e+03   5.0000000e+01
   7.9170000e+03   5.0000000e+01
   7.9180000e+03   5.0000000e+01
   7.9190000e+03   5.0000000e+01
   7.9200000e+03   5.0000000e+01
   7.9210000e+03   5.0000000e+01
   7.9220000e+03   5.0000000e+01
   7.9230000e+03   5.0000000e+01
   7.9240000e+03   5.0000000e+01
   7.9250000e+03   5.0000000e+01
   7.9260000e+03   5.0000000e+01
   7.9270000e+03   5.0000000e+01
   7.9280000e+03   5.0000000e+01
   7.9290000e+03   5.0000000e+01
   7.9300000e+03   5.0000000e+01
   7.9310000e+03   5.0000000e+01
   7.9320000e+03   5.0000000e+01
   7.9330000e+03   5.0000000e+01
   7.9340000e+03   5.0000000e+01
   7.9350000e+03   5.0000000e+01
   7.9360000e+03   5.0000000e+01
   7.9370000e+03   5.0000000e+01
   7.9380000e+03   5.0000000e+01
   7.9390000e+03   5.0000000e+01
   7.9400000e+03   5.0000000e+01
   7.9410000e+03   5.0000000e+01
   7.9420000e+03   5.0000000e+01
   7.9430000e+03   5.0000000e+01
   7.9440000e+03   5.0000000e+01
   7.9450000e+03   5.0000000e+01
   7.9460000e+03   5.0000000e+01
   7.9470000e+03   5.0000000e+01
   7.9480000e+03   5.0000000e+01
   7.9490000e+03   5.0000000e+01
   7.9500000e+03   5.0000000e+01
   7.9510000e+03   5.0000000e+01
   7.9520000e+03   5.0000000e+01
   7.9530000e+03   5.0000000e+01
   7.9540000e+03   5.0000000e+01
   7.9550000e+03   5.0000000e+01
   7.9560000e+03   5.0000000e+01
   7.9570000e+03   5.0000000e+01
   7.9580000e+03   5.0000000e+01
   7.9590000e+03   5.0000000e+01
   7.9600000e+03   5.0000000e+01
   7.9610000e+03   5.0000000e+01
   7.9620000e+03   5.0000000e+01
   7.9630000e+03   5.0000000e+01
   7.9640000e+03   5.0000000e+01
   7.9650000e+03   5.0000000e+01
   7.9660000e+03   5.0000000e+01
   7.9670000e+03   5.0000000e+01
   7.9680000e+03   5.0000000e+01
   7.9690000e+03   5.0000000e+01
   7.9700000e+03   5.0000000e+01
   7.9710000e+03   5.0000000e+01
   7.9720000e+03   5.0000000e+01
   7.9730000e+03   5.0000000e+01
   7.9740000e+03   5.0000000e+01
   7.9750000e+03   5.0000000e+01
   7.9760000e+03   5.0000000e+01
   7.9770000e+03   5.0000000e+01
   7.9780000e+03   5.0000000e+01
   7.9790000e+03   5.0000000e+01
   7.9800000e+03   5.0000000e+01
   7.9810000e+03   5.0000000e+01
   7.9820000e+03   5.0000000e+01
   7.9830000e+03   5.0000000e+01
   7.9840000e+03   5.0000000e+01
   7.9850000e+03   5.0000000e+01
   7.9860000e+03   5.0000000e+01
   7.9870000e+03   5.0000000e+01
   7.9880000e+03   5.0000000e+01
   7.9890000e+03   5.0000000e+01
   7.9900000e+03   5.0000000e+01
   7.9910000e+03   5.0000000e+01
   7.9920000e+03   5.0000000e+01
   7.9930000e+03   5.0000000e+01
   7.9940000e+03   5.0000000e+01
   7.9950000e+03   5.0000000e+01
   7.9960000e+03   5.0000000e+01
   7.9970000e+03   5.0000000e+01
   7.9980000e+03   5.0000000e+01
   7.9990000e+03   5.0000000e+01
   8.0000000e+03   5.0000000e+01
   8.0010000e+03   5.0000000e+01
   8.0020000e+03   5.0000000e+01
   8.0030000e+03   5.0000000e+01
   8.0040000e+03   5.0000000e+01
   8.0050000e+03   5.0000000e+01
   8.0060000e+03   5.0000000e+01
   8.0070000e+03   5.0000000e+01
   8.0080000e+03   5.0000000e+01
   8.0090000e+03   5.0000000e+01
   8.0100000e+03   5.0000000e+01
   8.0110000e+03   5.0000000e+01
   8.0120000e+03   5.0000000e+01
   8.0130000e+03   5.0000000e+01
   8.0140000e+03   5.0000000e+01
   8.0150000e+03   5.0000000e+01
   8.0160000e+03   5.0000000e+01
   8.0170000e+03   5.0000000e+01
   8.0180000e+03   5.0000000e+01
   8.0190000e+03   5.0000000e+01
   8.0200000e+03   5.0000000e+01
   8.0210000e+03   5.0000000e+01
   8.0220000e+03   5.0000000e+01
   8.0230000e+03   5.0000000e+01
   8.0240000e+03   5.0000000e+01
   8.0250000e+03   5.0000000e+01
   8.0260000e+03   5.0000000e+01
   8.0270000e+03   5.0000000e+01
   8.0280000e+03   5.0000000e+01
   8.0290000e+03   5.0000000e+01
   8.0300000e+03   5.0000000e+01
   8.0310000e+03   5.0000000e+01
   8.0320000e+03   5.0000000e+01
   8.0330000e+03   5.0000000e+01
   8.0340000e+03   5.0000000e+01
   8.0350000e+03   5.0000000e+01
   8.0360000e+03   5.0000000e+01
   8.0370000e+03   5.0000000e+01
   8.0380000e+03   5.0000000e+01
   8.0390000e+03   5.0000000e+01
   8.0400000e+03   5.0000000e+01
   8.0410000e+03   5.0000000e+01
   8.0420000e+03   5.0000000e+01
   8.0430000e+03   5.0000000e+01
   8.0440000e+03   5.0000000e+01
   8.0450000e+03   5.0000000e+01
   8.0460000e+03   5.0000000e+01
   8.0470000e+03   5.0000000e+01
   8.0480000e+03   5.0000000e+01
   8.0490000e+03   5.0000000e+01
   8.0500000e+03   5.0000000e+01
   8.0510000e+03   5.0000000e+01
   8.0520000e+03   5.0000000e+01
   8.0530000e+03   5.0000000e+01
   8.0540000e+03   5.0000000e+01
   8.0550000e+03   5.0000000e+01
   8.0560000e+03   5.0000000e+01
   8.0570000e+03   5.0000000e+01
   8.0580000e+03   5.0000000e+01
   8.0590000e+03   5.0000000e+01
   8.0600000e+03   5.0000000e+01
   8.0610000e+03   5.0000000e+01
   8.0620000e+03   5.0000000e+01
   8.0630000e+03   5.0000000e+01
   8.0640000e+03   5.0000000e+01
   8.0650000e+03   5.0000000e+01
   8.0660000e+03   5.0000000e+01
   8.0670000e+03   5.0000000e+01
   8.0680000e+03   5.0000000e+01
   8.0690000e+03   5.0000000e+01
   8.0700000e+03   5.0000000e+01
   8.0710000e+03   5.0000000e+01
   8.0720000e+03   5.0000000e+01
   8.0730000e+03   5.0000000e+01
   8.0740000e+03   5.0000000e+01
   8.0750000e+03   5.0000000e+01
   8.0760000e+03   5.0000000e+01
   8.0770000e+03   5.0000000e+01
   8.0780000e+03   5.0000000e+01
   8.0790000e+03   5.0000000e+01
   8.0800000e+03   5.0000000e+01
   8.0810000e+03   5.0000000e+01
   8.0820000e+03   5.0000000e+01
   8.0830000e+03   5.0000000e+01
   8.0840000e+03   5.0000000e+01
   8.0850000e+03   5.0000000e+01
   8.0860000e+03   5.0000000e+01
   8.0870000e+03   5.0000000e+01
   8.0880000e+03   5.0000000e+01
   8.0890000e+03   5.0000000e+01
   8.0900000e+03   5.0000000e+01
   8.0910000e+03   5.0000000e+01
   8.0920000e+03   5.0000000e+01
   8.0930000e+03   5.0000000e+01
   8.0940000e+03   5.0000000e+01
   8.0950000e+03   5.0000000e+01
   8.0960000e+03   5.0000000e+01
   8.0970000e+03   5.0000000e+01
   8.0980000e+03   5.0000000e+01
   8.0990000e+03   5.0000000e+01
   8.1000000e+03   5.0000000e+01
   8.1010000e+03   5.0000000e+01
   8.1020000e+03   5.0000000e+01
   8.1030000e+03   5.0000000e+01
   8.1040000e+03   5.0000000e+01
   8.1050000e+03   5.0000000e+01
   8.1060000e+03   5.0000000e+01
   8.1070000e+03   5.0000000e+01
   8.1080000e+03   5.0000000e+01
   8.1090000e+03   5.0000000e+01
   8.1100000e+03   5.0000000e+01
   8.1110000e+03   5.0000000e+01
   8.1120000e+03   5.0000000e+01
   8.1130000e+03   5.0000000e+01
   8.1140000e+03   5.0000000e+01
   8.1150000e+03   5.0000000e+01
   8.1160000e+03   5.0000000e+01
   8.1170000e+03   5.0000000e+01
   8.1180000e+03   5.0000000e+01
   8.1190000e+03   5.0000000e+01
   8.1200000e+03   5.0000000e+01
   8.1210000e+03   5.0000000e+01
   8.1220000e+03   5.0000000e+01
   8.1230000e+03   5.0000000e+01
   8.1240000e+03   5.0000000e+01
   8.1250000e+03   5.0000000e+01
   8.1260000e+03   5.0000000e+01
   8.1270000e+03   5.0000000e+01
   8.1280000e+03   5.0000000e+01
   8.1290000e+03   5.0000000e+01
   8.1300000e+03   5.0000000e+01
   8.1310000e+03   5.0000000e+01
   8.1320000e+03   5.0000000e+01
   8.1330000e+03   5.0000000e+01
   8.1340000e+03   5.0000000e+01
   8.1350000e+03   5.0000000e+01
   8.1360000e+03   5.0000000e+01
   8.1370000e+03   5.0000000e+01
   8.1380000e+03   5.0000000e+01
   8.1390000e+03   5.0000000e+01
   8.1400000e+03   5.0000000e+01
   8.1410000e+03   5.0000000e+01
   8.1420000e+03   5.0000000e+01
   8.1430000e+03   5.0000000e+01
   8.1440000e+03   5.0000000e+01
   8.1450000e+03   5.0000000e+01
   8.1460000e+03   5.0000000e+01
   8.1470000e+03   5.0000000e+01
   8.1480000e+03   5.0000000e+01
   8.1490000e+03   5.0000000e+01
   8.1500000e+03   5.0000000e+01
   8.1510000e+03   5.0000000e+01
   8.1520000e+03   5.0000000e+01
   8.1530000e+03   5.0000000e+01
   8.1540000e+03   5.0000000e+01
   8.1550000e+03   5.0000000e+01
   8.1560000e+03   5.0000000e+01
   8.1570000e+03   5.0000000e+01
   8.1580000e+03   5.0000000e+01
   8.1590000e+03   5.0000000e+01
   8.1600000e+03   5.0000000e+01
   8.1610000e+03   5.0000000e+01
   8.1620000e+03   5.0000000e+01
   8.1630000e+03   5.0000000e+01
   8.1640000e+03   5.0000000e+01
   8.1650000e+03   5.0000000e+01
   8.1660000e+03   5.0000000e+01
   8.1670000e+03   5.0000000e+01
   8.1680000e+03   5.0000000e+01
   8.1690000e+03   5.0000000e+01
   8.1700000e+03   5.0000000e+01
   8.1710000e+03   5.0000000e+01
   8.1720000e+03   5.0000000e+01
   8.1730000e+03   5.0000000e+01
   8.1740000e+03   5.0000000e+01
   8.1750000e+03   5.0000000e+01
   8.1760000e+03   5.0000000e+01
   8.1770000e+03   5.0000000e+01
   8.1780000e+03   5.0000000e+01
   8.1790000e+03   5.0000000e+01
   8.1800000e+03   5.0000000e+01
   8.1810000e+03   5.0000000e+01
   8.1820000e+03   5.0000000e+01
   8.1830000e+03   5.0000000e+01
   8.1840000e+03   5.0000000e+01
   8.1850000e+03   5.0000000e+01
   8.1860000e+03   5.0000000e+01
   8.1870000e+03   5.0000000e+01
   8.1880000e+03   5.0000000e+01
   8.1890000e+03   5.0000000e+01
   8.1900000e+03   5.0000000e+01
   8.1910000e+03   5.0000000e+01
   8.1920000e+03   5.0000000e+01
   8.1930000e+03   5.0000000e+01
   8.1940000e+03   5.0000000e+01
   8.1950000e+03   5.0000000e+01
   8.1960000e+03   5.0000000e+01
   8.1970000e+03   5.0000000e+01
   8.1980000e+03   5.0000000e+01
   8.1990000e+03   5.0000000e+01
   8.2000000e+03   5.0000000e+01
   8.2010000e+03   5.0000000e+01
   8.2020000e+03   5.0000000e+01
   8.2030000e+03   5.0000000e+01
   8.2040000e+03   5.0000000e+01
   8.2050000e+03   5.0000000e+01
   8.2060000e+03   5.0000000e+01
   8.2070000e+03   5.0000000e+01
   8.2080000e+03   5.0000000e+01
   8.2090000e+03   5.0000000e+01
   8.2100000e+03   5.0000000e+01
   8.2110000e+03   5.0000000e+01
   8.2120000e+03   5.0000000e+01
   8.2130000e+03   5.0000000e+01
   8.2140000e+03   5.0000000e+01
   8.2150000e+03   5.0000000e+01
   8.2160000e+03   5.0000000e+01
   8.2170000e+03   5.0000000e+01
   8.2180000e+03   5.0000000e+01
   8.2190000e+03   5.0000000e+01
   8.2200000e+03   5.0000000e+01
   8.2210000e+03   5.0000000e+01
   8.2220000e+03   5.0000000e+01
   8.2230000e+03   5.0000000e+01
   8.2240000e+03   5.0000000e+01
   8.2250000e+03   5.0000000e+01
   8.2260000e+03   5.0000000e+01
   8.2270000e+03   5.0000000e+01
   8.2280000e+03   5.0000000e+01
   8.2290000e+03   5.0000000e+01
   8.2300000e+03   5.0000000e+01
   8.2310000e+03   5.0000000e+01
   8.2320000e+03   5.0000000e+01
   8.2330000e+03   5.0000000e+01
   8.2340000e+03   5.0000000e+01
   8.2350000e+03   5.0000000e+01
   8.2360000e+03   5.0000000e+01
   8.2370000e+03   5.0000000e+01
   8.2380000e+03   5.0000000e+01
   8.2390000e+03   5.0000000e+01
   8.2400000e+03   5.0000000e+01
   8.2410000e+03   5.0000000e+01
   8.2420000e+03   5.0000000e+01
   8.2430000e+03   5.0000000e+01
   8.2440000e+03   5.0000000e+01
   8.2450000e+03   5.0000000e+01
   8.2460000e+03   5.0000000e+01
   8.2470000e+03   5.0000000e+01
   8.2480000e+03   5.0000000e+01
   8.2490000e+03   5.0000000e+01
   8.2500000e+03   5.0000000e+01
   8.2510000e+03   5.0000000e+01
   8.2520000e+03   5.0000000e+01
   8.2530000e+03   5.0000000e+01
   8.2540000e+03   5.0000000e+01
   8.2550000e+03   5.0000000e+01
   8.2560000e+03   5.0000000e+01
   8.2570000e+03   5.0000000e+01
   8.2580000e+03   5.0000000e+01
   8.2590000e+03   5.0000000e+01
   8.2600000e+03   5.0000000e+01
   8.2610000e+03   5.0000000e+01
   8.2620000e+03   5.0000000e+01
   8.2630000e+03   5.0000000e+01
   8.2640000e+03   5.0000000e+01
   8.2650000e+03   5.0000000e+01
   8.2660000e+03   5.0000000e+01
   8.2670000e+03   5.0000000e+01
   8.2680000e+03   5.0000000e+01
   8.2690000e+03   5.0000000e+01
   8.2700000e+03   5.0000000e+01
   8.2710000e+03   5.0000000e+01
   8.2720000e+03   5.0000000e+01
   8.2730000e+03   5.0000000e+01
   8.2740000e+03   5.0000000e+01
   8.2750000e+03   5.0000000e+01
   8.2760000e+03   5.0000000e+01
   8.2770000e+03   5.0000000e+01
   8.2780000e+03   5.0000000e+01
   8.2790000e+03   5.0000000e+01
   8.2800000e+03   5.0000000e+01
   8.2810000e+03   5.0000000e+01
   8.2820000e+03   5.0000000e+01
   8.2830000e+03   5.0000000e+01
   8.2840000e+03   5.0000000e+01
   8.2850000e+03   5.0000000e+01
   8.2860000e+03   5.0000000e+01
   8.2870000e+03   5.0000000e+01
   8.2880000e+03   5.0000000e+01
   8.2890000e+03   5.0000000e+01
   8.2900000e+03   5.0000000e+01
   8.2910000e+03   5.0000000e+01
   8.2920000e+03   5.0000000e+01
   8.2930000e+03   5.0000000e+01
   8.2940000e+03   5.0000000e+01
   8.2950000e+03   5.0000000e+01
   8.2960000e+03   5.0000000e+01
   8.2970000e+03   5.0000000e+01
   8.2980000e+03   5.0000000e+01
   8.2990000e+03   5.0000000e+01
   8.3000000e+03   5.0000000e+01
   8.3010000e+03   5.0000000e+01
   8.3020000e+03   5.0000000e+01
   8.3030000e+03   5.0000000e+01
   8.3040000e+03   5.0000000e+01
   8.3050000e+03   5.0000000e+01
   8.3060000e+03   5.0000000e+01
   8.3070000e+03   5.0000000e+01
   8.3080000e+03   5.0000000e+01
   8.3090000e+03   5.0000000e+01
   8.3100000e+03   5.0000000e+01
   8.3110000e+03   5.0000000e+01
   8.3120000e+03   5.0000000e+01
   8.3130000e+03   5.0000000e+01
   8.3140000e+03   5.0000000e+01
   8.3150000e+03   5.0000000e+01
   8.3160000e+03   5.0000000e+01
   8.3170000e+03   5.0000000e+01
   8.3180000e+03   5.0000000e+01
   8.3190000e+03   5.0000000e+01
   8.3200000e+03   5.0000000e+01
   8.3210000e+03   5.0000000e+01
   8.3220000e+03   5.0000000e+01
   8.3230000e+03   5.0000000e+01
   8.3240000e+03   5.0000000e+01
   8.3250000e+03   5.0000000e+01
   8.3260000e+03   5.0000000e+01
   8.3270000e+03   5.0000000e+01
   8.3280000e+03   5.0000000e+01
   8.3290000e+03   5.0000000e+01
   8.3300000e+03   5.0000000e+01
   8.3310000e+03   5.0000000e+01
   8.3320000e+03   5.0000000e+01
   8.3330000e+03   5.0000000e+01
   8.3340000e+03   5.0000000e+01
   8.3350000e+03   5.0000000e+01
   8.3360000e+03   5.0000000e+01
   8.3370000e+03   5.0000000e+01
   8.3380000e+03   5.0000000e+01
   8.3390000e+03   5.0000000e+01
   8.3400000e+03   5.0000000e+01
   8.3410000e+03   5.0000000e+01
   8.3420000e+03   5.0000000e+01
   8.3430000e+03   5.0000000e+01
   8.3440000e+03   5.0000000e+01
   8.3450000e+03   5.0000000e+01
   8.3460000e+03   5.0000000e+01
   8.3470000e+03   5.0000000e+01
   8.3480000e+03   5.0000000e+01
   8.3490000e+03   5.0000000e+01
   8.3500000e+03   5.0000000e+01
   8.3510000e+03   5.0000000e+01
   8.3520000e+03   5.0000000e+01
   8.3530000e+03   5.0000000e+01
   8.3540000e+03   5.0000000e+01
   8.3550000e+03   5.0000000e+01
   8.3560000e+03   5.0000000e+01
   8.3570000e+03   5.0000000e+01
   8.3580000e+03   5.0000000e+01
   8.3590000e+03   5.0000000e+01
   8.3600000e+03   5.0000000e+01
   8.3610000e+03   5.0000000e+01
   8.3620000e+03   5.0000000e+01
   8.3630000e+03   5.0000000e+01
   8.3640000e+03   5.0000000e+01
   8.3650000e+03   5.0000000e+01
   8.3660000e+03   5.0000000e+01
   8.3670000e+03   5.0000000e+01
   8.3680000e+03   5.0000000e+01
   8.3690000e+03   5.0000000e+01
   8.3700000e+03   5.0000000e+01
   8.3710000e+03   5.0000000e+01
   8.3720000e+03   5.0000000e+01
   8.3730000e+03   5.0000000e+01
   8.3740000e+03   5.0000000e+01
   8.3750000e+03   5.0000000e+01
   8.3760000e+03   5.0000000e+01
   8.3770000e+03   5.0000000e+01
   8.3780000e+03   5.0000000e+01
   8.3790000e+03   5.0000000e+01
   8.3800000e+03   5.0000000e+01
   8.3810000e+03   5.0000000e+01
   8.3820000e+03   5.0000000e+01
   8.3830000e+03   5.0000000e+01
   8.3840000e+03   5.0000000e+01
   8.3850000e+03   5.0000000e+01
   8.3860000e+03   5.0000000e+01
   8.3870000e+03   5.0000000e+01
   8.3880000e+03   5.0000000e+01
   8.3890000e+03   5.0000000e+01
   8.3900000e+03   5.0000000e+01
   8.3910000e+03   5.0000000e+01
   8.3920000e+03   5.0000000e+01
   8.3930000e+03   5.0000000e+01
   8.3940000e+03   5.0000000e+01
   8.3950000e+03   5.0000000e+01
   8.3960000e+03   5.0000000e+01
   8.3970000e+03   5.0000000e+01
   8.3980000e+03   5.0000000e+01
   8.3990000e+03   5.0000000e+01
   8.4000000e+03   5.0000000e+01
   8.4010000e+03   5.0000000e+01
   8.4020000e+03   5.0000000e+01
   8.4030000e+03   5.0000000e+01
   8.4040000e+03   5.0000000e+01
   8.4050000e+03   5.0000000e+01
   8.4060000e+03   5.0000000e+01
   8.4070000e+03   5.0000000e+01
   8.4080000e+03   5.0000000e+01
   8.4090000e+03   5.0000000e+01
   8.4100000e+03   5.0000000e+01
   8.4110000e+03   5.0000000e+01
   8.4120000e+03   5.0000000e+01
   8.4130000e+03   5.0000000e+01
   8.4140000e+03   5.0000000e+01
   8.4150000e+03   5.0000000e+01
   8.4160000e+03   5.0000000e+01
   8.4170000e+03   5.0000000e+01
   8.4180000e+03   5.0000000e+01
   8.4190000e+03   5.0000000e+01
   8.4200000e+03   5.0000000e+01
   8.4210000e+03   5.0000000e+01
   8.4220000e+03   5.0000000e+01
   8.4230000e+03   5.0000000e+01
   8.4240000e+03   5.0000000e+01
   8.4250000e+03   5.0000000e+01
   8.4260000e+03   5.0000000e+01
   8.4270000e+03   5.0000000e+01
   8.4280000e+03   5.0000000e+01
   8.4290000e+03   5.0000000e+01
   8.4300000e+03   5.0000000e+01
   8.4310000e+03   5.0000000e+01
   8.4320000e+03   5.0000000e+01
   8.4330000e+03   5.0000000e+01
   8.4340000e+03   5.0000000e+01
   8.4350000e+03   5.0000000e+01
   8.4360000e+03   5.0000000e+01
   8.4370000e+03   5.0000000e+01
   8.4380000e+03   5.0000000e+01
   8.4390000e+03   5.0000000e+01
   8.4400000e+03   5.0000000e+01
   8.4410000e+03   5.0000000e+01
   8.4420000e+03   5.0000000e+01
   8.4430000e+03   5.0000000e+01
   8.4440000e+03   5.0000000e+01
   8.4450000e+03   5.0000000e+01
   8.4460000e+03   5.0000000e+01
   8.4470000e+03   5.0000000e+01
   8.4480000e+03   5.0000000e+01
   8.4490000e+03   5.0000000e+01
   8.4500000e+03   5.0000000e+01
   8.4510000e+03   5.0000000e+01
   8.4520000e+03   5.0000000e+01
   8.4530000e+03   5.0000000e+01
   8.4540000e+03   5.0000000e+01
   8.4550000e+03   5.0000000e+01
   8.4560000e+03   5.0000000e+01
   8.4570000e+03   5.0000000e+01
   8.4580000e+03   5.0000000e+01
   8.4590000e+03   5.0000000e+01
   8.4600000e+03   5.0000000e+01
   8.4610000e+03   5.0000000e+01
   8.4620000e+03   5.0000000e+01
   8.4630000e+03   5.0000000e+01
   8.4640000e+03   5.0000000e+01
   8.4650000e+03   5.0000000e+01
   8.4660000e+03   5.0000000e+01
   8.4670000e+03   5.0000000e+01
   8.4680000e+03   5.0000000e+01
   8.4690000e+03   5.0000000e+01
   8.4700000e+03   5.0000000e+01
   8.4710000e+03   5.0000000e+01
   8.4720000e+03   5.0000000e+01
   8.4730000e+03   5.0000000e+01
   8.4740000e+03   5.0000000e+01
   8.4750000e+03   5.0000000e+01
   8.4760000e+03   5.0000000e+01
   8.4770000e+03   5.0000000e+01
   8.4780000e+03   5.0000000e+01
   8.4790000e+03   5.0000000e+01
   8.4800000e+03   5.0000000e+01
   8.4810000e+03   5.0000000e+01
   8.4820000e+03   5.0000000e+01
   8.4830000e+03   5.0000000e+01
   8.4840000e+03   5.0000000e+01
   8.4850000e+03   5.0000000e+01
   8.4860000e+03   5.0000000e+01
   8.4870000e+03   5.0000000e+01
   8.4880000e+03   5.0000000e+01
   8.4890000e+03   5.0000000e+01
   8.4900000e+03   5.0000000e+01
   8.4910000e+03   5.0000000e+01
   8.4920000e+03   5.0000000e+01
   8.4930000e+03   5.0000000e+01
   8.4940000e+03   5.0000000e+01
   8.4950000e+03   5.0000000e+01
   8.4960000e+03   5.0000000e+01
   8.4970000e+03   5.0000000e+01
   8.4980000e+03   5.0000000e+01
   8.4990000e+03   5.0000000e+01
   8.5000000e+03   5.0000000e+01
   8.5010000e+03   5.0000000e+01
   8.5020000e+03   5.0000000e+01
   8.5030000e+03   5.0000000e+01
   8.5040000e+03   5.0000000e+01
   8.5050000e+03   5.0000000e+01
   8.5060000e+03   5.0000000e+01
   8.5070000e+03   5.0000000e+01
   8.5080000e+03   5.0000000e+01
   8.5090000e+03   5.0000000e+01
   8.5100000e+03   5.0000000e+01
   8.5110000e+03   5.0000000e+01
   8.5120000e+03   5.0000000e+01
   8.5130000e+03   5.0000000e+01
   8.5140000e+03   5.0000000e+01
   8.5150000e+03   5.0000000e+01
   8.5160000e+03   5.0000000e+01
   8.5170000e+03   5.0000000e+01
   8.5180000e+03   5.0000000e+01
   8.5190000e+03   5.0000000e+01
   8.5200000e+03   5.0000000e+01
   8.5210000e+03   5.0000000e+01
   8.5220000e+03   5.0000000e+01
   8.5230000e+03   5.0000000e+01
   8.5240000e+03   5.0000000e+01
   8.5250000e+03   5.0000000e+01
   8.5260000e+03   5.0000000e+01
   8.5270000e+03   5.0000000e+01
   8.5280000e+03   5.0000000e+01
   8.5290000e+03   5.0000000e+01
   8.5300000e+03   5.0000000e+01
   8.5310000e+03   5.0000000e+01
   8.5320000e+03   5.0000000e+01
   8.5330000e+03   5.0000000e+01
   8.5340000e+03   5.0000000e+01
   8.5350000e+03   5.0000000e+01
   8.5360000e+03   5.0000000e+01
   8.5370000e+03   5.0000000e+01
   8.5380000e+03   5.0000000e+01
   8.5390000e+03   5.0000000e+01
   8.5400000e+03   5.0000000e+01
   8.5410000e+03   5.0000000e+01
   8.5420000e+03   5.0000000e+01
   8.5430000e+03   5.0000000e+01
   8.5440000e+03   5.0000000e+01
   8.5450000e+03   5.0000000e+01
   8.5460000e+03   5.0000000e+01
   8.5470000e+03   5.0000000e+01
   8.5480000e+03   5.0000000e+01
   8.5490000e+03   5.0000000e+01
   8.5500000e+03   5.0000000e+01
   8.5510000e+03   5.0000000e+01
   8.5520000e+03   5.0000000e+01
   8.5530000e+03   5.0000000e+01
   8.5540000e+03   5.0000000e+01
   8.5550000e+03   5.0000000e+01
   8.5560000e+03   5.0000000e+01
   8.5570000e+03   5.0000000e+01
   8.5580000e+03   5.0000000e+01
   8.5590000e+03   5.0000000e+01
   8.5600000e+03   5.0000000e+01
   8.5610000e+03   5.0000000e+01
   8.5620000e+03   5.0000000e+01
   8.5630000e+03   5.0000000e+01
   8.5640000e+03   5.0000000e+01
   8.5650000e+03   5.0000000e+01
   8.5660000e+03   5.0000000e+01
   8.5670000e+03   5.0000000e+01
   8.5680000e+03   5.0000000e+01
   8.5690000e+03   5.0000000e+01
   8.5700000e+03   5.0000000e+01
   8.5710000e+03   5.0000000e+01
   8.5720000e+03   5.0000000e+01
   8.5730000e+03   5.0000000e+01
   8.5740000e+03   5.0000000e+01
   8.5750000e+03   5.0000000e+01
   8.5760000e+03   5.0000000e+01
   8.5770000e+03   5.0000000e+01
   8.5780000e+03   5.0000000e+01
   8.5790000e+03   5.0000000e+01
   8.5800000e+03   5.0000000e+01
   8.5810000e+03   5.0000000e+01
   8.5820000e+03   5.0000000e+01
   8.5830000e+03   5.0000000e+01
   8.5840000e+03   5.0000000e+01
   8.5850000e+03   5.0000000e+01
   8.5860000e+03   5.0000000e+01
   8.5870000e+03   5.0000000e+01
   8.5880000e+03   5.0000000e+01
   8.5890000e+03   5.0000000e+01
   8.5900000e+03   5.0000000e+01
   8.5910000e+03   5.0000000e+01
   8.5920000e+03   5.0000000e+01
   8.5930000e+03   5.0000000e+01
   8.5940000e+03   5.0000000e+01
   8.5950000e+03   5.0000000e+01
   8.5960000e+03   5.0000000e+01
   8.5970000e+03   5.0000000e+01
   8.5980000e+03   5.0000000e+01
   8.5990000e+03   5.0000000e+01
   8.6000000e+03   5.0000000e+01
   8.6010000e+03   5.0000000e+01
   8.6020000e+03   5.0000000e+01
   8.6030000e+03   5.0000000e+01
   8.6040000e+03   5.0000000e+01
   8.6050000e+03   5.0000000e+01
   8.6060000e+03   5.0000000e+01
   8.6070000e+03   5.0000000e+01
   8.6080000e+03   5.0000000e+01
   8.6090000e+03   5.0000000e+01
   8.6100000e+03   5.0000000e+01
   8.6110000e+03   5.0000000e+01
   8.6120000e+03   5.0000000e+01
   8.6130000e+03   5.0000000e+01
   8.6140000e+03   5.0000000e+01
   8.6150000e+03   5.0000000e+01
   8.6160000e+03   5.0000000e+01
   8.6170000e+03   5.0000000e+01
   8.6180000e+03   5.0000000e+01
   8.6190000e+03   5.0000000e+01
   8.6200000e+03   5.0000000e+01
   8.6210000e+03   5.0000000e+01
   8.6220000e+03   5.0000000e+01
   8.6230000e+03   5.0000000e+01
   8.6240000e+03   5.0000000e+01
   8.6250000e+03   5.0000000e+01
   8.6260000e+03   5.0000000e+01
   8.6270000e+03   5.0000000e+01
   8.6280000e+03   5.0000000e+01
   8.6290000e+03   5.0000000e+01
   8.6300000e+03   5.0000000e+01
   8.6310000e+03   5.0000000e+01
   8.6320000e+03   5.0000000e+01
   8.6330000e+03   5.0000000e+01
   8.6340000e+03   5.0000000e+01
   8.6350000e+03   5.0000000e+01
   8.6360000e+03   5.0000000e+01
   8.6370000e+03   5.0000000e+01
   8.6380000e+03   5.0000000e+01
   8.6390000e+03   5.0000000e+01
   8.6400000e+03   5.0000000e+01
   8.6410000e+03   5.0000000e+01
   8.6420000e+03   5.0000000e+01
   8.6430000e+03   5.0000000e+01
   8.6440000e+03   5.0000000e+01
   8.6450000e+03   5.0000000e+01
   8.6460000e+03   5.0000000e+01
   8.6470000e+03   5.0000000e+01
   8.6480000e+03   5.0000000e+01
   8.6490000e+03   5.0000000e+01
   8.6500000e+03   5.0000000e+01
   8.6510000e+03   5.0000000e+01
   8.6520000e+03   5.0000000e+01
   8.6530000e+03   5.0000000e+01
   8.6540000e+03   5.0000000e+01
   8.6550000e+03   5.0000000e+01
   8.6560000e+03   5.0000000e+01
   8.6570000e+03   5.0000000e+01
   8.6580000e+03   5.0000000e+01
   8.6590000e+03   5.0000000e+01
   8.6600000e+03   5.0000000e+01
   8.6610000e+03   5.0000000e+01
   8.6620000e+03   5.0000000e+01
   8.6630000e+03   5.0000000e+01
   8.6640000e+03   5.0000000e+01
   8.6650000e+03   5.0000000e+01
   8.6660000e+03   5.0000000e+01
   8.6670000e+03   5.0000000e+01
   8.6680000e+03   5.0000000e+01
   8.6690000e+03   5.0000000e+01
   8.6700000e+03   5.0000000e+01
   8.6710000e+03   5.0000000e+01
   8.6720000e+03   5.0000000e+01
   8.6730000e+03   5.0000000e+01
   8.6740000e+03   5.0000000e+01
   8.6750000e+03   5.0000000e+01
   8.6760000e+03   5.0000000e+01
   8.6770000e+03   5.0000000e+01
   8.6780000e+03   5.0000000e+01
   8.6790000e+03   5.0000000e+01
   8.6800000e+03   5.0000000e+01
   8.6810000e+03   5.0000000e+01
   8.6820000e+03   5.0000000e+01
   8.6830000e+03   5.0000000e+01
   8.6840000e+03   5.0000000e+01
   8.6850000e+03   5.0000000e+01
   8.6860000e+03   5.0000000e+01
   8.6870000e+03   5.0000000e+01
   8.6880000e+03   5.0000000e+01
   8.6890000e+03   5.0000000e+01
   8.6900000e+03   5.0000000e+01
   8.6910000e+03   5.0000000e+01
   8.6920000e+03   5.0000000e+01
   8.6930000e+03   5.0000000e+01
   8.6940000e+03   5.0000000e+01
   8.6950000e+03   5.0000000e+01
   8.6960000e+03   5.0000000e+01
   8.6970000e+03   5.0000000e+01
   8.6980000e+03   5.0000000e+01
   8.6990000e+03   5.0000000e+01
   8.7000000e+03   5.0000000e+01
   8.7010000e+03   5.0000000e+01
   8.7020000e+03   5.0000000e+01
   8.7030000e+03   5.0000000e+01
   8.7040000e+03   5.0000000e+01
   8.7050000e+03   5.0000000e+01
   8.7060000e+03   5.0000000e+01
   8.7070000e+03   5.0000000e+01
   8.7080000e+03   5.0000000e+01
   8.7090000e+03   5.0000000e+01
   8.7100000e+03   5.0000000e+01
   8.7110000e+03   5.0000000e+01
   8.7120000e+03   5.0000000e+01
   8.7130000e+03   5.0000000e+01
   8.7140000e+03   5.0000000e+01
   8.7150000e+03   5.0000000e+01
   8.7160000e+03   5.0000000e+01
   8.7170000e+03   5.0000000e+01
   8.7180000e+03   5.0000000e+01
   8.7190000e+03   5.0000000e+01
   8.7200000e+03   5.0000000e+01
   8.7210000e+03   5.0000000e+01
   8.7220000e+03   5.0000000e+01
   8.7230000e+03   5.0000000e+01
   8.7240000e+03   5.0000000e+01
   8.7250000e+03   5.0000000e+01
   8.7260000e+03   5.0000000e+01
   8.7270000e+03   5.0000000e+01
   8.7280000e+03   5.0000000e+01
   8.7290000e+03   5.0000000e+01
   8.7300000e+03   5.0000000e+01
   8.7310000e+03   5.0000000e+01
   8.7320000e+03   5.0000000e+01
   8.7330000e+03   5.0000000e+01
   8.7340000e+03   5.0000000e+01
   8.7350000e+03   5.0000000e+01
   8.7360000e+03   5.0000000e+01
   8.7370000e+03   5.0000000e+01
   8.7380000e+03   5.0000000e+01
   8.7390000e+03   5.0000000e+01
   8.7400000e+03   5.0000000e+01
   8.7410000e+03   5.0000000e+01
   8.7420000e+03   5.0000000e+01
   8.7430000e+03   5.0000000e+01
   8.7440000e+03   5.0000000e+01
   8.7450000e+03   5.0000000e+01
   8.7460000e+03   5.0000000e+01
   8.7470000e+03   5.0000000e+01
   8.7480000e+03   5.0000000e+01
   8.7490000e+03   5.0000000e+01
   8.7500000e+03   5.0000000e+01
   8.7510000e+03   5.0000000e+01
   8.7520000e+03   5.0000000e+01
   8.7530000e+03   5.0000000e+01
   8.7540000e+03   5.0000000e+01
   8.7550000e+03   5.0000000e+01
   8.7560000e+03   5.0000000e+01
   8.7570000e+03   5.0000000e+01
   8.7580000e+03   5.0000000e+01
   8.7590000e+03   5.0000000e+01
   8.7600000e+03   5.0000000e+01
   8.7610000e+03   5.0000000e+01
   8.7620000e+03   5.0000000e+01
   8.7630000e+03   5.0000000e+01
   8.7640000e+03   5.0000000e+01
   8.7650000e+03   5.0000000e+01
   8.7660000e+03   5.0000000e+01
   8.7670000e+03   5.0000000e+01
   8.7680000e+03   5.0000000e+01
   8.7690000e+03   5.0000000e+01
   8.7700000e+03   5.0000000e+01
   8.7710000e+03   5.0000000e+01
   8.7720000e+03   5.0000000e+01
   8.7730000e+03   5.0000000e+01
   8.7740000e+03   5.0000000e+01
   8.7750000e+03   5.0000000e+01
   8.7760000e+03   5.0000000e+01
   8.7770000e+03   5.0000000e+01
   8.7780000e+03   5.0000000e+01
   8.7790000e+03   5.0000000e+01
   8.7800000e+03   5.0000000e+01
   8.7810000e+03   5.0000000e+01
   8.7820000e+03   5.0000000e+01
   8.7830000e+03   5.0000000e+01
   8.7840000e+03   5.0000000e+01
   8.7850000e+03   5.0000000e+01
   8.7860000e+03   5.0000000e+01
   8.7870000e+03   5.0000000e+01
   8.7880000e+03   5.0000000e+01
   8.7890000e+03   5.0000000e+01
   8.7900000e+03   5.0000000e+01
   8.7910000e+03   5.0000000e+01
   8.7920000e+03   5.0000000e+01
   8.7930000e+03   5.0000000e+01
   8.7940000e+03   5.0000000e+01
   8.7950000e+03   5.0000000e+01
   8.7960000e+03   5.0000000e+01
   8.7970000e+03   5.0000000e+01
   8.7980000e+03   5.0000000e+01
   8.7990000e+03   5.0000000e+01
   8.8000000e+03   5.0000000e+01
   8.8010000e+03   5.0000000e+01
   8.8020000e+03   5.0000000e+01
   8.8030000e+03   5.0000000e+01
   8.8040000e+03   5.0000000e+01
   8.8050000e+03   5.0000000e+01
   8.8060000e+03   5.0000000e+01
   8.8070000e+03   5.0000000e+01
   8.8080000e+03   5.0000000e+01
   8.8090000e+03   5.0000000e+01
   8.8100000e+03   5.0000000e+01
   8.8110000e+03   5.0000000e+01
   8.8120000e+03   5.0000000e+01
   8.8130000e+03   5.0000000e+01
   8.8140000e+03   5.0000000e+01
   8.8150000e+03   5.0000000e+01
   8.8160000e+03   5.0000000e+01
   8.8170000e+03   5.0000000e+01
   8.8180000e+03   5.0000000e+01
   8.8190000e+03   5.0000000e+01
   8.8200000e+03   5.0000000e+01
   8.8210000e+03   5.0000000e+01
   8.8220000e+03   5.0000000e+01
   8.8230000e+03   5.0000000e+01
   8.8240000e+03   5.0000000e+01
   8.8250000e+03   5.0000000e+01
   8.8260000e+03   5.0000000e+01
   8.8270000e+03   5.0000000e+01
   8.8280000e+03   5.0000000e+01
   8.8290000e+03   5.0000000e+01
   8.8300000e+03   5.0000000e+01
   8.8310000e+03   5.0000000e+01
   8.8320000e+03   5.0000000e+01
   8.8330000e+03   5.0000000e+01
   8.8340000e+03   5.0000000e+01
   8.8350000e+03   5.0000000e+01
   8.8360000e+03   5.0000000e+01
   8.8370000e+03   5.0000000e+01
   8.8380000e+03   5.0000000e+01
   8.8390000e+03   5.0000000e+01
   8.8400000e+03   5.0000000e+01
   8.8410000e+03   5.0000000e+01
   8.8420000e+03   5.0000000e+01
   8.8430000e+03   5.0000000e+01
   8.8440000e+03   5.0000000e+01
   8.8450000e+03   5.0000000e+01
   8.8460000e+03   5.0000000e+01
   8.8470000e+03   5.0000000e+01
   8.8480000e+03   5.0000000e+01
   8.8490000e+03   5.0000000e+01
   8.8500000e+03   5.0000000e+01
   8.8510000e+03   5.0000000e+01
   8.8520000e+03   5.0000000e+01
   8.8530000e+03   5.0000000e+01
   8.8540000e+03   5.0000000e+01
   8.8550000e+03   5.0000000e+01
   8.8560000e+03   5.0000000e+01
   8.8570000e+03   5.0000000e+01
   8.8580000e+03   5.0000000e+01
   8.8590000e+03   5.0000000e+01
   8.8600000e+03   5.0000000e+01
   8.8610000e+03   5.0000000e+01
   8.8620000e+03   5.0000000e+01
   8.8630000e+03   5.0000000e+01
   8.8640000e+03   5.0000000e+01
   8.8650000e+03   5.0000000e+01
   8.8660000e+03   5.0000000e+01
   8.8670000e+03   5.0000000e+01
   8.8680000e+03   5.0000000e+01
   8.8690000e+03   5.0000000e+01
   8.8700000e+03   5.0000000e+01
   8.8710000e+03   5.0000000e+01
   8.8720000e+03   5.0000000e+01
   8.8730000e+03   5.0000000e+01
   8.8740000e+03   5.0000000e+01
   8.8750000e+03   5.0000000e+01
   8.8760000e+03   5.0000000e+01
   8.8770000e+03   5.0000000e+01
   8.8780000e+03   5.0000000e+01
   8.8790000e+03   5.0000000e+01
   8.8800000e+03   5.0000000e+01
   8.8810000e+03   5.0000000e+01
   8.8820000e+03   5.0000000e+01
   8.8830000e+03   5.0000000e+01
   8.8840000e+03   5.0000000e+01
   8.8850000e+03   5.0000000e+01
   8.8860000e+03   5.0000000e+01
   8.8870000e+03   5.0000000e+01
   8.8880000e+03   5.0000000e+01
   8.8890000e+03   5.0000000e+01
   8.8900000e+03   5.0000000e+01
   8.8910000e+03   5.0000000e+01
   8.8920000e+03   5.0000000e+01
   8.8930000e+03   5.0000000e+01
   8.8940000e+03   5.0000000e+01
   8.8950000e+03   5.0000000e+01
   8.8960000e+03   5.0000000e+01
   8.8970000e+03   5.0000000e+01
   8.8980000e+03   5.0000000e+01
   8.8990000e+03   5.0000000e+01
   8.9000000e+03   5.0000000e+01
   8.9010000e+03   5.0000000e+01
   8.9020000e+03   5.0000000e+01
   8.9030000e+03   5.0000000e+01
   8.9040000e+03   5.0000000e+01
   8.9050000e+03   5.0000000e+01
   8.9060000e+03   5.0000000e+01
   8.9070000e+03   5.0000000e+01
   8.9080000e+03   5.0000000e+01
   8.9090000e+03   5.0000000e+01
   8.9100000e+03   5.0000000e+01
   8.9110000e+03   5.0000000e+01
   8.9120000e+03   5.0000000e+01
   8.9130000e+03   5.0000000e+01
   8.9140000e+03   5.0000000e+01
   8.9150000e+03   5.0000000e+01
   8.9160000e+03   5.0000000e+01
   8.9170000e+03   5.0000000e+01
   8.9180000e+03   5.0000000e+01
   8.9190000e+03   5.0000000e+01
   8.9200000e+03   5.0000000e+01
   8.9210000e+03   5.0000000e+01
   8.9220000e+03   5.0000000e+01
   8.9230000e+03   5.0000000e+01
   8.9240000e+03   5.0000000e+01
   8.9250000e+03   5.0000000e+01
   8.9260000e+03   5.0000000e+01
   8.9270000e+03   5.0000000e+01
   8.9280000e+03   5.0000000e+01
   8.9290000e+03   5.0000000e+01
   8.9300000e+03   5.0000000e+01
   8.9310000e+03   5.0000000e+01
   8.9320000e+03   5.0000000e+01
   8.9330000e+03   5.0000000e+01
   8.9340000e+03   5.0000000e+01
   8.9350000e+03   5.0000000e+01
   8.9360000e+03   5.0000000e+01
   8.9370000e+03   5.0000000e+01
   8.9380000e+03   5.0000000e+01
   8.9390000e+03   5.0000000e+01
   8.9400000e+03   5.0000000e+01
   8.9410000e+03   5.0000000e+01
   8.9420000e+03   5.0000000e+01
   8.9430000e+03   5.0000000e+01
   8.9440000e+03   5.0000000e+01
   8.9450000e+03   5.0000000e+01
   8.9460000e+03   5.0000000e+01
   8.9470000e+03   5.0000000e+01
   8.9480000e+03   5.0000000e+01
   8.9490000e+03   5.0000000e+01
   8.9500000e+03   5.0000000e+01
   8.9510000e+03   5.0000000e+01
   8.9520000e+03   5.0000000e+01
   8.9530000e+03   5.0000000e+01
   8.9540000e+03   5.0000000e+01
   8.9550000e+03   5.0000000e+01
   8.9560000e+03   5.0000000e+01
   8.9570000e+03   5.0000000e+01
   8.9580000e+03   5.0000000e+01
   8.9590000e+03   5.0000000e+01
   8.9600000e+03   5.0000000e+01
   8.9610000e+03   5.0000000e+01
   8.9620000e+03   5.0000000e+01
   8.9630000e+03   5.0000000e+01
   8.9640000e+03   5.0000000e+01
   8.9650000e+03   5.0000000e+01
   8.9660000e+03   5.0000000e+01
   8.9670000e+03   5.0000000e+01
   8.9680000e+03   5.0000000e+01
   8.9690000e+03   5.0000000e+01
   8.9700000e+03   5.0000000e+01
   8.9710000e+03   5.0000000e+01
   8.9720000e+03   5.0000000e+01
   8.9730000e+03   5.0000000e+01
   8.9740000e+03   5.0000000e+01
   8.9750000e+03   5.0000000e+01
   8.9760000e+03   5.0000000e+01
   8.9770000e+03   5.0000000e+01
   8.9780000e+03   5.0000000e+01
   8.9790000e+03   5.0000000e+01
   8.9800000e+03   5.0000000e+01
   8.9810000e+03   5.0000000e+01
   8.9820000e+03   5.0000000e+01
   8.9830000e+03   5.0000000e+01
   8.9840000e+03   5.0000000e+01
   8.9850000e+03   5.0000000e+01
   8.9860000e+03   5.0000000e+01
   8.9870000e+03   5.0000000e+01
   8.9880000e+03   5.0000000e+01
   8.9890000e+03   5.0000000e+01
   8.9900000e+03   5.0000000e+01
   8.9910000e+03   5.0000000e+01
   8.9920000e+03   5.0000000e+01
   8.9930000e+03   5.0000000e+01
   8.9940000e+03   5.0000000e+01
   8.9950000e+03   5.0000000e+01
   8.9960000e+03   5.0000000e+01
   8.9970000e+03   5.0000000e+01
   8.9980000e+03   5.0000000e+01
   8.9990000e+03   5.0000000e+01
   9.0000000e+03   5.0000000e+01
   9.0010000e+03   5.0000000e+01
   9.0020000e+03   5.0000000e+01
   9.0030000e+03   5.0000000e+01
   9.0040000e+03   5.0000000e+01
   9.0050000e+03   5.0000000e+01
   9.0060000e+03   5.0000000e+01
   9.0070000e+03   5.0000000e+01
   9.0080000e+03   5.0000000e+01
   9.0090000e+03   5.0000000e+01
   9.0100000e+03   5.0000000e+01
   9.0110000e+03   5.0000000e+01
   9.0120000e+03   5.0000000e+01
   9.0130000e+03   5.0000000e+01
   9.0140000e+03   5.0000000e+01
   9.0150000e+03   5.0000000e+01
   9.0160000e+03   5.0000000e+01
   9.0170000e+03   5.0000000e+01
   9.0180000e+03   5.0000000e+01
   9.0190000e+03   5.0000000e+01
   9.0200000e+03   5.0000000e+01
   9.0210000e+03   5.0000000e+01
   9.0220000e+03   5.0000000e+01
   9.0230000e+03   5.0000000e+01
   9.0240000e+03   5.0000000e+01
   9.0250000e+03   5.0000000e+01
   9.0260000e+03   5.0000000e+01
   9.0270000e+03   5.0000000e+01
   9.0280000e+03   5.0000000e+01
   9.0290000e+03   5.0000000e+01
   9.0300000e+03   5.0000000e+01
   9.0310000e+03   5.0000000e+01
   9.0320000e+03   5.0000000e+01
   9.0330000e+03   5.0000000e+01
   9.0340000e+03   5.0000000e+01
   9.0350000e+03   5.0000000e+01
   9.0360000e+03   5.0000000e+01
   9.0370000e+03   5.0000000e+01
   9.0380000e+03   5.0000000e+01
   9.0390000e+03   5.0000000e+01
   9.0400000e+03   5.0000000e+01
   9.0410000e+03   5.0000000e+01
   9.0420000e+03   5.0000000e+01
   9.0430000e+03   5.0000000e+01
   9.0440000e+03   5.0000000e+01
   9.0450000e+03   5.0000000e+01
   9.0460000e+03   5.0000000e+01
   9.0470000e+03   5.0000000e+01
   9.0480000e+03   5.0000000e+01
   9.0490000e+03   5.0000000e+01
   9.0500000e+03   5.0000000e+01
   9.0510000e+03   5.0000000e+01
   9.0520000e+03   5.0000000e+01
   9.0530000e+03   5.0000000e+01
   9.0540000e+03   5.0000000e+01
   9.0550000e+03   5.0000000e+01
   9.0560000e+03   5.0000000e+01
   9.0570000e+03   5.0000000e+01
   9.0580000e+03   5.0000000e+01
   9.0590000e+03   5.0000000e+01
   9.0600000e+03   5.0000000e+01
   9.0610000e+03   5.0000000e+01
   9.0620000e+03   5.0000000e+01
   9.0630000e+03   5.0000000e+01
   9.0640000e+03   5.0000000e+01
   9.0650000e+03   5.0000000e+01
   9.0660000e+03   5.0000000e+01
   9.0670000e+03   5.0000000e+01
   9.0680000e+03   5.0000000e+01
   9.0690000e+03   5.0000000e+01
   9.0700000e+03   5.0000000e+01
   9.0710000e+03   5.0000000e+01
   9.0720000e+03   5.0000000e+01
   9.0730000e+03   5.0000000e+01
   9.0740000e+03   5.0000000e+01
   9.0750000e+03   5.0000000e+01
   9.0760000e+03   5.0000000e+01
   9.0770000e+03   5.0000000e+01
   9.0780000e+03   5.0000000e+01
   9.0790000e+03   5.0000000e+01
   9.0800000e+03   5.0000000e+01
   9.0810000e+03   5.0000000e+01
   9.0820000e+03   5.0000000e+01
   9.0830000e+03   5.0000000e+01
   9.0840000e+03   5.0000000e+01
   9.0850000e+03   5.0000000e+01
   9.0860000e+03   5.0000000e+01
   9.0870000e+03   5.0000000e+01
   9.0880000e+03   5.0000000e+01
   9.0890000e+03   5.0000000e+01
   9.0900000e+03   5.0000000e+01
   9.0910000e+03   5.0000000e+01
   9.0920000e+03   5.0000000e+01
   9.0930000e+03   5.0000000e+01
   9.0940000e+03   5.0000000e+01
   9.0950000e+03   5.0000000e+01
   9.0960000e+03   5.0000000e+01
   9.0970000e+03   5.0000000e+01
   9.0980000e+03   5.0000000e+01
   9.0990000e+03   5.0000000e+01
   9.1000000e+03   5.0000000e+01
   9.1010000e+03   5.0000000e+01
   9.1020000e+03   5.0000000e+01
   9.1030000e+03   5.0000000e+01
   9.1040000e+03   5.0000000e+01
   9.1050000e+03   5.0000000e+01
   9.1060000e+03   5.0000000e+01
   9.1070000e+03   5.0000000e+01
   9.1080000e+03   5.0000000e+01
   9.1090000e+03   5.0000000e+01
   9.1100000e+03   5.0000000e+01
   9.1110000e+03   5.0000000e+01
   9.1120000e+03   5.0000000e+01
   9.1130000e+03   5.0000000e+01
   9.1140000e+03   5.0000000e+01
   9.1150000e+03   5.0000000e+01
   9.1160000e+03   5.0000000e+01
   9.1170000e+03   5.0000000e+01
   9.1180000e+03   5.0000000e+01
   9.1190000e+03   5.0000000e+01
   9.1200000e+03   5.0000000e+01
   9.1210000e+03   5.0000000e+01
   9.1220000e+03   5.0000000e+01
   9.1230000e+03   5.0000000e+01
   9.1240000e+03   5.0000000e+01
   9.1250000e+03   5.0000000e+01
   9.1260000e+03   5.0000000e+01
   9.1270000e+03   5.0000000e+01
   9.1280000e+03   5.0000000e+01
   9.1290000e+03   5.0000000e+01
   9.1300000e+03   5.0000000e+01
   9.1310000e+03   5.0000000e+01
   9.1320000e+03   5.0000000e+01
   9.1330000e+03   5.0000000e+01
   9.1340000e+03   5.0000000e+01
   9.1350000e+03   5.0000000e+01
   9.1360000e+03   5.0000000e+01
   9.1370000e+03   5.0000000e+01
   9.1380000e+03   5.0000000e+01
   9.1390000e+03   5.0000000e+01
   9.1400000e+03   5.0000000e+01
   9.1410000e+03   5.0000000e+01
   9.1420000e+03   5.0000000e+01
   9.1430000e+03   5.0000000e+01
   9.1440000e+03   5.0000000e+01
   9.1450000e+03   5.0000000e+01
   9.1460000e+03   5.0000000e+01
   9.1470000e+03   5.0000000e+01
   9.1480000e+03   5.0000000e+01
   9.1490000e+03   5.0000000e+01
   9.1500000e+03   5.0000000e+01
   9.1510000e+03   5.0000000e+01
   9.1520000e+03   5.0000000e+01
   9.1530000e+03   5.0000000e+01
   9.1540000e+03   5.0000000e+01
   9.1550000e+03   5.0000000e+01
   9.1560000e+03   5.0000000e+01
   9.1570000e+03   5.0000000e+01
   9.1580000e+03   5.0000000e+01
   9.1590000e+03   5.0000000e+01
   9.1600000e+03   5.0000000e+01
   9.1610000e+03   5.0000000e+01
   9.1620000e+03   5.0000000e+01
   9.1630000e+03   5.0000000e+01
   9.1640000e+03   5.0000000e+01
   9.1650000e+03   5.0000000e+01
   9.1660000e+03   5.0000000e+01
   9.1670000e+03   5.0000000e+01
   9.1680000e+03   5.0000000e+01
   9.1690000e+03   5.0000000e+01
   9.1700000e+03   5.0000000e+01
   9.1710000e+03   5.0000000e+01
   9.1720000e+03   5.0000000e+01
   9.1730000e+03   5.0000000e+01
   9.1740000e+03   5.0000000e+01
   9.1750000e+03   5.0000000e+01
   9.1760000e+03   5.0000000e+01
   9.1770000e+03   5.0000000e+01
   9.1780000e+03   5.0000000e+01
   9.1790000e+03   5.0000000e+01
   9.1800000e+03   5.0000000e+01
   9.1810000e+03   5.0000000e+01
   9.1820000e+03   5.0000000e+01
   9.1830000e+03   5.0000000e+01
   9.1840000e+03   5.0000000e+01
   9.1850000e+03   5.0000000e+01
   9.1860000e+03   5.0000000e+01
   9.1870000e+03   5.0000000e+01
   9.1880000e+03   5.0000000e+01
   9.1890000e+03   5.0000000e+01
   9.1900000e+03   5.0000000e+01
   9.1910000e+03   5.0000000e+01
   9.1920000e+03   5.0000000e+01
   9.1930000e+03   5.0000000e+01
   9.1940000e+03   5.0000000e+01
   9.1950000e+03   5.0000000e+01
   9.1960000e+03   5.0000000e+01
   9.1970000e+03   5.0000000e+01
   9.1980000e+03   5.0000000e+01
   9.1990000e+03   5.0000000e+01
   9.2000000e+03   5.0000000e+01
   9.2010000e+03   5.0000000e+01
   9.2020000e+03   5.0000000e+01
   9.2030000e+03   5.0000000e+01
   9.2040000e+03   5.0000000e+01
   9.2050000e+03   5.0000000e+01
   9.2060000e+03   5.0000000e+01
   9.2070000e+03   5.0000000e+01
   9.2080000e+03   5.0000000e+01
   9.2090000e+03   5.0000000e+01
   9.2100000e+03   5.0000000e+01
   9.2110000e+03   5.0000000e+01
   9.2120000e+03   5.0000000e+01
   9.2130000e+03   5.0000000e+01
   9.2140000e+03   5.0000000e+01
   9.2150000e+03   5.0000000e+01
   9.2160000e+03   5.0000000e+01
   9.2170000e+03   5.0000000e+01
   9.2180000e+03   5.0000000e+01
   9.2190000e+03   5.0000000e+01
   9.2200000e+03   5.0000000e+01
   9.2210000e+03   5.0000000e+01
   9.2220000e+03   5.0000000e+01
   9.2230000e+03   5.0000000e+01
   9.2240000e+03   5.0000000e+01
   9.2250000e+03   5.0000000e+01
   9.2260000e+03   5.0000000e+01
   9.2270000e+03   5.0000000e+01
   9.2280000e+03   5.0000000e+01
   9.2290000e+03   5.0000000e+01
   9.2300000e+03   5.0000000e+01
   9.2310000e+03   5.0000000e+01
   9.2320000e+03   5.0000000e+01
   9.2330000e+03   5.0000000e+01
   9.2340000e+03   5.0000000e+01
   9.2350000e+03   5.0000000e+01
   9.2360000e+03   5.0000000e+01
   9.2370000e+03   5.0000000e+01
   9.2380000e+03   5.0000000e+01
   9.2390000e+03   5.0000000e+01
   9.2400000e+03   5.0000000e+01
   9.2410000e+03   5.0000000e+01
   9.2420000e+03   5.0000000e+01
   9.2430000e+03   5.0000000e+01
   9.2440000e+03   5.0000000e+01
   9.2450000e+03   5.0000000e+01
   9.2460000e+03   5.0000000e+01
   9.2470000e+03   5.0000000e+01
   9.2480000e+03   5.0000000e+01
   9.2490000e+03   5.0000000e+01
   9.2500000e+03   5.0000000e+01
   9.2510000e+03   5.0000000e+01
   9.2520000e+03   5.0000000e+01
   9.2530000e+03   5.0000000e+01
   9.2540000e+03   5.0000000e+01
   9.2550000e+03   5.0000000e+01
   9.2560000e+03   5.0000000e+01
   9.2570000e+03   5.0000000e+01
   9.2580000e+03   5.0000000e+01
   9.2590000e+03   5.0000000e+01
   9.2600000e+03   5.0000000e+01
   9.2610000e+03   5.0000000e+01
   9.2620000e+03   5.0000000e+01
   9.2630000e+03   5.0000000e+01
   9.2640000e+03   5.0000000e+01
   9.2650000e+03   5.0000000e+01
   9.2660000e+03   5.0000000e+01
   9.2670000e+03   5.0000000e+01
   9.2680000e+03   5.0000000e+01
   9.2690000e+03   5.0000000e+01
   9.2700000e+03   5.0000000e+01
   9.2710000e+03   5.0000000e+01
   9.2720000e+03   5.0000000e+01
   9.2730000e+03   5.0000000e+01
   9.2740000e+03   5.0000000e+01
   9.2750000e+03   5.0000000e+01
   9.2760000e+03   5.0000000e+01
   9.2770000e+03   5.0000000e+01
   9.2780000e+03   5.0000000e+01
   9.2790000e+03   5.0000000e+01
   9.2800000e+03   5.0000000e+01
   9.2810000e+03   5.0000000e+01
   9.2820000e+03   5.0000000e+01
   9.2830000e+03   5.0000000e+01
   9.2840000e+03   5.0000000e+01
   9.2850000e+03   5.0000000e+01
   9.2860000e+03   5.0000000e+01
   9.2870000e+03   5.0000000e+01
   9.2880000e+03   5.0000000e+01
   9.2890000e+03   5.0000000e+01
   9.2900000e+03   5.0000000e+01
   9.2910000e+03   5.0000000e+01
   9.2920000e+03   5.0000000e+01
   9.2930000e+03   5.0000000e+01
   9.2940000e+03   5.0000000e+01
   9.2950000e+03   5.0000000e+01
   9.2960000e+03   5.0000000e+01
   9.2970000e+03   5.0000000e+01
   9.2980000e+03   5.0000000e+01
   9.2990000e+03   5.0000000e+01
   9.3000000e+03   5.0000000e+01
   9.3010000e+03   5.0000000e+01
   9.3020000e+03   5.0000000e+01
   9.3030000e+03   5.0000000e+01
   9.3040000e+03   5.0000000e+01
   9.3050000e+03   5.0000000e+01
   9.3060000e+03   5.0000000e+01
   9.3070000e+03   5.0000000e+01
   9.3080000e+03   5.0000000e+01
   9.3090000e+03   5.0000000e+01
   9.3100000e+03   5.0000000e+01
   9.3110000e+03   5.0000000e+01
   9.3120000e+03   5.0000000e+01
   9.3130000e+03   5.0000000e+01
   9.3140000e+03   5.0000000e+01
   9.3150000e+03   5.0000000e+01
   9.3160000e+03   5.0000000e+01
   9.3170000e+03   5.0000000e+01
   9.3180000e+03   5.0000000e+01
   9.3190000e+03   5.0000000e+01
   9.3200000e+03   5.0000000e+01
   9.3210000e+03   5.0000000e+01
   9.3220000e+03   5.0000000e+01
   9.3230000e+03   5.0000000e+01
   9.3240000e+03   5.0000000e+01
   9.3250000e+03   5.0000000e+01
   9.3260000e+03   5.0000000e+01
   9.3270000e+03   5.0000000e+01
   9.3280000e+03   5.0000000e+01
   9.3290000e+03   5.0000000e+01
   9.3300000e+03   5.0000000e+01
   9.3310000e+03   5.0000000e+01
   9.3320000e+03   5.0000000e+01
   9.3330000e+03   5.0000000e+01
   9.3340000e+03   5.0000000e+01
   9.3350000e+03   5.0000000e+01
   9.3360000e+03   5.0000000e+01
   9.3370000e+03   5.0000000e+01
   9.3380000e+03   5.0000000e+01
   9.3390000e+03   5.0000000e+01
   9.3400000e+03   5.0000000e+01
   9.3410000e+03   5.0000000e+01
   9.3420000e+03   5.0000000e+01
   9.3430000e+03   5.0000000e+01
   9.3440000e+03   5.0000000e+01
   9.3450000e+03   5.0000000e+01
   9.3460000e+03   5.0000000e+01
   9.3470000e+03   5.0000000e+01
   9.3480000e+03   5.0000000e+01
   9.3490000e+03   5.0000000e+01
   9.3500000e+03   5.0000000e+01
   9.3510000e+03   5.0000000e+01
   9.3520000e+03   5.0000000e+01
   9.3530000e+03   5.0000000e+01
   9.3540000e+03   5.0000000e+01
   9.3550000e+03   5.0000000e+01
   9.3560000e+03   5.0000000e+01
   9.3570000e+03   5.0000000e+01
   9.3580000e+03   5.0000000e+01
   9.3590000e+03   5.0000000e+01
   9.3600000e+03   5.0000000e+01
   9.3610000e+03   5.0000000e+01
   9.3620000e+03   5.0000000e+01
   9.3630000e+03   5.0000000e+01
   9.3640000e+03   5.0000000e+01
   9.3650000e+03   5.0000000e+01
   9.3660000e+03   5.0000000e+01
   9.3670000e+03   5.0000000e+01
   9.3680000e+03   5.0000000e+01
   9.3690000e+03   5.0000000e+01
   9.3700000e+03   5.0000000e+01
   9.3710000e+03   5.0000000e+01
   9.3720000e+03   5.0000000e+01
   9.3730000e+03   5.0000000e+01
   9.3740000e+03   5.0000000e+01
   9.3750000e+03   5.0000000e+01
   9.3760000e+03   5.0000000e+01
   9.3770000e+03   5.0000000e+01
   9.3780000e+03   5.0000000e+01
   9.3790000e+03   5.0000000e+01
   9.3800000e+03   5.0000000e+01
   9.3810000e+03   5.0000000e+01
   9.3820000e+03   5.0000000e+01
   9.3830000e+03   5.0000000e+01
   9.3840000e+03   5.0000000e+01
   9.3850000e+03   5.0000000e+01
   9.3860000e+03   5.0000000e+01
   9.3870000e+03   5.0000000e+01
   9.3880000e+03   5.0000000e+01
   9.3890000e+03   5.0000000e+01
   9.3900000e+03   5.0000000e+01
   9.3910000e+03   5.0000000e+01
   9.3920000e+03   5.0000000e+01
   9.3930000e+03   5.0000000e+01
   9.3940000e+03   5.0000000e+01
   9.3950000e+03   5.0000000e+01
   9.3960000e+03   5.0000000e+01
   9.3970000e+03   5.0000000e+01
   9.3980000e+03   5.0000000e+01
   9.3990000e+03   5.0000000e+01
   9.4000000e+03   5.0000000e+01
   9.4010000e+03   5.0000000e+01
   9.4020000e+03   5.0000000e+01
   9.4030000e+03   5.0000000e+01
   9.4040000e+03   5.0000000e+01
   9.4050000e+03   5.0000000e+01
   9.4060000e+03   5.0000000e+01
   9.4070000e+03   5.0000000e+01
   9.4080000e+03   5.0000000e+01
   9.4090000e+03   5.0000000e+01
   9.4100000e+03   5.0000000e+01
   9.4110000e+03   5.0000000e+01
   9.4120000e+03   5.0000000e+01
   9.4130000e+03   5.0000000e+01
   9.4140000e+03   5.0000000e+01
   9.4150000e+03   5.0000000e+01
   9.4160000e+03   5.0000000e+01
   9.4170000e+03   5.0000000e+01
   9.4180000e+03   5.0000000e+01
   9.4190000e+03   5.0000000e+01
   9.4200000e+03   5.0000000e+01
   9.4210000e+03   5.0000000e+01
   9.4220000e+03   5.0000000e+01
   9.4230000e+03   5.0000000e+01
   9.4240000e+03   5.0000000e+01
   9.4250000e+03   5.0000000e+01
   9.4260000e+03   5.0000000e+01
   9.4270000e+03   5.0000000e+01
   9.4280000e+03   5.0000000e+01
   9.4290000e+03   5.0000000e+01
   9.4300000e+03   5.0000000e+01
   9.4310000e+03   5.0000000e+01
   9.4320000e+03   5.0000000e+01
   9.4330000e+03   5.0000000e+01
   9.4340000e+03   5.0000000e+01
   9.4350000e+03   5.0000000e+01
   9.4360000e+03   5.0000000e+01
   9.4370000e+03   5.0000000e+01
   9.4380000e+03   5.0000000e+01
   9.4390000e+03   5.0000000e+01
   9.4400000e+03   5.0000000e+01
   9.4410000e+03   5.0000000e+01
   9.4420000e+03   5.0000000e+01
   9.4430000e+03   5.0000000e+01
   9.4440000e+03   5.0000000e+01
   9.4450000e+03   5.0000000e+01
   9.4460000e+03   5.0000000e+01
   9.4470000e+03   5.0000000e+01
   9.4480000e+03   5.0000000e+01
   9.4490000e+03   5.0000000e+01
   9.4500000e+03   5.0000000e+01
   9.4510000e+03   5.0000000e+01
   9.4520000e+03   5.0000000e+01
   9.4530000e+03   5.0000000e+01
   9.4540000e+03   5.0000000e+01
   9.4550000e+03   5.0000000e+01
   9.4560000e+03   5.0000000e+01
   9.4570000e+03   5.0000000e+01
   9.4580000e+03   5.0000000e+01
   9.4590000e+03   5.0000000e+01
   9.4600000e+03   5.0000000e+01
   9.4610000e+03   5.0000000e+01
   9.4620000e+03   5.0000000e+01
   9.4630000e+03   5.0000000e+01
   9.4640000e+03   5.0000000e+01
   9.4650000e+03   5.0000000e+01
   9.4660000e+03   5.0000000e+01
   9.4670000e+03   5.0000000e+01
   9.4680000e+03   5.0000000e+01
   9.4690000e+03   5.0000000e+01
   9.4700000e+03   5.0000000e+01
   9.4710000e+03   5.0000000e+01
   9.4720000e+03   5.0000000e+01
   9.4730000e+03   5.0000000e+01
   9.4740000e+03   5.0000000e+01
   9.4750000e+03   5.0000000e+01
   9.4760000e+03   5.0000000e+01
   9.4770000e+03   5.0000000e+01
   9.4780000e+03   5.0000000e+01
   9.4790000e+03   5.0000000e+01
   9.4800000e+03   5.0000000e+01
   9.4810000e+03   5.0000000e+01
   9.4820000e+03   5.0000000e+01
   9.4830000e+03   5.0000000e+01
   9.4840000e+03   5.0000000e+01
   9.4850000e+03   5.0000000e+01
   9.4860000e+03   5.0000000e+01
   9.4870000e+03   5.0000000e+01
   9.4880000e+03   5.0000000e+01
   9.4890000e+03   5.0000000e+01
   9.4900000e+03   5.0000000e+01
   9.4910000e+03   5.0000000e+01
   9.4920000e+03   5.0000000e+01
   9.4930000e+03   5.0000000e+01
   9.4940000e+03   5.0000000e+01
   9.4950000e+03   5.0000000e+01
   9.4960000e+03   5.0000000e+01
   9.4970000e+03   5.0000000e+01
   9.4980000e+03   5.0000000e+01
   9.4990000e+03   5.0000000e+01
   9.5000000e+03   5.0000000e+01
   9.5010000e+03   5.0000000e+01
   9.5020000e+03   5.0000000e+01
   9.5030000e+03   5.0000000e+01
   9.5040000e+03   5.0000000e+01
   9.5050000e+03   5.0000000e+01
   9.5060000e+03   5.0000000e+01
   9.5070000e+03   5.0000000e+01
   9.5080000e+03   5.0000000e+01
   9.5090000e+03   5.0000000e+01
   9.5100000e+03   5.0000000e+01
   9.5110000e+03   5.0000000e+01
   9.5120000e+03   5.0000000e+01
   9.5130000e+03   5.0000000e+01
   9.5140000e+03   5.0000000e+01
   9.5150000e+03   5.0000000e+01
   9.5160000e+03   5.0000000e+01
   9.5170000e+03   5.0000000e+01
   9.5180000e+03   5.0000000e+01
   9.5190000e+03   5.0000000e+01
   9.5200000e+03   5.0000000e+01
   9.5210000e+03   5.0000000e+01
   9.5220000e+03   5.0000000e+01
   9.5230000e+03   5.0000000e+01
   9.5240000e+03   5.0000000e+01
   9.5250000e+03   5.0000000e+01
   9.5260000e+03   5.0000000e+01
   9.5270000e+03   5.0000000e+01
   9.5280000e+03   5.0000000e+01
   9.5290000e+03   5.0000000e+01
   9.5300000e+03   5.0000000e+01
   9.5310000e+03   5.0000000e+01
   9.5320000e+03   5.0000000e+01
   9.5330000e+03   5.0000000e+01
   9.5340000e+03   5.0000000e+01
   9.5350000e+03   5.0000000e+01
   9.5360000e+03   5.0000000e+01
   9.5370000e+03   5.0000000e+01
   9.5380000e+03   5.0000000e+01
   9.5390000e+03   5.0000000e+01
   9.5400000e+03   5.0000000e+01
   9.5410000e+03   5.0000000e+01
   9.5420000e+03   5.0000000e+01
   9.5430000e+03   5.0000000e+01
   9.5440000e+03   5.0000000e+01
   9.5450000e+03   5.0000000e+01
   9.5460000e+03   5.0000000e+01
   9.5470000e+03   5.0000000e+01
   9.5480000e+03   5.0000000e+01
   9.5490000e+03   5.0000000e+01
   9.5500000e+03   5.0000000e+01
   9.5510000e+03   5.0000000e+01
   9.5520000e+03   5.0000000e+01
   9.5530000e+03   5.0000000e+01
   9.5540000e+03   5.0000000e+01
   9.5550000e+03   5.0000000e+01
   9.5560000e+03   5.0000000e+01
   9.5570000e+03   5.0000000e+01
   9.5580000e+03   5.0000000e+01
   9.5590000e+03   5.0000000e+01
   9.5600000e+03   5.0000000e+01
   9.5610000e+03   5.0000000e+01
   9.5620000e+03   5.0000000e+01
   9.5630000e+03   5.0000000e+01
   9.5640000e+03   5.0000000e+01
   9.5650000e+03   5.0000000e+01
   9.5660000e+03   5.0000000e+01
   9.5670000e+03   5.0000000e+01
   9.5680000e+03   5.0000000e+01
   9.5690000e+03   5.0000000e+01
   9.5700000e+03   5.0000000e+01
   9.5710000e+03   5.0000000e+01
   9.5720000e+03   5.0000000e+01
   9.5730000e+03   5.0000000e+01
   9.5740000e+03   5.0000000e+01
   9.5750000e+03   5.0000000e+01
   9.5760000e+03   5.0000000e+01
   9.5770000e+03   5.0000000e+01
   9.5780000e+03   5.0000000e+01
   9.5790000e+03   5.0000000e+01
   9.5800000e+03   5.0000000e+01
   9.5810000e+03   5.0000000e+01
   9.5820000e+03   5.0000000e+01
   9.5830000e+03   5.0000000e+01
   9.5840000e+03   5.0000000e+01
   9.5850000e+03   5.0000000e+01
   9.5860000e+03   5.0000000e+01
   9.5870000e+03   5.0000000e+01
   9.5880000e+03   5.0000000e+01
   9.5890000e+03   5.0000000e+01
   9.5900000e+03   5.0000000e+01
   9.5910000e+03   5.0000000e+01
   9.5920000e+03   5.0000000e+01
   9.5930000e+03   5.0000000e+01
   9.5940000e+03   5.0000000e+01
   9.5950000e+03   5.0000000e+01
   9.5960000e+03   5.0000000e+01
   9.5970000e+03   5.0000000e+01
   9.5980000e+03   5.0000000e+01
   9.5990000e+03   5.0000000e+01
   9.6000000e+03   5.0000000e+01
   9.6010000e+03   5.0000000e+01
   9.6020000e+03   5.0000000e+01
   9.6030000e+03   5.0000000e+01
   9.6040000e+03   5.0000000e+01
   9.6050000e+03   5.0000000e+01
   9.6060000e+03   5.0000000e+01
   9.6070000e+03   5.0000000e+01
   9.6080000e+03   5.0000000e+01
   9.6090000e+03   5.0000000e+01
   9.6100000e+03   5.0000000e+01
   9.6110000e+03   5.0000000e+01
   9.6120000e+03   5.0000000e+01
   9.6130000e+03   5.0000000e+01
   9.6140000e+03   5.0000000e+01
   9.6150000e+03   5.0000000e+01
   9.6160000e+03   5.0000000e+01
   9.6170000e+03   5.0000000e+01
   9.6180000e+03   5.0000000e+01
   9.6190000e+03   5.0000000e+01
   9.6200000e+03   5.0000000e+01
   9.6210000e+03   5.0000000e+01
   9.6220000e+03   5.0000000e+01
   9.6230000e+03   5.0000000e+01
   9.6240000e+03   5.0000000e+01
   9.6250000e+03   5.0000000e+01
   9.6260000e+03   5.0000000e+01
   9.6270000e+03   5.0000000e+01
   9.6280000e+03   5.0000000e+01
   9.6290000e+03   5.0000000e+01
   9.6300000e+03   5.0000000e+01
   9.6310000e+03   5.0000000e+01
   9.6320000e+03   5.0000000e+01
   9.6330000e+03   5.0000000e+01
   9.6340000e+03   5.0000000e+01
   9.6350000e+03   5.0000000e+01
   9.6360000e+03   5.0000000e+01
   9.6370000e+03   5.0000000e+01
   9.6380000e+03   5.0000000e+01
   9.6390000e+03   5.0000000e+01
   9.6400000e+03   5.0000000e+01
   9.6410000e+03   5.0000000e+01
   9.6420000e+03   5.0000000e+01
   9.6430000e+03   5.0000000e+01
   9.6440000e+03   5.0000000e+01
   9.6450000e+03   5.0000000e+01
   9.6460000e+03   5.0000000e+01
   9.6470000e+03   5.0000000e+01
   9.6480000e+03   5.0000000e+01
   9.6490000e+03   5.0000000e+01
   9.6500000e+03   5.0000000e+01
   9.6510000e+03   5.0000000e+01
   9.6520000e+03   5.0000000e+01
   9.6530000e+03   5.0000000e+01
   9.6540000e+03   5.0000000e+01
   9.6550000e+03   5.0000000e+01
   9.6560000e+03   5.0000000e+01
   9.6570000e+03   5.0000000e+01
   9.6580000e+03   5.0000000e+01
   9.6590000e+03   5.0000000e+01
   9.6600000e+03   5.0000000e+01
   9.6610000e+03   5.0000000e+01
   9.6620000e+03   5.0000000e+01
   9.6630000e+03   5.0000000e+01
   9.6640000e+03   5.0000000e+01
   9.6650000e+03   5.0000000e+01
   9.6660000e+03   5.0000000e+01
   9.6670000e+03   5.0000000e+01
   9.6680000e+03   5.0000000e+01
   9.6690000e+03   5.0000000e+01
   9.6700000e+03   5.0000000e+01
   9.6710000e+03   5.0000000e+01
   9.6720000e+03   5.0000000e+01
   9.6730000e+03   5.0000000e+01
   9.6740000e+03   5.0000000e+01
   9.6750000e+03   5.0000000e+01
   9.6760000e+03   5.0000000e+01
   9.6770000e+03   5.0000000e+01
   9.6780000e+03   5.0000000e+01
   9.6790000e+03   5.0000000e+01
   9.6800000e+03   5.0000000e+01
   9.6810000e+03   5.0000000e+01
   9.6820000e+03   5.0000000e+01
   9.6830000e+03   5.0000000e+01
   9.6840000e+03   5.0000000e+01
   9.6850000e+03   5.0000000e+01
   9.6860000e+03   5.0000000e+01
   9.6870000e+03   5.0000000e+01
   9.6880000e+03   5.0000000e+01
   9.6890000e+03   5.0000000e+01
   9.6900000e+03   5.0000000e+01
   9.6910000e+03   5.0000000e+01
   9.6920000e+03   5.0000000e+01
   9.6930000e+03   5.0000000e+01
   9.6940000e+03   5.0000000e+01
   9.6950000e+03   5.0000000e+01
   9.6960000e+03   5.0000000e+01
   9.6970000e+03   5.0000000e+01
   9.6980000e+03   5.0000000e+01
   9.6990000e+03   5.0000000e+01
   9.7000000e+03   5.0000000e+01
   9.7010000e+03   5.0000000e+01
   9.7020000e+03   5.0000000e+01
   9.7030000e+03   5.0000000e+01
   9.7040000e+03   5.0000000e+01
   9.7050000e+03   5.0000000e+01
   9.7060000e+03   5.0000000e+01
   9.7070000e+03   5.0000000e+01
   9.7080000e+03   5.0000000e+01
   9.7090000e+03   5.0000000e+01
   9.7100000e+03   5.0000000e+01
   9.7110000e+03   5.0000000e+01
   9.7120000e+03   5.0000000e+01
   9.7130000e+03   5.0000000e+01
   9.7140000e+03   5.0000000e+01
   9.7150000e+03   5.0000000e+01
   9.7160000e+03   5.0000000e+01
   9.7170000e+03   5.0000000e+01
   9.7180000e+03   5.0000000e+01
   9.7190000e+03   5.0000000e+01
   9.7200000e+03   5.0000000e+01
   9.7210000e+03   5.0000000e+01
   9.7220000e+03   5.0000000e+01
   9.7230000e+03   5.0000000e+01
   9.7240000e+03   5.0000000e+01
   9.7250000e+03   5.0000000e+01
   9.7260000e+03   5.0000000e+01
   9.7270000e+03   5.0000000e+01
   9.7280000e+03   5.0000000e+01
   9.7290000e+03   5.0000000e+01
   9.7300000e+03   5.0000000e+01
   9.7310000e+03   5.0000000e+01
   9.7320000e+03   5.0000000e+01
   9.7330000e+03   5.0000000e+01
   9.7340000e+03   5.0000000e+01
   9.7350000e+03   5.0000000e+01
   9.7360000e+03   5.0000000e+01
   9.7370000e+03   5.0000000e+01
   9.7380000e+03   5.0000000e+01
   9.7390000e+03   5.0000000e+01
   9.7400000e+03   5.0000000e+01
   9.7410000e+03   5.0000000e+01
   9.7420000e+03   5.0000000e+01
   9.7430000e+03   5.0000000e+01
   9.7440000e+03   5.0000000e+01
   9.7450000e+03   5.0000000e+01
   9.7460000e+03   5.0000000e+01
   9.7470000e+03   5.0000000e+01
   9.7480000e+03   5.0000000e+01
   9.7490000e+03   5.0000000e+01
   9.7500000e+03   5.0000000e+01
   9.7510000e+03   5.0000000e+01
   9.7520000e+03   5.0000000e+01
   9.7530000e+03   5.0000000e+01
   9.7540000e+03   5.0000000e+01
   9.7550000e+03   5.0000000e+01
   9.7560000e+03   5.0000000e+01
   9.7570000e+03   5.0000000e+01
   9.7580000e+03   5.0000000e+01
   9.7590000e+03   5.0000000e+01
   9.7600000e+03   5.0000000e+01
   9.7610000e+03   5.0000000e+01
   9.7620000e+03   5.0000000e+01
   9.7630000e+03   5.0000000e+01
   9.7640000e+03   5.0000000e+01
   9.7650000e+03   5.0000000e+01
   9.7660000e+03   5.0000000e+01
   9.7670000e+03   5.0000000e+01
   9.7680000e+03   5.0000000e+01
   9.7690000e+03   5.0000000e+01
   9.7700000e+03   5.0000000e+01
   9.7710000e+03   5.0000000e+01
   9.7720000e+03   5.0000000e+01
   9.7730000e+03   5.0000000e+01
   9.7740000e+03   5.0000000e+01
   9.7750000e+03   5.0000000e+01
   9.7760000e+03   5.0000000e+01
   9.7770000e+03   5.0000000e+01
   9.7780000e+03   5.0000000e+01
   9.7790000e+03   5.0000000e+01
   9.7800000e+03   5.0000000e+01
   9.7810000e+03   5.0000000e+01
   9.7820000e+03   5.0000000e+01
   9.7830000e+03   5.0000000e+01
   9.7840000e+03   5.0000000e+01
   9.7850000e+03   5.0000000e+01
   9.7860000e+03   5.0000000e+01
   9.7870000e+03   5.0000000e+01
   9.7880000e+03   5.0000000e+01
   9.7890000e+03   5.0000000e+01
   9.7900000e+03   5.0000000e+01
   9.7910000e+03   5.0000000e+01
   9.7920000e+03   5.0000000e+01
   9.7930000e+03   5.0000000e+01
   9.7940000e+03   5.0000000e+01
   9.7950000e+03   5.0000000e+01
   9.7960000e+03   5.0000000e+01
   9.7970000e+03   5.0000000e+01
   9.7980000e+03   5.0000000e+01
   9.7990000e+03   5.0000000e+01
   9.8000000e+03   5.0000000e+01
   9.8010000e+03   5.0000000e+01
   9.8020000e+03   5.0000000e+01
   9.8030000e+03   5.0000000e+01
   9.8040000e+03   5.0000000e+01
   9.8050000e+03   5.0000000e+01
   9.8060000e+03   5.0000000e+01
   9.8070000e+03   5.0000000e+01
   9.8080000e+03   5.0000000e+01
   9.8090000e+03   5.0000000e+01
   9.8100000e+03   5.0000000e+01
   9.8110000e+03   5.0000000e+01
   9.8120000e+03   5.0000000e+01
   9.8130000e+03   5.0000000e+01
   9.8140000e+03   5.0000000e+01
   9.8150000e+03   5.0000000e+01
   9.8160000e+03   5.0000000e+01
   9.8170000e+03   5.0000000e+01
   9.8180000e+03   5.0000000e+01
   9.8190000e+03   5.0000000e+01
   9.8200000e+03   5.0000000e+01
   9.8210000e+03   5.0000000e+01
   9.8220000e+03   5.0000000e+01
   9.8230000e+03   5.0000000e+01
   9.8240000e+03   5.0000000e+01
   9.8250000e+03   5.0000000e+01
   9.8260000e+03   5.0000000e+01
   9.8270000e+03   5.0000000e+01
   9.8280000e+03   5.0000000e+01
   9.8290000e+03   5.0000000e+01
   9.8300000e+03   5.0000000e+01
   9.8310000e+03   5.0000000e+01
   9.8320000e+03   5.0000000e+01
   9.8330000e+03   5.0000000e+01
   9.8340000e+03   5.0000000e+01
   9.8350000e+03   5.0000000e+01
   9.8360000e+03   5.0000000e+01
   9.8370000e+03   5.0000000e+01
   9.8380000e+03   5.0000000e+01
   9.8390000e+03   5.0000000e+01
   9.8400000e+03   5.0000000e+01
   9.8410000e+03   5.0000000e+01
   9.8420000e+03   5.0000000e+01
   9.8430000e+03   5.0000000e+01
   9.8440000e+03   5.0000000e+01
   9.8450000e+03   5.0000000e+01
   9.8460000e+03   5.0000000e+01
   9.8470000e+03   5.0000000e+01
   9.8480000e+03   5.0000000e+01
   9.8490000e+03   5.0000000e+01
   9.8500000e+03   5.0000000e+01
   9.8510000e+03   5.0000000e+01
   9.8520000e+03   5.0000000e+01
   9.8530000e+03   5.0000000e+01
   9.8540000e+03   5.0000000e+01
   9.8550000e+03   5.0000000e+01
   9.8560000e+03   5.0000000e+01
   9.8570000e+03   5.0000000e+01
   9.8580000e+03   5.0000000e+01
   9.8590000e+03   5.0000000e+01
   9.8600000e+03   5.0000000e+01
   9.8610000e+03   5.0000000e+01
   9.8620000e+03   5.0000000e+01
   9.8630000e+03   5.0000000e+01
   9.8640000e+03   5.0000000e+01
   9.8650000e+03   5.0000000e+01
   9.8660000e+03   5.0000000e+01
   9.8670000e+03   5.0000000e+01
   9.8680000e+03   5.0000000e+01
   9.8690000e+03   5.0000000e+01
   9.8700000e+03   5.0000000e+01
   9.8710000e+03   5.0000000e+01
   9.8720000e+03   5.0000000e+01
   9.8730000e+03   5.0000000e+01
   9.8740000e+03   5.0000000e+01
   9.8750000e+03   5.0000000e+01
   9.8760000e+03   5.0000000e+01
   9.8770000e+03   5.0000000e+01
   9.8780000e+03   5.0000000e+01
   9.8790000e+03   5.0000000e+01
   9.8800000e+03   5.0000000e+01
   9.8810000e+03   5.0000000e+01
   9.8820000e+03   5.0000000e+01
   9.8830000e+03   5.0000000e+01
   9.8840000e+03   5.0000000e+01
   9.8850000e+03   5.0000000e+01
   9.8860000e+03   5.0000000e+01
   9.8870000e+03   5.0000000e+01
   9.8880000e+03   5.0000000e+01
   9.8890000e+03   5.0000000e+01
   9.8900000e+03   5.0000000e+01
   9.8910000e+03   5.0000000e+01
   9.8920000e+03   5.0000000e+01
   9.8930000e+03   5.0000000e+01
   9.8940000e+03   5.0000000e+01
   9.8950000e+03   5.0000000e+01
   9.8960000e+03   5.0000000e+01
   9.8970000e+03   5.0000000e+01
   9.8980000e+03   5.0000000e+01
   9.8990000e+03   5.0000000e+01
   9.9000000e+03   5.0000000e+01
   9.9010000e+03   5.0000000e+01
   9.9020000e+03   5.0000000e+01
   9.9030000e+03   5.0000000e+01
   9.9040000e+03   5.0000000e+01
   9.9050000e+03   5.0000000e+01
   9.9060000e+03   5.0000000e+01
   9.9070000e+03   5.0000000e+01
   9.9080000e+03   5.0000000e+01
   9.9090000e+03   5.0000000e+01
   9.9100000e+03   5.0000000e+01
   9.9110000e+03   5.0000000e+01
   9.9120000e+03   5.0000000e+01
   9.9130000e+03   5.0000000e+01
   9.9140000e+03   5.0000000e+01
   9.9150000e+03   5.0000000e+01
   9.9160000e+03   5.0000000e+01
   9.9170000e+03   5.0000000e+01
   9.9180000e+03   5.0000000e+01
   9.9190000e+03   5.0000000e+01
   9.9200000e+03   5.0000000e+01
   9.9210000e+03   5.0000000e+01
   9.9220000e+03   5.0000000e+01
   9.9230000e+03   5.0000000e+01
   9.9240000e+03   5.0000000e+01
   9.9250000e+03   5.0000000e+01
   9.9260000e+03   5.0000000e+01
   9.9270000e+03   5.0000000e+01
   9.9280000e+03   5.0000000e+01
   9.9290000e+03   5.0000000e+01
   9.9300000e+03   5.0000000e+01
   9.9310000e+03   5.0000000e+01
   9.9320000e+03   5.0000000e+01
   9.9330000e+03   5.0000000e+01
   9.9340000e+03   5.0000000e+01
   9.9350000e+03   5.0000000e+01
   9.9360000e+03   5.0000000e+01
   9.9370000e+03   5.0000000e+01
   9.9380000e+03   5.0000000e+01
   9.9390000e+03   5.0000000e+01
   9.9400000e+03   5.0000000e+01
   9.9410000e+03   5.0000000e+01
   9.9420000e+03   5.0000000e+01
   9.9430000e+03   5.0000000e+01
   9.9440000e+03   5.0000000e+01
   9.9450000e+03   5.0000000e+01
   9.9460000e+03   5.0000000e+01
   9.9470000e+03   5.0000000e+01
   9.9480000e+03   5.0000000e+01
   9.9490000e+03   5.0000000e+01
   9.9500000e+03   5.0000000e+01
   9.9510000e+03   5.0000000e+01
   9.9520000e+03   5.0000000e+01
   9.9530000e+03   5.0000000e+01
   9.9540000e+03   5.0000000e+01
   9.9550000e+03   5.0000000e+01
   9.9560000e+03   5.0000000e+01
   9.9570000e+03   5.0000000e+01
   9.9580000e+03   5.0000000e+01
   9.9590000e+03   5.0000000e+01
   9.9600000e+03   5.0000000e+01
   9.9610000e+03   5.0000000e+01
   9.9620000e+03   5.0000000e+01
   9.9630000e+03   5.0000000e+01
   9.9640000e+03   5.0000000e+01
   9.9650000e+03   5.0000000e+01
   9.9660000e+03   5.0000000e+01
   9.9670000e+03   5.0000000e+01
   9.9680000e+03   5.0000000e+01
   9.9690000e+03   5.0000000e+01
   9.9700000e+03   5.0000000e+01
   9.9710000e+03   5.0000000e+01
   9.9720000e+03   5.0000000e+01
   9.9730000e+03   5.0000000e+01
   9.9740000e+03   5.0000000e+01
   9.9750000e+03   5.0000000e+01
   9.9760000e+03   5.0000000e+01
   9.9770000e+03   5.0000000e+01
   9.9780000e+03   5.0000000e+01
   9.9790000e+03   5.0000000e+01
   9.9800000e+03   5.0000000e+01
   9.9810000e+03   5.0000000e+01
   9.9820000e+03   5.0000000e+01
   9.9830000e+03   5.0000000e+01
   9.9840000e+03   5.0000000e+01
   9.9850000e+03   5.0000000e+01
   9.9860000e+03   5.0000000e+01
   9.9870000e+03   5.0000000e+01
   9.9880000e+03   5.0000000e+01
   9.9890000e+03   5.0000000e+01
   9.9900000e+03   5.0000000e+01
   9.9910000e+03   5.0000000e+01
   9.9920000e+03   5.0000000e+01
   9.9930000e+03   5.0000000e+01
   9.9940000e+03   5.0000000e+01
   9.9950000e+03   5.0000000e+01
   9.9960000e+03   5.0000000e+01
   9.9970000e+03   5.0000000e+01
   9.9980000e+03   5.0000000e+01
   9.9990000e+03   5.0000000e+01
   1.0000000e+04   5.0000000e+01
   1.0001000e+04   5.0000000e+01
   1.0002000e+04   5.0000000e+01
   1.0003000e+04   5.0000000e+01
   1.0004000e+04   5.0000000e+01
   1.0005000e+04   5.0000000e+01
   1.0006000e+04   5.0000000e+01
   1.0007000e+04   5.0000000e+01
   1.0008000e+04   5.0000000e+01
   1.0009000e+04   5.0000000e+01
   1.0010000e+04   5.0000000e+01
   1.0011000e+04   5.0000000e+01
   1.0012000e+04   5.0000000e+01
   1.0013000e+04   5.0000000e+01
   1.0014000e+04   5.0000000e+01
   1.0015000e+04   5.0000000e+01
   1.0016000e+04   5.0000000e+01
   1.0017000e+04   5.0000000e+01
   1.0018000e+04   5.0000000e+01
   1.0019000e+04   5.0000000e+01
   1.0020000e+04   5.0000000e+01
   1.0021000e+04   5.0000000e+01
   1.0022000e+04   5.0000000e+01
   1.0023000e+04   5.0000000e+01
   1.0024000e+04   5.0000000e+01
   1.0025000e+04   5.0000000e+01
   1.0026000e+04   5.0000000e+01
   1.0027000e+04   5.0000000e+01
   1.0028000e+04   5.0000000e+01
   1.0029000e+04   5.0000000e+01
   1.0030000e+04   5.0000000e+01
   1.0031000e+04   5.0000000e+01
   1.0032000e+04   5.0000000e+01
   1.0033000e+04   5.0000000e+01
   1.0034000e+04   5.0000000e+01
   1.0035000e+04   5.0000000e+01
   1.0036000e+04   5.0000000e+01
   1.0037000e+04   5.0000000e+01
   1.0038000e+04   5.0000000e+01
   1.0039000e+04   5.0000000e+01
   1.0040000e+04   5.0000000e+01
   1.0041000e+04   5.0000000e+01
   1.0042000e+04   5.0000000e+01
   1.0043000e+04   5.0000000e+01
   1.0044000e+04   5.0000000e+01
   1.0045000e+04   5.0000000e+01
   1.0046000e+04   5.0000000e+01
   1.0047000e+04   5.0000000e+01
   1.0048000e+04   5.0000000e+01
   1.0049000e+04   5.0000000e+01
   1.0050000e+04   5.0000000e+01
   1.0051000e+04   5.0000000e+01
   1.0052000e+04   5.0000000e+01
   1.0053000e+04   5.0000000e+01
   1.0054000e+04   5.0000000e+01
   1.0055000e+04   5.0000000e+01
   1.0056000e+04   5.0000000e+01
   1.0057000e+04   5.0000000e+01
   1.0058000e+04   5.0000000e+01
   1.0059000e+04   5.0000000e+01
   1.0060000e+04   5.0000000e+01
   1.0061000e+04   5.0000000e+01
   1.0062000e+04   5.0000000e+01
   1.0063000e+04   5.0000000e+01
   1.0064000e+04   5.0000000e+01
   1.0065000e+04   5.0000000e+01
   1.0066000e+04   5.0000000e+01
   1.0067000e+04   5.0000000e+01
   1.0068000e+04   5.0000000e+01
   1.0069000e+04   5.0000000e+01
   1.0070000e+04   5.0000000e+01
   1.0071000e+04   5.0000000e+01
   1.0072000e+04   5.0000000e+01
   1.0073000e+04   5.0000000e+01
   1.0074000e+04   5.0000000e+01
   1.0075000e+04   5.0000000e+01
   1.0076000e+04   5.0000000e+01
   1.0077000e+04   5.0000000e+01
   1.0078000e+04   5.0000000e+01
   1.0079000e+04   5.0000000e+01
   1.0080000e+04   5.0000000e+01
   1.0081000e+04   5.0000000e+01
   1.0082000e+04   5.0000000e+01
   1.0083000e+04   5.0000000e+01
   1.0084000e+04   5.0000000e+01
   1.0085000e+04   5.0000000e+01
   1.0086000e+04   5.0000000e+01
   1.0087000e+04   5.0000000e+01
   1.0088000e+04   5.0000000e+01
   1.0089000e+04   5.0000000e+01
   1.0090000e+04   5.0000000e+01
   1.0091000e+04   5.0000000e+01
   1.0092000e+04   5.0000000e+01
   1.0093000e+04   5.0000000e+01
   1.0094000e+04   5.0000000e+01
   1.0095000e+04   5.0000000e+01
   1.0096000e+04   5.0000000e+01
   1.0097000e+04   5.0000000e+01
   1.0098000e+04   5.0000000e+01
   1.0099000e+04   5.0000000e+01
   1.0100000e+04   5.0000000e+01
   1.0101000e+04   5.0000000e+01
   1.0102000e+04   5.0000000e+01
   1.0103000e+04   5.0000000e+01
   1.0104000e+04   5.0000000e+01
   1.0105000e+04   5.0000000e+01
   1.0106000e+04   5.0000000e+01
   1.0107000e+04   5.0000000e+01
   1.0108000e+04   5.0000000e+01
   1.0109000e+04   5.0000000e+01
   1.0110000e+04   5.0000000e+01
   1.0111000e+04   5.0000000e+01
   1.0112000e+04   5.0000000e+01
   1.0113000e+04   5.0000000e+01
   1.0114000e+04   5.0000000e+01
   1.0115000e+04   5.0000000e+01
   1.0116000e+04   5.0000000e+01
   1.0117000e+04   5.0000000e+01
   1.0118000e+04   5.0000000e+01
   1.0119000e+04   5.0000000e+01
   1.0120000e+04   5.0000000e+01
   1.0121000e+04   5.0000000e+01
   1.0122000e+04   5.0000000e+01
   1.0123000e+04   5.0000000e+01
   1.0124000e+04   5.0000000e+01
   1.0125000e+04   5.0000000e+01
   1.0126000e+04   5.0000000e+01
   1.0127000e+04   5.0000000e+01
   1.0128000e+04   5.0000000e+01
   1.0129000e+04   5.0000000e+01
   1.0130000e+04   5.0000000e+01
   1.0131000e+04   5.0000000e+01
   1.0132000e+04   5.0000000e+01
   1.0133000e+04   5.0000000e+01
   1.0134000e+04   5.0000000e+01
   1.0135000e+04   5.0000000e+01
   1.0136000e+04   5.0000000e+01
   1.0137000e+04   5.0000000e+01
   1.0138000e+04   5.0000000e+01
   1.0139000e+04   5.0000000e+01
   1.0140000e+04   5.0000000e+01
   1.0141000e+04   5.0000000e+01
   1.0142000e+04   5.0000000e+01
   1.0143000e+04   5.0000000e+01
   1.0144000e+04   5.0000000e+01
   1.0145000e+04   5.0000000e+01
   1.0146000e+04   5.0000000e+01
   1.0147000e+04   5.0000000e+01
   1.0148000e+04   5.0000000e+01
   1.0149000e+04   5.0000000e+01
   1.0150000e+04   5.0000000e+01
   1.0151000e+04   5.0000000e+01
   1.0152000e+04   5.0000000e+01
   1.0153000e+04   5.0000000e+01
   1.0154000e+04   5.0000000e+01
   1.0155000e+04   5.0000000e+01
   1.0156000e+04   5.0000000e+01
   1.0157000e+04   5.0000000e+01
   1.0158000e+04   5.0000000e+01
   1.0159000e+04   5.0000000e+01
   1.0160000e+04   5.0000000e+01
   1.0161000e+04   5.0000000e+01
   1.0162000e+04   5.0000000e+01
   1.0163000e+04   5.0000000e+01
   1.0164000e+04   5.0000000e+01
   1.0165000e+04   5.0000000e+01
   1.0166000e+04   5.0000000e+01
   1.0167000e+04   5.0000000e+01
   1.0168000e+04   5.0000000e+01
   1.0169000e+04   5.0000000e+01
   1.0170000e+04   5.0000000e+01
   1.0171000e+04   5.0000000e+01
   1.0172000e+04   5.0000000e+01
   1.0173000e+04   5.0000000e+01
   1.0174000e+04   5.0000000e+01
   1.0175000e+04   5.0000000e+01
   1.0176000e+04   5.0000000e+01
   1.0177000e+04   5.0000000e+01
   1.0178000e+04   5.0000000e+01
   1.0179000e+04   5.0000000e+01
   1.0180000e+04   5.0000000e+01
   1.0181000e+04   5.0000000e+01
   1.0182000e+04   5.0000000e+01
   1.0183000e+04   5.0000000e+01
   1.0184000e+04   5.0000000e+01
   1.0185000e+04   5.0000000e+01
   1.0186000e+04   5.0000000e+01
   1.0187000e+04   5.0000000e+01
   1.0188000e+04   5.0000000e+01
   1.0189000e+04   5.0000000e+01
   1.0190000e+04   5.0000000e+01
   1.0191000e+04   5.0000000e+01
   1.0192000e+04   5.0000000e+01
   1.0193000e+04   5.0000000e+01
   1.0194000e+04   5.0000000e+01
   1.0195000e+04   5.0000000e+01
   1.0196000e+04   5.0000000e+01
   1.0197000e+04   5.0000000e+01
   1.0198000e+04   5.0000000e+01
   1.0199000e+04   5.0000000e+01
   1.0200000e+04   5.0000000e+01
   1.0201000e+04   5.0000000e+01
   1.0202000e+04   5.0000000e+01
   1.0203000e+04   5.0000000e+01
   1.0204000e+04   5.0000000e+01
   1.0205000e+04   5.0000000e+01
   1.0206000e+04   5.0000000e+01
   1.0207000e+04   5.0000000e+01
   1.0208000e+04   5.0000000e+01
   1.0209000e+04   5.0000000e+01
   1.0210000e+04   5.0000000e+01
   1.0211000e+04   5.0000000e+01
   1.0212000e+04   5.0000000e+01
   1.0213000e+04   5.0000000e+01
   1.0214000e+04   5.0000000e+01
   1.0215000e+04   5.0000000e+01
   1.0216000e+04   5.0000000e+01
   1.0217000e+04   5.0000000e+01
   1.0218000e+04   5.0000000e+01
   1.0219000e+04   5.0000000e+01
   1.0220000e+04   5.0000000e+01
   1.0221000e+04   5.0000000e+01
   1.0222000e+04   5.0000000e+01
   1.0223000e+04   5.0000000e+01
   1.0224000e+04   5.0000000e+01
   1.0225000e+04   5.0000000e+01
   1.0226000e+04   5.0000000e+01
   1.0227000e+04   5.0000000e+01
   1.0228000e+04   5.0000000e+01
   1.0229000e+04   5.0000000e+01
   1.0230000e+04   5.0000000e+01
   1.0231000e+04   5.0000000e+01
   1.0232000e+04   5.0000000e+01
   1.0233000e+04   5.0000000e+01
   1.0234000e+04   5.0000000e+01
   1.0235000e+04   5.0000000e+01
   1.0236000e+04   5.0000000e+01
   1.0237000e+04   5.0000000e+01
   1.0238000e+04   5.0000000e+01
   1.0239000e+04   5.0000000e+01
   1.0240000e+04   5.0000000e+01
   1.0241000e+04   5.0000000e+01
   1.0242000e+04   5.0000000e+01
   1.0243000e+04   5.0000000e+01
   1.0244000e+04   5.0000000e+01
   1.0245000e+04   5.0000000e+01
   1.0246000e+04   5.0000000e+01
   1.0247000e+04   5.0000000e+01
   1.0248000e+04   5.0000000e+01
   1.0249000e+04   5.0000000e+01
   1.0250000e+04   5.0000000e+01
   1.0251000e+04   5.0000000e+01
   1.0252000e+04   5.0000000e+01
   1.0253000e+04   5.0000000e+01
   1.0254000e+04   5.0000000e+01
   1.0255000e+04   5.0000000e+01
   1.0256000e+04   5.0000000e+01
   1.0257000e+04   5.0000000e+01
   1.0258000e+04   5.0000000e+01
   1.0259000e+04   5.0000000e+01
   1.0260000e+04   5.0000000e+01
   1.0261000e+04   5.0000000e+01
   1.0262000e+04   5.0000000e+01
   1.0263000e+04   5.0000000e+01
   1.0264000e+04   5.0000000e+01
   1.0265000e+04   5.0000000e+01
   1.0266000e+04   5.0000000e+01
   1.0267000e+04   5.0000000e+01
   1.0268000e+04   5.0000000e+01
   1.0269000e+04   5.0000000e+01
   1.0270000e+04   5.0000000e+01
   1.0271000e+04   5.0000000e+01
   1.0272000e+04   5.0000000e+01
   1.0273000e+04   5.0000000e+01
   1.0274000e+04   5.0000000e+01
   1.0275000e+04   5.0000000e+01
   1.0276000e+04   5.0000000e+01
   1.0277000e+04   5.0000000e+01
   1.0278000e+04   5.0000000e+01
   1.0279000e+04   5.0000000e+01
   1.0280000e+04   5.0000000e+01
   1.0281000e+04   5.0000000e+01
   1.0282000e+04   5.0000000e+01
   1.0283000e+04   5.0000000e+01
   1.0284000e+04   5.0000000e+01
   1.0285000e+04   5.0000000e+01
   1.0286000e+04   5.0000000e+01
   1.0287000e+04   5.0000000e+01
   1.0288000e+04   5.0000000e+01
   1.0289000e+04   5.0000000e+01
   1.0290000e+04   5.0000000e+01
   1.0291000e+04   5.0000000e+01
   1.0292000e+04   5.0000000e+01
   1.0293000e+04   5.0000000e+01
   1.0294000e+04   5.0000000e+01
   1.0295000e+04   5.0000000e+01
   1.0296000e+04   5.0000000e+01
   1.0297000e+04   5.0000000e+01
   1.0298000e+04   5.0000000e+01
   1.0299000e+04   5.0000000e+01
   1.0300000e+04   5.0000000e+01
   1.0301000e+04   5.0000000e+01
   1.0302000e+04   5.0000000e+01
   1.0303000e+04   5.0000000e+01
   1.0304000e+04   5.0000000e+01
   1.0305000e+04   5.0000000e+01
   1.0306000e+04   5.0000000e+01
   1.0307000e+04   5.0000000e+01
   1.0308000e+04   5.0000000e+01
   1.0309000e+04   5.0000000e+01
   1.0310000e+04   5.0000000e+01
   1.0311000e+04   5.0000000e+01
   1.0312000e+04   5.0000000e+01
   1.0313000e+04   5.0000000e+01
   1.0314000e+04   5.0000000e+01
   1.0315000e+04   5.0000000e+01
   1.0316000e+04   5.0000000e+01
   1.0317000e+04   5.0000000e+01
   1.0318000e+04   5.0000000e+01
   1.0319000e+04   5.0000000e+01
   1.0320000e+04   5.0000000e+01
   1.0321000e+04   5.0000000e+01
   1.0322000e+04   5.0000000e+01
   1.0323000e+04   5.0000000e+01
   1.0324000e+04   5.0000000e+01
   1.0325000e+04   5.0000000e+01
   1.0326000e+04   5.0000000e+01
   1.0327000e+04   5.0000000e+01
   1.0328000e+04   5.0000000e+01
   1.0329000e+04   5.0000000e+01
   1.0330000e+04   5.0000000e+01
   1.0331000e+04   5.0000000e+01
   1.0332000e+04   5.0000000e+01
   1.0333000e+04   5.0000000e+01
   1.0334000e+04   5.0000000e+01
   1.0335000e+04   5.0000000e+01
   1.0336000e+04   5.0000000e+01
   1.0337000e+04   5.0000000e+01
   1.0338000e+04   5.0000000e+01
   1.0339000e+04   5.0000000e+01
   1.0340000e+04   5.0000000e+01
   1.0341000e+04   5.0000000e+01
   1.0342000e+04   5.0000000e+01
   1.0343000e+04   5.0000000e+01
   1.0344000e+04   5.0000000e+01
   1.0345000e+04   5.0000000e+01
   1.0346000e+04   5.0000000e+01
   1.0347000e+04   5.0000000e+01
   1.0348000e+04   5.0000000e+01
   1.0349000e+04   5.0000000e+01
   1.0350000e+04   5.0000000e+01
   1.0351000e+04   5.0000000e+01
   1.0352000e+04   5.0000000e+01
   1.0353000e+04   5.0000000e+01
   1.0354000e+04   5.0000000e+01
   1.0355000e+04   5.0000000e+01
   1.0356000e+04   5.0000000e+01
   1.0357000e+04   5.0000000e+01
   1.0358000e+04   5.0000000e+01
   1.0359000e+04   5.0000000e+01
   1.0360000e+04   5.0000000e+01
   1.0361000e+04   5.0000000e+01
   1.0362000e+04   5.0000000e+01
   1.0363000e+04   5.0000000e+01
   1.0364000e+04   5.0000000e+01
   1.0365000e+04   5.0000000e+01
   1.0366000e+04   5.0000000e+01
   1.0367000e+04   5.0000000e+01
   1.0368000e+04   5.0000000e+01
   1.0369000e+04   5.0000000e+01
   1.0370000e+04   5.0000000e+01
   1.0371000e+04   5.0000000e+01
   1.0372000e+04   5.0000000e+01
   1.0373000e+04   5.0000000e+01
   1.0374000e+04   5.0000000e+01
   1.0375000e+04   5.0000000e+01
   1.0376000e+04   5.0000000e+01
   1.0377000e+04   5.0000000e+01
   1.0378000e+04   5.0000000e+01
   1.0379000e+04   5.0000000e+01
   1.0380000e+04   5.0000000e+01
   1.0381000e+04   5.0000000e+01
   1.0382000e+04   5.0000000e+01
   1.0383000e+04   5.0000000e+01
   1.0384000e+04   5.0000000e+01
   1.0385000e+04   5.0000000e+01
   1.0386000e+04   5.0000000e+01
   1.0387000e+04   5.0000000e+01
   1.0388000e+04   5.0000000e+01
   1.0389000e+04   5.0000000e+01
   1.0390000e+04   5.0000000e+01
   1.0391000e+04   5.0000000e+01
   1.0392000e+04   5.0000000e+01
   1.0393000e+04   5.0000000e+01
   1.0394000e+04   5.0000000e+01
   1.0395000e+04   5.0000000e+01
   1.0396000e+04   5.0000000e+01
   1.0397000e+04   5.0000000e+01
   1.0398000e+04   5.0000000e+01
   1.0399000e+04   5.0000000e+01
   1.0400000e+04   5.0000000e+01
   1.0401000e+04   5.0000000e+01
   1.0402000e+04   5.0000000e+01
   1.0403000e+04   5.0000000e+01
   1.0404000e+04   5.0000000e+01
   1.0405000e+04   5.0000000e+01
   1.0406000e+04   5.0000000e+01
   1.0407000e+04   5.0000000e+01
   1.0408000e+04   5.0000000e+01
   1.0409000e+04   5.0000000e+01
   1.0410000e+04   5.0000000e+01
   1.0411000e+04   5.0000000e+01
   1.0412000e+04   5.0000000e+01
   1.0413000e+04   5.0000000e+01
   1.0414000e+04   5.0000000e+01
   1.0415000e+04   5.0000000e+01
   1.0416000e+04   5.0000000e+01
   1.0417000e+04   5.0000000e+01
   1.0418000e+04   5.0000000e+01
   1.0419000e+04   5.0000000e+01
   1.0420000e+04   5.0000000e+01
   1.0421000e+04   5.0000000e+01
   1.0422000e+04   5.0000000e+01
   1.0423000e+04   5.0000000e+01
   1.0424000e+04   5.0000000e+01
   1.0425000e+04   5.0000000e+01
   1.0426000e+04   5.0000000e+01
   1.0427000e+04   5.0000000e+01
   1.0428000e+04   5.0000000e+01
   1.0429000e+04   5.0000000e+01
   1.0430000e+04   5.0000000e+01
   1.0431000e+04   5.0000000e+01
   1.0432000e+04   5.0000000e+01
   1.0433000e+04   5.0000000e+01
   1.0434000e+04   5.0000000e+01
   1.0435000e+04   5.0000000e+01
   1.0436000e+04   5.0000000e+01
   1.0437000e+04   5.0000000e+01
   1.0438000e+04   5.0000000e+01
   1.0439000e+04   5.0000000e+01
   1.0440000e+04   5.0000000e+01
   1.0441000e+04   5.0000000e+01
   1.0442000e+04   5.0000000e+01
   1.0443000e+04   5.0000000e+01
   1.0444000e+04   5.0000000e+01
   1.0445000e+04   5.0000000e+01
   1.0446000e+04   5.0000000e+01
   1.0447000e+04   5.0000000e+01
   1.0448000e+04   5.0000000e+01
   1.0449000e+04   5.0000000e+01
   1.0450000e+04   5.0000000e+01
   1.0451000e+04   5.0000000e+01
   1.0452000e+04   5.0000000e+01
   1.0453000e+04   5.0000000e+01
   1.0454000e+04   5.0000000e+01
   1.0455000e+04   5.0000000e+01
   1.0456000e+04   5.0000000e+01
   1.0457000e+04   5.0000000e+01
   1.0458000e+04   5.0000000e+01
   1.0459000e+04   5.0000000e+01
   1.0460000e+04   5.0000000e+01
   1.0461000e+04   5.0000000e+01
   1.0462000e+04   5.0000000e+01
   1.0463000e+04   5.0000000e+01
   1.0464000e+04   5.0000000e+01
   1.0465000e+04   5.0000000e+01
   1.0466000e+04   5.0000000e+01
   1.0467000e+04   5.0000000e+01
   1.0468000e+04   5.0000000e+01
   1.0469000e+04   5.0000000e+01
   1.0470000e+04   5.0000000e+01
   1.0471000e+04   5.0000000e+01
   1.0472000e+04   5.0000000e+01
   1.0473000e+04   5.0000000e+01
   1.0474000e+04   5.0000000e+01
   1.0475000e+04   5.0000000e+01
   1.0476000e+04   5.0000000e+01
   1.0477000e+04   5.0000000e+01
   1.0478000e+04   5.0000000e+01
   1.0479000e+04   5.0000000e+01
   1.0480000e+04   5.0000000e+01
   1.0481000e+04   5.0000000e+01
   1.0482000e+04   5.0000000e+01
   1.0483000e+04   5.0000000e+01
   1.0484000e+04   5.0000000e+01
   1.0485000e+04   5.0000000e+01
   1.0486000e+04   5.0000000e+01
   1.0487000e+04   5.0000000e+01
   1.0488000e+04   5.0000000e+01
   1.0489000e+04   5.0000000e+01
   1.0490000e+04   5.0000000e+01
   1.0491000e+04   5.0000000e+01
   1.0492000e+04   5.0000000e+01
   1.0493000e+04   5.0000000e+01
   1.0494000e+04   5.0000000e+01
   1.0495000e+04   5.0000000e+01
   1.0496000e+04   5.0000000e+01
   1.0497000e+04   5.0000000e+01
   1.0498000e+04   5.0000000e+01
   1.0499000e+04   5.0000000e+01
   1.0500000e+04   5.0000000e+01
   1.0501000e+04   5.0000000e+01
   1.0502000e+04   5.0000000e+01
   1.0503000e+04   5.0000000e+01
   1.0504000e+04   5.0000000e+01
   1.0505000e+04   5.0000000e+01
   1.0506000e+04   5.0000000e+01
   1.0507000e+04   5.0000000e+01
   1.0508000e+04   5.0000000e+01
   1.0509000e+04   5.0000000e+01
   1.0510000e+04   5.0000000e+01
   1.0511000e+04   5.0000000e+01
   1.0512000e+04   5.0000000e+01
   1.0513000e+04   5.0000000e+01
   1.0514000e+04   5.0000000e+01
   1.0515000e+04   5.0000000e+01
   1.0516000e+04   5.0000000e+01
   1.0517000e+04   5.0000000e+01
   1.0518000e+04   5.0000000e+01
   1.0519000e+04   5.0000000e+01
   1.0520000e+04   5.0000000e+01
   1.0521000e+04   5.0000000e+01
   1.0522000e+04   5.0000000e+01
   1.0523000e+04   5.0000000e+01
   1.0524000e+04   5.0000000e+01
   1.0525000e+04   5.0000000e+01
   1.0526000e+04   5.0000000e+01
   1.0527000e+04   5.0000000e+01
   1.0528000e+04   5.0000000e+01
   1.0529000e+04   5.0000000e+01
   1.0530000e+04   5.0000000e+01
   1.0531000e+04   5.0000000e+01
   1.0532000e+04   5.0000000e+01
   1.0533000e+04   5.0000000e+01
   1.0534000e+04   5.0000000e+01
   1.0535000e+04   5.0000000e+01
   1.0536000e+04   5.0000000e+01
   1.0537000e+04   5.0000000e+01
   1.0538000e+04   5.0000000e+01
   1.0539000e+04   5.0000000e+01
   1.0540000e+04   5.0000000e+01
   1.0541000e+04   5.0000000e+01
   1.0542000e+04   5.0000000e+01
   1.0543000e+04   5.0000000e+01
   1.0544000e+04   5.0000000e+01
   1.0545000e+04   5.0000000e+01
   1.0546000e+04   5.0000000e+01
   1.0547000e+04   5.0000000e+01
   1.0548000e+04   5.0000000e+01
   1.0549000e+04   5.0000000e+01
   1.0550000e+04   5.0000000e+01
   1.0551000e+04   5.0000000e+01
   1.0552000e+04   5.0000000e+01
   1.0553000e+04   5.0000000e+01
   1.0554000e+04   5.0000000e+01
   1.0555000e+04   5.0000000e+01
   1.0556000e+04   5.0000000e+01
   1.0557000e+04   5.0000000e+01
   1.0558000e+04   5.0000000e+01
   1.0559000e+04   5.0000000e+01
   1.0560000e+04   5.0000000e+01
   1.0561000e+04   5.0000000e+01
   1.0562000e+04   5.0000000e+01
   1.0563000e+04   5.0000000e+01
   1.0564000e+04   5.0000000e+01
   1.0565000e+04   5.0000000e+01
   1.0566000e+04   5.0000000e+01
   1.0567000e+04   5.0000000e+01
   1.0568000e+04   5.0000000e+01
   1.0569000e+04   5.0000000e+01
   1.0570000e+04   5.0000000e+01
   1.0571000e+04   5.0000000e+01
   1.0572000e+04   5.0000000e+01
   1.0573000e+04   5.0000000e+01
   1.0574000e+04   5.0000000e+01
   1.0575000e+04   5.0000000e+01
   1.0576000e+04   5.0000000e+01
   1.0577000e+04   5.0000000e+01
   1.0578000e+04   5.0000000e+01
   1.0579000e+04   5.0000000e+01
   1.0580000e+04   5.0000000e+01
   1.0581000e+04   5.0000000e+01
   1.0582000e+04   5.0000000e+01
   1.0583000e+04   5.0000000e+01
   1.0584000e+04   5.0000000e+01
   1.0585000e+04   5.0000000e+01
   1.0586000e+04   5.0000000e+01
   1.0587000e+04   5.0000000e+01
   1.0588000e+04   5.0000000e+01
   1.0589000e+04   5.0000000e+01
   1.0590000e+04   5.0000000e+01
   1.0591000e+04   5.0000000e+01
   1.0592000e+04   5.0000000e+01
   1.0593000e+04   5.0000000e+01
   1.0594000e+04   5.0000000e+01
   1.0595000e+04   5.0000000e+01
   1.0596000e+04   5.0000000e+01
   1.0597000e+04   5.0000000e+01
   1.0598000e+04   5.0000000e+01
   1.0599000e+04   5.0000000e+01
   1.0600000e+04   5.0000000e+01
   1.0601000e+04   5.0000000e+01
   1.0602000e+04   5.0000000e+01
   1.0603000e+04   5.0000000e+01
   1.0604000e+04   5.0000000e+01
   1.0605000e+04   5.0000000e+01
   1.0606000e+04   5.0000000e+01
   1.0607000e+04   5.0000000e+01
   1.0608000e+04   5.0000000e+01
   1.0609000e+04   5.0000000e+01
   1.0610000e+04   5.0000000e+01
   1.0611000e+04   5.0000000e+01
   1.0612000e+04   5.0000000e+01
   1.0613000e+04   5.0000000e+01
   1.0614000e+04   5.0000000e+01
   1.0615000e+04   5.0000000e+01
   1.0616000e+04   5.0000000e+01
   1.0617000e+04   5.0000000e+01
   1.0618000e+04   5.0000000e+01
   1.0619000e+04   5.0000000e+01
   1.0620000e+04   5.0000000e+01
   1.0621000e+04   5.0000000e+01
   1.0622000e+04   5.0000000e+01
   1.0623000e+04   5.0000000e+01
   1.0624000e+04   5.0000000e+01
   1.0625000e+04   5.0000000e+01
   1.0626000e+04   5.0000000e+01
   1.0627000e+04   5.0000000e+01
   1.0628000e+04   5.0000000e+01
   1.0629000e+04   5.0000000e+01
   1.0630000e+04   5.0000000e+01
   1.0631000e+04   5.0000000e+01
   1.0632000e+04   5.0000000e+01
   1.0633000e+04   5.0000000e+01
   1.0634000e+04   5.0000000e+01
   1.0635000e+04   5.0000000e+01
   1.0636000e+04   5.0000000e+01
   1.0637000e+04   5.0000000e+01
   1.0638000e+04   5.0000000e+01
   1.0639000e+04   5.0000000e+01
   1.0640000e+04   5.0000000e+01
   1.0641000e+04   5.0000000e+01
   1.0642000e+04   5.0000000e+01
   1.0643000e+04   5.0000000e+01
   1.0644000e+04   5.0000000e+01
   1.0645000e+04   5.0000000e+01
   1.0646000e+04   5.0000000e+01
   1.0647000e+04   5.0000000e+01
   1.0648000e+04   5.0000000e+01
   1.0649000e+04   5.0000000e+01
   1.0650000e+04   5.0000000e+01
   1.0651000e+04   5.0000000e+01
   1.0652000e+04   5.0000000e+01
   1.0653000e+04   5.0000000e+01
   1.0654000e+04   5.0000000e+01
   1.0655000e+04   5.0000000e+01
   1.0656000e+04   5.0000000e+01
   1.0657000e+04   5.0000000e+01
   1.0658000e+04   5.0000000e+01
   1.0659000e+04   5.0000000e+01
   1.0660000e+04   5.0000000e+01
   1.0661000e+04   5.0000000e+01
   1.0662000e+04   5.0000000e+01
   1.0663000e+04   5.0000000e+01
   1.0664000e+04   5.0000000e+01
   1.0665000e+04   5.0000000e+01
   1.0666000e+04   5.0000000e+01
   1.0667000e+04   5.0000000e+01
   1.0668000e+04   5.0000000e+01
   1.0669000e+04   5.0000000e+01
   1.0670000e+04   5.0000000e+01
   1.0671000e+04   5.0000000e+01
   1.0672000e+04   5.0000000e+01
   1.0673000e+04   5.0000000e+01
   1.0674000e+04   5.0000000e+01
   1.0675000e+04   5.0000000e+01
   1.0676000e+04   5.0000000e+01
   1.0677000e+04   5.0000000e+01
   1.0678000e+04   5.0000000e+01
   1.0679000e+04   5.0000000e+01
   1.0680000e+04   5.0000000e+01
   1.0681000e+04   5.0000000e+01
   1.0682000e+04   5.0000000e+01
   1.0683000e+04   5.0000000e+01
   1.0684000e+04   5.0000000e+01
   1.0685000e+04   5.0000000e+01
   1.0686000e+04   5.0000000e+01
   1.0687000e+04   5.0000000e+01
   1.0688000e+04   5.0000000e+01
   1.0689000e+04   5.0000000e+01
   1.0690000e+04   5.0000000e+01
   1.0691000e+04   5.0000000e+01
   1.0692000e+04   5.0000000e+01
   1.0693000e+04   5.0000000e+01
   1.0694000e+04   5.0000000e+01
   1.0695000e+04   5.0000000e+01
   1.0696000e+04   5.0000000e+01
   1.0697000e+04   5.0000000e+01
   1.0698000e+04   5.0000000e+01
   1.0699000e+04   5.0000000e+01
   1.0700000e+04   5.0000000e+01
   1.0701000e+04   5.0000000e+01
   1.0702000e+04   5.0000000e+01
   1.0703000e+04   5.0000000e+01
   1.0704000e+04   5.0000000e+01
   1.0705000e+04   5.0000000e+01
   1.0706000e+04   5.0000000e+01
   1.0707000e+04   5.0000000e+01
   1.0708000e+04   5.0000000e+01
   1.0709000e+04   5.0000000e+01
   1.0710000e+04   5.0000000e+01
   1.0711000e+04   5.0000000e+01
   1.0712000e+04   5.0000000e+01
   1.0713000e+04   5.0000000e+01
   1.0714000e+04   5.0000000e+01
   1.0715000e+04   5.0000000e+01
   1.0716000e+04   5.0000000e+01
   1.0717000e+04   5.0000000e+01
   1.0718000e+04   5.0000000e+01
   1.0719000e+04   5.0000000e+01
   1.0720000e+04   5.0000000e+01
   1.0721000e+04   5.0000000e+01
   1.0722000e+04   5.0000000e+01
   1.0723000e+04   5.0000000e+01
   1.0724000e+04   5.0000000e+01
   1.0725000e+04   5.0000000e+01
   1.0726000e+04   5.0000000e+01
   1.0727000e+04   5.0000000e+01
   1.0728000e+04   5.0000000e+01
   1.0729000e+04   5.0000000e+01
   1.0730000e+04   5.0000000e+01
   1.0731000e+04   5.0000000e+01
   1.0732000e+04   5.0000000e+01
   1.0733000e+04   5.0000000e+01
   1.0734000e+04   5.0000000e+01
   1.0735000e+04   5.0000000e+01
   1.0736000e+04   5.0000000e+01
   1.0737000e+04   5.0000000e+01
   1.0738000e+04   5.0000000e+01
   1.0739000e+04   5.0000000e+01
   1.0740000e+04   5.0000000e+01
   1.0741000e+04   5.0000000e+01
   1.0742000e+04   5.0000000e+01
   1.0743000e+04   5.0000000e+01
   1.0744000e+04   5.0000000e+01
   1.0745000e+04   5.0000000e+01
   1.0746000e+04   5.0000000e+01
   1.0747000e+04   5.0000000e+01
   1.0748000e+04   5.0000000e+01
   1.0749000e+04   5.0000000e+01
   1.0750000e+04   5.0000000e+01
   1.0751000e+04   5.0000000e+01
   1.0752000e+04   5.0000000e+01
   1.0753000e+04   5.0000000e+01
   1.0754000e+04   5.0000000e+01
   1.0755000e+04   5.0000000e+01
   1.0756000e+04   5.0000000e+01
   1.0757000e+04   5.0000000e+01
   1.0758000e+04   5.0000000e+01
   1.0759000e+04   5.0000000e+01
   1.0760000e+04   5.0000000e+01
   1.0761000e+04   5.0000000e+01
   1.0762000e+04   5.0000000e+01
   1.0763000e+04   5.0000000e+01
   1.0764000e+04   5.0000000e+01
   1.0765000e+04   5.0000000e+01
   1.0766000e+04   5.0000000e+01
   1.0767000e+04   5.0000000e+01
   1.0768000e+04   5.0000000e+01
   1.0769000e+04   5.0000000e+01
   1.0770000e+04   5.0000000e+01
   1.0771000e+04   5.0000000e+01
   1.0772000e+04   5.0000000e+01
   1.0773000e+04   5.0000000e+01
   1.0774000e+04   5.0000000e+01
   1.0775000e+04   5.0000000e+01
   1.0776000e+04   5.0000000e+01
   1.0777000e+04   5.0000000e+01
   1.0778000e+04   5.0000000e+01
   1.0779000e+04   5.0000000e+01
   1.0780000e+04   5.0000000e+01
   1.0781000e+04   5.0000000e+01
   1.0782000e+04   5.0000000e+01
   1.0783000e+04   5.0000000e+01
   1.0784000e+04   5.0000000e+01
   1.0785000e+04   5.0000000e+01
   1.0786000e+04   5.0000000e+01
   1.0787000e+04   5.0000000e+01
   1.0788000e+04   5.0000000e+01
   1.0789000e+04   5.0000000e+01
   1.0790000e+04   5.0000000e+01
   1.0791000e+04   5.0000000e+01
   1.0792000e+04   5.0000000e+01
   1.0793000e+04   5.0000000e+01
   1.0794000e+04   5.0000000e+01
   1.0795000e+04   5.0000000e+01
   1.0796000e+04   5.0000000e+01
   1.0797000e+04   5.0000000e+01
   1.0798000e+04   5.0000000e+01
   1.0799000e+04   5.0000000e+01
   1.0800000e+04   5.0000000e+01
   1.0801000e+04   5.0000000e+01
   1.0802000e+04   5.0000000e+01
   1.0803000e+04   5.0000000e+01
   1.0804000e+04   5.0000000e+01
   1.0805000e+04   5.0000000e+01
   1.0806000e+04   5.0000000e+01
   1.0807000e+04   5.0000000e+01
   1.0808000e+04   5.0000000e+01
   1.0809000e+04   5.0000000e+01
   1.0810000e+04   5.0000000e+01
   1.0811000e+04   5.0000000e+01
   1.0812000e+04   5.0000000e+01
   1.0813000e+04   5.0000000e+01
   1.0814000e+04   5.0000000e+01
   1.0815000e+04   5.0000000e+01
   1.0816000e+04   5.0000000e+01
   1.0817000e+04   5.0000000e+01
   1.0818000e+04   5.0000000e+01
   1.0819000e+04   5.0000000e+01
   1.0820000e+04   5.0000000e+01
   1.0821000e+04   5.0000000e+01
   1.0822000e+04   5.0000000e+01
   1.0823000e+04   5.0000000e+01
   1.0824000e+04   5.0000000e+01
   1.0825000e+04   5.0000000e+01
   1.0826000e+04   5.0000000e+01
   1.0827000e+04   5.0000000e+01
   1.0828000e+04   5.0000000e+01
   1.0829000e+04   5.0000000e+01
   1.0830000e+04   5.0000000e+01
   1.0831000e+04   5.0000000e+01
   1.0832000e+04   5.0000000e+01
   1.0833000e+04   5.0000000e+01
   1.0834000e+04   5.0000000e+01
   1.0835000e+04   5.0000000e+01
   1.0836000e+04   5.0000000e+01
   1.0837000e+04   5.0000000e+01
   1.0838000e+04   5.0000000e+01
   1.0839000e+04   5.0000000e+01
   1.0840000e+04   5.0000000e+01
   1.0841000e+04   5.0000000e+01
   1.0842000e+04   5.0000000e+01
   1.0843000e+04   5.0000000e+01
   1.0844000e+04   5.0000000e+01
   1.0845000e+04   5.0000000e+01
   1.0846000e+04   5.0000000e+01
   1.0847000e+04   5.0000000e+01
   1.0848000e+04   5.0000000e+01
   1.0849000e+04   5.0000000e+01
   1.0850000e+04   5.0000000e+01
   1.0851000e+04   5.0000000e+01
   1.0852000e+04   5.0000000e+01
   1.0853000e+04   5.0000000e+01
   1.0854000e+04   5.0000000e+01
   1.0855000e+04   5.0000000e+01
   1.0856000e+04   5.0000000e+01
   1.0857000e+04   5.0000000e+01
   1.0858000e+04   5.0000000e+01
   1.0859000e+04   5.0000000e+01
   1.0860000e+04   5.0000000e+01
   1.0861000e+04   5.0000000e+01
   1.0862000e+04   5.0000000e+01
   1.0863000e+04   5.0000000e+01
   1.0864000e+04   5.0000000e+01
   1.0865000e+04   5.0000000e+01
   1.0866000e+04   5.0000000e+01
   1.0867000e+04   5.0000000e+01
   1.0868000e+04   5.0000000e+01
   1.0869000e+04   5.0000000e+01
   1.0870000e+04   5.0000000e+01
   1.0871000e+04   5.0000000e+01
   1.0872000e+04   5.0000000e+01
   1.0873000e+04   5.0000000e+01
   1.0874000e+04   5.0000000e+01
   1.0875000e+04   5.0000000e+01
   1.0876000e+04   5.0000000e+01
   1.0877000e+04   5.0000000e+01
   1.0878000e+04   5.0000000e+01
   1.0879000e+04   5.0000000e+01
   1.0880000e+04   5.0000000e+01
   1.0881000e+04   5.0000000e+01
   1.0882000e+04   5.0000000e+01
   1.0883000e+04   5.0000000e+01
   1.0884000e+04   5.0000000e+01
   1.0885000e+04   5.0000000e+01
   1.0886000e+04   5.0000000e+01
   1.0887000e+04   5.0000000e+01
   1.0888000e+04   5.0000000e+01
   1.0889000e+04   5.0000000e+01
   1.0890000e+04   5.0000000e+01
   1.0891000e+04   5.0000000e+01
   1.0892000e+04   5.0000000e+01
   1.0893000e+04   5.0000000e+01
   1.0894000e+04   5.0000000e+01
   1.0895000e+04   5.0000000e+01
   1.0896000e+04   5.0000000e+01
   1.0897000e+04   5.0000000e+01
   1.0898000e+04   5.0000000e+01
   1.0899000e+04   5.0000000e+01
   1.0900000e+04   5.0000000e+01
   1.0901000e+04   5.0000000e+01
   1.0902000e+04   5.0000000e+01
   1.0903000e+04   5.0000000e+01
   1.0904000e+04   5.0000000e+01
   1.0905000e+04   5.0000000e+01
   1.0906000e+04   5.0000000e+01
   1.0907000e+04   5.0000000e+01
   1.0908000e+04   5.0000000e+01
   1.0909000e+04   5.0000000e+01
   1.0910000e+04   5.0000000e+01
   1.0911000e+04   5.0000000e+01
   1.0912000e+04   5.0000000e+01
   1.0913000e+04   5.0000000e+01
   1.0914000e+04   5.0000000e+01
   1.0915000e+04   5.0000000e+01
   1.0916000e+04   5.0000000e+01
   1.0917000e+04   5.0000000e+01
   1.0918000e+04   5.0000000e+01
   1.0919000e+04   5.0000000e+01
   1.0920000e+04   5.0000000e+01
   1.0921000e+04   5.0000000e+01
   1.0922000e+04   5.0000000e+01
   1.0923000e+04   5.0000000e+01
   1.0924000e+04   5.0000000e+01
   1.0925000e+04   5.0000000e+01
   1.0926000e+04   5.0000000e+01
   1.0927000e+04   5.0000000e+01
   1.0928000e+04   5.0000000e+01
   1.0929000e+04   5.0000000e+01
   1.0930000e+04   5.0000000e+01
   1.0931000e+04   5.0000000e+01
   1.0932000e+04   5.0000000e+01
   1.0933000e+04   5.0000000e+01
   1.0934000e+04   5.0000000e+01
   1.0935000e+04   5.0000000e+01
   1.0936000e+04   5.0000000e+01
   1.0937000e+04   5.0000000e+01
   1.0938000e+04   5.0000000e+01
   1.0939000e+04   5.0000000e+01
   1.0940000e+04   5.0000000e+01
   1.0941000e+04   5.0000000e+01
   1.0942000e+04   5.0000000e+01
   1.0943000e+04   5.0000000e+01
   1.0944000e+04   5.0000000e+01
   1.0945000e+04   5.0000000e+01
   1.0946000e+04   5.0000000e+01
   1.0947000e+04   5.0000000e+01
   1.0948000e+04   5.0000000e+01
   1.0949000e+04   5.0000000e+01
   1.0950000e+04   5.0000000e+01
   1.0951000e+04   5.0000000e+01
   1.0952000e+04   5.0000000e+01
   1.0953000e+04   5.0000000e+01
   1.0954000e+04   5.0000000e+01
   1.0955000e+04   5.0000000e+01
   1.0956000e+04   5.0000000e+01
   1.0957000e+04   5.0000000e+01
   1.0958000e+04   5.0000000e+01
   1.0959000e+04   5.0000000e+01
   1.0960000e+04   5.0000000e+01
   1.0961000e+04   5.0000000e+01
   1.0962000e+04   5.0000000e+01
   1.0963000e+04   5.0000000e+01
   1.0964000e+04   5.0000000e+01
   1.0965000e+04   5.0000000e+01
   1.0966000e+04   5.0000000e+01
   1.0967000e+04   5.0000000e+01
   1.0968000e+04   5.0000000e+01
   1.0969000e+04   5.0000000e+01
   1.0970000e+04   5.0000000e+01
   1.0971000e+04   5.0000000e+01
   1.0972000e+04   5.0000000e+01
   1.0973000e+04   5.0000000e+01
   1.0974000e+04   5.0000000e+01
   1.0975000e+04   5.0000000e+01
   1.0976000e+04   5.0000000e+01
   1.0977000e+04   5.0000000e+01
   1.0978000e+04   5.0000000e+01
   1.0979000e+04   5.0000000e+01
   1.0980000e+04   5.0000000e+01
   1.0981000e+04   5.0000000e+01
   1.0982000e+04   5.0000000e+01
   1.0983000e+04   5.0000000e+01
   1.0984000e+04   5.0000000e+01
   1.0985000e+04   5.0000000e+01
   1.0986000e+04   5.0000000e+01
   1.0987000e+04   5.0000000e+01
   1.0988000e+04   5.0000000e+01
   1.0989000e+04   5.0000000e+01
   1.0990000e+04   5.0000000e+01
   1.0991000e+04   5.0000000e+01
   1.0992000e+04   5.0000000e+01
   1.0993000e+04   5.0000000e+01
   1.0994000e+04   5.0000000e+01
   1.0995000e+04   5.0000000e+01
   1.0996000e+04   5.0000000e+01
   1.0997000e+04   5.0000000e+01
   1.0998000e+04   5.0000000e+01
   1.0999000e+04   5.0000000e+01
   1.1000000e+04   5.0000000e+01
   1.1001000e+04   5.0000000e+01
   1.1002000e+04   5.0000000e+01
   1.1003000e+04   5.0000000e+01
   1.1004000e+04   5.0000000e+01
   1.1005000e+04   5.0000000e+01
   1.1006000e+04   5.0000000e+01
   1.1007000e+04   5.0000000e+01
   1.1008000e+04   5.0000000e+01
   1.1009000e+04   5.0000000e+01
   1.1010000e+04   5.0000000e+01
   1.1011000e+04   5.0000000e+01
   1.1012000e+04   5.0000000e+01
   1.1013000e+04   5.0000000e+01
   1.1014000e+04   5.0000000e+01
   1.1015000e+04   5.0000000e+01
   1.1016000e+04   5.0000000e+01
   1.1017000e+04   5.0000000e+01
   1.1018000e+04   5.0000000e+01
   1.1019000e+04   5.0000000e+01
   1.1020000e+04   5.0000000e+01
   1.1021000e+04   5.0000000e+01
   1.1022000e+04   5.0000000e+01
   1.1023000e+04   5.0000000e+01
   1.1024000e+04   5.0000000e+01
   1.1025000e+04   5.0000000e+01
   1.1026000e+04   5.0000000e+01
   1.1027000e+04   5.0000000e+01
   1.1028000e+04   5.0000000e+01
   1.1029000e+04   5.0000000e+01
   1.1030000e+04   5.0000000e+01
   1.1031000e+04   5.0000000e+01
   1.1032000e+04   5.0000000e+01
   1.1033000e+04   5.0000000e+01
   1.1034000e+04   5.0000000e+01
   1.1035000e+04   5.0000000e+01
   1.1036000e+04   5.0000000e+01
   1.1037000e+04   5.0000000e+01
   1.1038000e+04   5.0000000e+01
   1.1039000e+04   5.0000000e+01
   1.1040000e+04   5.0000000e+01
   1.1041000e+04   5.0000000e+01
   1.1042000e+04   5.0000000e+01
   1.1043000e+04   5.0000000e+01
   1.1044000e+04   5.0000000e+01
   1.1045000e+04   5.0000000e+01
   1.1046000e+04   5.0000000e+01
   1.1047000e+04   5.0000000e+01
   1.1048000e+04   5.0000000e+01
   1.1049000e+04   5.0000000e+01
   1.1050000e+04   5.0000000e+01
   1.1051000e+04   5.0000000e+01
   1.1052000e+04   5.0000000e+01
   1.1053000e+04   5.0000000e+01
   1.1054000e+04   5.0000000e+01
   1.1055000e+04   5.0000000e+01
   1.1056000e+04   5.0000000e+01
   1.1057000e+04   5.0000000e+01
   1.1058000e+04   5.0000000e+01
   1.1059000e+04   5.0000000e+01
   1.1060000e+04   5.0000000e+01
   1.1061000e+04   5.0000000e+01
   1.1062000e+04   5.0000000e+01
   1.1063000e+04   5.0000000e+01
   1.1064000e+04   5.0000000e+01
   1.1065000e+04   5.0000000e+01
   1.1066000e+04   5.0000000e+01
   1.1067000e+04   5.0000000e+01
   1.1068000e+04   5.0000000e+01
   1.1069000e+04   5.0000000e+01
   1.1070000e+04   5.0000000e+01
   1.1071000e+04   5.0000000e+01
   1.1072000e+04   5.0000000e+01
   1.1073000e+04   5.0000000e+01
   1.1074000e+04   5.0000000e+01
   1.1075000e+04   5.0000000e+01
   1.1076000e+04   5.0000000e+01
   1.1077000e+04   5.0000000e+01
   1.1078000e+04   5.0000000e+01
   1.1079000e+04   5.0000000e+01
   1.1080000e+04   5.0000000e+01
   1.1081000e+04   5.0000000e+01
   1.1082000e+04   5.0000000e+01
   1.1083000e+04   5.0000000e+01
   1.1084000e+04   5.0000000e+01
   1.1085000e+04   5.0000000e+01
   1.1086000e+04   5.0000000e+01
   1.1087000e+04   5.0000000e+01
   1.1088000e+04   5.0000000e+01
   1.1089000e+04   5.0000000e+01
   1.1090000e+04   5.0000000e+01
   1.1091000e+04   5.0000000e+01
   1.1092000e+04   5.0000000e+01
   1.1093000e+04   5.0000000e+01
   1.1094000e+04   5.0000000e+01
   1.1095000e+04   5.0000000e+01
   1.1096000e+04   5.0000000e+01
   1.1097000e+04   5.0000000e+01
   1.1098000e+04   5.0000000e+01
   1.1099000e+04   5.0000000e+01
   1.1100000e+04   5.0000000e+01
   1.1101000e+04   5.0000000e+01
   1.1102000e+04   5.0000000e+01
   1.1103000e+04   5.0000000e+01
   1.1104000e+04   5.0000000e+01
   1.1105000e+04   5.0000000e+01
   1.1106000e+04   5.0000000e+01
   1.1107000e+04   5.0000000e+01
   1.1108000e+04   5.0000000e+01
   1.1109000e+04   5.0000000e+01
   1.1110000e+04   5.0000000e+01
   1.1111000e+04   5.0000000e+01
   1.1112000e+04   5.0000000e+01
   1.1113000e+04   5.0000000e+01
   1.1114000e+04   5.0000000e+01
   1.1115000e+04   5.0000000e+01
   1.1116000e+04   5.0000000e+01
   1.1117000e+04   5.0000000e+01
   1.1118000e+04   5.0000000e+01
   1.1119000e+04   5.0000000e+01
   1.1120000e+04   5.0000000e+01
   1.1121000e+04   5.0000000e+01
   1.1122000e+04   5.0000000e+01
   1.1123000e+04   5.0000000e+01
   1.1124000e+04   5.0000000e+01
   1.1125000e+04   5.0000000e+01
   1.1126000e+04   5.0000000e+01
   1.1127000e+04   5.0000000e+01
   1.1128000e+04   5.0000000e+01
   1.1129000e+04   5.0000000e+01
   1.1130000e+04   5.0000000e+01
   1.1131000e+04   5.0000000e+01
   1.1132000e+04   5.0000000e+01
   1.1133000e+04   5.0000000e+01
   1.1134000e+04   5.0000000e+01
   1.1135000e+04   5.0000000e+01
   1.1136000e+04   5.0000000e+01
   1.1137000e+04   5.0000000e+01
   1.1138000e+04   5.0000000e+01
   1.1139000e+04   5.0000000e+01
   1.1140000e+04   5.0000000e+01
   1.1141000e+04   5.0000000e+01
   1.1142000e+04   5.0000000e+01
   1.1143000e+04   5.0000000e+01
   1.1144000e+04   5.0000000e+01
   1.1145000e+04   5.0000000e+01
   1.1146000e+04   5.0000000e+01
   1.1147000e+04   5.0000000e+01
   1.1148000e+04   5.0000000e+01
   1.1149000e+04   5.0000000e+01
   1.1150000e+04   5.0000000e+01
   1.1151000e+04   5.0000000e+01
   1.1152000e+04   5.0000000e+01
   1.1153000e+04   5.0000000e+01
   1.1154000e+04   5.0000000e+01
   1.1155000e+04   5.0000000e+01
   1.1156000e+04   5.0000000e+01
   1.1157000e+04   5.0000000e+01
   1.1158000e+04   5.0000000e+01
   1.1159000e+04   5.0000000e+01
   1.1160000e+04   5.0000000e+01
   1.1161000e+04   5.0000000e+01
   1.1162000e+04   5.0000000e+01
   1.1163000e+04   5.0000000e+01
   1.1164000e+04   5.0000000e+01
   1.1165000e+04   5.0000000e+01
   1.1166000e+04   5.0000000e+01
   1.1167000e+04   5.0000000e+01
   1.1168000e+04   5.0000000e+01
   1.1169000e+04   5.0000000e+01
   1.1170000e+04   5.0000000e+01
   1.1171000e+04   5.0000000e+01
   1.1172000e+04   5.0000000e+01
   1.1173000e+04   5.0000000e+01
   1.1174000e+04   5.0000000e+01
   1.1175000e+04   5.0000000e+01
   1.1176000e+04   5.0000000e+01
   1.1177000e+04   5.0000000e+01
   1.1178000e+04   5.0000000e+01
   1.1179000e+04   5.0000000e+01
   1.1180000e+04   5.0000000e+01
   1.1181000e+04   5.0000000e+01
   1.1182000e+04   5.0000000e+01
   1.1183000e+04   5.0000000e+01
   1.1184000e+04   5.0000000e+01
   1.1185000e+04   5.0000000e+01
   1.1186000e+04   5.0000000e+01
   1.1187000e+04   5.0000000e+01
   1.1188000e+04   5.0000000e+01
   1.1189000e+04   5.0000000e+01
   1.1190000e+04   5.0000000e+01
   1.1191000e+04   5.0000000e+01
   1.1192000e+04   5.0000000e+01
   1.1193000e+04   5.0000000e+01
   1.1194000e+04   5.0000000e+01
   1.1195000e+04   5.0000000e+01
   1.1196000e+04   5.0000000e+01
   1.1197000e+04   5.0000000e+01
   1.1198000e+04   5.0000000e+01
   1.1199000e+04   5.0000000e+01
   1.1200000e+04   5.0000000e+01
   1.1201000e+04   5.0000000e+01
   1.1202000e+04   5.0000000e+01
   1.1203000e+04   5.0000000e+01
   1.1204000e+04   5.0000000e+01
   1.1205000e+04   5.0000000e+01
   1.1206000e+04   5.0000000e+01
   1.1207000e+04   5.0000000e+01
   1.1208000e+04   5.0000000e+01
   1.1209000e+04   5.0000000e+01
   1.1210000e+04   5.0000000e+01
   1.1211000e+04   5.0000000e+01
   1.1212000e+04   5.0000000e+01
   1.1213000e+04   5.0000000e+01
   1.1214000e+04   5.0000000e+01
   1.1215000e+04   5.0000000e+01
   1.1216000e+04   5.0000000e+01
   1.1217000e+04   5.0000000e+01
   1.1218000e+04   5.0000000e+01
   1.1219000e+04   5.0000000e+01
   1.1220000e+04   5.0000000e+01
   1.1221000e+04   5.0000000e+01
   1.1222000e+04   5.0000000e+01
   1.1223000e+04   5.0000000e+01
   1.1224000e+04   5.0000000e+01
   1.1225000e+04   5.0000000e+01
   1.1226000e+04   5.0000000e+01
   1.1227000e+04   5.0000000e+01
   1.1228000e+04   5.0000000e+01
   1.1229000e+04   5.0000000e+01
   1.1230000e+04   5.0000000e+01
   1.1231000e+04   5.0000000e+01
   1.1232000e+04   5.0000000e+01
   1.1233000e+04   5.0000000e+01
   1.1234000e+04   5.0000000e+01
   1.1235000e+04   5.0000000e+01
   1.1236000e+04   5.0000000e+01
   1.1237000e+04   5.0000000e+01
   1.1238000e+04   5.0000000e+01
   1.1239000e+04   5.0000000e+01
   1.1240000e+04   5.0000000e+01
   1.1241000e+04   5.0000000e+01
   1.1242000e+04   5.0000000e+01
   1.1243000e+04   5.0000000e+01
   1.1244000e+04   5.0000000e+01
   1.1245000e+04   5.0000000e+01
   1.1246000e+04   5.0000000e+01
   1.1247000e+04   5.0000000e+01
   1.1248000e+04   5.0000000e+01
   1.1249000e+04   5.0000000e+01
   1.1250000e+04   5.0000000e+01
   1.1251000e+04   5.0000000e+01
   1.1252000e+04   5.0000000e+01
   1.1253000e+04   5.0000000e+01
   1.1254000e+04   5.0000000e+01
   1.1255000e+04   5.0000000e+01
   1.1256000e+04   5.0000000e+01
   1.1257000e+04   5.0000000e+01
   1.1258000e+04   5.0000000e+01
   1.1259000e+04   5.0000000e+01
   1.1260000e+04   5.0000000e+01
   1.1261000e+04   5.0000000e+01
   1.1262000e+04   5.0000000e+01
   1.1263000e+04   5.0000000e+01
   1.1264000e+04   5.0000000e+01
   1.1265000e+04   5.0000000e+01
   1.1266000e+04   5.0000000e+01
   1.1267000e+04   5.0000000e+01
   1.1268000e+04   5.0000000e+01
   1.1269000e+04   5.0000000e+01
   1.1270000e+04   5.0000000e+01
   1.1271000e+04   5.0000000e+01
   1.1272000e+04   5.0000000e+01
   1.1273000e+04   5.0000000e+01
   1.1274000e+04   5.0000000e+01
   1.1275000e+04   5.0000000e+01
   1.1276000e+04   5.0000000e+01
   1.1277000e+04   5.0000000e+01
   1.1278000e+04   5.0000000e+01
   1.1279000e+04   5.0000000e+01
   1.1280000e+04   5.0000000e+01
   1.1281000e+04   5.0000000e+01
   1.1282000e+04   5.0000000e+01
   1.1283000e+04   5.0000000e+01
   1.1284000e+04   5.0000000e+01
   1.1285000e+04   5.0000000e+01
   1.1286000e+04   5.0000000e+01
   1.1287000e+04   5.0000000e+01
   1.1288000e+04   5.0000000e+01
   1.1289000e+04   5.0000000e+01
   1.1290000e+04   5.0000000e+01
   1.1291000e+04   5.0000000e+01
   1.1292000e+04   5.0000000e+01
   1.1293000e+04   5.0000000e+01
   1.1294000e+04   5.0000000e+01
   1.1295000e+04   5.0000000e+01
   1.1296000e+04   5.0000000e+01
   1.1297000e+04   5.0000000e+01
   1.1298000e+04   5.0000000e+01
   1.1299000e+04   5.0000000e+01
   1.1300000e+04   5.0000000e+01
   1.1301000e+04   5.0000000e+01
   1.1302000e+04   5.0000000e+01
   1.1303000e+04   5.0000000e+01
   1.1304000e+04   5.0000000e+01
   1.1305000e+04   5.0000000e+01
   1.1306000e+04   5.0000000e+01
   1.1307000e+04   5.0000000e+01
   1.1308000e+04   5.0000000e+01
   1.1309000e+04   5.0000000e+01
   1.1310000e+04   5.0000000e+01
   1.1311000e+04   5.0000000e+01
   1.1312000e+04   5.0000000e+01
   1.1313000e+04   5.0000000e+01
   1.1314000e+04   5.0000000e+01
   1.1315000e+04   5.0000000e+01
   1.1316000e+04   5.0000000e+01
   1.1317000e+04   5.0000000e+01
   1.1318000e+04   5.0000000e+01
   1.1319000e+04   5.0000000e+01
   1.1320000e+04   5.0000000e+01
   1.1321000e+04   5.0000000e+01
   1.1322000e+04   5.0000000e+01
   1.1323000e+04   5.0000000e+01
   1.1324000e+04   5.0000000e+01
   1.1325000e+04   5.0000000e+01
   1.1326000e+04   5.0000000e+01
   1.1327000e+04   5.0000000e+01
   1.1328000e+04   5.0000000e+01
   1.1329000e+04   5.0000000e+01
   1.1330000e+04   5.0000000e+01
   1.1331000e+04   5.0000000e+01
   1.1332000e+04   5.0000000e+01
   1.1333000e+04   5.0000000e+01
   1.1334000e+04   5.0000000e+01
   1.1335000e+04   5.0000000e+01
   1.1336000e+04   5.0000000e+01
   1.1337000e+04   5.0000000e+01
   1.1338000e+04   5.0000000e+01
   1.1339000e+04   5.0000000e+01
   1.1340000e+04   5.0000000e+01
   1.1341000e+04   5.0000000e+01
   1.1342000e+04   5.0000000e+01
   1.1343000e+04   5.0000000e+01
   1.1344000e+04   5.0000000e+01
   1.1345000e+04   5.0000000e+01
   1.1346000e+04   5.0000000e+01
   1.1347000e+04   5.0000000e+01
   1.1348000e+04   5.0000000e+01
   1.1349000e+04   5.0000000e+01
   1.1350000e+04   5.0000000e+01
   1.1351000e+04   5.0000000e+01
   1.1352000e+04   5.0000000e+01
   1.1353000e+04   5.0000000e+01
   1.1354000e+04   5.0000000e+01
   1.1355000e+04   5.0000000e+01
   1.1356000e+04   5.0000000e+01
   1.1357000e+04   5.0000000e+01
   1.1358000e+04   5.0000000e+01
   1.1359000e+04   5.0000000e+01
   1.1360000e+04   5.0000000e+01
   1.1361000e+04   5.0000000e+01
   1.1362000e+04   5.0000000e+01
   1.1363000e+04   5.0000000e+01
   1.1364000e+04   5.0000000e+01
   1.1365000e+04   5.0000000e+01
   1.1366000e+04   5.0000000e+01
   1.1367000e+04   5.0000000e+01
   1.1368000e+04   5.0000000e+01
   1.1369000e+04   5.0000000e+01
   1.1370000e+04   5.0000000e+01
   1.1371000e+04   5.0000000e+01
   1.1372000e+04   5.0000000e+01
   1.1373000e+04   5.0000000e+01
   1.1374000e+04   5.0000000e+01
   1.1375000e+04   5.0000000e+01
   1.1376000e+04   5.0000000e+01
   1.1377000e+04   5.0000000e+01
   1.1378000e+04   5.0000000e+01
   1.1379000e+04   5.0000000e+01
   1.1380000e+04   5.0000000e+01
   1.1381000e+04   5.0000000e+01
   1.1382000e+04   5.0000000e+01
   1.1383000e+04   5.0000000e+01
   1.1384000e+04   5.0000000e+01
   1.1385000e+04   5.0000000e+01
   1.1386000e+04   5.0000000e+01
   1.1387000e+04   5.0000000e+01
   1.1388000e+04   5.0000000e+01
   1.1389000e+04   5.0000000e+01
   1.1390000e+04   5.0000000e+01
   1.1391000e+04   5.0000000e+01
   1.1392000e+04   5.0000000e+01
   1.1393000e+04   5.0000000e+01
   1.1394000e+04   5.0000000e+01
   1.1395000e+04   5.0000000e+01
   1.1396000e+04   5.0000000e+01
   1.1397000e+04   5.0000000e+01
   1.1398000e+04   5.0000000e+01
   1.1399000e+04   5.0000000e+01
   1.1400000e+04   5.0000000e+01
   1.1401000e+04   5.0000000e+01
   1.1402000e+04   5.0000000e+01
   1.1403000e+04   5.0000000e+01
   1.1404000e+04   5.0000000e+01
   1.1405000e+04   5.0000000e+01
   1.1406000e+04   5.0000000e+01
   1.1407000e+04   5.0000000e+01
   1.1408000e+04   5.0000000e+01
   1.1409000e+04   5.0000000e+01
   1.1410000e+04   5.0000000e+01
   1.1411000e+04   5.0000000e+01
   1.1412000e+04   5.0000000e+01
   1.1413000e+04   5.0000000e+01
   1.1414000e+04   5.0000000e+01
   1.1415000e+04   5.0000000e+01
   1.1416000e+04   5.0000000e+01
   1.1417000e+04   5.0000000e+01
   1.1418000e+04   5.0000000e+01
   1.1419000e+04   5.0000000e+01
   1.1420000e+04   5.0000000e+01
   1.1421000e+04   5.0000000e+01
   1.1422000e+04   5.0000000e+01
   1.1423000e+04   5.0000000e+01
   1.1424000e+04   5.0000000e+01
   1.1425000e+04   5.0000000e+01
   1.1426000e+04   5.0000000e+01
   1.1427000e+04   5.0000000e+01
   1.1428000e+04   5.0000000e+01
   1.1429000e+04   5.0000000e+01
   1.1430000e+04   5.0000000e+01
   1.1431000e+04   5.0000000e+01
   1.1432000e+04   5.0000000e+01
   1.1433000e+04   5.0000000e+01
   1.1434000e+04   5.0000000e+01
   1.1435000e+04   5.0000000e+01
   1.1436000e+04   5.0000000e+01
   1.1437000e+04   5.0000000e+01
   1.1438000e+04   5.0000000e+01
   1.1439000e+04   5.0000000e+01
   1.1440000e+04   5.0000000e+01
   1.1441000e+04   5.0000000e+01
   1.1442000e+04   5.0000000e+01
   1.1443000e+04   5.0000000e+01
   1.1444000e+04   5.0000000e+01
   1.1445000e+04   5.0000000e+01
   1.1446000e+04   5.0000000e+01
   1.1447000e+04   5.0000000e+01
   1.1448000e+04   5.0000000e+01
   1.1449000e+04   5.0000000e+01
   1.1450000e+04   5.0000000e+01
   1.1451000e+04   5.0000000e+01
   1.1452000e+04   5.0000000e+01
   1.1453000e+04   5.0000000e+01
   1.1454000e+04   5.0000000e+01
   1.1455000e+04   5.0000000e+01
   1.1456000e+04   5.0000000e+01
   1.1457000e+04   5.0000000e+01
   1.1458000e+04   5.0000000e+01
   1.1459000e+04   5.0000000e+01
   1.1460000e+04   5.0000000e+01
   1.1461000e+04   5.0000000e+01
   1.1462000e+04   5.0000000e+01
   1.1463000e+04   5.0000000e+01
   1.1464000e+04   5.0000000e+01
   1.1465000e+04   5.0000000e+01
   1.1466000e+04   5.0000000e+01
   1.1467000e+04   5.0000000e+01
   1.1468000e+04   5.0000000e+01
   1.1469000e+04   5.0000000e+01
   1.1470000e+04   5.0000000e+01
   1.1471000e+04   5.0000000e+01
   1.1472000e+04   5.0000000e+01
   1.1473000e+04   5.0000000e+01
   1.1474000e+04   5.0000000e+01
   1.1475000e+04   5.0000000e+01
   1.1476000e+04   5.0000000e+01
   1.1477000e+04   5.0000000e+01
   1.1478000e+04   5.0000000e+01
   1.1479000e+04   5.0000000e+01
   1.1480000e+04   5.0000000e+01
   1.1481000e+04   5.0000000e+01
   1.1482000e+04   5.0000000e+01
   1.1483000e+04   5.0000000e+01
   1.1484000e+04   5.0000000e+01
   1.1485000e+04   5.0000000e+01
   1.1486000e+04   5.0000000e+01
   1.1487000e+04   5.0000000e+01
   1.1488000e+04   5.0000000e+01
   1.1489000e+04   5.0000000e+01
   1.1490000e+04   5.0000000e+01
   1.1491000e+04   5.0000000e+01
   1.1492000e+04   5.0000000e+01
   1.1493000e+04   5.0000000e+01
   1.1494000e+04   5.0000000e+01
   1.1495000e+04   5.0000000e+01
   1.1496000e+04   5.0000000e+01
   1.1497000e+04   5.0000000e+01
   1.1498000e+04   5.0000000e+01
   1.1499000e+04   5.0000000e+01
   1.1500000e+04   5.0000000e+01
   1.1501000e+04   5.0000000e+01
   1.1502000e+04   5.0000000e+01
   1.1503000e+04   5.0000000e+01
   1.1504000e+04   5.0000000e+01
   1.1505000e+04   5.0000000e+01
   1.1506000e+04   5.0000000e+01
   1.1507000e+04   5.0000000e+01
   1.1508000e+04   5.0000000e+01
   1.1509000e+04   5.0000000e+01
   1.1510000e+04   5.0000000e+01
   1.1511000e+04   5.0000000e+01
   1.1512000e+04   5.0000000e+01
   1.1513000e+04   5.0000000e+01
   1.1514000e+04   5.0000000e+01
   1.1515000e+04   5.0000000e+01
   1.1516000e+04   5.0000000e+01
   1.1517000e+04   5.0000000e+01
   1.1518000e+04   5.0000000e+01
   1.1519000e+04   5.0000000e+01
   1.1520000e+04   5.0000000e+01
   1.1521000e+04   5.0000000e+01
   1.1522000e+04   5.0000000e+01
   1.1523000e+04   5.0000000e+01
   1.1524000e+04   5.0000000e+01
   1.1525000e+04   5.0000000e+01
   1.1526000e+04   5.0000000e+01
   1.1527000e+04   5.0000000e+01
   1.1528000e+04   5.0000000e+01
   1.1529000e+04   5.0000000e+01
   1.1530000e+04   5.0000000e+01
   1.1531000e+04   5.0000000e+01
   1.1532000e+04   5.0000000e+01
   1.1533000e+04   5.0000000e+01
   1.1534000e+04   5.0000000e+01
   1.1535000e+04   5.0000000e+01
   1.1536000e+04   5.0000000e+01
   1.1537000e+04   5.0000000e+01
   1.1538000e+04   5.0000000e+01
   1.1539000e+04   5.0000000e+01
   1.1540000e+04   5.0000000e+01
   1.1541000e+04   5.0000000e+01
   1.1542000e+04   5.0000000e+01
   1.1543000e+04   5.0000000e+01
   1.1544000e+04   5.0000000e+01
   1.1545000e+04   5.0000000e+01
   1.1546000e+04   5.0000000e+01
   1.1547000e+04   5.0000000e+01
   1.1548000e+04   5.0000000e+01
   1.1549000e+04   5.0000000e+01
   1.1550000e+04   5.0000000e+01
   1.1551000e+04   5.0000000e+01
   1.1552000e+04   5.0000000e+01
   1.1553000e+04   5.0000000e+01
   1.1554000e+04   5.0000000e+01
   1.1555000e+04   5.0000000e+01
   1.1556000e+04   5.0000000e+01
   1.1557000e+04   5.0000000e+01
   1.1558000e+04   5.0000000e+01
   1.1559000e+04   5.0000000e+01
   1.1560000e+04   5.0000000e+01
   1.1561000e+04   5.0000000e+01
   1.1562000e+04   5.0000000e+01
   1.1563000e+04   5.0000000e+01
   1.1564000e+04   5.0000000e+01
   1.1565000e+04   5.0000000e+01
   1.1566000e+04   5.0000000e+01
   1.1567000e+04   5.0000000e+01
   1.1568000e+04   5.0000000e+01
   1.1569000e+04   5.0000000e+01
   1.1570000e+04   5.0000000e+01
   1.1571000e+04   5.0000000e+01
   1.1572000e+04   5.0000000e+01
   1.1573000e+04   5.0000000e+01
   1.1574000e+04   5.0000000e+01
   1.1575000e+04   5.0000000e+01
   1.1576000e+04   5.0000000e+01
   1.1577000e+04   5.0000000e+01
   1.1578000e+04   5.0000000e+01
   1.1579000e+04   5.0000000e+01
   1.1580000e+04   5.0000000e+01
   1.1581000e+04   5.0000000e+01
   1.1582000e+04   5.0000000e+01
   1.1583000e+04   5.0000000e+01
   1.1584000e+04   5.0000000e+01
   1.1585000e+04   5.0000000e+01
   1.1586000e+04   5.0000000e+01
   1.1587000e+04   5.0000000e+01
   1.1588000e+04   5.0000000e+01
   1.1589000e+04   5.0000000e+01
   1.1590000e+04   5.0000000e+01
   1.1591000e+04   5.0000000e+01
   1.1592000e+04   5.0000000e+01
   1.1593000e+04   5.0000000e+01
   1.1594000e+04   5.0000000e+01
   1.1595000e+04   5.0000000e+01
   1.1596000e+04   5.0000000e+01
   1.1597000e+04   5.0000000e+01
   1.1598000e+04   5.0000000e+01
   1.1599000e+04   5.0000000e+01
   1.1600000e+04   5.0000000e+01
   1.1601000e+04   5.0000000e+01
   1.1602000e+04   5.0000000e+01
   1.1603000e+04   5.0000000e+01
   1.1604000e+04   5.0000000e+01
   1.1605000e+04   5.0000000e+01
   1.1606000e+04   5.0000000e+01
   1.1607000e+04   5.0000000e+01
   1.1608000e+04   5.0000000e+01
   1.1609000e+04   5.0000000e+01
   1.1610000e+04   5.0000000e+01
   1.1611000e+04   5.0000000e+01
   1.1612000e+04   5.0000000e+01
   1.1613000e+04   5.0000000e+01
   1.1614000e+04   5.0000000e+01
   1.1615000e+04   5.0000000e+01
   1.1616000e+04   5.0000000e+01
   1.1617000e+04   5.0000000e+01
   1.1618000e+04   5.0000000e+01
   1.1619000e+04   5.0000000e+01
   1.1620000e+04   5.0000000e+01
   1.1621000e+04   5.0000000e+01
   1.1622000e+04   5.0000000e+01
   1.1623000e+04   5.0000000e+01
   1.1624000e+04   5.0000000e+01
   1.1625000e+04   5.0000000e+01
   1.1626000e+04   5.0000000e+01
   1.1627000e+04   5.0000000e+01
   1.1628000e+04   5.0000000e+01
   1.1629000e+04   5.0000000e+01
   1.1630000e+04   5.0000000e+01
   1.1631000e+04   5.0000000e+01
   1.1632000e+04   5.0000000e+01
   1.1633000e+04   5.0000000e+01
   1.1634000e+04   5.0000000e+01
   1.1635000e+04   5.0000000e+01
   1.1636000e+04   5.0000000e+01
   1.1637000e+04   5.0000000e+01
   1.1638000e+04   5.0000000e+01
   1.1639000e+04   5.0000000e+01
   1.1640000e+04   5.0000000e+01
   1.1641000e+04   5.0000000e+01
   1.1642000e+04   5.0000000e+01
   1.1643000e+04   5.0000000e+01
   1.1644000e+04   5.0000000e+01
   1.1645000e+04   5.0000000e+01
   1.1646000e+04   5.0000000e+01
   1.1647000e+04   5.0000000e+01
   1.1648000e+04   5.0000000e+01
   1.1649000e+04   5.0000000e+01
   1.1650000e+04   5.0000000e+01
   1.1651000e+04   5.0000000e+01
   1.1652000e+04   5.0000000e+01
   1.1653000e+04   5.0000000e+01
   1.1654000e+04   5.0000000e+01
   1.1655000e+04   5.0000000e+01
   1.1656000e+04   5.0000000e+01
   1.1657000e+04   5.0000000e+01
   1.1658000e+04   5.0000000e+01
   1.1659000e+04   5.0000000e+01
   1.1660000e+04   5.0000000e+01
   1.1661000e+04   5.0000000e+01
   1.1662000e+04   5.0000000e+01
   1.1663000e+04   5.0000000e+01
   1.1664000e+04   5.0000000e+01
   1.1665000e+04   5.0000000e+01
   1.1666000e+04   5.0000000e+01
   1.1667000e+04   5.0000000e+01
   1.1668000e+04   5.0000000e+01
   1.1669000e+04   5.0000000e+01
   1.1670000e+04   5.0000000e+01
   1.1671000e+04   5.0000000e+01
   1.1672000e+04   5.0000000e+01
   1.1673000e+04   5.0000000e+01
   1.1674000e+04   5.0000000e+01
   1.1675000e+04   5.0000000e+01
   1.1676000e+04   5.0000000e+01
   1.1677000e+04   5.0000000e+01
   1.1678000e+04   5.0000000e+01
   1.1679000e+04   5.0000000e+01
   1.1680000e+04   5.0000000e+01
   1.1681000e+04   5.0000000e+01
   1.1682000e+04   5.0000000e+01
   1.1683000e+04   5.0000000e+01
   1.1684000e+04   5.0000000e+01
   1.1685000e+04   5.0000000e+01
   1.1686000e+04   5.0000000e+01
   1.1687000e+04   5.0000000e+01
   1.1688000e+04   5.0000000e+01
   1.1689000e+04   5.0000000e+01
   1.1690000e+04   5.0000000e+01
   1.1691000e+04   5.0000000e+01
   1.1692000e+04   5.0000000e+01
   1.1693000e+04   5.0000000e+01
   1.1694000e+04   5.0000000e+01
   1.1695000e+04   5.0000000e+01
   1.1696000e+04   5.0000000e+01
   1.1697000e+04   5.0000000e+01
   1.1698000e+04   5.0000000e+01
   1.1699000e+04   5.0000000e+01
   1.1700000e+04   5.0000000e+01
   1.1701000e+04   5.0000000e+01
   1.1702000e+04   5.0000000e+01
   1.1703000e+04   5.0000000e+01
   1.1704000e+04   5.0000000e+01
   1.1705000e+04   5.0000000e+01
   1.1706000e+04   5.0000000e+01
   1.1707000e+04   5.0000000e+01
   1.1708000e+04   5.0000000e+01
   1.1709000e+04   5.0000000e+01
   1.1710000e+04   5.0000000e+01
   1.1711000e+04   5.0000000e+01
   1.1712000e+04   5.0000000e+01
   1.1713000e+04   5.0000000e+01
   1.1714000e+04   5.0000000e+01
   1.1715000e+04   5.0000000e+01
   1.1716000e+04   5.0000000e+01
   1.1717000e+04   5.0000000e+01
   1.1718000e+04   5.0000000e+01
   1.1719000e+04   5.0000000e+01
   1.1720000e+04   5.0000000e+01
   1.1721000e+04   5.0000000e+01
   1.1722000e+04   5.0000000e+01
   1.1723000e+04   5.0000000e+01
   1.1724000e+04   5.0000000e+01
   1.1725000e+04   5.0000000e+01
   1.1726000e+04   5.0000000e+01
   1.1727000e+04   5.0000000e+01
   1.1728000e+04   5.0000000e+01
   1.1729000e+04   5.0000000e+01
   1.1730000e+04   5.0000000e+01
   1.1731000e+04   5.0000000e+01
   1.1732000e+04   5.0000000e+01
   1.1733000e+04   5.0000000e+01
   1.1734000e+04   5.0000000e+01
   1.1735000e+04   5.0000000e+01
   1.1736000e+04   5.0000000e+01
   1.1737000e+04   5.0000000e+01
   1.1738000e+04   5.0000000e+01
   1.1739000e+04   5.0000000e+01
   1.1740000e+04   5.0000000e+01
   1.1741000e+04   5.0000000e+01
   1.1742000e+04   5.0000000e+01
   1.1743000e+04   5.0000000e+01
   1.1744000e+04   5.0000000e+01
   1.1745000e+04   5.0000000e+01
   1.1746000e+04   5.0000000e+01
   1.1747000e+04   5.0000000e+01
   1.1748000e+04   5.0000000e+01
   1.1749000e+04   5.0000000e+01
   1.1750000e+04   5.0000000e+01
   1.1751000e+04   5.0000000e+01
   1.1752000e+04   5.0000000e+01
   1.1753000e+04   5.0000000e+01
   1.1754000e+04   5.0000000e+01
   1.1755000e+04   5.0000000e+01
   1.1756000e+04   5.0000000e+01
   1.1757000e+04   5.0000000e+01
   1.1758000e+04   5.0000000e+01
   1.1759000e+04   5.0000000e+01
   1.1760000e+04   5.0000000e+01
   1.1761000e+04   5.0000000e+01
   1.1762000e+04   5.0000000e+01
   1.1763000e+04   5.0000000e+01
   1.1764000e+04   5.0000000e+01
   1.1765000e+04   5.0000000e+01
   1.1766000e+04   5.0000000e+01
   1.1767000e+04   5.0000000e+01
   1.1768000e+04   5.0000000e+01
   1.1769000e+04   5.0000000e+01
   1.1770000e+04   5.0000000e+01
   1.1771000e+04   5.0000000e+01
   1.1772000e+04   5.0000000e+01
   1.1773000e+04   5.0000000e+01
   1.1774000e+04   5.0000000e+01
   1.1775000e+04   5.0000000e+01
   1.1776000e+04   5.0000000e+01
   1.1777000e+04   5.0000000e+01
   1.1778000e+04   5.0000000e+01
   1.1779000e+04   5.0000000e+01
   1.1780000e+04   5.0000000e+01
   1.1781000e+04   5.0000000e+01
   1.1782000e+04   5.0000000e+01
   1.1783000e+04   5.0000000e+01
   1.1784000e+04   5.0000000e+01
   1.1785000e+04   5.0000000e+01
   1.1786000e+04   5.0000000e+01
   1.1787000e+04   5.0000000e+01
   1.1788000e+04   5.0000000e+01
   1.1789000e+04   5.0000000e+01
   1.1790000e+04   5.0000000e+01
   1.1791000e+04   5.0000000e+01
   1.1792000e+04   5.0000000e+01
   1.1793000e+04   5.0000000e+01
   1.1794000e+04   5.0000000e+01
   1.1795000e+04   5.0000000e+01
   1.1796000e+04   5.0000000e+01
   1.1797000e+04   5.0000000e+01
   1.1798000e+04   5.0000000e+01
   1.1799000e+04   5.0000000e+01
   1.1800000e+04   5.0000000e+01
   1.1801000e+04   5.0000000e+01
   1.1802000e+04   5.0000000e+01
   1.1803000e+04   5.0000000e+01
   1.1804000e+04   5.0000000e+01
   1.1805000e+04   5.0000000e+01
   1.1806000e+04   5.0000000e+01
   1.1807000e+04   5.0000000e+01
   1.1808000e+04   5.0000000e+01
   1.1809000e+04   5.0000000e+01
   1.1810000e+04   5.0000000e+01
   1.1811000e+04   5.0000000e+01
   1.1812000e+04   5.0000000e+01
   1.1813000e+04   5.0000000e+01
   1.1814000e+04   5.0000000e+01
   1.1815000e+04   5.0000000e+01
   1.1816000e+04   5.0000000e+01
   1.1817000e+04   5.0000000e+01
   1.1818000e+04   5.0000000e+01
   1.1819000e+04   5.0000000e+01
   1.1820000e+04   5.0000000e+01
   1.1821000e+04   5.0000000e+01
   1.1822000e+04   5.0000000e+01
   1.1823000e+04   5.0000000e+01
   1.1824000e+04   5.0000000e+01
   1.1825000e+04   5.0000000e+01
   1.1826000e+04   5.0000000e+01
   1.1827000e+04   5.0000000e+01
   1.1828000e+04   5.0000000e+01
   1.1829000e+04   5.0000000e+01
   1.1830000e+04   5.0000000e+01
   1.1831000e+04   5.0000000e+01
   1.1832000e+04   5.0000000e+01
   1.1833000e+04   5.0000000e+01
   1.1834000e+04   5.0000000e+01
   1.1835000e+04   5.0000000e+01
   1.1836000e+04   5.0000000e+01
   1.1837000e+04   5.0000000e+01
   1.1838000e+04   5.0000000e+01
   1.1839000e+04   5.0000000e+01
   1.1840000e+04   5.0000000e+01
   1.1841000e+04   5.0000000e+01
   1.1842000e+04   5.0000000e+01
   1.1843000e+04   5.0000000e+01
   1.1844000e+04   5.0000000e+01
   1.1845000e+04   5.0000000e+01
   1.1846000e+04   5.0000000e+01
   1.1847000e+04   5.0000000e+01
   1.1848000e+04   5.0000000e+01
   1.1849000e+04   5.0000000e+01
   1.1850000e+04   5.0000000e+01
   1.1851000e+04   5.0000000e+01
   1.1852000e+04   5.0000000e+01
   1.1853000e+04   5.0000000e+01
   1.1854000e+04   5.0000000e+01
   1.1855000e+04   5.0000000e+01
   1.1856000e+04   5.0000000e+01
   1.1857000e+04   5.0000000e+01
   1.1858000e+04   5.0000000e+01
   1.1859000e+04   5.0000000e+01
   1.1860000e+04   5.0000000e+01
   1.1861000e+04   5.0000000e+01
   1.1862000e+04   5.0000000e+01
   1.1863000e+04   5.0000000e+01
   1.1864000e+04   5.0000000e+01
   1.1865000e+04   5.0000000e+01
   1.1866000e+04   5.0000000e+01
   1.1867000e+04   5.0000000e+01
   1.1868000e+04   5.0000000e+01
   1.1869000e+04   5.0000000e+01
   1.1870000e+04   5.0000000e+01
   1.1871000e+04   5.0000000e+01
   1.1872000e+04   5.0000000e+01
   1.1873000e+04   5.0000000e+01
   1.1874000e+04   5.0000000e+01
   1.1875000e+04   5.0000000e+01
   1.1876000e+04   5.0000000e+01
   1.1877000e+04   5.0000000e+01
   1.1878000e+04   5.0000000e+01
   1.1879000e+04   5.0000000e+01
   1.1880000e+04   5.0000000e+01
   1.1881000e+04   5.0000000e+01
   1.1882000e+04   5.0000000e+01
   1.1883000e+04   5.0000000e+01
   1.1884000e+04   5.0000000e+01
   1.1885000e+04   5.0000000e+01
   1.1886000e+04   5.0000000e+01
   1.1887000e+04   5.0000000e+01
   1.1888000e+04   5.0000000e+01
   1.1889000e+04   5.0000000e+01
   1.1890000e+04   5.0000000e+01
   1.1891000e+04   5.0000000e+01
   1.1892000e+04   5.0000000e+01
   1.1893000e+04   5.0000000e+01
   1.1894000e+04   5.0000000e+01
   1.1895000e+04   5.0000000e+01
   1.1896000e+04   5.0000000e+01
   1.1897000e+04   5.0000000e+01
   1.1898000e+04   5.0000000e+01
   1.1899000e+04   5.0000000e+01
   1.1900000e+04   5.0000000e+01
   1.1901000e+04   5.0000000e+01
   1.1902000e+04   5.0000000e+01
   1.1903000e+04   5.0000000e+01
   1.1904000e+04   5.0000000e+01
   1.1905000e+04   5.0000000e+01
   1.1906000e+04   5.0000000e+01
   1.1907000e+04   5.0000000e+01
   1.1908000e+04   5.0000000e+01
   1.1909000e+04   5.0000000e+01
   1.1910000e+04   5.0000000e+01
   1.1911000e+04   5.0000000e+01
   1.1912000e+04   5.0000000e+01
   1.1913000e+04   5.0000000e+01
   1.1914000e+04   5.0000000e+01
   1.1915000e+04   5.0000000e+01
   1.1916000e+04   5.0000000e+01
   1.1917000e+04   5.0000000e+01
   1.1918000e+04   5.0000000e+01
   1.1919000e+04   5.0000000e+01
   1.1920000e+04   5.0000000e+01
   1.1921000e+04   5.0000000e+01
   1.1922000e+04   5.0000000e+01
   1.1923000e+04   5.0000000e+01
   1.1924000e+04   5.0000000e+01
   1.1925000e+04   5.0000000e+01
   1.1926000e+04   5.0000000e+01
   1.1927000e+04   5.0000000e+01
   1.1928000e+04   5.0000000e+01
   1.1929000e+04   5.0000000e+01
   1.1930000e+04   5.0000000e+01
   1.1931000e+04   5.0000000e+01
   1.1932000e+04   5.0000000e+01
   1.1933000e+04   5.0000000e+01
   1.1934000e+04   5.0000000e+01
   1.1935000e+04   5.0000000e+01
   1.1936000e+04   5.0000000e+01
   1.1937000e+04   5.0000000e+01
   1.1938000e+04   5.0000000e+01
   1.1939000e+04   5.0000000e+01
   1.1940000e+04   5.0000000e+01
   1.1941000e+04   5.0000000e+01
   1.1942000e+04   5.0000000e+01
   1.1943000e+04   5.0000000e+01
   1.1944000e+04   5.0000000e+01
   1.1945000e+04   5.0000000e+01
   1.1946000e+04   5.0000000e+01
   1.1947000e+04   5.0000000e+01
   1.1948000e+04   5.0000000e+01
   1.1949000e+04   5.0000000e+01
   1.1950000e+04   5.0000000e+01
   1.1951000e+04   5.0000000e+01
   1.1952000e+04   5.0000000e+01
   1.1953000e+04   5.0000000e+01
   1.1954000e+04   5.0000000e+01
   1.1955000e+04   5.0000000e+01
   1.1956000e+04   5.0000000e+01
   1.1957000e+04   5.0000000e+01
   1.1958000e+04   5.0000000e+01
   1.1959000e+04   5.0000000e+01
   1.1960000e+04   5.0000000e+01
   1.1961000e+04   5.0000000e+01
   1.1962000e+04   5.0000000e+01
   1.1963000e+04   5.0000000e+01
   1.1964000e+04   5.0000000e+01
   1.1965000e+04   5.0000000e+01
   1.1966000e+04   5.0000000e+01
   1.1967000e+04   5.0000000e+01
   1.1968000e+04   5.0000000e+01
   1.1969000e+04   5.0000000e+01
   1.1970000e+04   5.0000000e+01
   1.1971000e+04   5.0000000e+01
   1.1972000e+04   5.0000000e+01
   1.1973000e+04   5.0000000e+01
   1.1974000e+04   5.0000000e+01
   1.1975000e+04   5.0000000e+01
   1.1976000e+04   5.0000000e+01
   1.1977000e+04   5.0000000e+01
   1.1978000e+04   5.0000000e+01
   1.1979000e+04   5.0000000e+01
   1.1980000e+04   5.0000000e+01
   1.1981000e+04   5.0000000e+01
   1.1982000e+04   5.0000000e+01
   1.1983000e+04   5.0000000e+01
   1.1984000e+04   5.0000000e+01
   1.1985000e+04   5.0000000e+01
   1.1986000e+04   5.0000000e+01
   1.1987000e+04   5.0000000e+01
   1.1988000e+04   5.0000000e+01
   1.1989000e+04   5.0000000e+01
   1.1990000e+04   5.0000000e+01
   1.1991000e+04   5.0000000e+01
   1.1992000e+04   5.0000000e+01
   1.1993000e+04   5.0000000e+01
   1.1994000e+04   5.0000000e+01
   1.1995000e+04   5.0000000e+01
   1.1996000e+04   5.0000000e+01
   1.1997000e+04   5.0000000e+01
   1.1998000e+04   5.0000000e+01
   1.1999000e+04   5.0000000e+01
   1.2000000e+04   5.0000000e+01
   1.2001000e+04   5.0000000e+01
   1.2002000e+04   5.0000000e+01
   1.2003000e+04   5.0000000e+01
   1.2004000e+04   5.0000000e+01
   1.2005000e+04   5.0000000e+01
   1.2006000e+04   5.0000000e+01
   1.2007000e+04   5.0000000e+01
   1.2008000e+04   5.0000000e+01
   1.2009000e+04   5.0000000e+01
   1.2010000e+04   5.0000000e+01
   1.2011000e+04   5.0000000e+01
   1.2012000e+04   5.0000000e+01
   1.2013000e+04   5.0000000e+01
   1.2014000e+04   5.0000000e+01
   1.2015000e+04   5.0000000e+01
   1.2016000e+04   5.0000000e+01
   1.2017000e+04   5.0000000e+01
   1.2018000e+04   5.0000000e+01
   1.2019000e+04   5.0000000e+01
   1.2020000e+04   5.0000000e+01
   1.2021000e+04   5.0000000e+01
   1.2022000e+04   5.0000000e+01
   1.2023000e+04   5.0000000e+01
   1.2024000e+04   5.0000000e+01
   1.2025000e+04   5.0000000e+01
   1.2026000e+04   5.0000000e+01
   1.2027000e+04   5.0000000e+01
   1.2028000e+04   5.0000000e+01
   1.2029000e+04   5.0000000e+01
   1.2030000e+04   5.0000000e+01
   1.2031000e+04   5.0000000e+01
   1.2032000e+04   5.0000000e+01
   1.2033000e+04   5.0000000e+01
   1.2034000e+04   5.0000000e+01
   1.2035000e+04   5.0000000e+01
   1.2036000e+04   5.0000000e+01
   1.2037000e+04   5.0000000e+01
   1.2038000e+04   5.0000000e+01
   1.2039000e+04   5.0000000e+01
   1.2040000e+04   5.0000000e+01
   1.2041000e+04   5.0000000e+01
   1.2042000e+04   5.0000000e+01
   1.2043000e+04   5.0000000e+01
   1.2044000e+04   5.0000000e+01
   1.2045000e+04   5.0000000e+01
   1.2046000e+04   5.0000000e+01
   1.2047000e+04   5.0000000e+01
   1.2048000e+04   5.0000000e+01
   1.2049000e+04   5.0000000e+01
   1.2050000e+04   5.0000000e+01
   1.2051000e+04   5.0000000e+01
   1.2052000e+04   5.0000000e+01
   1.2053000e+04   5.0000000e+01
   1.2054000e+04   5.0000000e+01
   1.2055000e+04   5.0000000e+01
   1.2056000e+04   5.0000000e+01
   1.2057000e+04   5.0000000e+01
   1.2058000e+04   5.0000000e+01
   1.2059000e+04   5.0000000e+01
   1.2060000e+04   5.0000000e+01
   1.2061000e+04   5.0000000e+01
   1.2062000e+04   5.0000000e+01
   1.2063000e+04   5.0000000e+01
   1.2064000e+04   5.0000000e+01
   1.2065000e+04   5.0000000e+01
   1.2066000e+04   5.0000000e+01
   1.2067000e+04   5.0000000e+01
   1.2068000e+04   5.0000000e+01
   1.2069000e+04   5.0000000e+01
   1.2070000e+04   5.0000000e+01
   1.2071000e+04   5.0000000e+01
   1.2072000e+04   5.0000000e+01
   1.2073000e+04   5.0000000e+01
   1.2074000e+04   5.0000000e+01
   1.2075000e+04   5.0000000e+01
   1.2076000e+04   5.0000000e+01
   1.2077000e+04   5.0000000e+01
   1.2078000e+04   5.0000000e+01
   1.2079000e+04   5.0000000e+01
   1.2080000e+04   5.0000000e+01
   1.2081000e+04   5.0000000e+01
   1.2082000e+04   5.0000000e+01
   1.2083000e+04   5.0000000e+01
   1.2084000e+04   5.0000000e+01
   1.2085000e+04   5.0000000e+01
   1.2086000e+04   5.0000000e+01
   1.2087000e+04   5.0000000e+01
   1.2088000e+04   5.0000000e+01
   1.2089000e+04   5.0000000e+01
   1.2090000e+04   5.0000000e+01
   1.2091000e+04   5.0000000e+01
   1.2092000e+04   5.0000000e+01
   1.2093000e+04   5.0000000e+01
   1.2094000e+04   5.0000000e+01
   1.2095000e+04   5.0000000e+01
   1.2096000e+04   5.0000000e+01
   1.2097000e+04   5.0000000e+01
   1.2098000e+04   5.0000000e+01
   1.2099000e+04   5.0000000e+01
   1.2100000e+04   5.0000000e+01
   1.2101000e+04   5.0000000e+01
   1.2102000e+04   5.0000000e+01
   1.2103000e+04   5.0000000e+01
   1.2104000e+04   5.0000000e+01
   1.2105000e+04   5.0000000e+01
   1.2106000e+04   5.0000000e+01
   1.2107000e+04   5.0000000e+01
   1.2108000e+04   5.0000000e+01
   1.2109000e+04   5.0000000e+01
   1.2110000e+04   5.0000000e+01
   1.2111000e+04   5.0000000e+01
   1.2112000e+04   5.0000000e+01
   1.2113000e+04   5.0000000e+01
   1.2114000e+04   5.0000000e+01
   1.2115000e+04   5.0000000e+01
   1.2116000e+04   5.0000000e+01
   1.2117000e+04   5.0000000e+01
   1.2118000e+04   5.0000000e+01
   1.2119000e+04   5.0000000e+01
   1.2120000e+04   5.0000000e+01
   1.2121000e+04   5.0000000e+01
   1.2122000e+04   5.0000000e+01
   1.2123000e+04   5.0000000e+01
   1.2124000e+04   5.0000000e+01
   1.2125000e+04   5.0000000e+01
   1.2126000e+04   5.0000000e+01
   1.2127000e+04   5.0000000e+01
   1.2128000e+04   5.0000000e+01
   1.2129000e+04   5.0000000e+01
   1.2130000e+04   5.0000000e+01
   1.2131000e+04   5.0000000e+01
   1.2132000e+04   5.0000000e+01
   1.2133000e+04   5.0000000e+01
   1.2134000e+04   5.0000000e+01
   1.2135000e+04   5.0000000e+01
   1.2136000e+04   5.0000000e+01
   1.2137000e+04   5.0000000e+01
   1.2138000e+04   5.0000000e+01
   1.2139000e+04   5.0000000e+01
   1.2140000e+04   5.0000000e+01
   1.2141000e+04   5.0000000e+01
   1.2142000e+04   5.0000000e+01
   1.2143000e+04   5.0000000e+01
   1.2144000e+04   5.0000000e+01
   1.2145000e+04   5.0000000e+01
   1.2146000e+04   5.0000000e+01
   1.2147000e+04   5.0000000e+01
   1.2148000e+04   5.0000000e+01
   1.2149000e+04   5.0000000e+01
   1.2150000e+04   5.0000000e+01
   1.2151000e+04   5.0000000e+01
   1.2152000e+04   5.0000000e+01
   1.2153000e+04   5.0000000e+01
   1.2154000e+04   5.0000000e+01
   1.2155000e+04   5.0000000e+01
   1.2156000e+04   5.0000000e+01
   1.2157000e+04   5.0000000e+01
   1.2158000e+04   5.0000000e+01
   1.2159000e+04   5.0000000e+01
   1.2160000e+04   5.0000000e+01
   1.2161000e+04   5.0000000e+01
   1.2162000e+04   5.0000000e+01
   1.2163000e+04   5.0000000e+01
   1.2164000e+04   5.0000000e+01
   1.2165000e+04   5.0000000e+01
   1.2166000e+04   5.0000000e+01
   1.2167000e+04   5.0000000e+01
   1.2168000e+04   5.0000000e+01
   1.2169000e+04   5.0000000e+01
   1.2170000e+04   5.0000000e+01
   1.2171000e+04   5.0000000e+01
   1.2172000e+04   5.0000000e+01
   1.2173000e+04   5.0000000e+01
   1.2174000e+04   5.0000000e+01
   1.2175000e+04   5.0000000e+01
   1.2176000e+04   5.0000000e+01
   1.2177000e+04   5.0000000e+01
   1.2178000e+04   5.0000000e+01
   1.2179000e+04   5.0000000e+01
   1.2180000e+04   5.0000000e+01
   1.2181000e+04   5.0000000e+01
   1.2182000e+04   5.0000000e+01
   1.2183000e+04   5.0000000e+01
   1.2184000e+04   5.0000000e+01
   1.2185000e+04   5.0000000e+01
   1.2186000e+04   5.0000000e+01
   1.2187000e+04   5.0000000e+01
   1.2188000e+04   5.0000000e+01
   1.2189000e+04   5.0000000e+01
   1.2190000e+04   5.0000000e+01
   1.2191000e+04   5.0000000e+01
   1.2192000e+04   5.0000000e+01
   1.2193000e+04   5.0000000e+01
   1.2194000e+04   5.0000000e+01
   1.2195000e+04   5.0000000e+01
   1.2196000e+04   5.0000000e+01
   1.2197000e+04   5.0000000e+01
   1.2198000e+04   5.0000000e+01
   1.2199000e+04   5.0000000e+01
   1.2200000e+04   5.0000000e+01
   1.2201000e+04   5.0000000e+01
   1.2202000e+04   5.0000000e+01
   1.2203000e+04   5.0000000e+01
   1.2204000e+04   5.0000000e+01
   1.2205000e+04   5.0000000e+01
   1.2206000e+04   5.0000000e+01
   1.2207000e+04   5.0000000e+01
   1.2208000e+04   5.0000000e+01
   1.2209000e+04   5.0000000e+01
   1.2210000e+04   5.0000000e+01
   1.2211000e+04   5.0000000e+01
   1.2212000e+04   5.0000000e+01
   1.2213000e+04   5.0000000e+01
   1.2214000e+04   5.0000000e+01
   1.2215000e+04   5.0000000e+01
   1.2216000e+04   5.0000000e+01
   1.2217000e+04   5.0000000e+01
   1.2218000e+04   5.0000000e+01
   1.2219000e+04   5.0000000e+01
   1.2220000e+04   5.0000000e+01
   1.2221000e+04   5.0000000e+01
   1.2222000e+04   5.0000000e+01
   1.2223000e+04   5.0000000e+01
   1.2224000e+04   5.0000000e+01
   1.2225000e+04   5.0000000e+01
   1.2226000e+04   5.0000000e+01
   1.2227000e+04   5.0000000e+01
   1.2228000e+04   5.0000000e+01
   1.2229000e+04   5.0000000e+01
   1.2230000e+04   5.0000000e+01
   1.2231000e+04   5.0000000e+01
   1.2232000e+04   5.0000000e+01
   1.2233000e+04   5.0000000e+01
   1.2234000e+04   5.0000000e+01
   1.2235000e+04   5.0000000e+01
   1.2236000e+04   5.0000000e+01
   1.2237000e+04   5.0000000e+01
   1.2238000e+04   5.0000000e+01
   1.2239000e+04   5.0000000e+01
   1.2240000e+04   5.0000000e+01
   1.2241000e+04   5.0000000e+01
   1.2242000e+04   5.0000000e+01
   1.2243000e+04   5.0000000e+01
   1.2244000e+04   5.0000000e+01
   1.2245000e+04   5.0000000e+01
   1.2246000e+04   5.0000000e+01
   1.2247000e+04   5.0000000e+01
   1.2248000e+04   5.0000000e+01
   1.2249000e+04   5.0000000e+01
   1.2250000e+04   5.0000000e+01
   1.2251000e+04   5.0000000e+01
   1.2252000e+04   5.0000000e+01
   1.2253000e+04   5.0000000e+01
   1.2254000e+04   5.0000000e+01
   1.2255000e+04   5.0000000e+01
   1.2256000e+04   5.0000000e+01
   1.2257000e+04   5.0000000e+01
   1.2258000e+04   5.0000000e+01
   1.2259000e+04   5.0000000e+01
   1.2260000e+04   5.0000000e+01
   1.2261000e+04   5.0000000e+01
   1.2262000e+04   5.0000000e+01
   1.2263000e+04   5.0000000e+01
   1.2264000e+04   5.0000000e+01
   1.2265000e+04   5.0000000e+01
   1.2266000e+04   5.0000000e+01
   1.2267000e+04   5.0000000e+01
   1.2268000e+04   5.0000000e+01
   1.2269000e+04   5.0000000e+01
   1.2270000e+04   5.0000000e+01
   1.2271000e+04   5.0000000e+01
   1.2272000e+04   5.0000000e+01
   1.2273000e+04   5.0000000e+01
   1.2274000e+04   5.0000000e+01
   1.2275000e+04   5.0000000e+01
   1.2276000e+04   5.0000000e+01
   1.2277000e+04   5.0000000e+01
   1.2278000e+04   5.0000000e+01
   1.2279000e+04   5.0000000e+01
   1.2280000e+04   5.0000000e+01
   1.2281000e+04   5.0000000e+01
   1.2282000e+04   5.0000000e+01
   1.2283000e+04   5.0000000e+01
   1.2284000e+04   5.0000000e+01
   1.2285000e+04   5.0000000e+01
   1.2286000e+04   5.0000000e+01
   1.2287000e+04   5.0000000e+01
   1.2288000e+04   5.0000000e+01
   1.2289000e+04   5.0000000e+01
   1.2290000e+04   5.0000000e+01
   1.2291000e+04   5.0000000e+01
   1.2292000e+04   5.0000000e+01
   1.2293000e+04   5.0000000e+01
   1.2294000e+04   5.0000000e+01
   1.2295000e+04   5.0000000e+01
   1.2296000e+04   5.0000000e+01
   1.2297000e+04   5.0000000e+01
   1.2298000e+04   5.0000000e+01
   1.2299000e+04   5.0000000e+01
   1.2300000e+04   5.0000000e+01
   1.2301000e+04   5.0000000e+01
   1.2302000e+04   5.0000000e+01
   1.2303000e+04   5.0000000e+01
   1.2304000e+04   5.0000000e+01
   1.2305000e+04   5.0000000e+01
   1.2306000e+04   5.0000000e+01
   1.2307000e+04   5.0000000e+01
   1.2308000e+04   5.0000000e+01
   1.2309000e+04   5.0000000e+01
   1.2310000e+04   5.0000000e+01
   1.2311000e+04   5.0000000e+01
   1.2312000e+04   5.0000000e+01
   1.2313000e+04   5.0000000e+01
   1.2314000e+04   5.0000000e+01
   1.2315000e+04   5.0000000e+01
   1.2316000e+04   5.0000000e+01
   1.2317000e+04   5.0000000e+01
   1.2318000e+04   5.0000000e+01
   1.2319000e+04   5.0000000e+01
   1.2320000e+04   5.0000000e+01
   1.2321000e+04   5.0000000e+01
   1.2322000e+04   5.0000000e+01
   1.2323000e+04   5.0000000e+01
   1.2324000e+04   5.0000000e+01
   1.2325000e+04   5.0000000e+01
   1.2326000e+04   5.0000000e+01
   1.2327000e+04   5.0000000e+01
   1.2328000e+04   5.0000000e+01
   1.2329000e+04   5.0000000e+01
   1.2330000e+04   5.0000000e+01
   1.2331000e+04   5.0000000e+01
   1.2332000e+04   5.0000000e+01
   1.2333000e+04   5.0000000e+01
   1.2334000e+04   5.0000000e+01
   1.2335000e+04   5.0000000e+01
   1.2336000e+04   5.0000000e+01
   1.2337000e+04   5.0000000e+01
   1.2338000e+04   5.0000000e+01
   1.2339000e+04   5.0000000e+01
   1.2340000e+04   5.0000000e+01
   1.2341000e+04   5.0000000e+01
   1.2342000e+04   5.0000000e+01
   1.2343000e+04   5.0000000e+01
   1.2344000e+04   5.0000000e+01
   1.2345000e+04   5.0000000e+01
   1.2346000e+04   5.0000000e+01
   1.2347000e+04   5.0000000e+01
   1.2348000e+04   5.0000000e+01
   1.2349000e+04   5.0000000e+01
   1.2350000e+04   5.0000000e+01
   1.2351000e+04   5.0000000e+01
   1.2352000e+04   5.0000000e+01
   1.2353000e+04   5.0000000e+01
   1.2354000e+04   5.0000000e+01
   1.2355000e+04   5.0000000e+01
   1.2356000e+04   5.0000000e+01
   1.2357000e+04   5.0000000e+01
   1.2358000e+04   5.0000000e+01
   1.2359000e+04   5.0000000e+01
   1.2360000e+04   5.0000000e+01
   1.2361000e+04   5.0000000e+01
   1.2362000e+04   5.0000000e+01
   1.2363000e+04   5.0000000e+01
   1.2364000e+04   5.0000000e+01
   1.2365000e+04   5.0000000e+01
   1.2366000e+04   5.0000000e+01
   1.2367000e+04   5.0000000e+01
   1.2368000e+04   5.0000000e+01
   1.2369000e+04   5.0000000e+01
   1.2370000e+04   5.0000000e+01
   1.2371000e+04   5.0000000e+01
   1.2372000e+04   5.0000000e+01
   1.2373000e+04   5.0000000e+01
   1.2374000e+04   5.0000000e+01
   1.2375000e+04   5.0000000e+01
   1.2376000e+04   5.0000000e+01
   1.2377000e+04   5.0000000e+01
   1.2378000e+04   5.0000000e+01
   1.2379000e+04   5.0000000e+01
   1.2380000e+04   5.0000000e+01
   1.2381000e+04   5.0000000e+01
   1.2382000e+04   5.0000000e+01
   1.2383000e+04   5.0000000e+01
   1.2384000e+04   5.0000000e+01
   1.2385000e+04   5.0000000e+01
   1.2386000e+04   5.0000000e+01
   1.2387000e+04   5.0000000e+01
   1.2388000e+04   5.0000000e+01
   1.2389000e+04   5.0000000e+01
   1.2390000e+04   5.0000000e+01
   1.2391000e+04   5.0000000e+01
   1.2392000e+04   5.0000000e+01
   1.2393000e+04   5.0000000e+01
   1.2394000e+04   5.0000000e+01
   1.2395000e+04   5.0000000e+01
   1.2396000e+04   5.0000000e+01
   1.2397000e+04   5.0000000e+01
   1.2398000e+04   5.0000000e+01
   1.2399000e+04   5.0000000e+01
   1.2400000e+04   5.0000000e+01
   1.2401000e+04   5.0000000e+01
   1.2402000e+04   5.0000000e+01
   1.2403000e+04   5.0000000e+01
   1.2404000e+04   5.0000000e+01
   1.2405000e+04   5.0000000e+01
   1.2406000e+04   5.0000000e+01
   1.2407000e+04   5.0000000e+01
   1.2408000e+04   5.0000000e+01
   1.2409000e+04   5.0000000e+01
   1.2410000e+04   5.0000000e+01
   1.2411000e+04   5.0000000e+01
   1.2412000e+04   5.0000000e+01
   1.2413000e+04   5.0000000e+01
   1.2414000e+04   5.0000000e+01
   1.2415000e+04   5.0000000e+01
   1.2416000e+04   5.0000000e+01
   1.2417000e+04   5.0000000e+01
   1.2418000e+04   5.0000000e+01
   1.2419000e+04   5.0000000e+01
   1.2420000e+04   5.0000000e+01
   1.2421000e+04   5.0000000e+01
   1.2422000e+04   5.0000000e+01
   1.2423000e+04   5.0000000e+01
   1.2424000e+04   5.0000000e+01
   1.2425000e+04   5.0000000e+01
   1.2426000e+04   5.0000000e+01
   1.2427000e+04   5.0000000e+01
   1.2428000e+04   5.0000000e+01
   1.2429000e+04   5.0000000e+01
   1.2430000e+04   5.0000000e+01
   1.2431000e+04   5.0000000e+01
   1.2432000e+04   5.0000000e+01
   1.2433000e+04   5.0000000e+01
   1.2434000e+04   5.0000000e+01
   1.2435000e+04   5.0000000e+01
   1.2436000e+04   5.0000000e+01
   1.2437000e+04   5.0000000e+01
   1.2438000e+04   5.0000000e+01
   1.2439000e+04   5.0000000e+01
   1.2440000e+04   5.0000000e+01
   1.2441000e+04   5.0000000e+01
   1.2442000e+04   5.0000000e+01
   1.2443000e+04   5.0000000e+01
   1.2444000e+04   5.0000000e+01
   1.2445000e+04   5.0000000e+01
   1.2446000e+04   5.0000000e+01
   1.2447000e+04   5.0000000e+01
   1.2448000e+04   5.0000000e+01
   1.2449000e+04   5.0000000e+01
   1.2450000e+04   5.0000000e+01
   1.2451000e+04   5.0000000e+01
   1.2452000e+04   5.0000000e+01
   1.2453000e+04   5.0000000e+01
   1.2454000e+04   5.0000000e+01
   1.2455000e+04   5.0000000e+01
   1.2456000e+04   5.0000000e+01
   1.2457000e+04   5.0000000e+01
   1.2458000e+04   5.0000000e+01
   1.2459000e+04   5.0000000e+01
   1.2460000e+04   5.0000000e+01
   1.2461000e+04   5.0000000e+01
   1.2462000e+04   5.0000000e+01
   1.2463000e+04   5.0000000e+01
   1.2464000e+04   5.0000000e+01
   1.2465000e+04   5.0000000e+01
   1.2466000e+04   5.0000000e+01
   1.2467000e+04   5.0000000e+01
   1.2468000e+04   5.0000000e+01
   1.2469000e+04   5.0000000e+01
   1.2470000e+04   5.0000000e+01
   1.2471000e+04   5.0000000e+01
   1.2472000e+04   5.0000000e+01
   1.2473000e+04   5.0000000e+01
   1.2474000e+04   5.0000000e+01
   1.2475000e+04   5.0000000e+01
   1.2476000e+04   5.0000000e+01
   1.2477000e+04   5.0000000e+01
   1.2478000e+04   5.0000000e+01
   1.2479000e+04   5.0000000e+01
   1.2480000e+04   5.0000000e+01
   1.2481000e+04   5.0000000e+01
   1.2482000e+04   5.0000000e+01
   1.2483000e+04   5.0000000e+01
   1.2484000e+04   5.0000000e+01
   1.2485000e+04   5.0000000e+01
   1.2486000e+04   5.0000000e+01
   1.2487000e+04   5.0000000e+01
   1.2488000e+04   5.0000000e+01
   1.2489000e+04   5.0000000e+01
   1.2490000e+04   5.0000000e+01
   1.2491000e+04   5.0000000e+01
   1.2492000e+04   5.0000000e+01
   1.2493000e+04   5.0000000e+01
   1.2494000e+04   5.0000000e+01
   1.2495000e+04   5.0000000e+01
   1.2496000e+04   5.0000000e+01
   1.2497000e+04   5.0000000e+01
   1.2498000e+04   5.0000000e+01
   1.2499000e+04   5.0000000e+01
   1.2500000e+04   5.0000000e+01
   1.2501000e+04   5.0000000e+01
   1.2502000e+04   5.0000000e+01
   1.2503000e+04   5.0000000e+01
   1.2504000e+04   5.0000000e+01
   1.2505000e+04   5.0000000e+01
   1.2506000e+04   5.0000000e+01
   1.2507000e+04   5.0000000e+01
   1.2508000e+04   5.0000000e+01
   1.2509000e+04   5.0000000e+01
   1.2510000e+04   5.0000000e+01
   1.2511000e+04   5.0000000e+01
   1.2512000e+04   5.0000000e+01
   1.2513000e+04   5.0000000e+01
   1.2514000e+04   5.0000000e+01
   1.2515000e+04   5.0000000e+01
   1.2516000e+04   5.0000000e+01
   1.2517000e+04   5.0000000e+01
   1.2518000e+04   5.0000000e+01
   1.2519000e+04   5.0000000e+01
   1.2520000e+04   5.0000000e+01
   1.2521000e+04   5.0000000e+01
   1.2522000e+04   5.0000000e+01
   1.2523000e+04   5.0000000e+01
   1.2524000e+04   5.0000000e+01
   1.2525000e+04   5.0000000e+01
   1.2526000e+04   5.0000000e+01
   1.2527000e+04   5.0000000e+01
   1.2528000e+04   5.0000000e+01
   1.2529000e+04   5.0000000e+01
   1.2530000e+04   5.0000000e+01
   1.2531000e+04   5.0000000e+01
   1.2532000e+04   5.0000000e+01
   1.2533000e+04   5.0000000e+01
   1.2534000e+04   5.0000000e+01
   1.2535000e+04   5.0000000e+01
   1.2536000e+04   5.0000000e+01
   1.2537000e+04   5.0000000e+01
   1.2538000e+04   5.0000000e+01
   1.2539000e+04   5.0000000e+01
   1.2540000e+04   5.0000000e+01
   1.2541000e+04   5.0000000e+01
   1.2542000e+04   5.0000000e+01
   1.2543000e+04   5.0000000e+01
   1.2544000e+04   5.0000000e+01
   1.2545000e+04   5.0000000e+01
   1.2546000e+04   5.0000000e+01
   1.2547000e+04   5.0000000e+01
   1.2548000e+04   5.0000000e+01
   1.2549000e+04   5.0000000e+01
   1.2550000e+04   5.0000000e+01
   1.2551000e+04   5.0000000e+01
   1.2552000e+04   5.0000000e+01
   1.2553000e+04   5.0000000e+01
   1.2554000e+04   5.0000000e+01
   1.2555000e+04   5.0000000e+01
   1.2556000e+04   5.0000000e+01
   1.2557000e+04   5.0000000e+01
   1.2558000e+04   5.0000000e+01
   1.2559000e+04   5.0000000e+01
   1.2560000e+04   5.0000000e+01
   1.2561000e+04   5.0000000e+01
   1.2562000e+04   5.0000000e+01
   1.2563000e+04   5.0000000e+01
   1.2564000e+04   5.0000000e+01
   1.2565000e+04   5.0000000e+01
   1.2566000e+04   5.0000000e+01
   1.2567000e+04   5.0000000e+01
   1.2568000e+04   5.0000000e+01
   1.2569000e+04   5.0000000e+01
   1.2570000e+04   5.0000000e+01
   1.2571000e+04   5.0000000e+01
   1.2572000e+04   5.0000000e+01
   1.2573000e+04   5.0000000e+01
   1.2574000e+04   5.0000000e+01
   1.2575000e+04   5.0000000e+01
   1.2576000e+04   5.0000000e+01
   1.2577000e+04   5.0000000e+01
   1.2578000e+04   5.0000000e+01
   1.2579000e+04   5.0000000e+01
   1.2580000e+04   5.0000000e+01
   1.2581000e+04   5.0000000e+01
   1.2582000e+04   5.0000000e+01
   1.2583000e+04   5.0000000e+01
   1.2584000e+04   5.0000000e+01
   1.2585000e+04   5.0000000e+01
   1.2586000e+04   5.0000000e+01
   1.2587000e+04   5.0000000e+01
   1.2588000e+04   5.0000000e+01
   1.2589000e+04   5.0000000e+01
   1.2590000e+04   5.0000000e+01
   1.2591000e+04   5.0000000e+01
   1.2592000e+04   5.0000000e+01
   1.2593000e+04   5.0000000e+01
   1.2594000e+04   5.0000000e+01
   1.2595000e+04   5.0000000e+01
   1.2596000e+04   5.0000000e+01
   1.2597000e+04   5.0000000e+01
   1.2598000e+04   5.0000000e+01
   1.2599000e+04   5.0000000e+01
   1.2600000e+04   5.0000000e+01
   1.2601000e+04   5.0000000e+01
   1.2602000e+04   5.0000000e+01
   1.2603000e+04   5.0000000e+01
   1.2604000e+04   5.0000000e+01
   1.2605000e+04   5.0000000e+01
   1.2606000e+04   5.0000000e+01
   1.2607000e+04   5.0000000e+01
   1.2608000e+04   5.0000000e+01
   1.2609000e+04   5.0000000e+01
   1.2610000e+04   5.0000000e+01
   1.2611000e+04   5.0000000e+01
   1.2612000e+04   5.0000000e+01
   1.2613000e+04   5.0000000e+01
   1.2614000e+04   5.0000000e+01
   1.2615000e+04   5.0000000e+01
   1.2616000e+04   5.0000000e+01
   1.2617000e+04   5.0000000e+01
   1.2618000e+04   5.0000000e+01
   1.2619000e+04   5.0000000e+01
   1.2620000e+04   5.0000000e+01
   1.2621000e+04   5.0000000e+01
   1.2622000e+04   5.0000000e+01
   1.2623000e+04   5.0000000e+01
   1.2624000e+04   5.0000000e+01
   1.2625000e+04   5.0000000e+01
   1.2626000e+04   5.0000000e+01
   1.2627000e+04   5.0000000e+01
   1.2628000e+04   5.0000000e+01
   1.2629000e+04   5.0000000e+01
   1.2630000e+04   5.0000000e+01
   1.2631000e+04   5.0000000e+01
   1.2632000e+04   5.0000000e+01
   1.2633000e+04   5.0000000e+01
   1.2634000e+04   5.0000000e+01
   1.2635000e+04   5.0000000e+01
   1.2636000e+04   5.0000000e+01
   1.2637000e+04   5.0000000e+01
   1.2638000e+04   5.0000000e+01
   1.2639000e+04   5.0000000e+01
   1.2640000e+04   5.0000000e+01
   1.2641000e+04   5.0000000e+01
   1.2642000e+04   5.0000000e+01
   1.2643000e+04   5.0000000e+01
   1.2644000e+04   5.0000000e+01
   1.2645000e+04   5.0000000e+01
   1.2646000e+04   5.0000000e+01
   1.2647000e+04   5.0000000e+01
   1.2648000e+04   5.0000000e+01
   1.2649000e+04   5.0000000e+01
   1.2650000e+04   5.0000000e+01
   1.2651000e+04   5.0000000e+01
   1.2652000e+04   5.0000000e+01
   1.2653000e+04   5.0000000e+01
   1.2654000e+04   5.0000000e+01
   1.2655000e+04   5.0000000e+01
   1.2656000e+04   5.0000000e+01
   1.2657000e+04   5.0000000e+01
   1.2658000e+04   5.0000000e+01
   1.2659000e+04   5.0000000e+01
   1.2660000e+04   5.0000000e+01
   1.2661000e+04   5.0000000e+01
   1.2662000e+04   5.0000000e+01
   1.2663000e+04   5.0000000e+01
   1.2664000e+04   5.0000000e+01
   1.2665000e+04   5.0000000e+01
   1.2666000e+04   5.0000000e+01
   1.2667000e+04   5.0000000e+01
   1.2668000e+04   5.0000000e+01
   1.2669000e+04   5.0000000e+01
   1.2670000e+04   5.0000000e+01
   1.2671000e+04   5.0000000e+01
   1.2672000e+04   5.0000000e+01
   1.2673000e+04   5.0000000e+01
   1.2674000e+04   5.0000000e+01
   1.2675000e+04   5.0000000e+01
   1.2676000e+04   5.0000000e+01
   1.2677000e+04   5.0000000e+01
   1.2678000e+04   5.0000000e+01
   1.2679000e+04   5.0000000e+01
   1.2680000e+04   5.0000000e+01
   1.2681000e+04   5.0000000e+01
   1.2682000e+04   5.0000000e+01
   1.2683000e+04   5.0000000e+01
   1.2684000e+04   5.0000000e+01
   1.2685000e+04   5.0000000e+01
   1.2686000e+04   5.0000000e+01
   1.2687000e+04   5.0000000e+01
   1.2688000e+04   5.0000000e+01
   1.2689000e+04   5.0000000e+01
   1.2690000e+04   5.0000000e+01
   1.2691000e+04   5.0000000e+01
   1.2692000e+04   5.0000000e+01
   1.2693000e+04   5.0000000e+01
   1.2694000e+04   5.0000000e+01
   1.2695000e+04   5.0000000e+01
   1.2696000e+04   5.0000000e+01
   1.2697000e+04   5.0000000e+01
   1.2698000e+04   5.0000000e+01
   1.2699000e+04   5.0000000e+01
   1.2700000e+04   5.0000000e+01
   1.2701000e+04   5.0000000e+01
   1.2702000e+04   5.0000000e+01
   1.2703000e+04   5.0000000e+01
   1.2704000e+04   5.0000000e+01
   1.2705000e+04   5.0000000e+01
   1.2706000e+04   5.0000000e+01
   1.2707000e+04   5.0000000e+01
   1.2708000e+04   5.0000000e+01
   1.2709000e+04   5.0000000e+01
   1.2710000e+04   5.0000000e+01
   1.2711000e+04   5.0000000e+01
   1.2712000e+04   5.0000000e+01
   1.2713000e+04   5.0000000e+01
   1.2714000e+04   5.0000000e+01
   1.2715000e+04   5.0000000e+01
   1.2716000e+04   5.0000000e+01
   1.2717000e+04   5.0000000e+01
   1.2718000e+04   5.0000000e+01
   1.2719000e+04   5.0000000e+01
   1.2720000e+04   5.0000000e+01
   1.2721000e+04   5.0000000e+01
   1.2722000e+04   5.0000000e+01
   1.2723000e+04   5.0000000e+01
   1.2724000e+04   5.0000000e+01
   1.2725000e+04   5.0000000e+01
   1.2726000e+04   5.0000000e+01
   1.2727000e+04   5.0000000e+01
   1.2728000e+04   5.0000000e+01
   1.2729000e+04   5.0000000e+01
   1.2730000e+04   5.0000000e+01
   1.2731000e+04   5.0000000e+01
   1.2732000e+04   5.0000000e+01
   1.2733000e+04   5.0000000e+01
   1.2734000e+04   5.0000000e+01
   1.2735000e+04   5.0000000e+01
   1.2736000e+04   5.0000000e+01
   1.2737000e+04   5.0000000e+01
   1.2738000e+04   5.0000000e+01
   1.2739000e+04   5.0000000e+01
   1.2740000e+04   5.0000000e+01
   1.2741000e+04   5.0000000e+01
   1.2742000e+04   5.0000000e+01
   1.2743000e+04   5.0000000e+01
   1.2744000e+04   5.0000000e+01
   1.2745000e+04   5.0000000e+01
   1.2746000e+04   5.0000000e+01
   1.2747000e+04   5.0000000e+01
   1.2748000e+04   5.0000000e+01
   1.2749000e+04   5.0000000e+01
   1.2750000e+04   5.0000000e+01
   1.2751000e+04   5.0000000e+01
   1.2752000e+04   5.0000000e+01
   1.2753000e+04   5.0000000e+01
   1.2754000e+04   5.0000000e+01
   1.2755000e+04   5.0000000e+01
   1.2756000e+04   5.0000000e+01
   1.2757000e+04   5.0000000e+01
   1.2758000e+04   5.0000000e+01
   1.2759000e+04   5.0000000e+01
   1.2760000e+04   5.0000000e+01
   1.2761000e+04   5.0000000e+01
   1.2762000e+04   5.0000000e+01
   1.2763000e+04   5.0000000e+01
   1.2764000e+04   5.0000000e+01
   1.2765000e+04   5.0000000e+01
   1.2766000e+04   5.0000000e+01
   1.2767000e+04   5.0000000e+01
   1.2768000e+04   5.0000000e+01
   1.2769000e+04   5.0000000e+01
   1.2770000e+04   5.0000000e+01
   1.2771000e+04   5.0000000e+01
   1.2772000e+04   5.0000000e+01
   1.2773000e+04   5.0000000e+01
   1.2774000e+04   5.0000000e+01
   1.2775000e+04   5.0000000e+01
   1.2776000e+04   5.0000000e+01
   1.2777000e+04   5.0000000e+01
   1.2778000e+04   5.0000000e+01
   1.2779000e+04   5.0000000e+01
   1.2780000e+04   5.0000000e+01
   1.2781000e+04   5.0000000e+01
   1.2782000e+04   5.0000000e+01
   1.2783000e+04   5.0000000e+01
   1.2784000e+04   5.0000000e+01
   1.2785000e+04   5.0000000e+01
   1.2786000e+04   5.0000000e+01
   1.2787000e+04   5.0000000e+01
   1.2788000e+04   5.0000000e+01
   1.2789000e+04   5.0000000e+01
   1.2790000e+04   5.0000000e+01
   1.2791000e+04   5.0000000e+01
   1.2792000e+04   5.0000000e+01
   1.2793000e+04   5.0000000e+01
   1.2794000e+04   5.0000000e+01
   1.2795000e+04   5.0000000e+01
   1.2796000e+04   5.0000000e+01
   1.2797000e+04   5.0000000e+01
   1.2798000e+04   5.0000000e+01
   1.2799000e+04   5.0000000e+01
   1.2800000e+04   5.0000000e+01
   1.2801000e+04   5.0000000e+01
   1.2802000e+04   5.0000000e+01
   1.2803000e+04   5.0000000e+01
   1.2804000e+04   5.0000000e+01
   1.2805000e+04   5.0000000e+01
   1.2806000e+04   5.0000000e+01
   1.2807000e+04   5.0000000e+01
   1.2808000e+04   5.0000000e+01
   1.2809000e+04   5.0000000e+01
   1.2810000e+04   5.0000000e+01
   1.2811000e+04   5.0000000e+01
   1.2812000e+04   5.0000000e+01
   1.2813000e+04   5.0000000e+01
   1.2814000e+04   5.0000000e+01
   1.2815000e+04   5.0000000e+01
   1.2816000e+04   5.0000000e+01
   1.2817000e+04   5.0000000e+01
   1.2818000e+04   5.0000000e+01
   1.2819000e+04   5.0000000e+01
   1.2820000e+04   5.0000000e+01
   1.2821000e+04   5.0000000e+01
   1.2822000e+04   5.0000000e+01
   1.2823000e+04   5.0000000e+01
   1.2824000e+04   5.0000000e+01
   1.2825000e+04   5.0000000e+01
   1.2826000e+04   5.0000000e+01
   1.2827000e+04   5.0000000e+01
   1.2828000e+04   5.0000000e+01
   1.2829000e+04   5.0000000e+01
   1.2830000e+04   5.0000000e+01
   1.2831000e+04   5.0000000e+01
   1.2832000e+04   5.0000000e+01
   1.2833000e+04   5.0000000e+01
   1.2834000e+04   5.0000000e+01
   1.2835000e+04   5.0000000e+01
   1.2836000e+04   5.0000000e+01
   1.2837000e+04   5.0000000e+01
   1.2838000e+04   5.0000000e+01
   1.2839000e+04   5.0000000e+01
   1.2840000e+04   5.0000000e+01
   1.2841000e+04   5.0000000e+01
   1.2842000e+04   5.0000000e+01
   1.2843000e+04   5.0000000e+01
   1.2844000e+04   5.0000000e+01
   1.2845000e+04   5.0000000e+01
   1.2846000e+04   5.0000000e+01
   1.2847000e+04   5.0000000e+01
   1.2848000e+04   5.0000000e+01
   1.2849000e+04   5.0000000e+01
   1.2850000e+04   5.0000000e+01
   1.2851000e+04   5.0000000e+01
   1.2852000e+04   5.0000000e+01
   1.2853000e+04   5.0000000e+01
   1.2854000e+04   5.0000000e+01
   1.2855000e+04   5.0000000e+01
   1.2856000e+04   5.0000000e+01
   1.2857000e+04   5.0000000e+01
   1.2858000e+04   5.0000000e+01
   1.2859000e+04   5.0000000e+01
   1.2860000e+04   5.0000000e+01
   1.2861000e+04   5.0000000e+01
   1.2862000e+04   5.0000000e+01
   1.2863000e+04   5.0000000e+01
   1.2864000e+04   5.0000000e+01
   1.2865000e+04   5.0000000e+01
   1.2866000e+04   5.0000000e+01
   1.2867000e+04   5.0000000e+01
   1.2868000e+04   5.0000000e+01
   1.2869000e+04   5.0000000e+01
   1.2870000e+04   5.0000000e+01
   1.2871000e+04   5.0000000e+01
   1.2872000e+04   5.0000000e+01
   1.2873000e+04   5.0000000e+01
   1.2874000e+04   5.0000000e+01
   1.2875000e+04   5.0000000e+01
   1.2876000e+04   5.0000000e+01
   1.2877000e+04   5.0000000e+01
   1.2878000e+04   5.0000000e+01
   1.2879000e+04   5.0000000e+01
   1.2880000e+04   5.0000000e+01
   1.2881000e+04   5.0000000e+01
   1.2882000e+04   5.0000000e+01
   1.2883000e+04   5.0000000e+01
   1.2884000e+04   5.0000000e+01
   1.2885000e+04   5.0000000e+01
   1.2886000e+04   5.0000000e+01
   1.2887000e+04   5.0000000e+01
   1.2888000e+04   5.0000000e+01
   1.2889000e+04   5.0000000e+01
   1.2890000e+04   5.0000000e+01
   1.2891000e+04   5.0000000e+01
   1.2892000e+04   5.0000000e+01
   1.2893000e+04   5.0000000e+01
   1.2894000e+04   5.0000000e+01
   1.2895000e+04   5.0000000e+01
   1.2896000e+04   5.0000000e+01
   1.2897000e+04   5.0000000e+01
   1.2898000e+04   5.0000000e+01
   1.2899000e+04   5.0000000e+01
   1.2900000e+04   5.0000000e+01
   1.2901000e+04   5.0000000e+01
   1.2902000e+04   5.0000000e+01
   1.2903000e+04   5.0000000e+01
   1.2904000e+04   5.0000000e+01
   1.2905000e+04   5.0000000e+01
   1.2906000e+04   5.0000000e+01
   1.2907000e+04   5.0000000e+01
   1.2908000e+04   5.0000000e+01
   1.2909000e+04   5.0000000e+01
   1.2910000e+04   5.0000000e+01
   1.2911000e+04   5.0000000e+01
   1.2912000e+04   5.0000000e+01
   1.2913000e+04   5.0000000e+01
   1.2914000e+04   5.0000000e+01
   1.2915000e+04   5.0000000e+01
   1.2916000e+04   5.0000000e+01
   1.2917000e+04   5.0000000e+01
   1.2918000e+04   5.0000000e+01
   1.2919000e+04   5.0000000e+01
   1.2920000e+04   5.0000000e+01
   1.2921000e+04   5.0000000e+01
   1.2922000e+04   5.0000000e+01
   1.2923000e+04   5.0000000e+01
   1.2924000e+04   5.0000000e+01
   1.2925000e+04   5.0000000e+01
   1.2926000e+04   5.0000000e+01
   1.2927000e+04   5.0000000e+01
   1.2928000e+04   5.0000000e+01
   1.2929000e+04   5.0000000e+01
   1.2930000e+04   5.0000000e+01
   1.2931000e+04   5.0000000e+01
   1.2932000e+04   5.0000000e+01
   1.2933000e+04   5.0000000e+01
   1.2934000e+04   5.0000000e+01
   1.2935000e+04   5.0000000e+01
   1.2936000e+04   5.0000000e+01
   1.2937000e+04   5.0000000e+01
   1.2938000e+04   5.0000000e+01
   1.2939000e+04   5.0000000e+01
   1.2940000e+04   5.0000000e+01
   1.2941000e+04   5.0000000e+01
   1.2942000e+04   5.0000000e+01
   1.2943000e+04   5.0000000e+01
   1.2944000e+04   5.0000000e+01
   1.2945000e+04   5.0000000e+01
   1.2946000e+04   5.0000000e+01
   1.2947000e+04   5.0000000e+01
   1.2948000e+04   5.0000000e+01
   1.2949000e+04   5.0000000e+01
   1.2950000e+04   5.0000000e+01
   1.2951000e+04   5.0000000e+01
   1.2952000e+04   5.0000000e+01
   1.2953000e+04   5.0000000e+01
   1.2954000e+04   5.0000000e+01
   1.2955000e+04   5.0000000e+01
   1.2956000e+04   5.0000000e+01
   1.2957000e+04   5.0000000e+01
   1.2958000e+04   5.0000000e+01
   1.2959000e+04   5.0000000e+01
   1.2960000e+04   5.0000000e+01
   1.2961000e+04   5.0000000e+01
   1.2962000e+04   5.0000000e+01
   1.2963000e+04   5.0000000e+01
   1.2964000e+04   5.0000000e+01
   1.2965000e+04   5.0000000e+01
   1.2966000e+04   5.0000000e+01
   1.2967000e+04   5.0000000e+01
   1.2968000e+04   5.0000000e+01
   1.2969000e+04   5.0000000e+01
   1.2970000e+04   5.0000000e+01
   1.2971000e+04   5.0000000e+01
   1.2972000e+04   5.0000000e+01
   1.2973000e+04   5.0000000e+01
   1.2974000e+04   5.0000000e+01
   1.2975000e+04   5.0000000e+01
   1.2976000e+04   5.0000000e+01
   1.2977000e+04   5.0000000e+01
   1.2978000e+04   5.0000000e+01
   1.2979000e+04   5.0000000e+01
   1.2980000e+04   5.0000000e+01
   1.2981000e+04   5.0000000e+01
   1.2982000e+04   5.0000000e+01
   1.2983000e+04   5.0000000e+01
   1.2984000e+04   5.0000000e+01
   1.2985000e+04   5.0000000e+01
   1.2986000e+04   5.0000000e+01
   1.2987000e+04   5.0000000e+01
   1.2988000e+04   5.0000000e+01
   1.2989000e+04   5.0000000e+01
   1.2990000e+04   5.0000000e+01
   1.2991000e+04   5.0000000e+01
   1.2992000e+04   5.0000000e+01
   1.2993000e+04   5.0000000e+01
   1.2994000e+04   5.0000000e+01
   1.2995000e+04   5.0000000e+01
   1.2996000e+04   5.0000000e+01
   1.2997000e+04   5.0000000e+01
   1.2998000e+04   5.0000000e+01
   1.2999000e+04   5.0000000e+01
   1.3000000e+04   5.0000000e+01
   1.3001000e+04   5.0000000e+01
   1.3002000e+04   5.0000000e+01
   1.3003000e+04   5.0000000e+01
   1.3004000e+04   5.0000000e+01
   1.3005000e+04   5.0000000e+01
   1.3006000e+04   5.0000000e+01
   1.3007000e+04   5.0000000e+01
   1.3008000e+04   5.0000000e+01
   1.3009000e+04   5.0000000e+01
   1.3010000e+04   5.0000000e+01
   1.3011000e+04   5.0000000e+01
   1.3012000e+04   5.0000000e+01
   1.3013000e+04   5.0000000e+01
   1.3014000e+04   5.0000000e+01
   1.3015000e+04   5.0000000e+01
   1.3016000e+04   5.0000000e+01
   1.3017000e+04   5.0000000e+01
   1.3018000e+04   5.0000000e+01
   1.3019000e+04   5.0000000e+01
   1.3020000e+04   5.0000000e+01
   1.3021000e+04   5.0000000e+01
   1.3022000e+04   5.0000000e+01
   1.3023000e+04   5.0000000e+01
   1.3024000e+04   5.0000000e+01
   1.3025000e+04   5.0000000e+01
   1.3026000e+04   5.0000000e+01
   1.3027000e+04   5.0000000e+01
   1.3028000e+04   5.0000000e+01
   1.3029000e+04   5.0000000e+01
   1.3030000e+04   5.0000000e+01
   1.3031000e+04   5.0000000e+01
   1.3032000e+04   5.0000000e+01
   1.3033000e+04   5.0000000e+01
   1.3034000e+04   5.0000000e+01
   1.3035000e+04   5.0000000e+01
   1.3036000e+04   5.0000000e+01
   1.3037000e+04   5.0000000e+01
   1.3038000e+04   5.0000000e+01
   1.3039000e+04   5.0000000e+01
   1.3040000e+04   5.0000000e+01
   1.3041000e+04   5.0000000e+01
   1.3042000e+04   5.0000000e+01
   1.3043000e+04   5.0000000e+01
   1.3044000e+04   5.0000000e+01
   1.3045000e+04   5.0000000e+01
   1.3046000e+04   5.0000000e+01
   1.3047000e+04   5.0000000e+01
   1.3048000e+04   5.0000000e+01
   1.3049000e+04   5.0000000e+01
   1.3050000e+04   5.0000000e+01
   1.3051000e+04   5.0000000e+01
   1.3052000e+04   5.0000000e+01
   1.3053000e+04   5.0000000e+01
   1.3054000e+04   5.0000000e+01
   1.3055000e+04   5.0000000e+01
   1.3056000e+04   5.0000000e+01
   1.3057000e+04   5.0000000e+01
   1.3058000e+04   5.0000000e+01
   1.3059000e+04   5.0000000e+01
   1.3060000e+04   5.0000000e+01
   1.3061000e+04   5.0000000e+01
   1.3062000e+04   5.0000000e+01
   1.3063000e+04   5.0000000e+01
   1.3064000e+04   5.0000000e+01
   1.3065000e+04   5.0000000e+01
   1.3066000e+04   5.0000000e+01
   1.3067000e+04   5.0000000e+01
   1.3068000e+04   5.0000000e+01
   1.3069000e+04   5.0000000e+01
   1.3070000e+04   5.0000000e+01
   1.3071000e+04   5.0000000e+01
   1.3072000e+04   5.0000000e+01
   1.3073000e+04   5.0000000e+01
   1.3074000e+04   5.0000000e+01
   1.3075000e+04   5.0000000e+01
   1.3076000e+04   5.0000000e+01
   1.3077000e+04   5.0000000e+01
   1.3078000e+04   5.0000000e+01
   1.3079000e+04   5.0000000e+01
   1.3080000e+04   5.0000000e+01
   1.3081000e+04   5.0000000e+01
   1.3082000e+04   5.0000000e+01
   1.3083000e+04   5.0000000e+01
   1.3084000e+04   5.0000000e+01
   1.3085000e+04   5.0000000e+01
   1.3086000e+04   5.0000000e+01
   1.3087000e+04   5.0000000e+01
   1.3088000e+04   5.0000000e+01
   1.3089000e+04   5.0000000e+01
   1.3090000e+04   5.0000000e+01
   1.3091000e+04   5.0000000e+01
   1.3092000e+04   5.0000000e+01
   1.3093000e+04   5.0000000e+01
   1.3094000e+04   5.0000000e+01
   1.3095000e+04   5.0000000e+01
   1.3096000e+04   5.0000000e+01
   1.3097000e+04   5.0000000e+01
   1.3098000e+04   5.0000000e+01
   1.3099000e+04   5.0000000e+01
   1.3100000e+04   5.0000000e+01
   1.3101000e+04   5.0000000e+01
   1.3102000e+04   5.0000000e+01
   1.3103000e+04   5.0000000e+01
   1.3104000e+04   5.0000000e+01
   1.3105000e+04   5.0000000e+01
   1.3106000e+04   5.0000000e+01
   1.3107000e+04   5.0000000e+01
   1.3108000e+04   5.0000000e+01
   1.3109000e+04   5.0000000e+01
   1.3110000e+04   5.0000000e+01
   1.3111000e+04   5.0000000e+01
   1.3112000e+04   5.0000000e+01
   1.3113000e+04   5.0000000e+01
   1.3114000e+04   5.0000000e+01
   1.3115000e+04   5.0000000e+01
   1.3116000e+04   5.0000000e+01
   1.3117000e+04   5.0000000e+01
   1.3118000e+04   5.0000000e+01
   1.3119000e+04   5.0000000e+01
   1.3120000e+04   5.0000000e+01
   1.3121000e+04   5.0000000e+01
   1.3122000e+04   5.0000000e+01
   1.3123000e+04   5.0000000e+01
   1.3124000e+04   5.0000000e+01
   1.3125000e+04   5.0000000e+01
   1.3126000e+04   5.0000000e+01
   1.3127000e+04   5.0000000e+01
   1.3128000e+04   5.0000000e+01
   1.3129000e+04   5.0000000e+01
   1.3130000e+04   5.0000000e+01
   1.3131000e+04   5.0000000e+01
   1.3132000e+04   5.0000000e+01
   1.3133000e+04   5.0000000e+01
   1.3134000e+04   5.0000000e+01
   1.3135000e+04   5.0000000e+01
   1.3136000e+04   5.0000000e+01
   1.3137000e+04   5.0000000e+01
   1.3138000e+04   5.0000000e+01
   1.3139000e+04   5.0000000e+01
   1.3140000e+04   5.0000000e+01
   1.3141000e+04   5.0000000e+01
   1.3142000e+04   5.0000000e+01
   1.3143000e+04   5.0000000e+01
   1.3144000e+04   5.0000000e+01
   1.3145000e+04   5.0000000e+01
   1.3146000e+04   5.0000000e+01
   1.3147000e+04   5.0000000e+01
   1.3148000e+04   5.0000000e+01
   1.3149000e+04   5.0000000e+01
   1.3150000e+04   5.0000000e+01
   1.3151000e+04   5.0000000e+01
   1.3152000e+04   5.0000000e+01
   1.3153000e+04   5.0000000e+01
   1.3154000e+04   5.0000000e+01
   1.3155000e+04   5.0000000e+01
   1.3156000e+04   5.0000000e+01
   1.3157000e+04   5.0000000e+01
   1.3158000e+04   5.0000000e+01
   1.3159000e+04   5.0000000e+01
   1.3160000e+04   5.0000000e+01
   1.3161000e+04   5.0000000e+01
   1.3162000e+04   5.0000000e+01
   1.3163000e+04   5.0000000e+01
   1.3164000e+04   5.0000000e+01
   1.3165000e+04   5.0000000e+01
   1.3166000e+04   5.0000000e+01
   1.3167000e+04   5.0000000e+01
   1.3168000e+04   5.0000000e+01
   1.3169000e+04   5.0000000e+01
   1.3170000e+04   5.0000000e+01
   1.3171000e+04   5.0000000e+01
   1.3172000e+04   5.0000000e+01
   1.3173000e+04   5.0000000e+01
   1.3174000e+04   5.0000000e+01
   1.3175000e+04   5.0000000e+01
   1.3176000e+04   5.0000000e+01
   1.3177000e+04   5.0000000e+01
   1.3178000e+04   5.0000000e+01
   1.3179000e+04   5.0000000e+01
   1.3180000e+04   5.0000000e+01
   1.3181000e+04   5.0000000e+01
   1.3182000e+04   5.0000000e+01
   1.3183000e+04   5.0000000e+01
   1.3184000e+04   5.0000000e+01
   1.3185000e+04   5.0000000e+01
   1.3186000e+04   5.0000000e+01
   1.3187000e+04   5.0000000e+01
   1.3188000e+04   5.0000000e+01
   1.3189000e+04   5.0000000e+01
   1.3190000e+04   5.0000000e+01
   1.3191000e+04   5.0000000e+01
   1.3192000e+04   5.0000000e+01
   1.3193000e+04   5.0000000e+01
   1.3194000e+04   5.0000000e+01
   1.3195000e+04   5.0000000e+01
   1.3196000e+04   5.0000000e+01
   1.3197000e+04   5.0000000e+01
   1.3198000e+04   5.0000000e+01
   1.3199000e+04   5.0000000e+01
   1.3200000e+04   5.0000000e+01
   1.3201000e+04   5.0000000e+01
   1.3202000e+04   5.0000000e+01
   1.3203000e+04   5.0000000e+01
   1.3204000e+04   5.0000000e+01
   1.3205000e+04   5.0000000e+01
   1.3206000e+04   5.0000000e+01
   1.3207000e+04   5.0000000e+01
   1.3208000e+04   5.0000000e+01
   1.3209000e+04   5.0000000e+01
   1.3210000e+04   5.0000000e+01
   1.3211000e+04   5.0000000e+01
   1.3212000e+04   5.0000000e+01
   1.3213000e+04   5.0000000e+01
   1.3214000e+04   5.0000000e+01
   1.3215000e+04   5.0000000e+01
   1.3216000e+04   5.0000000e+01
   1.3217000e+04   5.0000000e+01
   1.3218000e+04   5.0000000e+01
   1.3219000e+04   5.0000000e+01
   1.3220000e+04   5.0000000e+01
   1.3221000e+04   5.0000000e+01
   1.3222000e+04   5.0000000e+01
   1.3223000e+04   5.0000000e+01
   1.3224000e+04   5.0000000e+01
   1.3225000e+04   5.0000000e+01
   1.3226000e+04   5.0000000e+01
   1.3227000e+04   5.0000000e+01
   1.3228000e+04   5.0000000e+01
   1.3229000e+04   5.0000000e+01
   1.3230000e+04   5.0000000e+01
   1.3231000e+04   5.0000000e+01
   1.3232000e+04   5.0000000e+01
   1.3233000e+04   5.0000000e+01
   1.3234000e+04   5.0000000e+01
   1.3235000e+04   5.0000000e+01
   1.3236000e+04   5.0000000e+01
   1.3237000e+04   5.0000000e+01
   1.3238000e+04   5.0000000e+01
   1.3239000e+04   5.0000000e+01
   1.3240000e+04   5.0000000e+01
   1.3241000e+04   5.0000000e+01
   1.3242000e+04   5.0000000e+01
   1.3243000e+04   5.0000000e+01
   1.3244000e+04   5.0000000e+01
   1.3245000e+04   5.0000000e+01
   1.3246000e+04   5.0000000e+01
   1.3247000e+04   5.0000000e+01
   1.3248000e+04   5.0000000e+01
   1.3249000e+04   5.0000000e+01
   1.3250000e+04   5.0000000e+01
   1.3251000e+04   5.0000000e+01
   1.3252000e+04   5.0000000e+01
   1.3253000e+04   5.0000000e+01
   1.3254000e+04   5.0000000e+01
   1.3255000e+04   5.0000000e+01
   1.3256000e+04   5.0000000e+01
   1.3257000e+04   5.0000000e+01
   1.3258000e+04   5.0000000e+01
   1.3259000e+04   5.0000000e+01
   1.3260000e+04   5.0000000e+01
   1.3261000e+04   5.0000000e+01
   1.3262000e+04   5.0000000e+01
   1.3263000e+04   5.0000000e+01
   1.3264000e+04   5.0000000e+01
   1.3265000e+04   5.0000000e+01
   1.3266000e+04   5.0000000e+01
   1.3267000e+04   5.0000000e+01
   1.3268000e+04   5.0000000e+01
   1.3269000e+04   5.0000000e+01
   1.3270000e+04   5.0000000e+01
   1.3271000e+04   5.0000000e+01
   1.3272000e+04   5.0000000e+01
   1.3273000e+04   5.0000000e+01
   1.3274000e+04   5.0000000e+01
   1.3275000e+04   5.0000000e+01
   1.3276000e+04   5.0000000e+01
   1.3277000e+04   5.0000000e+01
   1.3278000e+04   5.0000000e+01
   1.3279000e+04   5.0000000e+01
   1.3280000e+04   5.0000000e+01
   1.3281000e+04   5.0000000e+01
   1.3282000e+04   5.0000000e+01
   1.3283000e+04   5.0000000e+01
   1.3284000e+04   5.0000000e+01
   1.3285000e+04   5.0000000e+01
   1.3286000e+04   5.0000000e+01
   1.3287000e+04   5.0000000e+01
   1.3288000e+04   5.0000000e+01
   1.3289000e+04   5.0000000e+01
   1.3290000e+04   5.0000000e+01
   1.3291000e+04   5.0000000e+01
   1.3292000e+04   5.0000000e+01
   1.3293000e+04   5.0000000e+01
   1.3294000e+04   5.0000000e+01
   1.3295000e+04   5.0000000e+01
   1.3296000e+04   5.0000000e+01
   1.3297000e+04   5.0000000e+01
   1.3298000e+04   5.0000000e+01
   1.3299000e+04   5.0000000e+01
   1.3300000e+04   5.0000000e+01
   1.3301000e+04   5.0000000e+01
   1.3302000e+04   5.0000000e+01
   1.3303000e+04   5.0000000e+01
   1.3304000e+04   5.0000000e+01
   1.3305000e+04   5.0000000e+01
   1.3306000e+04   5.0000000e+01
   1.3307000e+04   5.0000000e+01
   1.3308000e+04   5.0000000e+01
   1.3309000e+04   5.0000000e+01
   1.3310000e+04   5.0000000e+01
   1.3311000e+04   5.0000000e+01
   1.3312000e+04   5.0000000e+01
   1.3313000e+04   5.0000000e+01
   1.3314000e+04   5.0000000e+01
   1.3315000e+04   5.0000000e+01
   1.3316000e+04   5.0000000e+01
   1.3317000e+04   5.0000000e+01
   1.3318000e+04   5.0000000e+01
   1.3319000e+04   5.0000000e+01
   1.3320000e+04   5.0000000e+01
   1.3321000e+04   5.0000000e+01
   1.3322000e+04   5.0000000e+01
   1.3323000e+04   5.0000000e+01
   1.3324000e+04   5.0000000e+01
   1.3325000e+04   5.0000000e+01
   1.3326000e+04   5.0000000e+01
   1.3327000e+04   5.0000000e+01
   1.3328000e+04   5.0000000e+01
   1.3329000e+04   5.0000000e+01
   1.3330000e+04   5.0000000e+01
   1.3331000e+04   5.0000000e+01
   1.3332000e+04   5.0000000e+01
   1.3333000e+04   5.0000000e+01
   1.3334000e+04   5.0000000e+01
   1.3335000e+04   5.0000000e+01
   1.3336000e+04   5.0000000e+01
   1.3337000e+04   5.0000000e+01
   1.3338000e+04   5.0000000e+01
   1.3339000e+04   5.0000000e+01
   1.3340000e+04   5.0000000e+01
   1.3341000e+04   5.0000000e+01
   1.3342000e+04   5.0000000e+01
   1.3343000e+04   5.0000000e+01
   1.3344000e+04   5.0000000e+01
   1.3345000e+04   5.0000000e+01
   1.3346000e+04   5.0000000e+01
   1.3347000e+04   5.0000000e+01
   1.3348000e+04   5.0000000e+01
   1.3349000e+04   5.0000000e+01
   1.3350000e+04   5.0000000e+01
   1.3351000e+04   5.0000000e+01
   1.3352000e+04   5.0000000e+01
   1.3353000e+04   5.0000000e+01
   1.3354000e+04   5.0000000e+01
   1.3355000e+04   5.0000000e+01
   1.3356000e+04   5.0000000e+01
   1.3357000e+04   5.0000000e+01
   1.3358000e+04   5.0000000e+01
   1.3359000e+04   5.0000000e+01
   1.3360000e+04   5.0000000e+01
   1.3361000e+04   5.0000000e+01
   1.3362000e+04   5.0000000e+01
   1.3363000e+04   5.0000000e+01
   1.3364000e+04   5.0000000e+01
   1.3365000e+04   5.0000000e+01
   1.3366000e+04   5.0000000e+01
   1.3367000e+04   5.0000000e+01
   1.3368000e+04   5.0000000e+01
   1.3369000e+04   5.0000000e+01
   1.3370000e+04   5.0000000e+01
   1.3371000e+04   5.0000000e+01
   1.3372000e+04   5.0000000e+01
   1.3373000e+04   5.0000000e+01
   1.3374000e+04   5.0000000e+01
   1.3375000e+04   5.0000000e+01
   1.3376000e+04   5.0000000e+01
   1.3377000e+04   5.0000000e+01
   1.3378000e+04   5.0000000e+01
   1.3379000e+04   5.0000000e+01
   1.3380000e+04   5.0000000e+01
   1.3381000e+04   5.0000000e+01
   1.3382000e+04   5.0000000e+01
   1.3383000e+04   5.0000000e+01
   1.3384000e+04   5.0000000e+01
   1.3385000e+04   5.0000000e+01
   1.3386000e+04   5.0000000e+01
   1.3387000e+04   5.0000000e+01
   1.3388000e+04   5.0000000e+01
   1.3389000e+04   5.0000000e+01
   1.3390000e+04   5.0000000e+01
   1.3391000e+04   5.0000000e+01
   1.3392000e+04   5.0000000e+01
   1.3393000e+04   5.0000000e+01
   1.3394000e+04   5.0000000e+01
   1.3395000e+04   5.0000000e+01
   1.3396000e+04   5.0000000e+01
   1.3397000e+04   5.0000000e+01
   1.3398000e+04   5.0000000e+01
   1.3399000e+04   5.0000000e+01
   1.3400000e+04   5.0000000e+01
   1.3401000e+04   5.0000000e+01
   1.3402000e+04   5.0000000e+01
   1.3403000e+04   5.0000000e+01
   1.3404000e+04   5.0000000e+01
   1.3405000e+04   5.0000000e+01
   1.3406000e+04   5.0000000e+01
   1.3407000e+04   5.0000000e+01
   1.3408000e+04   5.0000000e+01
   1.3409000e+04   5.0000000e+01
   1.3410000e+04   5.0000000e+01
   1.3411000e+04   5.0000000e+01
   1.3412000e+04   5.0000000e+01
   1.3413000e+04   5.0000000e+01
   1.3414000e+04   5.0000000e+01
   1.3415000e+04   5.0000000e+01
   1.3416000e+04   5.0000000e+01
   1.3417000e+04   5.0000000e+01
   1.3418000e+04   5.0000000e+01
   1.3419000e+04   5.0000000e+01
   1.3420000e+04   5.0000000e+01
   1.3421000e+04   5.0000000e+01
   1.3422000e+04   5.0000000e+01
   1.3423000e+04   5.0000000e+01
   1.3424000e+04   5.0000000e+01
   1.3425000e+04   5.0000000e+01
   1.3426000e+04   5.0000000e+01
   1.3427000e+04   5.0000000e+01
   1.3428000e+04   5.0000000e+01
   1.3429000e+04   5.0000000e+01
   1.3430000e+04   5.0000000e+01
   1.3431000e+04   5.0000000e+01
   1.3432000e+04   5.0000000e+01
   1.3433000e+04   5.0000000e+01
   1.3434000e+04   5.0000000e+01
   1.3435000e+04   5.0000000e+01
   1.3436000e+04   5.0000000e+01
   1.3437000e+04   5.0000000e+01
   1.3438000e+04   5.0000000e+01
   1.3439000e+04   5.0000000e+01
   1.3440000e+04   5.0000000e+01
   1.3441000e+04   5.0000000e+01
   1.3442000e+04   5.0000000e+01
   1.3443000e+04   5.0000000e+01
   1.3444000e+04   5.0000000e+01
   1.3445000e+04   5.0000000e+01
   1.3446000e+04   5.0000000e+01
   1.3447000e+04   5.0000000e+01
   1.3448000e+04   5.0000000e+01
   1.3449000e+04   5.0000000e+01
   1.3450000e+04   5.0000000e+01
   1.3451000e+04   5.0000000e+01
   1.3452000e+04   5.0000000e+01
   1.3453000e+04   5.0000000e+01
   1.3454000e+04   5.0000000e+01
   1.3455000e+04   5.0000000e+01
   1.3456000e+04   5.0000000e+01
   1.3457000e+04   5.0000000e+01
   1.3458000e+04   5.0000000e+01
   1.3459000e+04   5.0000000e+01
   1.3460000e+04   5.0000000e+01
   1.3461000e+04   5.0000000e+01
   1.3462000e+04   5.0000000e+01
   1.3463000e+04   5.0000000e+01
   1.3464000e+04   5.0000000e+01
   1.3465000e+04   5.0000000e+01
   1.3466000e+04   5.0000000e+01
   1.3467000e+04   5.0000000e+01
   1.3468000e+04   5.0000000e+01
   1.3469000e+04   5.0000000e+01
   1.3470000e+04   5.0000000e+01
   1.3471000e+04   5.0000000e+01
   1.3472000e+04   5.0000000e+01
   1.3473000e+04   5.0000000e+01
   1.3474000e+04   5.0000000e+01
   1.3475000e+04   5.0000000e+01
   1.3476000e+04   5.0000000e+01
   1.3477000e+04   5.0000000e+01
   1.3478000e+04   5.0000000e+01
   1.3479000e+04   5.0000000e+01
   1.3480000e+04   5.0000000e+01
   1.3481000e+04   5.0000000e+01
   1.3482000e+04   5.0000000e+01
   1.3483000e+04   5.0000000e+01
   1.3484000e+04   5.0000000e+01
   1.3485000e+04   5.0000000e+01
   1.3486000e+04   5.0000000e+01
   1.3487000e+04   5.0000000e+01
   1.3488000e+04   5.0000000e+01
   1.3489000e+04   5.0000000e+01
   1.3490000e+04   5.0000000e+01
   1.3491000e+04   5.0000000e+01
   1.3492000e+04   5.0000000e+01
   1.3493000e+04   5.0000000e+01
   1.3494000e+04   5.0000000e+01
   1.3495000e+04   5.0000000e+01
   1.3496000e+04   5.0000000e+01
   1.3497000e+04   5.0000000e+01
   1.3498000e+04   5.0000000e+01
   1.3499000e+04   5.0000000e+01
   1.3500000e+04   5.0000000e+01
   1.3501000e+04   5.0000000e+01
   1.3502000e+04   5.0000000e+01
   1.3503000e+04   5.0000000e+01
   1.3504000e+04   5.0000000e+01
   1.3505000e+04   5.0000000e+01
   1.3506000e+04   5.0000000e+01
   1.3507000e+04   5.0000000e+01
   1.3508000e+04   5.0000000e+01
   1.3509000e+04   5.0000000e+01
   1.3510000e+04   5.0000000e+01
   1.3511000e+04   5.0000000e+01
   1.3512000e+04   5.0000000e+01
   1.3513000e+04   5.0000000e+01
   1.3514000e+04   5.0000000e+01
   1.3515000e+04   5.0000000e+01
   1.3516000e+04   5.0000000e+01
   1.3517000e+04   5.0000000e+01
   1.3518000e+04   5.0000000e+01
   1.3519000e+04   5.0000000e+01
   1.3520000e+04   5.0000000e+01
   1.3521000e+04   5.0000000e+01
   1.3522000e+04   5.0000000e+01
   1.3523000e+04   5.0000000e+01
   1.3524000e+04   5.0000000e+01
   1.3525000e+04   5.0000000e+01
   1.3526000e+04   5.0000000e+01
   1.3527000e+04   5.0000000e+01
   1.3528000e+04   5.0000000e+01
   1.3529000e+04   5.0000000e+01
   1.3530000e+04   5.0000000e+01
   1.3531000e+04   5.0000000e+01
   1.3532000e+04   5.0000000e+01
   1.3533000e+04   5.0000000e+01
   1.3534000e+04   5.0000000e+01
   1.3535000e+04   5.0000000e+01
   1.3536000e+04   5.0000000e+01
   1.3537000e+04   5.0000000e+01
   1.3538000e+04   5.0000000e+01
   1.3539000e+04   5.0000000e+01
   1.3540000e+04   5.0000000e+01
   1.3541000e+04   5.0000000e+01
   1.3542000e+04   5.0000000e+01
   1.3543000e+04   5.0000000e+01
   1.3544000e+04   5.0000000e+01
   1.3545000e+04   5.0000000e+01
   1.3546000e+04   5.0000000e+01
   1.3547000e+04   5.0000000e+01
   1.3548000e+04   5.0000000e+01
   1.3549000e+04   5.0000000e+01
   1.3550000e+04   5.0000000e+01
   1.3551000e+04   5.0000000e+01
   1.3552000e+04   5.0000000e+01
   1.3553000e+04   5.0000000e+01
   1.3554000e+04   5.0000000e+01
   1.3555000e+04   5.0000000e+01
   1.3556000e+04   5.0000000e+01
   1.3557000e+04   5.0000000e+01
   1.3558000e+04   5.0000000e+01
   1.3559000e+04   5.0000000e+01
   1.3560000e+04   5.0000000e+01
   1.3561000e+04   5.0000000e+01
   1.3562000e+04   5.0000000e+01
   1.3563000e+04   5.0000000e+01
   1.3564000e+04   5.0000000e+01
   1.3565000e+04   5.0000000e+01
   1.3566000e+04   5.0000000e+01
   1.3567000e+04   5.0000000e+01
   1.3568000e+04   5.0000000e+01
   1.3569000e+04   5.0000000e+01
   1.3570000e+04   5.0000000e+01
   1.3571000e+04   5.0000000e+01
   1.3572000e+04   5.0000000e+01
   1.3573000e+04   5.0000000e+01
   1.3574000e+04   5.0000000e+01
   1.3575000e+04   5.0000000e+01
   1.3576000e+04   5.0000000e+01
   1.3577000e+04   5.0000000e+01
   1.3578000e+04   5.0000000e+01
   1.3579000e+04   5.0000000e+01
   1.3580000e+04   5.0000000e+01
   1.3581000e+04   5.0000000e+01
   1.3582000e+04   5.0000000e+01
   1.3583000e+04   5.0000000e+01
   1.3584000e+04   5.0000000e+01
   1.3585000e+04   5.0000000e+01
   1.3586000e+04   5.0000000e+01
   1.3587000e+04   5.0000000e+01
   1.3588000e+04   5.0000000e+01
   1.3589000e+04   5.0000000e+01
   1.3590000e+04   5.0000000e+01
   1.3591000e+04   5.0000000e+01
   1.3592000e+04   5.0000000e+01
   1.3593000e+04   5.0000000e+01
   1.3594000e+04   5.0000000e+01
   1.3595000e+04   5.0000000e+01
   1.3596000e+04   5.0000000e+01
   1.3597000e+04   5.0000000e+01
   1.3598000e+04   5.0000000e+01
   1.3599000e+04   5.0000000e+01
   1.3600000e+04   5.0000000e+01
   1.3601000e+04   5.0000000e+01
   1.3602000e+04   5.0000000e+01
   1.3603000e+04   5.0000000e+01
   1.3604000e+04   5.0000000e+01
   1.3605000e+04   5.0000000e+01
   1.3606000e+04   5.0000000e+01
   1.3607000e+04   5.0000000e+01
   1.3608000e+04   5.0000000e+01
   1.3609000e+04   5.0000000e+01
   1.3610000e+04   5.0000000e+01
   1.3611000e+04   5.0000000e+01
   1.3612000e+04   5.0000000e+01
   1.3613000e+04   5.0000000e+01
   1.3614000e+04   5.0000000e+01
   1.3615000e+04   5.0000000e+01
   1.3616000e+04   5.0000000e+01
   1.3617000e+04   5.0000000e+01
   1.3618000e+04   5.0000000e+01
   1.3619000e+04   5.0000000e+01
   1.3620000e+04   5.0000000e+01
   1.3621000e+04   5.0000000e+01
   1.3622000e+04   5.0000000e+01
   1.3623000e+04   5.0000000e+01
   1.3624000e+04   5.0000000e+01
   1.3625000e+04   5.0000000e+01
   1.3626000e+04   5.0000000e+01
   1.3627000e+04   5.0000000e+01
   1.3628000e+04   5.0000000e+01
   1.3629000e+04   5.0000000e+01
   1.3630000e+04   5.0000000e+01
   1.3631000e+04   5.0000000e+01
   1.3632000e+04   5.0000000e+01
   1.3633000e+04   5.0000000e+01
   1.3634000e+04   5.0000000e+01
   1.3635000e+04   5.0000000e+01
   1.3636000e+04   5.0000000e+01
   1.3637000e+04   5.0000000e+01
   1.3638000e+04   5.0000000e+01
   1.3639000e+04   5.0000000e+01
   1.3640000e+04   5.0000000e+01
   1.3641000e+04   5.0000000e+01
   1.3642000e+04   5.0000000e+01
   1.3643000e+04   5.0000000e+01
   1.3644000e+04   5.0000000e+01
   1.3645000e+04   5.0000000e+01
   1.3646000e+04   5.0000000e+01
   1.3647000e+04   5.0000000e+01
   1.3648000e+04   5.0000000e+01
   1.3649000e+04   5.0000000e+01
   1.3650000e+04   5.0000000e+01
   1.3651000e+04   5.0000000e+01
   1.3652000e+04   5.0000000e+01
   1.3653000e+04   5.0000000e+01
   1.3654000e+04   5.0000000e+01
   1.3655000e+04   5.0000000e+01
   1.3656000e+04   5.0000000e+01
   1.3657000e+04   5.0000000e+01
   1.3658000e+04   5.0000000e+01
   1.3659000e+04   5.0000000e+01
   1.3660000e+04   5.0000000e+01
   1.3661000e+04   5.0000000e+01
   1.3662000e+04   5.0000000e+01
   1.3663000e+04   5.0000000e+01
   1.3664000e+04   5.0000000e+01
   1.3665000e+04   5.0000000e+01
   1.3666000e+04   5.0000000e+01
   1.3667000e+04   5.0000000e+01
   1.3668000e+04   5.0000000e+01
   1.3669000e+04   5.0000000e+01
   1.3670000e+04   5.0000000e+01
   1.3671000e+04   5.0000000e+01
   1.3672000e+04   5.0000000e+01
   1.3673000e+04   5.0000000e+01
   1.3674000e+04   5.0000000e+01
   1.3675000e+04   5.0000000e+01
   1.3676000e+04   5.0000000e+01
   1.3677000e+04   5.0000000e+01
   1.3678000e+04   5.0000000e+01
   1.3679000e+04   5.0000000e+01
   1.3680000e+04   5.0000000e+01
   1.3681000e+04   5.0000000e+01
   1.3682000e+04   5.0000000e+01
   1.3683000e+04   5.0000000e+01
   1.3684000e+04   5.0000000e+01
   1.3685000e+04   5.0000000e+01
   1.3686000e+04   5.0000000e+01
   1.3687000e+04   5.0000000e+01
   1.3688000e+04   5.0000000e+01
   1.3689000e+04   5.0000000e+01
   1.3690000e+04   5.0000000e+01
   1.3691000e+04   5.0000000e+01
   1.3692000e+04   5.0000000e+01
   1.3693000e+04   5.0000000e+01
   1.3694000e+04   5.0000000e+01
   1.3695000e+04   5.0000000e+01
   1.3696000e+04   5.0000000e+01
   1.3697000e+04   5.0000000e+01
   1.3698000e+04   5.0000000e+01
   1.3699000e+04   5.0000000e+01
   1.3700000e+04   5.0000000e+01
   1.3701000e+04   5.0000000e+01
   1.3702000e+04   5.0000000e+01
   1.3703000e+04   5.0000000e+01
   1.3704000e+04   5.0000000e+01
   1.3705000e+04   5.0000000e+01
   1.3706000e+04   5.0000000e+01
   1.3707000e+04   5.0000000e+01
   1.3708000e+04   5.0000000e+01
   1.3709000e+04   5.0000000e+01
   1.3710000e+04   5.0000000e+01
   1.3711000e+04   5.0000000e+01
   1.3712000e+04   5.0000000e+01
   1.3713000e+04   5.0000000e+01
   1.3714000e+04   5.0000000e+01
   1.3715000e+04   5.0000000e+01
   1.3716000e+04   5.0000000e+01
   1.3717000e+04   5.0000000e+01
   1.3718000e+04   5.0000000e+01
   1.3719000e+04   5.0000000e+01
   1.3720000e+04   5.0000000e+01
   1.3721000e+04   5.0000000e+01
   1.3722000e+04   5.0000000e+01
   1.3723000e+04   5.0000000e+01
   1.3724000e+04   5.0000000e+01
   1.3725000e+04   5.0000000e+01
   1.3726000e+04   5.0000000e+01
   1.3727000e+04   5.0000000e+01
   1.3728000e+04   5.0000000e+01
   1.3729000e+04   5.0000000e+01
   1.3730000e+04   5.0000000e+01
   1.3731000e+04   5.0000000e+01
   1.3732000e+04   5.0000000e+01
   1.3733000e+04   5.0000000e+01
   1.3734000e+04   5.0000000e+01
   1.3735000e+04   5.0000000e+01
   1.3736000e+04   5.0000000e+01
   1.3737000e+04   5.0000000e+01
   1.3738000e+04   5.0000000e+01
   1.3739000e+04   5.0000000e+01
   1.3740000e+04   5.0000000e+01
   1.3741000e+04   5.0000000e+01
   1.3742000e+04   5.0000000e+01
   1.3743000e+04   5.0000000e+01
   1.3744000e+04   5.0000000e+01
   1.3745000e+04   5.0000000e+01
   1.3746000e+04   5.0000000e+01
   1.3747000e+04   5.0000000e+01
   1.3748000e+04   5.0000000e+01
   1.3749000e+04   5.0000000e+01
   1.3750000e+04   5.0000000e+01
   1.3751000e+04   5.0000000e+01
   1.3752000e+04   5.0000000e+01
   1.3753000e+04   5.0000000e+01
   1.3754000e+04   5.0000000e+01
   1.3755000e+04   5.0000000e+01
   1.3756000e+04   5.0000000e+01
   1.3757000e+04   5.0000000e+01
   1.3758000e+04   5.0000000e+01
   1.3759000e+04   5.0000000e+01
   1.3760000e+04   5.0000000e+01
   1.3761000e+04   5.0000000e+01
   1.3762000e+04   5.0000000e+01
   1.3763000e+04   5.0000000e+01
   1.3764000e+04   5.0000000e+01
   1.3765000e+04   5.0000000e+01
   1.3766000e+04   5.0000000e+01
   1.3767000e+04   5.0000000e+01
   1.3768000e+04   5.0000000e+01
   1.3769000e+04   5.0000000e+01
   1.3770000e+04   5.0000000e+01
   1.3771000e+04   5.0000000e+01
   1.3772000e+04   5.0000000e+01
   1.3773000e+04   5.0000000e+01
   1.3774000e+04   5.0000000e+01
   1.3775000e+04   5.0000000e+01
   1.3776000e+04   5.0000000e+01
   1.3777000e+04   5.0000000e+01
   1.3778000e+04   5.0000000e+01
   1.3779000e+04   5.0000000e+01
   1.3780000e+04   5.0000000e+01
   1.3781000e+04   5.0000000e+01
   1.3782000e+04   5.0000000e+01
   1.3783000e+04   5.0000000e+01
   1.3784000e+04   5.0000000e+01
   1.3785000e+04   5.0000000e+01
   1.3786000e+04   5.0000000e+01
   1.3787000e+04   5.0000000e+01
   1.3788000e+04   5.0000000e+01
   1.3789000e+04   5.0000000e+01
   1.3790000e+04   5.0000000e+01
   1.3791000e+04   5.0000000e+01
   1.3792000e+04   5.0000000e+01
   1.3793000e+04   5.0000000e+01
   1.3794000e+04   5.0000000e+01
   1.3795000e+04   5.0000000e+01
   1.3796000e+04   5.0000000e+01
   1.3797000e+04   5.0000000e+01
   1.3798000e+04   5.0000000e+01
   1.3799000e+04   5.0000000e+01
   1.3800000e+04   5.0000000e+01
   1.3801000e+04   5.0000000e+01
   1.3802000e+04   5.0000000e+01
   1.3803000e+04   5.0000000e+01
   1.3804000e+04   5.0000000e+01
   1.3805000e+04   5.0000000e+01
   1.3806000e+04   5.0000000e+01
   1.3807000e+04   5.0000000e+01
   1.3808000e+04   5.0000000e+01
   1.3809000e+04   5.0000000e+01
   1.3810000e+04   5.0000000e+01
   1.3811000e+04   5.0000000e+01
   1.3812000e+04   5.0000000e+01
   1.3813000e+04   5.0000000e+01
   1.3814000e+04   5.0000000e+01
   1.3815000e+04   5.0000000e+01
   1.3816000e+04   5.0000000e+01
   1.3817000e+04   5.0000000e+01
   1.3818000e+04   5.0000000e+01
   1.3819000e+04   5.0000000e+01
   1.3820000e+04   5.0000000e+01
   1.3821000e+04   5.0000000e+01
   1.3822000e+04   5.0000000e+01
   1.3823000e+04   5.0000000e+01
   1.3824000e+04   5.0000000e+01
   1.3825000e+04   5.0000000e+01
   1.3826000e+04   5.0000000e+01
   1.3827000e+04   5.0000000e+01
   1.3828000e+04   5.0000000e+01
   1.3829000e+04   5.0000000e+01
   1.3830000e+04   5.0000000e+01
   1.3831000e+04   5.0000000e+01
   1.3832000e+04   5.0000000e+01
   1.3833000e+04   5.0000000e+01
   1.3834000e+04   5.0000000e+01
   1.3835000e+04   5.0000000e+01
   1.3836000e+04   5.0000000e+01
   1.3837000e+04   5.0000000e+01
   1.3838000e+04   5.0000000e+01
   1.3839000e+04   5.0000000e+01
   1.3840000e+04   5.0000000e+01
   1.3841000e+04   5.0000000e+01
   1.3842000e+04   5.0000000e+01
   1.3843000e+04   5.0000000e+01
   1.3844000e+04   5.0000000e+01
   1.3845000e+04   5.0000000e+01
   1.3846000e+04   5.0000000e+01
   1.3847000e+04   5.0000000e+01
   1.3848000e+04   5.0000000e+01
   1.3849000e+04   5.0000000e+01
   1.3850000e+04   5.0000000e+01
   1.3851000e+04   5.0000000e+01
   1.3852000e+04   5.0000000e+01
   1.3853000e+04   5.0000000e+01
   1.3854000e+04   5.0000000e+01
   1.3855000e+04   5.0000000e+01
   1.3856000e+04   5.0000000e+01
   1.3857000e+04   5.0000000e+01
   1.3858000e+04   5.0000000e+01
   1.3859000e+04   5.0000000e+01
   1.3860000e+04   5.0000000e+01
   1.3861000e+04   5.0000000e+01
   1.3862000e+04   5.0000000e+01
   1.3863000e+04   5.0000000e+01
   1.3864000e+04   5.0000000e+01
   1.3865000e+04   5.0000000e+01
   1.3866000e+04   5.0000000e+01
   1.3867000e+04   5.0000000e+01
   1.3868000e+04   5.0000000e+01
   1.3869000e+04   5.0000000e+01
   1.3870000e+04   5.0000000e+01
   1.3871000e+04   5.0000000e+01
   1.3872000e+04   5.0000000e+01
   1.3873000e+04   5.0000000e+01
   1.3874000e+04   5.0000000e+01
   1.3875000e+04   5.0000000e+01
   1.3876000e+04   5.0000000e+01
   1.3877000e+04   5.0000000e+01
   1.3878000e+04   5.0000000e+01
   1.3879000e+04   5.0000000e+01
   1.3880000e+04   5.0000000e+01
   1.3881000e+04   5.0000000e+01
   1.3882000e+04   5.0000000e+01
   1.3883000e+04   5.0000000e+01
   1.3884000e+04   5.0000000e+01
   1.3885000e+04   5.0000000e+01
   1.3886000e+04   5.0000000e+01
   1.3887000e+04   5.0000000e+01
   1.3888000e+04   5.0000000e+01
   1.3889000e+04   5.0000000e+01
   1.3890000e+04   5.0000000e+01
   1.3891000e+04   5.0000000e+01
   1.3892000e+04   5.0000000e+01
   1.3893000e+04   5.0000000e+01
   1.3894000e+04   5.0000000e+01
   1.3895000e+04   5.0000000e+01
   1.3896000e+04   5.0000000e+01
   1.3897000e+04   5.0000000e+01
   1.3898000e+04   5.0000000e+01
   1.3899000e+04   5.0000000e+01
   1.3900000e+04   5.0000000e+01
   1.3901000e+04   5.0000000e+01
   1.3902000e+04   5.0000000e+01
   1.3903000e+04   5.0000000e+01
   1.3904000e+04   5.0000000e+01
   1.3905000e+04   5.0000000e+01
   1.3906000e+04   5.0000000e+01
   1.3907000e+04   5.0000000e+01
   1.3908000e+04   5.0000000e+01
   1.3909000e+04   5.0000000e+01
   1.3910000e+04   5.0000000e+01
   1.3911000e+04   5.0000000e+01
   1.3912000e+04   5.0000000e+01
   1.3913000e+04   5.0000000e+01
   1.3914000e+04   5.0000000e+01
   1.3915000e+04   5.0000000e+01
   1.3916000e+04   5.0000000e+01
   1.3917000e+04   5.0000000e+01
   1.3918000e+04   5.0000000e+01
   1.3919000e+04   5.0000000e+01
   1.3920000e+04   5.0000000e+01
   1.3921000e+04   5.0000000e+01
   1.3922000e+04   5.0000000e+01
   1.3923000e+04   5.0000000e+01
   1.3924000e+04   5.0000000e+01
   1.3925000e+04   5.0000000e+01
   1.3926000e+04   5.0000000e+01
   1.3927000e+04   5.0000000e+01
   1.3928000e+04   5.0000000e+01
   1.3929000e+04   5.0000000e+01
   1.3930000e+04   5.0000000e+01
   1.3931000e+04   5.0000000e+01
   1.3932000e+04   5.0000000e+01
   1.3933000e+04   5.0000000e+01
   1.3934000e+04   5.0000000e+01
   1.3935000e+04   5.0000000e+01
   1.3936000e+04   5.0000000e+01
   1.3937000e+04   5.0000000e+01
   1.3938000e+04   5.0000000e+01
   1.3939000e+04   5.0000000e+01
   1.3940000e+04   5.0000000e+01
   1.3941000e+04   5.0000000e+01
   1.3942000e+04   5.0000000e+01
   1.3943000e+04   5.0000000e+01
   1.3944000e+04   5.0000000e+01
   1.3945000e+04   5.0000000e+01
   1.3946000e+04   5.0000000e+01
   1.3947000e+04   5.0000000e+01
   1.3948000e+04   5.0000000e+01
   1.3949000e+04   5.0000000e+01
   1.3950000e+04   5.0000000e+01
   1.3951000e+04   5.0000000e+01
   1.3952000e+04   5.0000000e+01
   1.3953000e+04   5.0000000e+01
   1.3954000e+04   5.0000000e+01
   1.3955000e+04   5.0000000e+01
   1.3956000e+04   5.0000000e+01
   1.3957000e+04   5.0000000e+01
   1.3958000e+04   5.0000000e+01
   1.3959000e+04   5.0000000e+01
   1.3960000e+04   5.0000000e+01
   1.3961000e+04   5.0000000e+01
   1.3962000e+04   5.0000000e+01
   1.3963000e+04   5.0000000e+01
   1.3964000e+04   5.0000000e+01
   1.3965000e+04   5.0000000e+01
   1.3966000e+04   5.0000000e+01
   1.3967000e+04   5.0000000e+01
   1.3968000e+04   5.0000000e+01
   1.3969000e+04   5.0000000e+01
   1.3970000e+04   5.0000000e+01
   1.3971000e+04   5.0000000e+01
   1.3972000e+04   5.0000000e+01
   1.3973000e+04   5.0000000e+01
   1.3974000e+04   5.0000000e+01
   1.3975000e+04   5.0000000e+01
   1.3976000e+04   5.0000000e+01
   1.3977000e+04   5.0000000e+01
   1.3978000e+04   5.0000000e+01
   1.3979000e+04   5.0000000e+01
   1.3980000e+04   5.0000000e+01
   1.3981000e+04   5.0000000e+01
   1.3982000e+04   5.0000000e+01
   1.3983000e+04   5.0000000e+01
   1.3984000e+04   5.0000000e+01
   1.3985000e+04   5.0000000e+01
   1.3986000e+04   5.0000000e+01
   1.3987000e+04   5.0000000e+01
   1.3988000e+04   5.0000000e+01
   1.3989000e+04   5.0000000e+01
   1.3990000e+04   5.0000000e+01
   1.3991000e+04   5.0000000e+01
   1.3992000e+04   5.0000000e+01
   1.3993000e+04   5.0000000e+01
   1.3994000e+04   5.0000000e+01
   1.3995000e+04   5.0000000e+01
   1.3996000e+04   5.0000000e+01
   1.3997000e+04   5.0000000e+01
   1.3998000e+04   5.0000000e+01
   1.3999000e+04   5.0000000e+01
   1.4000000e+04   5.0000000e+01
   1.4001000e+04   5.0000000e+01
   1.4002000e+04   5.0000000e+01
   1.4003000e+04   5.0000000e+01
   1.4004000e+04   5.0000000e+01
   1.4005000e+04   5.0000000e+01
   1.4006000e+04   5.0000000e+01
   1.4007000e+04   5.0000000e+01
   1.4008000e+04   5.0000000e+01
   1.4009000e+04   5.0000000e+01
   1.4010000e+04   5.0000000e+01
   1.4011000e+04   5.0000000e+01
   1.4012000e+04   5.0000000e+01
   1.4013000e+04   5.0000000e+01
   1.4014000e+04   5.0000000e+01
   1.4015000e+04   5.0000000e+01
   1.4016000e+04   5.0000000e+01
   1.4017000e+04   5.0000000e+01
   1.4018000e+04   5.0000000e+01
   1.4019000e+04   5.0000000e+01
   1.4020000e+04   5.0000000e+01
   1.4021000e+04   5.0000000e+01
   1.4022000e+04   5.0000000e+01
   1.4023000e+04   5.0000000e+01
   1.4024000e+04   5.0000000e+01
   1.4025000e+04   5.0000000e+01
   1.4026000e+04   5.0000000e+01
   1.4027000e+04   5.0000000e+01
   1.4028000e+04   5.0000000e+01
   1.4029000e+04   5.0000000e+01
   1.4030000e+04   5.0000000e+01
   1.4031000e+04   5.0000000e+01
   1.4032000e+04   5.0000000e+01
   1.4033000e+04   5.0000000e+01
   1.4034000e+04   5.0000000e+01
   1.4035000e+04   5.0000000e+01
   1.4036000e+04   5.0000000e+01
   1.4037000e+04   5.0000000e+01
   1.4038000e+04   5.0000000e+01
   1.4039000e+04   5.0000000e+01
   1.4040000e+04   5.0000000e+01
   1.4041000e+04   5.0000000e+01
   1.4042000e+04   5.0000000e+01
   1.4043000e+04   5.0000000e+01
   1.4044000e+04   5.0000000e+01
   1.4045000e+04   5.0000000e+01
   1.4046000e+04   5.0000000e+01
   1.4047000e+04   5.0000000e+01
   1.4048000e+04   5.0000000e+01
   1.4049000e+04   5.0000000e+01
   1.4050000e+04   5.0000000e+01
   1.4051000e+04   5.0000000e+01
   1.4052000e+04   5.0000000e+01
   1.4053000e+04   5.0000000e+01
   1.4054000e+04   5.0000000e+01
   1.4055000e+04   5.0000000e+01
   1.4056000e+04   5.0000000e+01
   1.4057000e+04   5.0000000e+01
   1.4058000e+04   5.0000000e+01
   1.4059000e+04   5.0000000e+01
   1.4060000e+04   5.0000000e+01
   1.4061000e+04   5.0000000e+01
   1.4062000e+04   5.0000000e+01
   1.4063000e+04   5.0000000e+01
   1.4064000e+04   5.0000000e+01
   1.4065000e+04   5.0000000e+01
   1.4066000e+04   5.0000000e+01
   1.4067000e+04   5.0000000e+01
   1.4068000e+04   5.0000000e+01
   1.4069000e+04   5.0000000e+01
   1.4070000e+04   5.0000000e+01
   1.4071000e+04   5.0000000e+01
   1.4072000e+04   5.0000000e+01
   1.4073000e+04   5.0000000e+01
   1.4074000e+04   5.0000000e+01
   1.4075000e+04   5.0000000e+01
   1.4076000e+04   5.0000000e+01
   1.4077000e+04   5.0000000e+01
   1.4078000e+04   5.0000000e+01
   1.4079000e+04   5.0000000e+01
   1.4080000e+04   5.0000000e+01
   1.4081000e+04   5.0000000e+01
   1.4082000e+04   5.0000000e+01
   1.4083000e+04   5.0000000e+01
   1.4084000e+04   5.0000000e+01
   1.4085000e+04   5.0000000e+01
   1.4086000e+04   5.0000000e+01
   1.4087000e+04   5.0000000e+01
   1.4088000e+04   5.0000000e+01
   1.4089000e+04   5.0000000e+01
   1.4090000e+04   5.0000000e+01
   1.4091000e+04   5.0000000e+01
   1.4092000e+04   5.0000000e+01
   1.4093000e+04   5.0000000e+01
   1.4094000e+04   5.0000000e+01
   1.4095000e+04   5.0000000e+01
   1.4096000e+04   5.0000000e+01
   1.4097000e+04   5.0000000e+01
   1.4098000e+04   5.0000000e+01
   1.4099000e+04   5.0000000e+01
   1.4100000e+04   5.0000000e+01
   1.4101000e+04   5.0000000e+01
   1.4102000e+04   5.0000000e+01
   1.4103000e+04   5.0000000e+01
   1.4104000e+04   5.0000000e+01
   1.4105000e+04   5.0000000e+01
   1.4106000e+04   5.0000000e+01
   1.4107000e+04   5.0000000e+01
   1.4108000e+04   5.0000000e+01
   1.4109000e+04   5.0000000e+01
   1.4110000e+04   5.0000000e+01
   1.4111000e+04   5.0000000e+01
   1.4112000e+04   5.0000000e+01
   1.4113000e+04   5.0000000e+01
   1.4114000e+04   5.0000000e+01
   1.4115000e+04   5.0000000e+01
   1.4116000e+04   5.0000000e+01
   1.4117000e+04   5.0000000e+01
   1.4118000e+04   5.0000000e+01
   1.4119000e+04   5.0000000e+01
   1.4120000e+04   5.0000000e+01
   1.4121000e+04   5.0000000e+01
   1.4122000e+04   5.0000000e+01
   1.4123000e+04   5.0000000e+01
   1.4124000e+04   5.0000000e+01
   1.4125000e+04   5.0000000e+01
   1.4126000e+04   5.0000000e+01
   1.4127000e+04   5.0000000e+01
   1.4128000e+04   5.0000000e+01
   1.4129000e+04   5.0000000e+01
   1.4130000e+04   5.0000000e+01
   1.4131000e+04   5.0000000e+01
   1.4132000e+04   5.0000000e+01
   1.4133000e+04   5.0000000e+01
   1.4134000e+04   5.0000000e+01
   1.4135000e+04   5.0000000e+01
   1.4136000e+04   5.0000000e+01
   1.4137000e+04   5.0000000e+01
   1.4138000e+04   5.0000000e+01
   1.4139000e+04   5.0000000e+01
   1.4140000e+04   5.0000000e+01
   1.4141000e+04   5.0000000e+01
   1.4142000e+04   5.0000000e+01
   1.4143000e+04   5.0000000e+01
   1.4144000e+04   5.0000000e+01
   1.4145000e+04   5.0000000e+01
   1.4146000e+04   5.0000000e+01
   1.4147000e+04   5.0000000e+01
   1.4148000e+04   5.0000000e+01
   1.4149000e+04   5.0000000e+01
   1.4150000e+04   5.0000000e+01
   1.4151000e+04   5.0000000e+01
   1.4152000e+04   5.0000000e+01
   1.4153000e+04   5.0000000e+01
   1.4154000e+04   5.0000000e+01
   1.4155000e+04   5.0000000e+01
   1.4156000e+04   5.0000000e+01
   1.4157000e+04   5.0000000e+01
   1.4158000e+04   5.0000000e+01
   1.4159000e+04   5.0000000e+01
   1.4160000e+04   5.0000000e+01
   1.4161000e+04   5.0000000e+01
   1.4162000e+04   5.0000000e+01
   1.4163000e+04   5.0000000e+01
   1.4164000e+04   5.0000000e+01
   1.4165000e+04   5.0000000e+01
   1.4166000e+04   5.0000000e+01
   1.4167000e+04   5.0000000e+01
   1.4168000e+04   5.0000000e+01
   1.4169000e+04   5.0000000e+01
   1.4170000e+04   5.0000000e+01
   1.4171000e+04   5.0000000e+01
   1.4172000e+04   5.0000000e+01
   1.4173000e+04   5.0000000e+01
   1.4174000e+04   5.0000000e+01
   1.4175000e+04   5.0000000e+01
   1.4176000e+04   5.0000000e+01
   1.4177000e+04   5.0000000e+01
   1.4178000e+04   5.0000000e+01
   1.4179000e+04   5.0000000e+01
   1.4180000e+04   5.0000000e+01
   1.4181000e+04   5.0000000e+01
   1.4182000e+04   5.0000000e+01
   1.4183000e+04   5.0000000e+01
   1.4184000e+04   5.0000000e+01
   1.4185000e+04   5.0000000e+01
   1.4186000e+04   5.0000000e+01
   1.4187000e+04   5.0000000e+01
   1.4188000e+04   5.0000000e+01
   1.4189000e+04   5.0000000e+01
   1.4190000e+04   5.0000000e+01
   1.4191000e+04   5.0000000e+01
   1.4192000e+04   5.0000000e+01
   1.4193000e+04   5.0000000e+01
   1.4194000e+04   5.0000000e+01
   1.4195000e+04   5.0000000e+01
   1.4196000e+04   5.0000000e+01
   1.4197000e+04   5.0000000e+01
   1.4198000e+04   5.0000000e+01
   1.4199000e+04   5.0000000e+01
   1.4200000e+04   5.0000000e+01
   1.4201000e+04   5.0000000e+01
   1.4202000e+04   5.0000000e+01
   1.4203000e+04   5.0000000e+01
   1.4204000e+04   5.0000000e+01
   1.4205000e+04   5.0000000e+01
   1.4206000e+04   5.0000000e+01
   1.4207000e+04   5.0000000e+01
   1.4208000e+04   5.0000000e+01
   1.4209000e+04   5.0000000e+01
   1.4210000e+04   5.0000000e+01
   1.4211000e+04   5.0000000e+01
   1.4212000e+04   5.0000000e+01
   1.4213000e+04   5.0000000e+01
   1.4214000e+04   5.0000000e+01
   1.4215000e+04   5.0000000e+01
   1.4216000e+04   5.0000000e+01
   1.4217000e+04   5.0000000e+01
   1.4218000e+04   5.0000000e+01
   1.4219000e+04   5.0000000e+01
   1.4220000e+04   5.0000000e+01
   1.4221000e+04   5.0000000e+01
   1.4222000e+04   5.0000000e+01
   1.4223000e+04   5.0000000e+01
   1.4224000e+04   5.0000000e+01
   1.4225000e+04   5.0000000e+01
   1.4226000e+04   5.0000000e+01
   1.4227000e+04   5.0000000e+01
   1.4228000e+04   5.0000000e+01
   1.4229000e+04   5.0000000e+01
   1.4230000e+04   5.0000000e+01
   1.4231000e+04   5.0000000e+01
   1.4232000e+04   5.0000000e+01
   1.4233000e+04   5.0000000e+01
   1.4234000e+04   5.0000000e+01
   1.4235000e+04   5.0000000e+01
   1.4236000e+04   5.0000000e+01
   1.4237000e+04   5.0000000e+01
   1.4238000e+04   5.0000000e+01
   1.4239000e+04   5.0000000e+01
   1.4240000e+04   5.0000000e+01
   1.4241000e+04   5.0000000e+01
   1.4242000e+04   5.0000000e+01
   1.4243000e+04   5.0000000e+01
   1.4244000e+04   5.0000000e+01
   1.4245000e+04   5.0000000e+01
   1.4246000e+04   5.0000000e+01
   1.4247000e+04   5.0000000e+01
   1.4248000e+04   5.0000000e+01
   1.4249000e+04   5.0000000e+01
   1.4250000e+04   5.0000000e+01
   1.4251000e+04   5.0000000e+01
   1.4252000e+04   5.0000000e+01
   1.4253000e+04   5.0000000e+01
   1.4254000e+04   5.0000000e+01
   1.4255000e+04   5.0000000e+01
   1.4256000e+04   5.0000000e+01
   1.4257000e+04   5.0000000e+01
   1.4258000e+04   5.0000000e+01
   1.4259000e+04   5.0000000e+01
   1.4260000e+04   5.0000000e+01
   1.4261000e+04   5.0000000e+01
   1.4262000e+04   5.0000000e+01
   1.4263000e+04   5.0000000e+01
   1.4264000e+04   5.0000000e+01
   1.4265000e+04   5.0000000e+01
   1.4266000e+04   5.0000000e+01
   1.4267000e+04   5.0000000e+01
   1.4268000e+04   5.0000000e+01
   1.4269000e+04   5.0000000e+01
   1.4270000e+04   5.0000000e+01
   1.4271000e+04   5.0000000e+01
   1.4272000e+04   5.0000000e+01
   1.4273000e+04   5.0000000e+01
   1.4274000e+04   5.0000000e+01
   1.4275000e+04   5.0000000e+01
   1.4276000e+04   5.0000000e+01
   1.4277000e+04   5.0000000e+01
   1.4278000e+04   5.0000000e+01
   1.4279000e+04   5.0000000e+01
   1.4280000e+04   5.0000000e+01
   1.4281000e+04   5.0000000e+01
   1.4282000e+04   5.0000000e+01
   1.4283000e+04   5.0000000e+01
   1.4284000e+04   5.0000000e+01
   1.4285000e+04   5.0000000e+01
   1.4286000e+04   5.0000000e+01
   1.4287000e+04   5.0000000e+01
   1.4288000e+04   5.0000000e+01
   1.4289000e+04   5.0000000e+01
   1.4290000e+04   5.0000000e+01
   1.4291000e+04   5.0000000e+01
   1.4292000e+04   5.0000000e+01
   1.4293000e+04   5.0000000e+01
   1.4294000e+04   5.0000000e+01
   1.4295000e+04   5.0000000e+01
   1.4296000e+04   5.0000000e+01
   1.4297000e+04   5.0000000e+01
   1.4298000e+04   5.0000000e+01
   1.4299000e+04   5.0000000e+01
   1.4300000e+04   5.0000000e+01
   1.4301000e+04   5.0000000e+01
   1.4302000e+04   5.0000000e+01
   1.4303000e+04   5.0000000e+01
   1.4304000e+04   5.0000000e+01
   1.4305000e+04   5.0000000e+01
   1.4306000e+04   5.0000000e+01
   1.4307000e+04   5.0000000e+01
   1.4308000e+04   5.0000000e+01
   1.4309000e+04   5.0000000e+01
   1.4310000e+04   5.0000000e+01
   1.4311000e+04   5.0000000e+01
   1.4312000e+04   5.0000000e+01
   1.4313000e+04   5.0000000e+01
   1.4314000e+04   5.0000000e+01
   1.4315000e+04   5.0000000e+01
   1.4316000e+04   5.0000000e+01
   1.4317000e+04   5.0000000e+01
   1.4318000e+04   5.0000000e+01
   1.4319000e+04   5.0000000e+01
   1.4320000e+04   5.0000000e+01
   1.4321000e+04   5.0000000e+01
   1.4322000e+04   5.0000000e+01
   1.4323000e+04   5.0000000e+01
   1.4324000e+04   5.0000000e+01
   1.4325000e+04   5.0000000e+01
   1.4326000e+04   5.0000000e+01
   1.4327000e+04   5.0000000e+01
   1.4328000e+04   5.0000000e+01
   1.4329000e+04   5.0000000e+01
   1.4330000e+04   5.0000000e+01
   1.4331000e+04   5.0000000e+01
   1.4332000e+04   5.0000000e+01
   1.4333000e+04   5.0000000e+01
   1.4334000e+04   5.0000000e+01
   1.4335000e+04   5.0000000e+01
   1.4336000e+04   5.0000000e+01
   1.4337000e+04   5.0000000e+01
   1.4338000e+04   5.0000000e+01
   1.4339000e+04   5.0000000e+01
   1.4340000e+04   5.0000000e+01
   1.4341000e+04   5.0000000e+01
   1.4342000e+04   5.0000000e+01
   1.4343000e+04   5.0000000e+01
   1.4344000e+04   5.0000000e+01
   1.4345000e+04   5.0000000e+01
   1.4346000e+04   5.0000000e+01
   1.4347000e+04   5.0000000e+01
   1.4348000e+04   5.0000000e+01
   1.4349000e+04   5.0000000e+01
   1.4350000e+04   5.0000000e+01
   1.4351000e+04   5.0000000e+01
   1.4352000e+04   5.0000000e+01
   1.4353000e+04   5.0000000e+01
   1.4354000e+04   5.0000000e+01
   1.4355000e+04   5.0000000e+01
   1.4356000e+04   5.0000000e+01
   1.4357000e+04   5.0000000e+01
   1.4358000e+04   5.0000000e+01
   1.4359000e+04   5.0000000e+01
   1.4360000e+04   5.0000000e+01
   1.4361000e+04   5.0000000e+01
   1.4362000e+04   5.0000000e+01
   1.4363000e+04   5.0000000e+01
   1.4364000e+04   5.0000000e+01
   1.4365000e+04   5.0000000e+01
   1.4366000e+04   5.0000000e+01
   1.4367000e+04   5.0000000e+01
   1.4368000e+04   5.0000000e+01
   1.4369000e+04   5.0000000e+01
   1.4370000e+04   5.0000000e+01
   1.4371000e+04   5.0000000e+01
   1.4372000e+04   5.0000000e+01
   1.4373000e+04   5.0000000e+01
   1.4374000e+04   5.0000000e+01
   1.4375000e+04   5.0000000e+01
   1.4376000e+04   5.0000000e+01
   1.4377000e+04   5.0000000e+01
   1.4378000e+04   5.0000000e+01
   1.4379000e+04   5.0000000e+01
   1.4380000e+04   5.0000000e+01
   1.4381000e+04   5.0000000e+01
   1.4382000e+04   5.0000000e+01
   1.4383000e+04   5.0000000e+01
   1.4384000e+04   5.0000000e+01
   1.4385000e+04   5.0000000e+01
   1.4386000e+04   5.0000000e+01
   1.4387000e+04   5.0000000e+01
   1.4388000e+04   5.0000000e+01
   1.4389000e+04   5.0000000e+01
   1.4390000e+04   5.0000000e+01
   1.4391000e+04   5.0000000e+01
   1.4392000e+04   5.0000000e+01
   1.4393000e+04   5.0000000e+01
   1.4394000e+04   5.0000000e+01
   1.4395000e+04   5.0000000e+01
   1.4396000e+04   5.0000000e+01
   1.4397000e+04   5.0000000e+01
   1.4398000e+04   5.0000000e+01
   1.4399000e+04   5.0000000e+01
   1.4400000e+04   5.0000000e+01
   1.4401000e+04   5.0000000e+01
   1.4402000e+04   5.0000000e+01
   1.4403000e+04   5.0000000e+01
   1.4404000e+04   5.0000000e+01
   1.4405000e+04   5.0000000e+01
   1.4406000e+04   5.0000000e+01
   1.4407000e+04   5.0000000e+01
   1.4408000e+04   5.0000000e+01
   1.4409000e+04   5.0000000e+01
   1.4410000e+04   5.0000000e+01
   1.4411000e+04   5.0000000e+01
   1.4412000e+04   5.0000000e+01
   1.4413000e+04   5.0000000e+01
   1.4414000e+04   5.0000000e+01
   1.4415000e+04   5.0000000e+01
   1.4416000e+04   5.0000000e+01
   1.4417000e+04   5.0000000e+01
   1.4418000e+04   5.0000000e+01
   1.4419000e+04   5.0000000e+01
   1.4420000e+04   5.0000000e+01
   1.4421000e+04   5.0000000e+01
   1.4422000e+04   5.0000000e+01
   1.4423000e+04   5.0000000e+01
   1.4424000e+04   5.0000000e+01
   1.4425000e+04   5.0000000e+01
   1.4426000e+04   5.0000000e+01
   1.4427000e+04   5.0000000e+01
   1.4428000e+04   5.0000000e+01
   1.4429000e+04   5.0000000e+01
   1.4430000e+04   5.0000000e+01
   1.4431000e+04   5.0000000e+01
   1.4432000e+04   5.0000000e+01
   1.4433000e+04   5.0000000e+01
   1.4434000e+04   5.0000000e+01
   1.4435000e+04   5.0000000e+01
   1.4436000e+04   5.0000000e+01
   1.4437000e+04   5.0000000e+01
   1.4438000e+04   5.0000000e+01
   1.4439000e+04   5.0000000e+01
   1.4440000e+04   5.0000000e+01
   1.4441000e+04   5.0000000e+01
   1.4442000e+04   5.0000000e+01
   1.4443000e+04   5.0000000e+01
   1.4444000e+04   5.0000000e+01
   1.4445000e+04   5.0000000e+01
   1.4446000e+04   5.0000000e+01
   1.4447000e+04   5.0000000e+01
   1.4448000e+04   5.0000000e+01
   1.4449000e+04   5.0000000e+01
   1.4450000e+04   5.0000000e+01
   1.4451000e+04   5.0000000e+01
   1.4452000e+04   5.0000000e+01
   1.4453000e+04   5.0000000e+01
   1.4454000e+04   5.0000000e+01
   1.4455000e+04   5.0000000e+01
   1.4456000e+04   5.0000000e+01
   1.4457000e+04   5.0000000e+01
   1.4458000e+04   5.0000000e+01
   1.4459000e+04   5.0000000e+01
   1.4460000e+04   5.0000000e+01
   1.4461000e+04   5.0000000e+01
   1.4462000e+04   5.0000000e+01
   1.4463000e+04   5.0000000e+01
   1.4464000e+04   5.0000000e+01
   1.4465000e+04   5.0000000e+01
   1.4466000e+04   5.0000000e+01
   1.4467000e+04   5.0000000e+01
   1.4468000e+04   5.0000000e+01
   1.4469000e+04   5.0000000e+01
   1.4470000e+04   5.0000000e+01
   1.4471000e+04   5.0000000e+01
   1.4472000e+04   5.0000000e+01
   1.4473000e+04   5.0000000e+01
   1.4474000e+04   5.0000000e+01
   1.4475000e+04   5.0000000e+01
   1.4476000e+04   5.0000000e+01
   1.4477000e+04   5.0000000e+01
   1.4478000e+04   5.0000000e+01
   1.4479000e+04   5.0000000e+01
   1.4480000e+04   5.0000000e+01
   1.4481000e+04   5.0000000e+01
   1.4482000e+04   5.0000000e+01
   1.4483000e+04   5.0000000e+01
   1.4484000e+04   5.0000000e+01
   1.4485000e+04   5.0000000e+01
   1.4486000e+04   5.0000000e+01
   1.4487000e+04   5.0000000e+01
   1.4488000e+04   5.0000000e+01
   1.4489000e+04   5.0000000e+01
   1.4490000e+04   5.0000000e+01
   1.4491000e+04   5.0000000e+01
   1.4492000e+04   5.0000000e+01
   1.4493000e+04   5.0000000e+01
   1.4494000e+04   5.0000000e+01
   1.4495000e+04   5.0000000e+01
   1.4496000e+04   5.0000000e+01
   1.4497000e+04   5.0000000e+01
   1.4498000e+04   5.0000000e+01
   1.4499000e+04   5.0000000e+01
   1.4500000e+04   5.0000000e+01
   1.4501000e+04   5.0000000e+01
   1.4502000e+04   5.0000000e+01
   1.4503000e+04   5.0000000e+01
   1.4504000e+04   5.0000000e+01
   1.4505000e+04   5.0000000e+01
   1.4506000e+04   5.0000000e+01
   1.4507000e+04   5.0000000e+01
   1.4508000e+04   5.0000000e+01
   1.4509000e+04   5.0000000e+01
   1.4510000e+04   5.0000000e+01
   1.4511000e+04   5.0000000e+01
   1.4512000e+04   5.0000000e+01
   1.4513000e+04   5.0000000e+01
   1.4514000e+04   5.0000000e+01
   1.4515000e+04   5.0000000e+01
   1.4516000e+04   5.0000000e+01
   1.4517000e+04   5.0000000e+01
   1.4518000e+04   5.0000000e+01
   1.4519000e+04   5.0000000e+01
   1.4520000e+04   5.0000000e+01
   1.4521000e+04   5.0000000e+01
   1.4522000e+04   5.0000000e+01
   1.4523000e+04   5.0000000e+01
   1.4524000e+04   5.0000000e+01
   1.4525000e+04   5.0000000e+01
   1.4526000e+04   5.0000000e+01
   1.4527000e+04   5.0000000e+01
   1.4528000e+04   5.0000000e+01
   1.4529000e+04   5.0000000e+01
   1.4530000e+04   5.0000000e+01
   1.4531000e+04   5.0000000e+01
   1.4532000e+04   5.0000000e+01
   1.4533000e+04   5.0000000e+01
   1.4534000e+04   5.0000000e+01
   1.4535000e+04   5.0000000e+01
   1.4536000e+04   5.0000000e+01
   1.4537000e+04   5.0000000e+01
   1.4538000e+04   5.0000000e+01
   1.4539000e+04   5.0000000e+01
   1.4540000e+04   5.0000000e+01
   1.4541000e+04   5.0000000e+01
   1.4542000e+04   5.0000000e+01
   1.4543000e+04   5.0000000e+01
   1.4544000e+04   5.0000000e+01
   1.4545000e+04   5.0000000e+01
   1.4546000e+04   5.0000000e+01
   1.4547000e+04   5.0000000e+01
   1.4548000e+04   5.0000000e+01
   1.4549000e+04   5.0000000e+01
   1.4550000e+04   5.0000000e+01
   1.4551000e+04   5.0000000e+01
   1.4552000e+04   5.0000000e+01
   1.4553000e+04   5.0000000e+01
   1.4554000e+04   5.0000000e+01
   1.4555000e+04   5.0000000e+01
   1.4556000e+04   5.0000000e+01
   1.4557000e+04   5.0000000e+01
   1.4558000e+04   5.0000000e+01
   1.4559000e+04   5.0000000e+01
   1.4560000e+04   5.0000000e+01
   1.4561000e+04   5.0000000e+01
   1.4562000e+04   5.0000000e+01
   1.4563000e+04   5.0000000e+01
   1.4564000e+04   5.0000000e+01
   1.4565000e+04   5.0000000e+01
   1.4566000e+04   5.0000000e+01
   1.4567000e+04   5.0000000e+01
   1.4568000e+04   5.0000000e+01
   1.4569000e+04   5.0000000e+01
   1.4570000e+04   5.0000000e+01
   1.4571000e+04   5.0000000e+01
   1.4572000e+04   5.0000000e+01
   1.4573000e+04   5.0000000e+01
   1.4574000e+04   5.0000000e+01
   1.4575000e+04   5.0000000e+01
   1.4576000e+04   5.0000000e+01
   1.4577000e+04   5.0000000e+01
   1.4578000e+04   5.0000000e+01
   1.4579000e+04   5.0000000e+01
   1.4580000e+04   5.0000000e+01
   1.4581000e+04   5.0000000e+01
   1.4582000e+04   5.0000000e+01
   1.4583000e+04   5.0000000e+01
   1.4584000e+04   5.0000000e+01
   1.4585000e+04   5.0000000e+01
   1.4586000e+04   5.0000000e+01
   1.4587000e+04   5.0000000e+01
   1.4588000e+04   5.0000000e+01
   1.4589000e+04   5.0000000e+01
   1.4590000e+04   5.0000000e+01
   1.4591000e+04   5.0000000e+01
   1.4592000e+04   5.0000000e+01
   1.4593000e+04   5.0000000e+01
   1.4594000e+04   5.0000000e+01
   1.4595000e+04   5.0000000e+01
   1.4596000e+04   5.0000000e+01
   1.4597000e+04   5.0000000e+01
   1.4598000e+04   5.0000000e+01
   1.4599000e+04   5.0000000e+01
   1.4600000e+04   5.0000000e+01
   1.4601000e+04   5.0000000e+01
   1.4602000e+04   5.0000000e+01
   1.4603000e+04   5.0000000e+01
   1.4604000e+04   5.0000000e+01
   1.4605000e+04   5.0000000e+01
   1.4606000e+04   5.0000000e+01
   1.4607000e+04   5.0000000e+01
   1.4608000e+04   5.0000000e+01
   1.4609000e+04   5.0000000e+01
   1.4610000e+04   5.0000000e+01
   1.4611000e+04   5.0000000e+01
   1.4612000e+04   5.0000000e+01
   1.4613000e+04   5.0000000e+01
   1.4614000e+04   5.0000000e+01
   1.4615000e+04   5.0000000e+01
   1.4616000e+04   5.0000000e+01
   1.4617000e+04   5.0000000e+01
   1.4618000e+04   5.0000000e+01
   1.4619000e+04   5.0000000e+01
   1.4620000e+04   5.0000000e+01
   1.4621000e+04   5.0000000e+01
   1.4622000e+04   5.0000000e+01
   1.4623000e+04   5.0000000e+01
   1.4624000e+04   5.0000000e+01
   1.4625000e+04   5.0000000e+01
   1.4626000e+04   5.0000000e+01
   1.4627000e+04   5.0000000e+01
   1.4628000e+04   5.0000000e+01
   1.4629000e+04   5.0000000e+01
   1.4630000e+04   5.0000000e+01
   1.4631000e+04   5.0000000e+01
   1.4632000e+04   5.0000000e+01
   1.4633000e+04   5.0000000e+01
   1.4634000e+04   5.0000000e+01
   1.4635000e+04   5.0000000e+01
   1.4636000e+04   5.0000000e+01
   1.4637000e+04   5.0000000e+01
   1.4638000e+04   5.0000000e+01
   1.4639000e+04   5.0000000e+01
   1.4640000e+04   5.0000000e+01
   1.4641000e+04   5.0000000e+01
   1.4642000e+04   5.0000000e+01
   1.4643000e+04   5.0000000e+01
   1.4644000e+04   5.0000000e+01
   1.4645000e+04   5.0000000e+01
   1.4646000e+04   5.0000000e+01
   1.4647000e+04   5.0000000e+01
   1.4648000e+04   5.0000000e+01
   1.4649000e+04   5.0000000e+01
   1.4650000e+04   5.0000000e+01
   1.4651000e+04   5.0000000e+01
   1.4652000e+04   5.0000000e+01
   1.4653000e+04   5.0000000e+01
   1.4654000e+04   5.0000000e+01
   1.4655000e+04   5.0000000e+01
   1.4656000e+04   5.0000000e+01
   1.4657000e+04   5.0000000e+01
   1.4658000e+04   5.0000000e+01
   1.4659000e+04   5.0000000e+01
   1.4660000e+04   5.0000000e+01
   1.4661000e+04   5.0000000e+01
   1.4662000e+04   5.0000000e+01
   1.4663000e+04   5.0000000e+01
   1.4664000e+04   5.0000000e+01
   1.4665000e+04   5.0000000e+01
   1.4666000e+04   5.0000000e+01
   1.4667000e+04   5.0000000e+01
   1.4668000e+04   5.0000000e+01
   1.4669000e+04   5.0000000e+01
   1.4670000e+04   5.0000000e+01
   1.4671000e+04   5.0000000e+01
   1.4672000e+04   5.0000000e+01
   1.4673000e+04   5.0000000e+01
   1.4674000e+04   5.0000000e+01
   1.4675000e+04   5.0000000e+01
   1.4676000e+04   5.0000000e+01
   1.4677000e+04   5.0000000e+01
   1.4678000e+04   5.0000000e+01
   1.4679000e+04   5.0000000e+01
   1.4680000e+04   5.0000000e+01
   1.4681000e+04   5.0000000e+01
   1.4682000e+04   5.0000000e+01
   1.4683000e+04   5.0000000e+01
   1.4684000e+04   5.0000000e+01
   1.4685000e+04   5.0000000e+01
   1.4686000e+04   5.0000000e+01
   1.4687000e+04   5.0000000e+01
   1.4688000e+04   5.0000000e+01
   1.4689000e+04   5.0000000e+01
   1.4690000e+04   5.0000000e+01
   1.4691000e+04   5.0000000e+01
   1.4692000e+04   5.0000000e+01
   1.4693000e+04   5.0000000e+01
   1.4694000e+04   5.0000000e+01
   1.4695000e+04   5.0000000e+01
   1.4696000e+04   5.0000000e+01
   1.4697000e+04   5.0000000e+01
   1.4698000e+04   5.0000000e+01
   1.4699000e+04   5.0000000e+01
   1.4700000e+04   5.0000000e+01
   1.4701000e+04   5.0000000e+01
   1.4702000e+04   5.0000000e+01
   1.4703000e+04   5.0000000e+01
   1.4704000e+04   5.0000000e+01
   1.4705000e+04   5.0000000e+01
   1.4706000e+04   5.0000000e+01
   1.4707000e+04   5.0000000e+01
   1.4708000e+04   5.0000000e+01
   1.4709000e+04   5.0000000e+01
   1.4710000e+04   5.0000000e+01
   1.4711000e+04   5.0000000e+01
   1.4712000e+04   5.0000000e+01
   1.4713000e+04   5.0000000e+01
   1.4714000e+04   5.0000000e+01
   1.4715000e+04   5.0000000e+01
   1.4716000e+04   5.0000000e+01
   1.4717000e+04   5.0000000e+01
   1.4718000e+04   5.0000000e+01
   1.4719000e+04   5.0000000e+01
   1.4720000e+04   5.0000000e+01
   1.4721000e+04   5.0000000e+01
   1.4722000e+04   5.0000000e+01
   1.4723000e+04   5.0000000e+01
   1.4724000e+04   5.0000000e+01
   1.4725000e+04   5.0000000e+01
   1.4726000e+04   5.0000000e+01
   1.4727000e+04   5.0000000e+01
   1.4728000e+04   5.0000000e+01
   1.4729000e+04   5.0000000e+01
   1.4730000e+04   5.0000000e+01
   1.4731000e+04   5.0000000e+01
   1.4732000e+04   5.0000000e+01
   1.4733000e+04   5.0000000e+01
   1.4734000e+04   5.0000000e+01
   1.4735000e+04   5.0000000e+01
   1.4736000e+04   5.0000000e+01
   1.4737000e+04   5.0000000e+01
   1.4738000e+04   5.0000000e+01
   1.4739000e+04   5.0000000e+01
   1.4740000e+04   5.0000000e+01
   1.4741000e+04   5.0000000e+01
   1.4742000e+04   5.0000000e+01
   1.4743000e+04   5.0000000e+01
   1.4744000e+04   5.0000000e+01
   1.4745000e+04   5.0000000e+01
   1.4746000e+04   5.0000000e+01
   1.4747000e+04   5.0000000e+01
   1.4748000e+04   5.0000000e+01
   1.4749000e+04   5.0000000e+01
   1.4750000e+04   5.0000000e+01
   1.4751000e+04   5.0000000e+01
   1.4752000e+04   5.0000000e+01
   1.4753000e+04   5.0000000e+01
   1.4754000e+04   5.0000000e+01
   1.4755000e+04   5.0000000e+01
   1.4756000e+04   5.0000000e+01
   1.4757000e+04   5.0000000e+01
   1.4758000e+04   5.0000000e+01
   1.4759000e+04   5.0000000e+01
   1.4760000e+04   5.0000000e+01
   1.4761000e+04   5.0000000e+01
   1.4762000e+04   5.0000000e+01
   1.4763000e+04   5.0000000e+01
   1.4764000e+04   5.0000000e+01
   1.4765000e+04   5.0000000e+01
   1.4766000e+04   5.0000000e+01
   1.4767000e+04   5.0000000e+01
   1.4768000e+04   5.0000000e+01
   1.4769000e+04   5.0000000e+01
   1.4770000e+04   5.0000000e+01
   1.4771000e+04   5.0000000e+01
   1.4772000e+04   5.0000000e+01
   1.4773000e+04   5.0000000e+01
   1.4774000e+04   5.0000000e+01
   1.4775000e+04   5.0000000e+01
   1.4776000e+04   5.0000000e+01
   1.4777000e+04   5.0000000e+01
   1.4778000e+04   5.0000000e+01
   1.4779000e+04   5.0000000e+01
   1.4780000e+04   5.0000000e+01
   1.4781000e+04   5.0000000e+01
   1.4782000e+04   5.0000000e+01
   1.4783000e+04   5.0000000e+01
   1.4784000e+04   5.0000000e+01
   1.4785000e+04   5.0000000e+01
   1.4786000e+04   5.0000000e+01
   1.4787000e+04   5.0000000e+01
   1.4788000e+04   5.0000000e+01
   1.4789000e+04   5.0000000e+01
   1.4790000e+04   5.0000000e+01
   1.4791000e+04   5.0000000e+01
   1.4792000e+04   5.0000000e+01
   1.4793000e+04   5.0000000e+01
   1.4794000e+04   5.0000000e+01
   1.4795000e+04   5.0000000e+01
   1.4796000e+04   5.0000000e+01
   1.4797000e+04   5.0000000e+01
   1.4798000e+04   5.0000000e+01
   1.4799000e+04   5.0000000e+01
   1.4800000e+04   5.0000000e+01
   1.4801000e+04   5.0000000e+01
   1.4802000e+04   5.0000000e+01
   1.4803000e+04   5.0000000e+01
   1.4804000e+04   5.0000000e+01
   1.4805000e+04   5.0000000e+01
   1.4806000e+04   5.0000000e+01
   1.4807000e+04   5.0000000e+01
   1.4808000e+04   5.0000000e+01
   1.4809000e+04   5.0000000e+01
   1.4810000e+04   5.0000000e+01
   1.4811000e+04   5.0000000e+01
   1.4812000e+04   5.0000000e+01
   1.4813000e+04   5.0000000e+01
   1.4814000e+04   5.0000000e+01
   1.4815000e+04   5.0000000e+01
   1.4816000e+04   5.0000000e+01
   1.4817000e+04   5.0000000e+01
   1.4818000e+04   5.0000000e+01
   1.4819000e+04   5.0000000e+01
   1.4820000e+04   5.0000000e+01
   1.4821000e+04   5.0000000e+01
   1.4822000e+04   5.0000000e+01
   1.4823000e+04   5.0000000e+01
   1.4824000e+04   5.0000000e+01
   1.4825000e+04   5.0000000e+01
   1.4826000e+04   5.0000000e+01
   1.4827000e+04   5.0000000e+01
   1.4828000e+04   5.0000000e+01
   1.4829000e+04   5.0000000e+01
   1.4830000e+04   5.0000000e+01
   1.4831000e+04   5.0000000e+01
   1.4832000e+04   5.0000000e+01
   1.4833000e+04   5.0000000e+01
   1.4834000e+04   5.0000000e+01
   1.4835000e+04   5.0000000e+01
   1.4836000e+04   5.0000000e+01
   1.4837000e+04   5.0000000e+01
   1.4838000e+04   5.0000000e+01
   1.4839000e+04   5.0000000e+01
   1.4840000e+04   5.0000000e+01
   1.4841000e+04   5.0000000e+01
   1.4842000e+04   5.0000000e+01
   1.4843000e+04   5.0000000e+01
   1.4844000e+04   5.0000000e+01
   1.4845000e+04   5.0000000e+01
   1.4846000e+04   5.0000000e+01
   1.4847000e+04   5.0000000e+01
   1.4848000e+04   5.0000000e+01
   1.4849000e+04   5.0000000e+01
   1.4850000e+04   5.0000000e+01
   1.4851000e+04   5.0000000e+01
   1.4852000e+04   5.0000000e+01
   1.4853000e+04   5.0000000e+01
   1.4854000e+04   5.0000000e+01
   1.4855000e+04   5.0000000e+01
   1.4856000e+04   5.0000000e+01
   1.4857000e+04   5.0000000e+01
   1.4858000e+04   5.0000000e+01
   1.4859000e+04   5.0000000e+01
   1.4860000e+04   5.0000000e+01
   1.4861000e+04   5.0000000e+01
   1.4862000e+04   5.0000000e+01
   1.4863000e+04   5.0000000e+01
   1.4864000e+04   5.0000000e+01
   1.4865000e+04   5.0000000e+01
   1.4866000e+04   5.0000000e+01
   1.4867000e+04   5.0000000e+01
   1.4868000e+04   5.0000000e+01
   1.4869000e+04   5.0000000e+01
   1.4870000e+04   5.0000000e+01
   1.4871000e+04   5.0000000e+01
   1.4872000e+04   5.0000000e+01
   1.4873000e+04   5.0000000e+01
   1.4874000e+04   5.0000000e+01
   1.4875000e+04   5.0000000e+01
   1.4876000e+04   5.0000000e+01
   1.4877000e+04   5.0000000e+01
   1.4878000e+04   5.0000000e+01
   1.4879000e+04   5.0000000e+01
   1.4880000e+04   5.0000000e+01
   1.4881000e+04   5.0000000e+01
   1.4882000e+04   5.0000000e+01
   1.4883000e+04   5.0000000e+01
   1.4884000e+04   5.0000000e+01
   1.4885000e+04   5.0000000e+01
   1.4886000e+04   5.0000000e+01
   1.4887000e+04   5.0000000e+01
   1.4888000e+04   5.0000000e+01
   1.4889000e+04   5.0000000e+01
   1.4890000e+04   5.0000000e+01
   1.4891000e+04   5.0000000e+01
   1.4892000e+04   5.0000000e+01
   1.4893000e+04   5.0000000e+01
   1.4894000e+04   5.0000000e+01
   1.4895000e+04   5.0000000e+01
   1.4896000e+04   5.0000000e+01
   1.4897000e+04   5.0000000e+01
   1.4898000e+04   5.0000000e+01
   1.4899000e+04   5.0000000e+01
   1.4900000e+04   5.0000000e+01
   1.4901000e+04   5.0000000e+01
   1.4902000e+04   5.0000000e+01
   1.4903000e+04   5.0000000e+01
   1.4904000e+04   5.0000000e+01
   1.4905000e+04   5.0000000e+01
   1.4906000e+04   5.0000000e+01
   1.4907000e+04   5.0000000e+01
   1.4908000e+04   5.0000000e+01
   1.4909000e+04   5.0000000e+01
   1.4910000e+04   5.0000000e+01
   1.4911000e+04   5.0000000e+01
   1.4912000e+04   5.0000000e+01
   1.4913000e+04   5.0000000e+01
   1.4914000e+04   5.0000000e+01
   1.4915000e+04   5.0000000e+01
   1.4916000e+04   5.0000000e+01
   1.4917000e+04   5.0000000e+01
   1.4918000e+04   5.0000000e+01
   1.4919000e+04   5.0000000e+01
   1.4920000e+04   5.0000000e+01
   1.4921000e+04   5.0000000e+01
   1.4922000e+04   5.0000000e+01
   1.4923000e+04   5.0000000e+01
   1.4924000e+04   5.0000000e+01
   1.4925000e+04   5.0000000e+01
   1.4926000e+04   5.0000000e+01
   1.4927000e+04   5.0000000e+01
   1.4928000e+04   5.0000000e+01
   1.4929000e+04   5.0000000e+01
   1.4930000e+04   5.0000000e+01
   1.4931000e+04   5.0000000e+01
   1.4932000e+04   5.0000000e+01
   1.4933000e+04   5.0000000e+01
   1.4934000e+04   5.0000000e+01
   1.4935000e+04   5.0000000e+01
   1.4936000e+04   5.0000000e+01
   1.4937000e+04   5.0000000e+01
   1.4938000e+04   5.0000000e+01
   1.4939000e+04   5.0000000e+01
   1.4940000e+04   5.0000000e+01
   1.4941000e+04   5.0000000e+01
   1.4942000e+04   5.0000000e+01
   1.4943000e+04   5.0000000e+01
   1.4944000e+04   5.0000000e+01
   1.4945000e+04   5.0000000e+01
   1.4946000e+04   5.0000000e+01
   1.4947000e+04   5.0000000e+01
   1.4948000e+04   5.0000000e+01
   1.4949000e+04   5.0000000e+01
   1.4950000e+04   5.0000000e+01
   1.4951000e+04   5.0000000e+01
   1.4952000e+04   5.0000000e+01
   1.4953000e+04   5.0000000e+01
   1.4954000e+04   5.0000000e+01
   1.4955000e+04   5.0000000e+01
   1.4956000e+04   5.0000000e+01
   1.4957000e+04   5.0000000e+01
   1.4958000e+04   5.0000000e+01
   1.4959000e+04   5.0000000e+01
   1.4960000e+04   5.0000000e+01
   1.4961000e+04   5.0000000e+01
   1.4962000e+04   5.0000000e+01
   1.4963000e+04   5.0000000e+01
   1.4964000e+04   5.0000000e+01
   1.4965000e+04   5.0000000e+01
   1.4966000e+04   5.0000000e+01
   1.4967000e+04   5.0000000e+01
   1.4968000e+04   5.0000000e+01
   1.4969000e+04   5.0000000e+01
   1.4970000e+04   5.0000000e+01
   1.4971000e+04   5.0000000e+01
   1.4972000e+04   5.0000000e+01
   1.4973000e+04   5.0000000e+01
   1.4974000e+04   5.0000000e+01
   1.4975000e+04   5.0000000e+01
   1.4976000e+04   5.0000000e+01
   1.4977000e+04   5.0000000e+01
   1.4978000e+04   5.0000000e+01
   1.4979000e+04   5.0000000e+01
   1.4980000e+04   5.0000000e+01
   1.4981000e+04   5.0000000e+01
   1.4982000e+04   5.0000000e+01
   1.4983000e+04   5.0000000e+01
   1.4984000e+04   5.0000000e+01
   1.4985000e+04   5.0000000e+01
   1.4986000e+04   5.0000000e+01
   1.4987000e+04   5.0000000e+01
   1.4988000e+04   5.0000000e+01
   1.4989000e+04   5.0000000e+01
   1.4990000e+04   5.0000000e+01
   1.4991000e+04   5.0000000e+01
   1.4992000e+04   5.0000000e+01
   1.4993000e+04   5.0000000e+01
   1.4994000e+04   5.0000000e+01
   1.4995000e+04   5.0000000e+01
   1.4996000e+04   5.0000000e+01
   1.4997000e+04   5.0000000e+01
   1.4998000e+04   5.0000000e+01
   1.4999000e+04   5.0000000e+01
   1.5000000e+04   5.0000000e+01
   1.5001000e+04   5.0000000e+01
   1.5002000e+04   5.0000000e+01
   1.5003000e+04   5.0000000e+01
   1.5004000e+04   5.0000000e+01
   1.5005000e+04   5.0000000e+01
   1.5006000e+04   5.0000000e+01
   1.5007000e+04   5.0000000e+01
   1.5008000e+04   5.0000000e+01
   1.5009000e+04   5.0000000e+01
   1.5010000e+04   5.0000000e+01
   1.5011000e+04   5.0000000e+01
   1.5012000e+04   5.0000000e+01
   1.5013000e+04   5.0000000e+01
   1.5014000e+04   5.0000000e+01
   1.5015000e+04   5.0000000e+01
   1.5016000e+04   5.0000000e+01
   1.5017000e+04   5.0000000e+01
   1.5018000e+04   5.0000000e+01
   1.5019000e+04   5.0000000e+01
   1.5020000e+04   5.0000000e+01
   1.5021000e+04   5.0000000e+01
   1.5022000e+04   5.0000000e+01
   1.5023000e+04   5.0000000e+01
   1.5024000e+04   5.0000000e+01
   1.5025000e+04   5.0000000e+01
   1.5026000e+04   5.0000000e+01
   1.5027000e+04   5.0000000e+01
   1.5028000e+04   5.0000000e+01
   1.5029000e+04   5.0000000e+01
   1.5030000e+04   5.0000000e+01
   1.5031000e+04   5.0000000e+01
   1.5032000e+04   5.0000000e+01
   1.5033000e+04   5.0000000e+01
   1.5034000e+04   5.0000000e+01
   1.5035000e+04   5.0000000e+01
   1.5036000e+04   5.0000000e+01
   1.5037000e+04   5.0000000e+01
   1.5038000e+04   5.0000000e+01
   1.5039000e+04   5.0000000e+01
   1.5040000e+04   5.0000000e+01
   1.5041000e+04   5.0000000e+01
   1.5042000e+04   5.0000000e+01
   1.5043000e+04   5.0000000e+01
   1.5044000e+04   5.0000000e+01
   1.5045000e+04   5.0000000e+01
   1.5046000e+04   5.0000000e+01
   1.5047000e+04   5.0000000e+01
   1.5048000e+04   5.0000000e+01
   1.5049000e+04   5.0000000e+01
   1.5050000e+04   5.0000000e+01
   1.5051000e+04   5.0000000e+01
   1.5052000e+04   5.0000000e+01
   1.5053000e+04   5.0000000e+01
   1.5054000e+04   5.0000000e+01
   1.5055000e+04   5.0000000e+01
   1.5056000e+04   5.0000000e+01
   1.5057000e+04   5.0000000e+01
   1.5058000e+04   5.0000000e+01
   1.5059000e+04   5.0000000e+01
   1.5060000e+04   5.0000000e+01
   1.5061000e+04   5.0000000e+01
   1.5062000e+04   5.0000000e+01
   1.5063000e+04   5.0000000e+01
   1.5064000e+04   5.0000000e+01
   1.5065000e+04   5.0000000e+01
   1.5066000e+04   5.0000000e+01
   1.5067000e+04   5.0000000e+01
   1.5068000e+04   5.0000000e+01
   1.5069000e+04   5.0000000e+01
   1.5070000e+04   5.0000000e+01
   1.5071000e+04   5.0000000e+01
   1.5072000e+04   5.0000000e+01
   1.5073000e+04   5.0000000e+01
   1.5074000e+04   5.0000000e+01
   1.5075000e+04   5.0000000e+01
   1.5076000e+04   5.0000000e+01
   1.5077000e+04   5.0000000e+01
   1.5078000e+04   5.0000000e+01
   1.5079000e+04   5.0000000e+01
   1.5080000e+04   5.0000000e+01
   1.5081000e+04   5.0000000e+01
   1.5082000e+04   5.0000000e+01
   1.5083000e+04   5.0000000e+01
   1.5084000e+04   5.0000000e+01
   1.5085000e+04   5.0000000e+01
   1.5086000e+04   5.0000000e+01
   1.5087000e+04   5.0000000e+01
   1.5088000e+04   5.0000000e+01
   1.5089000e+04   5.0000000e+01
   1.5090000e+04   5.0000000e+01
   1.5091000e+04   5.0000000e+01
   1.5092000e+04   5.0000000e+01
   1.5093000e+04   5.0000000e+01
   1.5094000e+04   5.0000000e+01
   1.5095000e+04   5.0000000e+01
   1.5096000e+04   5.0000000e+01
   1.5097000e+04   5.0000000e+01
   1.5098000e+04   5.0000000e+01
   1.5099000e+04   5.0000000e+01
   1.5100000e+04   5.0000000e+01
   1.5101000e+04   5.0000000e+01
   1.5102000e+04   5.0000000e+01
   1.5103000e+04   5.0000000e+01
   1.5104000e+04   5.0000000e+01
   1.5105000e+04   5.0000000e+01
   1.5106000e+04   5.0000000e+01
   1.5107000e+04   5.0000000e+01
   1.5108000e+04   5.0000000e+01
   1.5109000e+04   5.0000000e+01
   1.5110000e+04   5.0000000e+01
   1.5111000e+04   5.0000000e+01
   1.5112000e+04   5.0000000e+01
   1.5113000e+04   5.0000000e+01
   1.5114000e+04   5.0000000e+01
   1.5115000e+04   5.0000000e+01
   1.5116000e+04   5.0000000e+01
   1.5117000e+04   5.0000000e+01
   1.5118000e+04   5.0000000e+01
   1.5119000e+04   5.0000000e+01
   1.5120000e+04   5.0000000e+01
   1.5121000e+04   5.0000000e+01
   1.5122000e+04   5.0000000e+01
   1.5123000e+04   5.0000000e+01
   1.5124000e+04   5.0000000e+01
   1.5125000e+04   5.0000000e+01
   1.5126000e+04   5.0000000e+01
   1.5127000e+04   5.0000000e+01
   1.5128000e+04   5.0000000e+01
   1.5129000e+04   5.0000000e+01
   1.5130000e+04   5.0000000e+01
   1.5131000e+04   5.0000000e+01
   1.5132000e+04   5.0000000e+01
   1.5133000e+04   5.0000000e+01
   1.5134000e+04   5.0000000e+01
   1.5135000e+04   5.0000000e+01
   1.5136000e+04   5.0000000e+01
   1.5137000e+04   5.0000000e+01
   1.5138000e+04   5.0000000e+01
   1.5139000e+04   5.0000000e+01
   1.5140000e+04   5.0000000e+01
   1.5141000e+04   5.0000000e+01
   1.5142000e+04   5.0000000e+01
   1.5143000e+04   5.0000000e+01
   1.5144000e+04   5.0000000e+01
   1.5145000e+04   5.0000000e+01
   1.5146000e+04   5.0000000e+01
   1.5147000e+04   5.0000000e+01
   1.5148000e+04   5.0000000e+01
   1.5149000e+04   5.0000000e+01
   1.5150000e+04   5.0000000e+01
   1.5151000e+04   5.0000000e+01
   1.5152000e+04   5.0000000e+01
   1.5153000e+04   5.0000000e+01
   1.5154000e+04   5.0000000e+01
   1.5155000e+04   5.0000000e+01
   1.5156000e+04   5.0000000e+01
   1.5157000e+04   5.0000000e+01
   1.5158000e+04   5.0000000e+01
   1.5159000e+04   5.0000000e+01
   1.5160000e+04   5.0000000e+01
   1.5161000e+04   5.0000000e+01
   1.5162000e+04   5.0000000e+01
   1.5163000e+04   5.0000000e+01
   1.5164000e+04   5.0000000e+01
   1.5165000e+04   5.0000000e+01
   1.5166000e+04   5.0000000e+01
   1.5167000e+04   5.0000000e+01
   1.5168000e+04   5.0000000e+01
   1.5169000e+04   5.0000000e+01
   1.5170000e+04   5.0000000e+01
   1.5171000e+04   5.0000000e+01
   1.5172000e+04   5.0000000e+01
   1.5173000e+04   5.0000000e+01
   1.5174000e+04   5.0000000e+01
   1.5175000e+04   5.0000000e+01
   1.5176000e+04   5.0000000e+01
   1.5177000e+04   5.0000000e+01
   1.5178000e+04   5.0000000e+01
   1.5179000e+04   5.0000000e+01
   1.5180000e+04   5.0000000e+01
   1.5181000e+04   5.0000000e+01
   1.5182000e+04   5.0000000e+01
   1.5183000e+04   5.0000000e+01
   1.5184000e+04   5.0000000e+01
   1.5185000e+04   5.0000000e+01
   1.5186000e+04   5.0000000e+01
   1.5187000e+04   5.0000000e+01
   1.5188000e+04   5.0000000e+01
   1.5189000e+04   5.0000000e+01
   1.5190000e+04   5.0000000e+01
   1.5191000e+04   5.0000000e+01
   1.5192000e+04   5.0000000e+01
   1.5193000e+04   5.0000000e+01
   1.5194000e+04   5.0000000e+01
   1.5195000e+04   5.0000000e+01
   1.5196000e+04   5.0000000e+01
   1.5197000e+04   5.0000000e+01
   1.5198000e+04   5.0000000e+01
   1.5199000e+04   5.0000000e+01
   1.5200000e+04   5.0000000e+01
   1.5201000e+04   5.0000000e+01
   1.5202000e+04   5.0000000e+01
   1.5203000e+04   5.0000000e+01
   1.5204000e+04   5.0000000e+01
   1.5205000e+04   5.0000000e+01
   1.5206000e+04   5.0000000e+01
   1.5207000e+04   5.0000000e+01
   1.5208000e+04   5.0000000e+01
   1.5209000e+04   5.0000000e+01
   1.5210000e+04   5.0000000e+01
   1.5211000e+04   5.0000000e+01
   1.5212000e+04   5.0000000e+01
   1.5213000e+04   5.0000000e+01
   1.5214000e+04   5.0000000e+01
   1.5215000e+04   5.0000000e+01
   1.5216000e+04   5.0000000e+01
   1.5217000e+04   5.0000000e+01
   1.5218000e+04   5.0000000e+01


==> ex_path_s.txt <==
   2.0000000e+00   4.4700000e+02
   3.0000000e+00   4.4600000e+02
   4.0000000e+00   4.4600000e+02
   5.0000000e+00   4.4600000e+02
   6.0000000e+00   4.4600000e+02
   7.0000000e+00   4.4600000e+02
   8.0000000e+00   4.4600000e+02
   9.0000000e+00   4.4600000e+02
   1.0000000e+01   4.4600000e+02
   1.1000000e+01   4.4600000e+02
   1.2000000e+01   4.4700000e+02
   1.3000000e+01   4.4700000e+02
   1.4000000e+01   4.4600000e+02
   1.5000000e+01   4.4600000e+02
   1.6000000e+01   4.2700000e+02
   1.7000000e+01   4.2500000e+02
   1.8000000e+01   4.2000000e+02
   1.9000000e+01   4.1900000e+02
   2.0000000e+01   4.2000000e+02
   2.1000000e+01   4.2000000e+02
   2.2000000e+01   4.1700000e+02
   2.3000000e+01   4.0000000e+02
   2.4000000e+01   3.9200000e+02
   2.5000000e+01   3.8200000e+02
   2.6000000e+01   3.8000000e+02
   2.7000000e+01   3.7600000e+02
   2.8000000e+01   3.7300000e+02
   2.9000000e+01   3.7000000e+02
   3.0000000e+01   3.6800000e+02
   3.1000000e+01   3.6900000e+02
   3.2000000e+01   3.6800000e+02
   3.3000000e+01   3.6400000e+02
   3.4000000e+01   3.6000000e+02
   3.5000000e+01   3.5700000e+02
   3.6000000e+01   3.5600000e+02
   3.7000000e+01   3.5800000e+02
   3.8000000e+01   3.5800000e+02
   3.9000000e+01   3.5600000e+02
   4.0000000e+01   3.5500000e+02
   4.1000000e+01   3.5400000e+02
   4.2000000e+01   3.5300000e+02
   4.3000000e+01   3.5200000e+02
   4.4000000e+01   3.5200000e+02
   4.5000000e+01   3.5300000e+02
   4.6000000e+01   3.5300000e+02
   4.7000000e+01   3.5200000e+02
   4.8000000e+01   3.5000000e+02
   4.9000000e+01   3.4500000e+02
   5.0000000e+01   3.4200000e+02
   5.1000000e+01   3.4300000e+02
   5.2000000e+01   3.4400000e+02
   5.3000000e+01   3.4600000e+02
   5.4000000e+01   3.4700000e+02
   5.5000000e+01   3.4600000e+02
   5.6000000e+01   3.4500000e+02
   5.7000000e+01   3.4500000e+02
   5.8000000e+01   3.4500000e+02
   5.9000000e+01   3.4700000e+02
   6.0000000e+01   3.4900000e+02
   6.1000000e+01   3.5000000e+02
   6.2000000e+01   3.5000000e+02
   6.3000000e+01   3.4900000e+02
   6.4000000e+01   3.4600000e+02
   6.5000000e+01   3.4300000e+02
   6.6000000e+01   3.4000000e+02
   6.7000000e+01   3.3900000e+02
   6.8000000e+01   3.3900000e+02
   6.9000000e+01   3.4200000e+02
   7.0000000e+01   3.4300000e+02
   7.1000000e+01   3.4300000e+02
   7.2000000e+01   3.4300000e+02
   7.3000000e+01   3.4000000e+02
   7.4000000e+01   3.3900000e+02
   7.5000000e+01   3.3700000e+02
   7.6000000e+01   3.3800000e+02
   7.7000000e+01   3.3800000e+02
   7.8000000e+01   3.3900000e+02
   7.9000000e+01   3.3700000e+02
   8.0000000e+01   3.3400000e+02
   8.1000000e+01   3.3100000e+02
   8.2000000e+01   3.3000000e+02
   8.3000000e+01   3.2800000e+02
   8.4000000e+01   3.2800000e+02
   8.5000000e+01   3.3100000e+02
   8.6000000e+01   3.3100000e+02
   8.7000000e+01   3.3200000e+02
   8.8000000e+01   3.3200000e+02
   8.9000000e+01   3.3200000e+02
   9.0000000e+01   3.3300000e+02
   9.1000000e+01   3.3400000e+02
   9.2000000e+01   3.3700000e+02
   9.3000000e+01   3.3900000e+02
   9.4000000e+01   3.4000000e+02
   9.5000000e+01   3.4200000e+02
   9.6000000e+01   3.4200000e+02
   9.7000000e+01   3.4000000e+02
   9.8000000e+01   3.4000000e+02
   9.9000000e+01   3.4400000e+02
   1.0000000e+02   3.4400000e+02
   1.0100000e+02   3.4400000e+02
   1.0200000e+02   3.4500000e+02
   1.0300000e+02   3.4600000e+02
   1.0400000e+02   3.4600000e+02
   1.0500000e+02   3.4700000e+02
   1.0600000e+02   3.4900000e+02
   1.0700000e+02   3.5000000e+02
   1.0800000e+02   3.4900000e+02
   1.0900000e+02   3.4800000e+02
   1.1000000e+02   3.4500000e+02
   1.1100000e+02   3.4500000e+02
   1.1200000e+02   3.4500000e+02
   1.1300000e+02   3.4400000e+02
   1.1400000e+02   3.4300000e+02
   1.1500000e+02   3.3800000e+02
   1.1600000e+02   3.3200000e+02
   1.1700000e+02   3.2700000e+02
   1.1800000e+02   3.2400000e+02
   1.1900000e+02   3.2000000e+02
   1.2000000e+02   3.1300000e+02
   1.2100000e+02   3.0800000e+02
   1.2200000e+02   3.0200000e+02
   1.2300000e+02   2.9800000e+02
   1.2400000e+02   2.9200000e+02
   1.2500000e+02   2.8600000e+02
   1.2600000e+02   2.7900000e+02
   1.2700000e+02   2.7600000e+02
   1.2800000e+02   2.7000000e+02
   1.2900000e+02   2.6500000e+02
   1.3000000e+02   2.6300000e+02
   1.3100000e+02   2.6000000e+02
   1.3200000e+02   2.5800000e+02
   1.3300000e+02   2.5600000e+02
   1.3400000e+02   2.5400000e+02
   1.3500000e+02   2.5400000e+02
   1.3600000e+02   2.5100000e+02
   1.3700000e+02   2.4600000e+02
   1.3800000e+02   2.4400000e+02
   1.3900000e+02   2.4100000e+02
   1.4000000e+02   2.4100000e+02
   1.4100000e+02   2.3800000e+02
   1.4200000e+02   2.3700000e+02
   1.4300000e+02   2.3500000e+02
   1.4400000e+02   2.3500000e+02
   1.4500000e+02   2.3300000e+02
   1.4600000e+02   2.3400000e+02
   1.4700000e+02   2.3500000e+02
   1.4800000e+02   2.3600000e+02
   1.4900000e+02   2.3600000e+02
   1.5000000e+02   2.3800000e+02
   1.5100000e+02   2.3800000e+02
   1.5200000e+02   2.3800000e+02
   1.5300000e+02   2.4000000e+02
   1.5400000e+02   2.4200000e+02
   1.5500000e+02   2.4400000e+02
   1.5600000e+02   2.4400000e+02
   1.5700000e+02   2.4500000e+02
   1.5800000e+02   2.4700000e+02
   1.5900000e+02   2.4800000e+02
   1.6000000e+02   2.4800000e+02
   1.6100000e+02   2.4700000e+02
   1.6200000e+02   2.4700000e+02
   1.6300000e+02   2.4500000e+02
   1.6400000e+02   2.4400000e+02
   1.6500000e+02   2.4300000e+02
   1.6600000e+02   2.4300000e+02
   1.6700000e+02   2.4300000e+02
   1.6800000e+02   2.4100000e+02
   1.6900000e+02   2.4000000e+02
   1.7000000e+02   2.3900000e+02
   1.7100000e+02   2.3800000e+02
   1.7200000e+02   2.3500000e+02
   1.7300000e+02   2.3200000e+02
   1.7400000e+02   2.3000000e+02
   1.7500000e+02   2.2500000e+02
   1.7600000e+02   2.2200000e+02
   1.7700000e+02   2.1900000e+02
   1.7800000e+02   2.1400000e+02
   1.7900000e+02   2.1100000e+02
   1.8000000e+02   2.0900000e+02
   1.8100000e+02   2.0800000e+02
   1.8200000e+02   2.0500000e+02
   1.8300000e+02   2.0300000e+02
   1.8400000e+02   2.0000000e+02
   1.8500000e+02   1.9700000e+02
   1.8600000e+02   1.9600000e+02
   1.8700000e+02   1.9300000e+02
   1.8800000e+02   1.8800000e+02
   1.8900000e+02   1.8400000e+02
   1.9000000e+02   1.8000000e+02
   1.9100000e+02   1.7800000e+02
   1.9200000e+02   1.7500000e+02
   1.9300000e+02   1.7500000e+02
   1.9400000e+02   1.7200000e+02
   1.9500000e+02   1.6900000e+02
   1.9600000e+02   1.6700000e+02
   1.9700000e+02   1.6400000e+02
   1.9800000e+02   1.5700000e+02
   1.9900000e+02   1.5400000e+02
   2.0000000e+02   1.4900000e+02
   2.0100000e+02   1.4500000e+02
   2.0200000e+02   1.3900000e+02
   2.0300000e+02   1.3700000e+02
   2.0400000e+02   1.3400000e+02
   2.0500000e+02   1.3100000e+02
   2.0600000e+02   1.2800000e+02
   2.0700000e+02   1.2600000e+02
   2.0800000e+02   1.2400000e+02
   2.0900000e+02   1.2100000e+02
   2.1000000e+02   1.1800000e+02
   2.1100000e+02   1.1500000e+02
   2.1200000e+02   1.0900000e+02
   2.1300000e+02   1.0400000e+02
   2.1400000e+02   9.5000000e+01
   2.1500000e+02   8.8000000e+01
   2.1600000e+02   8.0000000e+01
   2.1700000e+02   7.4000000e+01
   2.1800000e+02   7.0000000e+01
   2.1900000e+02   6.5000000e+01
   2.2000000e+02   6.0000000e+01
   2.2100000e+02   5.7000000e+01
   2.2200000e+02   5.3000000e+01
   2.2300000e+02   4.9000000e+01
   2.2400000e+02   4.6000000e+01
   2.2500000e+02   4.4000000e+01
   2.2600000e+02   4.0000000e+01
   2.2700000e+02   3.9000000e+01
   2.2800000e+02   3.7000000e+01
   2.2900000e+02   3.4000000e+01
   2.3000000e+02   3.2000000e+01
   2.3100000e+02   2.8000000e+01
   2.3200000e+02   2.6000000e+01
   2.3300000e+02   2.3000000e+01
   2.3400000e+02   2.1000000e+01
   2.3500000e+02   2.0000000e+01
   2.3600000e+02   1.9000000e+01
   2.3700000e+02   1.9000000e+01
   2.3800000e+02   1.9000000e+01
   2.3900000e+02   1.8000000e+01
   2.4000000e+02   1.7000000e+01
   2.4100000e+02   1.7000000e+01
   2.4200000e+02   1.7000000e+01
   2.4300000e+02   1.7000000e+01
   2.4400000e+02   1.6000000e+01
   2.4500000e+02   1.6000000e+01
   2.4600000e+02   1.6000000e+01
   2.4700000e+02   1.5000000e+01
   2.4800000e+02   1.6000000e+01
   2.4900000e+02   1.6000000e+01
   2.5000000e+02   1.6000000e+01
   2.5100000e+02   1.6000000e+01
   2.5200000e+02   1.6000000e+01
   2.5300000e+02   1.6000000e+01
   2.5400000e+02   1.6000000e+01
   2.5500000e+02   1.7000000e+01
   2.5600000e+02   1.7000000e+01
   2.5700000e+02   1.7000000e+01
   2.5800000e+02   1.7000000e+01
   2.5900000e+02   1.7000000e+01
   2.6000000e+02   1.7000000e+01
   2.6100000e+02   1.8000000e+01
   2.6200000e+02   1.8000000e+01
   2.6300000e+02   1.8000000e+01
   2.6400000e+02   1.7000000e+01
   2.6500000e+02   1.7000000e+01
   2.6600000e+02   1.7000000e+01
   2.6700000e+02   1.7000000e+01
   2.6800000e+02   1.7000000e+01
   2.6900000e+02   1.7000000e+01
   2.7000000e+02   1.7000000e+01
   2.7100000e+02   1.7000000e+01
   2.7200000e+02   1.7000000e+01
   2.7300000e+02   1.9000000e+01
   2.7400000e+02   1.9000000e+01
   2.7500000e+02   1.9000000e+01
   2.7600000e+02   1.9000000e+01
   2.7700000e+02   1.9000000e+01
   2.7800000e+02   1.9000000e+01
   2.7900000e+02   2.0000000e+01
   2.8000000e+02   2.0000000e+01
   2.8100000e+02   2.0000000e+01
   2.8200000e+02   2.0000000e+01
   2.8300000e+02   2.0000000e+01
   2.8400000e+02   2.0000000e+01
   2.8500000e+02   2.1000000e+01
   2.8600000e+02   2.1000000e+01
   2.8700000e+02   2.1000000e+01
   2.8800000e+02   2.1000000e+01
   2.8900000e+02   1.8000000e+01
   2.9000000e+02   1.7000000e+01
   2.9100000e+02   1.7000000e+01
   2.9200000e+02   1.7000000e+01
   2.9300000e+02   1.6000000e+01
   2.9400000e+02   1.6000000e+01
   2.9500000e+02   1.6000000e+01
   2.9600000e+02   1.5000000e+01
   2.9700000e+02   1.5000000e+01
   2.9800000e+02   1.5000000e+01
   2.9900000e+02   1.5000000e+01
   3.0000000e+02   1.5000000e+01
   3.0100000e+02   1.5000000e+01
   3.0200000e+02   1.5000000e+01
   3.0300000e+02   1.5000000e+01
   3.0400000e+02   1.5000000e+01
   3.0500000e+02   1.5000000e+01
   3.0600000e+02   1.5000000e+01
   3.0700000e+02   1.5000000e+01
   3.0800000e+02   1.4000000e+01
   3.0900000e+02   1.4000000e+01
   3.1000000e+02   1.4000000e+01
   3.1100000e+02   1.4000000e+01
   3.1200000e+02   1.3000000e+01
   3.1300000e+02   1.2000000e+01
   3.1400000e+02   1.2000000e+01
   3.1500000e+02   1.2000000e+01
   3.1600000e+02   1.1000000e+01
   3.1700000e+02   1.0000000e+01
   3.1800000e+02   1.0000000e+01
   3.1900000e+02   1.0000000e+01
   3.2000000e+02   1.0000000e+01
   3.2100000e+02   1.0000000e+01
   3.2200000e+02   1.0000000e+01
   3.2300000e+02   1.0000000e+01
   3.2400000e+02   1.0000000e+01
   3.2500000e+02   1.0000000e+01
   3.2600000e+02   1.0000000e+01
   3.2700000e+02   1.0000000e+01
   3.2800000e+02   1.0000000e+01
   3.2900000e+02   1.0000000e+01
   3.3000000e+02   1.0000000e+01
   3.3100000e+02   9.0000000e+00
   3.3200000e+02   9.0000000e+00
   3.3300000e+02   9.0000000e+00
   3.3400000e+02   9.0000000e+00
   3.3500000e+02   9.0000000e+00
   3.3600000e+02   9.0000000e+00
   3.3700000e+02   9.0000000e+00
   3.3800000e+02   9.0000000e+00
   3.3900000e+02   9.0000000e+00
   3.4000000e+02   9.0000000e+00
   3.4100000e+02   9.0000000e+00
   3.4200000e+02   9.0000000e+00
   3.4300000e+02   9.0000000e+00
   3.4400000e+02   9.0000000e+00
   3.4500000e+02   9.0000000e+00
   3.4600000e+02   9.0000000e+00
   3.4700000e+02   9.0000000e+00
   3.4800000e+02   9.0000000e+00
   3.4900000e+02   9.0000000e+00
   3.5000000e+02   9.0000000e+00
   3.5100000e+02   9.0000000e+00
   3.5200000e+02   9.0000000e+00
   3.5300000e+02   9.0000000e+00
   3.5400000e+02   9.0000000e+00
   3.5500000e+02   9.0000000e+00
   3.5600000e+02   9.0000000e+00
   3.5700000e+02   9.0000000e+00
   3.5800000e+02   9.0000000e+00
   3.5900000e+02   9.0000000e+00
   3.6000000e+02   9.0000000e+00
   3.6100000e+02   9.0000000e+00
   3.6200000e+02   9.0000000e+00
   3.6300000e+02   9.0000000e+00
   3.6400000e+02   9.0000000e+00
   3.6500000e+02   9.0000000e+00
   3.6600000e+02   8.0000000e+00
   3.6700000e+02   7.0000000e+00
   3.6800000e+02   7.0000000e+00
   3.6900000e+02   7.0000000e+00
   3.7000000e+02   6.0000000e+00
   3.7100000e+02   6.0000000e+00
   3.7200000e+02   6.0000000e+00
   3.7300000e+02   6.0000000e+00
   3.7400000e+02   6.0000000e+00
   3.7500000e+02   5.0000000e+00
   3.7600000e+02   5.0000000e+00
   3.7700000e+02   5.0000000e+00
   3.7800000e+02   5.0000000e+00
   3.7900000e+02   3.0000000e+00
   3.8000000e+02   3.0000000e+00
   3.8100000e+02   3.0000000e+00
   3.8200000e+02   3.0000000e+00
   3.8300000e+02   3.0000000e+00
   3.8400000e+02   3.0000000e+00
   3.8500000e+02   2.0000000e+00
   3.8600000e+02   2.0000000e+00
   3.8700000e+02   2.0000000e+00
   3.8800000e+02   2.0000000e+00
   3.8900000e+02   2.0000000e+00
   3.9000000e+02   2.0000000e+00
   3.9100000e+02   2.0000000e+00
   3.9200000e+02   2.0000000e+00
   3.9300000e+02   2.0000000e+00
   3.9400000e+02   2.0000000e+00
   3.9500000e+02   2.0000000e+00
   3.9600000e+02   2.0000000e+00
   3.9700000e+02   2.0000000e+00
   3.9800000e+02   2.0000000e+00
   3.9900000e+02   2.0000000e+00
   4.0000000e+02   2.0000000e+00
   4.0100000e+02   2.0000000e+00
   4.0200000e+02   2.0000000e+00
   4.0300000e+02   2.0000000e+00
   4.0400000e+02   2.0000000e+00
   4.0500000e+02   2.0000000e+00
   4.0600000e+02   2.0000000e+00
   4.0700000e+02   2.0000000e+00
   4.0800000e+02   2.0000000e+00
   4.0900000e+02   2.0000000e+00
   4.1000000e+02   2.0000000e+00
   4.1100000e+02   2.0000000e+00
   4.1200000e+02   2.0000000e+00
   4.1300000e+02   2.0000000e+00
   4.1400000e+02   2.0000000e+00
   4.1500000e+02   2.0000000e+00
   4.1600000e+02   2.0000000e+00
   4.1700000e+02   2.0000000e+00
   4.1800000e+02   2.0000000e+00
   4.1900000e+02   2.0000000e+00
   4.2000000e+02   2.0000000e+00
   4.2100000e+02   2.0000000e+00
   4.2200000e+02   2.0000000e+00
   4.2300000e+02   2.0000000e+00
   4.2400000e+02   2.0000000e+00
   4.2500000e+02   2.0000000e+00
   4.2600000e+02   2.0000000e+00
   4.2700000e+02   2.0000000e+00
   4.2800000e+02   2.0000000e+00
   4.2900000e+02   2.0000000e+00
   4.3000000e+02   2.0000000e+00
   4.3100000e+02   2.0000000e+00
   4.3200000e+02   2.0000000e+00
   4.3300000e+02   2.0000000e+00
   4.3400000e+02   2.0000000e+00
   4.3500000e+02   2.0000000e+00
   4.3600000e+02   2.0000000e+00
   4.3700000e+02   2.0000000e+00
   4.3800000e+02   3.0000000e+00
   4.3900000e+02   3.0000000e+00
   4.4000000e+02   3.0000000e+00
   4.4100000e+02   3.0000000e+00
   4.4200000e+02   3.0000000e+00
   4.4300000e+02   3.0000000e+00
   4.4400000e+02   3.0000000e+00
   4.4500000e+02   3.0000000e+00
   4.4600000e+02   3.0000000e+00
   4.4700000e+02   3.0000000e+00
   4.4800000e+02   3.0000000e+00
   4.4900000e+02   3.0000000e+00
   4.5000000e+02   3.0000000e+00
   4.5100000e+02   3.0000000e+00
   4.5200000e+02   3.0000000e+00
   4.5300000e+02   3.0000000e+00
   4.5400000e+02   3.0000000e+00
   4.5500000e+02   3.0000000e+00
   4.5600000e+02   3.0000000e+00
   4.5700000e+02   3.0000000e+00
   4.5800000e+02   3.0000000e+00
   4.5900000e+02   3.0000000e+00
   4.6000000e+02   3.0000000e+00
   4.6100000e+02   3.0000000e+00
   4.6200000e+02   3.0000000e+00
   4.6300000e+02   3.0000000e+00
   4.6400000e+02   3.0000000e+00
   4.6500000e+02   3.0000000e+00
   4.6600000e+02   3.0000000e+00
   4.6700000e+02   3.0000000e+00
   4.6800000e+02   3.0000000e+00
   4.6900000e+02   3.0000000e+00
   4.7000000e+02   3.0000000e+00
   4.7100000e+02   3.0000000e+00
   4.7200000e+02   3.0000000e+00
   4.7300000e+02   3.0000000e+00
   4.7400000e+02   3.0000000e+00
   4.7500000e+02   3.0000000e+00
   4.7600000e+02   3.0000000e+00
   4.7700000e+02   3.0000000e+00
   4.7800000e+02   3.0000000e+00
   4.7900000e+02   3.0000000e+00
   4.8000000e+02   3.0000000e+00
   4.8100000e+02   3.0000000e+00
   4.8200000e+02   3.0000000e+00
   4.8300000e+02   3.0000000e+00
   4.8400000e+02   3.0000000e+00
   4.8500000e+02   3.0000000e+00
   4.8600000e+02   3.0000000e+00
   4.8700000e+02   3.0000000e+00
   4.8800000e+02   3.0000000e+00
   4.8900000e+02   3.0000000e+00
   4.9000000e+02   3.0000000e+00
   4.9100000e+02   3.0000000e+00
   4.9200000e+02   3.0000000e+00
   4.9300000e+02   3.0000000e+00
   4.9400000e+02   3.0000000e+00
   4.9500000e+02   3.0000000e+00
   4.9600000e+02   3.0000000e+00
   4.9700000e+02   3.0000000e+00
   4.9800000e+02   3.0000000e+00
   4.9900000e+02   3.0000000e+00
   5.0000000e+02   3.0000000e+00
   5.0100000e+02   3.0000000e+00
   5.0200000e+02   3.0000000e+00
   5.0300000e+02   3.0000000e+00
   5.0400000e+02   3.0000000e+00
   5.0500000e+02   3.0000000e+00
   5.0600000e+02   3.0000000e+00
   5.0700000e+02   3.0000000e+00
   5.0800000e+02   3.0000000e+00
   5.0900000e+02   3.0000000e+00
   5.1000000e+02   3.0000000e+00
   5.1100000e+02   3.0000000e+00
   5.1200000e+02   3.0000000e+00
   5.1300000e+02   3.0000000e+00
   5.1400000e+02   3.0000000e+00
   5.1500000e+02   3.0000000e+00
   5.1600000e+02   3.0000000e+00
   5.1700000e+02   3.0000000e+00
   5.1800000e+02   3.0000000e+00
   5.1900000e+02   3.0000000e+00
   5.2000000e+02   3.0000000e+00
   5.2100000e+02   3.0000000e+00
   5.2200000e+02   3.0000000e+00
   5.2300000e+02   3.0000000e+00
   5.2400000e+02   3.0000000e+00
   5.2500000e+02   3.0000000e+00
   5.2600000e+02   3.0000000e+00
   5.2700000e+02   3.0000000e+00
   5.2800000e+02   3.0000000e+00
   5.2900000e+02   3.0000000e+00
   5.3000000e+02   3.0000000e+00
   5.3100000e+02   3.0000000e+00
   5.3200000e+02   3.0000000e+00
   5.3300000e+02   3.0000000e+00
   5.3400000e+02   3.0000000e+00
   5.3500000e+02   3.0000000e+00
   5.3600000e+02   3.0000000e+00
   5.3700000e+02   3.0000000e+00
   5.3800000e+02   3.0000000e+00
   5.3900000e+02   3.0000000e+00
   5.4000000e+02   3.0000000e+00
   5.4100000e+02   3.0000000e+00
   5.4200000e+02   3.0000000e+00
   5.4300000e+02   3.0000000e+00
   5.4400000e+02   3.0000000e+00
   5.4500000e+02   3.0000000e+00
   5.4600000e+02   3.0000000e+00
   5.4700000e+02   3.0000000e+00
   5.4800000e+02   3.0000000e+00
   5.4900000e+02   3.0000000e+00
   5.5000000e+02   3.0000000e+00
   5.5100000e+02   3.0000000e+00
   5.5200000e+02   3.0000000e+00
   5.5300000e+02   3.0000000e+00
   5.5400000e+02   3.0000000e+00
   5.5500000e+02   3.0000000e+00
   5.5600000e+02   3.0000000e+00
   5.5700000e+02   3.0000000e+00
   5.5800000e+02   3.0000000e+00
   5.5900000e+02   3.0000000e+00
   5.6000000e+02   3.0000000e+00
   5.6100000e+02   3.0000000e+00
   5.6200000e+02   3.0000000e+00
   5.6300000e+02   3.0000000e+00
   5.6400000e+02   3.0000000e+00
   5.6500000e+02   3.0000000e+00
   5.6600000e+02   3.0000000e+00
   5.6700000e+02   3.0000000e+00
   5.6800000e+02   3.0000000e+00
   5.6900000e+02   3.0000000e+00
   5.7000000e+02   3.0000000e+00
   5.7100000e+02   3.0000000e+00
   5.7200000e+02   3.0000000e+00
   5.7300000e+02   3.0000000e+00
   5.7400000e+02   3.0000000e+00
   5.7500000e+02   3.0000000e+00
   5.7600000e+02   3.0000000e+00
   5.7700000e+02   3.0000000e+00
   5.7800000e+02   3.0000000e+00
   5.7900000e+02   3.0000000e+00
   5.8000000e+02   3.0000000e+00
   5.8100000e+02   3.0000000e+00
   5.8200000e+02   3.0000000e+00
   5.8300000e+02   3.0000000e+00
   5.8400000e+02   3.0000000e+00
   5.8500000e+02   3.0000000e+00
   5.8600000e+02   3.0000000e+00
   5.8700000e+02   3.0000000e+00
   5.8800000e+02   3.0000000e+00
   5.8900000e+02   3.0000000e+00
   5.9000000e+02   3.0000000e+00
   5.9100000e+02   3.0000000e+00
   5.9200000e+02   3.0000000e+00
   5.9300000e+02   3.0000000e+00
   5.9400000e+02   3.0000000e+00
   5.9500000e+02   3.0000000e+00
   5.9600000e+02   3.0000000e+00
   5.9700000e+02   3.0000000e+00
   5.9800000e+02   3.0000000e+00
   5.9900000e+02   3.0000000e+00
   6.0000000e+02   3.0000000e+00
   6.0100000e+02   3.0000000e+00
   6.0200000e+02   3.0000000e+00
   6.0300000e+02   3.0000000e+00
   6.0400000e+02   3.0000000e+00
   6.0500000e+02   3.0000000e+00
   6.0600000e+02   3.0000000e+00
   6.0700000e+02   3.0000000e+00
   6.0800000e+02   3.0000000e+00
   6.0900000e+02   3.0000000e+00
   6.1000000e+02   3.0000000e+00
   6.1100000e+02   3.0000000e+00
   6.1200000e+02   3.0000000e+00
   6.1300000e+02   3.0000000e+00
   6.1400000e+02   3.0000000e+00
   6.1500000e+02   3.0000000e+00
   6.1600000e+02   3.0000000e+00
   6.1700000e+02   3.0000000e+00
   6.1800000e+02   3.0000000e+00
   6.1900000e+02   3.0000000e+00
   6.2000000e+02   3.0000000e+00
   6.2100000e+02   3.0000000e+00
   6.2200000e+02   3.0000000e+00
   6.2300000e+02   3.0000000e+00
   6.2400000e+02   3.0000000e+00
   6.2500000e+02   3.0000000e+00
   6.2600000e+02   3.0000000e+00
   6.2700000e+02   3.0000000e+00
   6.2800000e+02   3.0000000e+00
   6.2900000e+02   3.0000000e+00
   6.3000000e+02   3.0000000e+00
   6.3100000e+02   3.0000000e+00
   6.3200000e+02   3.0000000e+00
   6.3300000e+02   3.0000000e+00
   6.3400000e+02   3.0000000e+00
   6.3500000e+02   3.0000000e+00
   6.3600000e+02   3.0000000e+00
   6.3700000e+02   3.0000000e+00
   6.3800000e+02   3.0000000e+00
   6.3900000e+02   3.0000000e+00
   6.4000000e+02   3.0000000e+00
   6.4100000e+02   3.0000000e+00
   6.4200000e+02   3.0000000e+00
   6.4300000e+02   3.0000000e+00
   6.4400000e+02   3.0000000e+00
   6.4500000e+02   4.0000000e+00
   6.4600000e+02   4.0000000e+00
   6.4700000e+02   4.0000000e+00
   6.4800000e+02   4.0000000e+00
   6.4900000e+02   4.0000000e+00
   6.5000000e+02   4.0000000e+00
   6.5100000e+02   4.0000000e+00
   6.5200000e+02   4.0000000e+00
   6.5300000e+02   4.0000000e+00
   6.5400000e+02   4.0000000e+00
   6.5500000e+02   4.0000000e+00
   6.5600000e+02   4.0000000e+00
   6.5700000e+02   4.0000000e+00
   6.5800000e+02   4.0000000e+00
   6.5900000e+02   4.0000000e+00
   6.6000000e+02   4.0000000e+00
   6.6100000e+02   4.0000000e+00
   6.6200000e+02   4.0000000e+00
   6.6300000e+02   4.0000000e+00
   6.6400000e+02   4.0000000e+00
   6.6500000e+02   4.0000000e+00
   6.6600000e+02   4.0000000e+00
   6.6700000e+02   4.0000000e+00
   6.6800000e+02   4.0000000e+00
   6.6900000e+02   4.0000000e+00
   6.7000000e+02   4.0000000e+00
   6.7100000e+02   4.0000000e+00
   6.7200000e+02   4.0000000e+00
   6.7300000e+02   4.0000000e+00
   6.7400000e+02   4.0000000e+00
   6.7500000e+02   4.0000000e+00
   6.7600000e+02   4.0000000e+00
   6.7700000e+02   4.0000000e+00
   6.7800000e+02   4.0000000e+00
   6.7900000e+02   4.0000000e+00
   6.8000000e+02   4.0000000e+00
   6.8100000e+02   4.0000000e+00
   6.8200000e+02   4.0000000e+00
   6.8300000e+02   4.0000000e+00
   6.8400000e+02   4.0000000e+00
   6.8500000e+02   4.0000000e+00
   6.8600000e+02   4.0000000e+00
   6.8700000e+02   4.0000000e+00
   6.8800000e+02   4.0000000e+00
   6.8900000e+02   4.0000000e+00
   6.9000000e+02   4.0000000e+00
   6.9100000e+02   4.0000000e+00
   6.9200000e+02   4.0000000e+00
   6.9300000e+02   4.0000000e+00
   6.9400000e+02   4.0000000e+00
   6.9500000e+02   4.0000000e+00
   6.9600000e+02   4.0000000e+00
   6.9700000e+02   4.0000000e+00
   6.9800000e+02   4.0000000e+00
   6.9900000e+02   4.0000000e+00
   7.0000000e+02   4.0000000e+00
   7.0100000e+02   4.0000000e+00
   7.0200000e+02   4.0000000e+00
   7.0300000e+02   4.0000000e+00
   7.0400000e+02   4.0000000e+00
   7.0500000e+02   4.0000000e+00
   7.0600000e+02   4.0000000e+00
   7.0700000e+02   4.0000000e+00
   7.0800000e+02   4.0000000e+00
   7.0900000e+02   4.0000000e+00
   7.1000000e+02   4.0000000e+00
   7.1100000e+02   4.0000000e+00
   7.1200000e+02   4.0000000e+00
   7.1300000e+02   4.0000000e+00
   7.1400000e+02   4.0000000e+00
   7.1500000e+02   4.0000000e+00
   7.1600000e+02   4.0000000e+00
   7.1700000e+02   4.0000000e+00
   7.1800000e+02   4.0000000e+00
   7.1900000e+02   4.0000000e+00
   7.2000000e+02   4.0000000e+00
   7.2100000e+02   4.0000000e+00
   7.2200000e+02   4.0000000e+00
   7.2300000e+02   4.0000000e+00
   7.2400000e+02   4.0000000e+00
   7.2500000e+02   4.0000000e+00
   7.2600000e+02   4.0000000e+00
   7.2700000e+02   4.0000000e+00
   7.2800000e+02   4.0000000e+00
   7.2900000e+02   4.0000000e+00
   7.3000000e+02   4.0000000e+00
   7.3100000e+02   4.0000000e+00
   7.3200000e+02   4.0000000e+00
   7.3300000e+02   4.0000000e+00
   7.3400000e+02   4.0000000e+00
   7.3500000e+02   4.0000000e+00
   7.3600000e+02   4.0000000e+00
   7.3700000e+02   4.0000000e+00
   7.3800000e+02   4.0000000e+00
   7.3900000e+02   4.0000000e+00
   7.4000000e+02   4.0000000e+00
   7.4100000e+02   4.0000000e+00
   7.4200000e+02   4.0000000e+00
   7.4300000e+02   4.0000000e+00
   7.4400000e+02   4.0000000e+00
   7.4500000e+02   4.0000000e+00
   7.4600000e+02   4.0000000e+00
   7.4700000e+02   4.0000000e+00
   7.4800000e+02   4.0000000e+00
   7.4900000e+02   4.0000000e+00
   7.5000000e+02   4.0000000e+00
   7.5100000e+02   4.0000000e+00
   7.5200000e+02   4.0000000e+00
   7.5300000e+02   4.0000000e+00
   7.5400000e+02   4.0000000e+00
   7.5500000e+02   4.0000000e+00
   7.5600000e+02   4.0000000e+00
   7.5700000e+02   4.0000000e+00
   7.5800000e+02   4.0000000e+00
   7.5900000e+02   4.0000000e+00
   7.6000000e+02   4.0000000e+00
   7.6100000e+02   4.0000000e+00
   7.6200000e+02   4.0000000e+00
   7.6300000e+02   4.0000000e+00
   7.6400000e+02   4.0000000e+00
   7.6500000e+02   4.0000000e+00
   7.6600000e+02   4.0000000e+00
   7.6700000e+02   4.0000000e+00
   7.6800000e+02   4.0000000e+00
   7.6900000e+02   4.0000000e+00
   7.7000000e+02   4.0000000e+00
   7.7100000e+02   4.0000000e+00
   7.7200000e+02   4.0000000e+00
   7.7300000e+02   4.0000000e+00
   7.7400000e+02   4.0000000e+00
   7.7500000e+02   4.0000000e+00
   7.7600000e+02   4.0000000e+00
   7.7700000e+02   4.0000000e+00
   7.7800000e+02   4.0000000e+00
   7.7900000e+02   4.0000000e+00
   7.8000000e+02   4.0000000e+00
   7.8100000e+02   4.0000000e+00
   7.8200000e+02   4.0000000e+00
   7.8300000e+02   4.0000000e+00
   7.8400000e+02   4.0000000e+00
   7.8500000e+02   4.0000000e+00
   7.8600000e+02   4.0000000e+00
   7.8700000e+02   4.0000000e+00
   7.8800000e+02   4.0000000e+00
   7.8900000e+02   4.0000000e+00
   7.9000000e+02   4.0000000e+00
   7.9100000e+02   4.0000000e+00
   7.9200000e+02   4.0000000e+00
   7.9300000e+02   4.0000000e+00
   7.9400000e+02   4.0000000e+00
   7.9500000e+02   4.0000000e+00
   7.9600000e+02   4.0000000e+00
   7.9700000e+02   4.0000000e+00
   7.9800000e+02   4.0000000e+00
   7.9900000e+02   4.0000000e+00
   8.0000000e+02   4.0000000e+00
   8.0100000e+02   4.0000000e+00
   8.0200000e+02   4.0000000e+00
   8.0300000e+02   4.0000000e+00
   8.0400000e+02   4.0000000e+00
   8.0500000e+02   4.0000000e+00
   8.0600000e+02   4.0000000e+00
   8.0700000e+02   4.0000000e+00
   8.0800000e+02   4.0000000e+00
   8.0900000e+02   4.0000000e+00
   8.1000000e+02   4.0000000e+00
   8.1100000e+02   4.0000000e+00
   8.1200000e+02   5.0000000e+00
   8.1300000e+02   5.0000000e+00
   8.1400000e+02   5.0000000e+00
   8.1500000e+02   5.0000000e+00
   8.1600000e+02   5.0000000e+00
   8.1700000e+02   5.0000000e+00
   8.1800000e+02   5.0000000e+00
   8.1900000e+02   5.0000000e+00
   8.2000000e+02   5.0000000e+00
   8.2100000e+02   5.0000000e+00
   8.2200000e+02   5.0000000e+00
   8.2300000e+02   5.0000000e+00
   8.2400000e+02   5.0000000e+00
   8.2500000e+02   5.0000000e+00
   8.2600000e+02   6.0000000e+00
   8.2700000e+02   6.0000000e+00
   8.2800000e+02   6.0000000e+00
   8.2900000e+02   6.0000000e+00
   8.3000000e+02   6.0000000e+00
   8.3100000e+02   6.0000000e+00
   8.3200000e+02   6.0000000e+00
   8.3300000e+02   6.0000000e+00
   8.3400000e+02   6.0000000e+00
   8.3500000e+02   6.0000000e+00
   8.3600000e+02   6.0000000e+00
   8.3700000e+02   6.0000000e+00
   8.3800000e+02   6.0000000e+00
   8.3900000e+02   6.0000000e+00
   8.4000000e+02   6.0000000e+00
   8.4100000e+02   6.0000000e+00
   8.4200000e+02   6.0000000e+00
   8.4300000e+02   6.0000000e+00
   8.4400000e+02   6.0000000e+00
   8.4500000e+02   6.0000000e+00
   8.4600000e+02   6.0000000e+00
   8.4700000e+02   6.0000000e+00
   8.4800000e+02   6.0000000e+00
   8.4900000e+02   6.0000000e+00
   8.5000000e+02   6.0000000e+00
   8.5100000e+02   6.0000000e+00
   8.5200000e+02   6.0000000e+00
   8.5300000e+02   6.0000000e+00
   8.5400000e+02   6.0000000e+00
   8.5500000e+02   6.0000000e+00
   8.5600000e+02   6.0000000e+00
   8.5700000e+02   6.0000000e+00
   8.5800000e+02   6.0000000e+00
   8.5900000e+02   6.0000000e+00
   8.6000000e+02   6.0000000e+00
   8.6100000e+02   6.0000000e+00
   8.6200000e+02   6.0000000e+00
   8.6300000e+02   6.0000000e+00
   8.6400000e+02   6.0000000e+00
   8.6500000e+02   6.0000000e+00
   8.6600000e+02   6.0000000e+00
   8.6700000e+02   6.0000000e+00
   8.6800000e+02   6.0000000e+00
   8.6900000e+02   6.0000000e+00
   8.7000000e+02   6.0000000e+00
   8.7100000e+02   6.0000000e+00
   8.7200000e+02   6.0000000e+00
   8.7300000e+02   6.0000000e+00
   8.7400000e+02   6.0000000e+00
   8.7500000e+02   6.0000000e+00
   8.7600000e+02   6.0000000e+00
   8.7700000e+02   6.0000000e+00
   8.7800000e+02   6.0000000e+00
   8.7900000e+02   6.0000000e+00
   8.8000000e+02   6.0000000e+00
   8.8100000e+02   6.0000000e+00
   8.8200000e+02   6.0000000e+00
   8.8300000e+02   6.0000000e+00
   8.8400000e+02   6.0000000e+00
   8.8500000e+02   6.0000000e+00
   8.8600000e+02   6.0000000e+00
   8.8700000e+02   6.0000000e+00
   8.8800000e+02   6.0000000e+00
   8.8900000e+02   6.0000000e+00
   8.9000000e+02   6.0000000e+00
   8.9100000e+02   6.0000000e+00
   8.9200000e+02   6.0000000e+00
   8.9300000e+02   6.0000000e+00
   8.9400000e+02   6.0000000e+00
   8.9500000e+02   6.0000000e+00
   8.9600000e+02   6.0000000e+00
   8.9700000e+02   6.0000000e+00
   8.9800000e+02   6.0000000e+00
   8.9900000e+02   6.0000000e+00
   9.0000000e+02   6.0000000e+00
   9.0100000e+02   6.0000000e+00
   9.0200000e+02   6.0000000e+00
   9.0300000e+02   6.0000000e+00
   9.0400000e+02   6.0000000e+00
   9.0500000e+02   6.0000000e+00
   9.0600000e+02   6.0000000e+00
   9.0700000e+02   6.0000000e+00
   9.0800000e+02   6.0000000e+00
   9.0900000e+02   6.0000000e+00
   9.1000000e+02   6.0000000e+00
   9.1100000e+02   6.0000000e+00
   9.1200000e+02   6.0000000e+00
   9.1300000e+02   6.0000000e+00
   9.1400000e+02   6.0000000e+00
   9.1500000e+02   6.0000000e+00
   9.1600000e+02   6.0000000e+00
   9.1700000e+02   6.0000000e+00
   9.1800000e+02   6.0000000e+00
   9.1900000e+02   6.0000000e+00
   9.2000000e+02   6.0000000e+00
   9.2100000e+02   6.0000000e+00
   9.2200000e+02   6.0000000e+00
   9.2300000e+02   6.0000000e+00
   9.2400000e+02   6.0000000e+00
   9.2500000e+02   6.0000000e+00
   9.2600000e+02   6.0000000e+00
   9.2700000e+02   6.0000000e+00
   9.2800000e+02   6.0000000e+00
   9.2900000e+02   6.0000000e+00
   9.3000000e+02   6.0000000e+00
   9.3100000e+02   6.0000000e+00
   9.3200000e+02   6.0000000e+00
   9.3300000e+02   6.0000000e+00
   9.3400000e+02   6.0000000e+00
   9.3500000e+02   6.0000000e+00
   9.3600000e+02   6.0000000e+00
   9.3700000e+02   6.0000000e+00
   9.3800000e+02   6.0000000e+00
   9.3900000e+02   6.0000000e+00
   9.4000000e+02   6.0000000e+00
   9.4100000e+02   6.0000000e+00
   9.4200000e+02   6.0000000e+00
   9.4300000e+02   6.0000000e+00
   9.4400000e+02   6.0000000e+00
   9.4500000e+02   6.0000000e+00
   9.4600000e+02   6.0000000e+00
   9.4700000e+02   6.0000000e+00
   9.4800000e+02   6.0000000e+00
   9.4900000e+02   6.0000000e+00
   9.5000000e+02   6.0000000e+00
   9.5100000e+02   6.0000000e+00
   9.5200000e+02   6.0000000e+00
   9.5300000e+02   6.0000000e+00
   9.5400000e+02   6.0000000e+00
   9.5500000e+02   6.0000000e+00
   9.5600000e+02   6.0000000e+00
   9.5700000e+02   6.0000000e+00
   9.5800000e+02   6.0000000e+00
   9.5900000e+02   6.0000000e+00
   9.6000000e+02   6.0000000e+00
   9.6100000e+02   6.0000000e+00
   9.6200000e+02   6.0000000e+00
   9.6300000e+02   6.0000000e+00
   9.6400000e+02   6.0000000e+00
   9.6500000e+02   6.0000000e+00
   9.6600000e+02   6.0000000e+00
   9.6700000e+02   6.0000000e+00
   9.6800000e+02   6.0000000e+00
   9.6900000e+02   6.0000000e+00
   9.7000000e+02   6.0000000e+00
   9.7100000e+02   6.0000000e+00
   9.7200000e+02   6.0000000e+00
   9.7300000e+02   6.0000000e+00
   9.7400000e+02   6.0000000e+00
   9.7500000e+02   6.0000000e+00
   9.7600000e+02   6.0000000e+00
   9.7700000e+02   6.0000000e+00
   9.7800000e+02   6.0000000e+00
   9.7900000e+02   6.0000000e+00
   9.8000000e+02   6.0000000e+00
   9.8100000e+02   6.0000000e+00
   9.8200000e+02   6.0000000e+00
   9.8300000e+02   6.0000000e+00
   9.8400000e+02   6.0000000e+00
   9.8500000e+02   6.0000000e+00
   9.8600000e+02   6.0000000e+00
   9.8700000e+02   6.0000000e+00
   9.8800000e+02   6.0000000e+00
   9.8900000e+02   6.0000000e+00
   9.9000000e+02   6.0000000e+00
   9.9100000e+02   6.0000000e+00
   9.9200000e+02   6.0000000e+00
   9.9300000e+02   6.0000000e+00
   9.9400000e+02   6.0000000e+00
   9.9500000e+02   6.0000000e+00
   9.9600000e+02   6.0000000e+00
   9.9700000e+02   6.0000000e+00
   9.9800000e+02   6.0000000e+00
   9.9900000e+02   6.0000000e+00
   1.0000000e+03   6.0000000e+00
   1.0010000e+03   6.0000000e+00
   1.0020000e+03   6.0000000e+00
   1.0030000e+03   6.0000000e+00
   1.0040000e+03   6.0000000e+00
   1.0050000e+03   6.0000000e+00
   1.0060000e+03   6.0000000e+00
   1.0070000e+03   6.0000000e+00
   1.0080000e+03   6.0000000e+00
   1.0090000e+03   6.0000000e+00
   1.0100000e+03   6.0000000e+00
   1.0110000e+03   6.0000000e+00
   1.0120000e+03   6.0000000e+00
   1.0130000e+03   6.0000000e+00
   1.0140000e+03   6.0000000e+00
   1.0150000e+03   6.0000000e+00
   1.0160000e+03   6.0000000e+00
   1.0170000e+03   6.0000000e+00
   1.0180000e+03   6.0000000e+00
   1.0190000e+03   6.0000000e+00
   1.0200000e+03   6.0000000e+00
   1.0210000e+03   6.0000000e+00
   1.0220000e+03   6.0000000e+00
   1.0230000e+03   6.0000000e+00
   1.0240000e+03   6.0000000e+00
   1.0250000e+03   6.0000000e+00
   1.0260000e+03   6.0000000e+00
   1.0270000e+03   6.0000000e+00
   1.0280000e+03   6.0000000e+00
   1.0290000e+03   6.0000000e+00
   1.0300000e+03   6.0000000e+00
   1.0310000e+03   6.0000000e+00
   1.0320000e+03   6.0000000e+00
   1.0330000e+03   6.0000000e+00
   1.0340000e+03   6.0000000e+00
   1.0350000e+03   6.0000000e+00
   1.0360000e+03   6.0000000e+00
   1.0370000e+03   6.0000000e+00
   1.0380000e+03   6.0000000e+00
   1.0390000e+03   6.0000000e+00
   1.0400000e+03   6.0000000e+00
   1.0410000e+03   6.0000000e+00
   1.0420000e+03   6.0000000e+00
   1.0430000e+03   6.0000000e+00
   1.0440000e+03   6.0000000e+00
   1.0450000e+03   6.0000000e+00
   1.0460000e+03   6.0000000e+00
   1.0470000e+03   6.0000000e+00
   1.0480000e+03   6.0000000e+00
   1.0490000e+03   6.0000000e+00
   1.0500000e+03   6.0000000e+00
   1.0510000e+03   6.0000000e+00
   1.0520000e+03   6.0000000e+00
   1.0530000e+03   6.0000000e+00
   1.0540000e+03   6.0000000e+00
   1.0550000e+03   6.0000000e+00
   1.0560000e+03   6.0000000e+00
   1.0570000e+03   6.0000000e+00
   1.0580000e+03   6.0000000e+00
   1.0590000e+03   6.0000000e+00
   1.0600000e+03   6.0000000e+00
   1.0610000e+03   6.0000000e+00
   1.0620000e+03   6.0000000e+00
   1.0630000e+03   6.0000000e+00
   1.0640000e+03   6.0000000e+00
   1.0650000e+03   6.0000000e+00
   1.0660000e+03   6.0000000e+00
   1.0670000e+03   6.0000000e+00
   1.0680000e+03   6.0000000e+00
   1.0690000e+03   6.0000000e+00
   1.0700000e+03   6.0000000e+00
   1.0710000e+03   6.0000000e+00
   1.0720000e+03   6.0000000e+00
   1.0730000e+03   6.0000000e+00
   1.0740000e+03   6.0000000e+00
   1.0750000e+03   6.0000000e+00
   1.0760000e+03   6.0000000e+00
   1.0770000e+03   6.0000000e+00
   1.0780000e+03   6.0000000e+00
   1.0790000e+03   6.0000000e+00
   1.0800000e+03   6.0000000e+00
   1.0810000e+03   6.0000000e+00
   1.0820000e+03   6.0000000e+00
   1.0830000e+03   6.0000000e+00
   1.0840000e+03   6.0000000e+00
   1.0850000e+03   6.0000000e+00
   1.0860000e+03   6.0000000e+00
   1.0870000e+03   6.0000000e+00
   1.0880000e+03   6.0000000e+00
   1.0890000e+03   6.0000000e+00
   1.0900000e+03   6.0000000e+00
   1.0910000e+03   6.0000000e+00
   1.0920000e+03   6.0000000e+00
   1.0930000e+03   6.0000000e+00
   1.0940000e+03   6.0000000e+00
   1.0950000e+03   6.0000000e+00
   1.0960000e+03   6.0000000e+00
   1.0970000e+03   6.0000000e+00
   1.0980000e+03   6.0000000e+00
   1.0990000e+03   6.0000000e+00
   1.1000000e+03   6.0000000e+00
   1.1010000e+03   6.0000000e+00
   1.1020000e+03   6.0000000e+00
   1.1030000e+03   6.0000000e+00
   1.1040000e+03   6.0000000e+00
   1.1050000e+03   6.0000000e+00
   1.1060000e+03   6.0000000e+00
   1.1070000e+03   6.0000000e+00
   1.1080000e+03   6.0000000e+00
   1.1090000e+03   6.0000000e+00
   1.1100000e+03   6.0000000e+00
   1.1110000e+03   6.0000000e+00
   1.1120000e+03   6.0000000e+00
   1.1130000e+03   6.0000000e+00
   1.1140000e+03   6.0000000e+00
   1.1150000e+03   6.0000000e+00
   1.1160000e+03   6.0000000e+00
   1.1170000e+03   6.0000000e+00
   1.1180000e+03   6.0000000e+00
   1.1190000e+03   6.0000000e+00
   1.1200000e+03   6.0000000e+00
   1.1210000e+03   6.0000000e+00
   1.1220000e+03   6.0000000e+00
   1.1230000e+03   6.0000000e+00
   1.1240000e+03   6.0000000e+00
   1.1250000e+03   6.0000000e+00
   1.1260000e+03   6.0000000e+00
   1.1270000e+03   6.0000000e+00
   1.1280000e+03   6.0000000e+00
   1.1290000e+03   6.0000000e+00
   1.1300000e+03   6.0000000e+00
   1.1310000e+03   6.0000000e+00
   1.1320000e+03   6.0000000e+00
   1.1330000e+03   6.0000000e+00
   1.1340000e+03   6.0000000e+00
   1.1350000e+03   6.0000000e+00
   1.1360000e+03   6.0000000e+00
   1.1370000e+03   6.0000000e+00
   1.1380000e+03   6.0000000e+00
   1.1390000e+03   6.0000000e+00
   1.1400000e+03   6.0000000e+00
   1.1410000e+03   6.0000000e+00
   1.1420000e+03   6.0000000e+00
   1.1430000e+03   6.0000000e+00
   1.1440000e+03   6.0000000e+00
   1.1450000e+03   6.0000000e+00
   1.1460000e+03   6.0000000e+00
   1.1470000e+03   6.0000000e+00
   1.1480000e+03   6.0000000e+00
   1.1490000e+03   6.0000000e+00
   1.1500000e+03   6.0000000e+00
   1.1510000e+03   6.0000000e+00
   1.1520000e+03   6.0000000e+00
   1.1530000e+03   6.0000000e+00
   1.1540000e+03   6.0000000e+00
   1.1550000e+03   6.0000000e+00
   1.1560000e+03   6.0000000e+00
   1.1570000e+03   6.0000000e+00
   1.1580000e+03   6.0000000e+00
   1.1590000e+03   6.0000000e+00
   1.1600000e+03   6.0000000e+00
   1.1610000e+03   6.0000000e+00
   1.1620000e+03   6.0000000e+00
   1.1630000e+03   6.0000000e+00
   1.1640000e+03   6.0000000e+00
   1.1650000e+03   6.0000000e+00
   1.1660000e+03   6.0000000e+00
   1.1670000e+03   6.0000000e+00
   1.1680000e+03   6.0000000e+00
   1.1690000e+03   6.0000000e+00
   1.1700000e+03   6.0000000e+00
   1.1710000e+03   6.0000000e+00
   1.1720000e+03   6.0000000e+00
   1.1730000e+03   6.0000000e+00
   1.1740000e+03   6.0000000e+00
   1.1750000e+03   6.0000000e+00
   1.1760000e+03   6.0000000e+00
   1.1770000e+03   6.0000000e+00
   1.1780000e+03   6.0000000e+00
   1.1790000e+03   6.0000000e+00
   1.1800000e+03   6.0000000e+00
   1.1810000e+03   6.0000000e+00
   1.1820000e+03   6.0000000e+00
   1.1830000e+03   6.0000000e+00
   1.1840000e+03   6.0000000e+00
   1.1850000e+03   6.0000000e+00
   1.1860000e+03   6.0000000e+00
   1.1870000e+03   6.0000000e+00
   1.1880000e+03   6.0000000e+00
   1.1890000e+03   6.0000000e+00
   1.1900000e+03   6.0000000e+00
   1.1910000e+03   6.0000000e+00
   1.1920000e+03   6.0000000e+00
   1.1930000e+03   6.0000000e+00
   1.1940000e+03   6.0000000e+00
   1.1950000e+03   6.0000000e+00
   1.1960000e+03   6.0000000e+00
   1.1970000e+03   6.0000000e+00
   1.1980000e+03   6.0000000e+00
   1.1990000e+03   6.0000000e+00
   1.2000000e+03   6.0000000e+00
   1.2010000e+03   6.0000000e+00
   1.2020000e+03   6.0000000e+00
   1.2030000e+03   6.0000000e+00
   1.2040000e+03   6.0000000e+00
   1.2050000e+03   6.0000000e+00
   1.2060000e+03   6.0000000e+00
   1.2070000e+03   6.0000000e+00
   1.2080000e+03   6.0000000e+00
   1.2090000e+03   6.0000000e+00
   1.2100000e+03   6.0000000e+00
   1.2110000e+03   6.0000000e+00
   1.2120000e+03   6.0000000e+00
   1.2130000e+03   6.0000000e+00
   1.2140000e+03   6.0000000e+00
   1.2150000e+03   6.0000000e+00
   1.2160000e+03   6.0000000e+00
   1.2170000e+03   6.0000000e+00
   1.2180000e+03   6.0000000e+00
   1.2190000e+03   6.0000000e+00
   1.2200000e+03   6.0000000e+00
   1.2210000e+03   6.0000000e+00
   1.2220000e+03   6.0000000e+00
   1.2230000e+03   6.0000000e+00
   1.2240000e+03   6.0000000e+00
   1.2250000e+03   6.0000000e+00
   1.2260000e+03   6.0000000e+00
   1.2270000e+03   6.0000000e+00
   1.2280000e+03   6.0000000e+00
   1.2290000e+03   6.0000000e+00
   1.2300000e+03   6.0000000e+00
   1.2310000e+03   6.0000000e+00
   1.2320000e+03   6.0000000e+00
   1.2330000e+03   6.0000000e+00
   1.2340000e+03   6.0000000e+00
   1.2350000e+03   6.0000000e+00
   1.2360000e+03   6.0000000e+00
   1.2370000e+03   6.0000000e+00
   1.2380000e+03   6.0000000e+00
   1.2390000e+03   6.0000000e+00
   1.2400000e+03   6.0000000e+00
   1.2410000e+03   6.0000000e+00
   1.2420000e+03   6.0000000e+00
   1.2430000e+03   6.0000000e+00
   1.2440000e+03   6.0000000e+00
   1.2450000e+03   6.0000000e+00
   1.2460000e+03   6.0000000e+00
   1.2470000e+03   6.0000000e+00
   1.2480000e+03   6.0000000e+00
   1.2490000e+03   6.0000000e+00
   1.2500000e+03   6.0000000e+00
   1.2510000e+03   6.0000000e+00
   1.2520000e+03   6.0000000e+00
   1.2530000e+03   6.0000000e+00
   1.2540000e+03   6.0000000e+00
   1.2550000e+03   6.0000000e+00
   1.2560000e+03   6.0000000e+00
   1.2570000e+03   6.0000000e+00
   1.2580000e+03   6.0000000e+00
   1.2590000e+03   6.0000000e+00
   1.2600000e+03   6.0000000e+00
   1.2610000e+03   6.0000000e+00
   1.2620000e+03   6.0000000e+00
   1.2630000e+03   6.0000000e+00
   1.2640000e+03   6.0000000e+00
   1.2650000e+03   6.0000000e+00
   1.2660000e+03   6.0000000e+00
   1.2670000e+03   6.0000000e+00
   1.2680000e+03   6.0000000e+00
   1.2690000e+03   6.0000000e+00
   1.2700000e+03   6.0000000e+00
   1.2710000e+03   6.0000000e+00
   1.2720000e+03   6.0000000e+00
   1.2730000e+03   6.0000000e+00
   1.2740000e+03   6.0000000e+00
   1.2750000e+03   6.0000000e+00
   1.2760000e+03   6.0000000e+00
   1.2770000e+03   6.0000000e+00
   1.2780000e+03   6.0000000e+00
   1.2790000e+03   6.0000000e+00
   1.2800000e+03   6.0000000e+00
   1.2810000e+03   6.0000000e+00
   1.2820000e+03   6.0000000e+00
   1.2830000e+03   6.0000000e+00
   1.2840000e+03   6.0000000e+00
   1.2850000e+03   6.0000000e+00
   1.2860000e+03   6.0000000e+00
   1.2870000e+03   6.0000000e+00
   1.2880000e+03   6.0000000e+00
   1.2890000e+03   6.0000000e+00
   1.2900000e+03   6.0000000e+00
   1.2910000e+03   6.0000000e+00
   1.2920000e+03   6.0000000e+00
   1.2930000e+03   6.0000000e+00
   1.2940000e+03   6.0000000e+00
   1.2950000e+03   6.0000000e+00
   1.2960000e+03   6.0000000e+00
   1.2970000e+03   6.0000000e+00
   1.2980000e+03   6.0000000e+00
   1.2990000e+03   6.0000000e+00
   1.3000000e+03   6.0000000e+00
   1.3010000e+03   6.0000000e+00
   1.3020000e+03   6.0000000e+00
   1.3030000e+03   6.0000000e+00
   1.3040000e+03   6.0000000e+00
   1.3050000e+03   6.0000000e+00
   1.3060000e+03   6.0000000e+00
   1.3070000e+03   6.0000000e+00
   1.3080000e+03   6.0000000e+00
   1.3090000e+03   6.0000000e+00
   1.3100000e+03   6.0000000e+00
   1.3110000e+03   6.0000000e+00
   1.3120000e+03   6.0000000e+00
   1.3130000e+03   6.0000000e+00
   1.3140000e+03   6.0000000e+00
   1.3150000e+03   6.0000000e+00
   1.3160000e+03   6.0000000e+00
   1.3170000e+03   6.0000000e+00
   1.3180000e+03   6.0000000e+00
   1.3190000e+03   6.0000000e+00
   1.3200000e+03   6.0000000e+00
   1.3210000e+03   6.0000000e+00
   1.3220000e+03   6.0000000e+00
   1.3230000e+03   6.0000000e+00
   1.3240000e+03   6.0000000e+00
   1.3250000e+03   6.0000000e+00
   1.3260000e+03   6.0000000e+00
   1.3270000e+03   6.0000000e+00
   1.3280000e+03   6.0000000e+00
   1.3290000e+03   6.0000000e+00
   1.3300000e+03   6.0000000e+00
   1.3310000e+03   6.0000000e+00
   1.3320000e+03   6.0000000e+00
   1.3330000e+03   6.0000000e+00
   1.3340000e+03   6.0000000e+00
   1.3350000e+03   6.0000000e+00
   1.3360000e+03   6.0000000e+00
   1.3370000e+03   6.0000000e+00
   1.3380000e+03   6.0000000e+00
   1.3390000e+03   6.0000000e+00
   1.3400000e+03   6.0000000e+00
   1.3410000e+03   6.0000000e+00
   1.3420000e+03   6.0000000e+00
   1.3430000e+03   6.0000000e+00
   1.3440000e+03   6.0000000e+00
   1.3450000e+03   6.0000000e+00
   1.3460000e+03   6.0000000e+00
   1.3470000e+03   6.0000000e+00
   1.3480000e+03   6.0000000e+00
   1.3490000e+03   6.0000000e+00
   1.3500000e+03   6.0000000e+00
   1.3510000e+03   6.0000000e+00
   1.3520000e+03   6.0000000e+00
   1.3530000e+03   6.0000000e+00
   1.3540000e+03   6.0000000e+00
   1.3550000e+03   6.0000000e+00
   1.3560000e+03   6.0000000e+00
   1.3570000e+03   6.0000000e+00
   1.3580000e+03   6.0000000e+00
   1.3590000e+03   6.0000000e+00
   1.3600000e+03   6.0000000e+00
   1.3610000e+03   6.0000000e+00
   1.3620000e+03   6.0000000e+00
   1.3630000e+03   6.0000000e+00
   1.3640000e+03   6.0000000e+00
   1.3650000e+03   6.0000000e+00
   1.3660000e+03   6.0000000e+00
   1.3670000e+03   6.0000000e+00
   1.3680000e+03   6.0000000e+00
   1.3690000e+03   6.0000000e+00
   1.3700000e+03   6.0000000e+00
   1.3710000e+03   6.0000000e+00
   1.3720000e+03   6.0000000e+00
   1.3730000e+03   6.0000000e+00
   1.3740000e+03   6.0000000e+00
   1.3750000e+03   6.0000000e+00
   1.3760000e+03   6.0000000e+00
   1.3770000e+03   6.0000000e+00
   1.3780000e+03   6.0000000e+00
   1.3790000e+03   6.0000000e+00
   1.3800000e+03   6.0000000e+00
   1.3810000e+03   6.0000000e+00
   1.3820000e+03   6.0000000e+00
   1.3830000e+03   6.0000000e+00
   1.3840000e+03   6.0000000e+00
   1.3850000e+03   6.0000000e+00
   1.3860000e+03   6.0000000e+00
   1.3870000e+03   6.0000000e+00
   1.3880000e+03   6.0000000e+00
   1.3890000e+03   6.0000000e+00
   1.3900000e+03   6.0000000e+00
   1.3910000e+03   6.0000000e+00
   1.3920000e+03   6.0000000e+00
   1.3930000e+03   6.0000000e+00
   1.3940000e+03   6.0000000e+00
   1.3950000e+03   6.0000000e+00
   1.3960000e+03   6.0000000e+00
   1.3970000e+03   6.0000000e+00
   1.3980000e+03   6.0000000e+00
   1.3990000e+03   6.0000000e+00
   1.4000000e+03   6.0000000e+00
   1.4010000e+03   6.0000000e+00
   1.4020000e+03   6.0000000e+00
   1.4030000e+03   6.0000000e+00
   1.4040000e+03   6.0000000e+00
   1.4050000e+03   6.0000000e+00
   1.4060000e+03   6.0000000e+00
   1.4070000e+03   6.0000000e+00
   1.4080000e+03   6.0000000e+00
   1.4090000e+03   6.0000000e+00
   1.4100000e+03   6.0000000e+00
   1.4110000e+03   6.0000000e+00
   1.4120000e+03   6.0000000e+00
   1.4130000e+03   6.0000000e+00
   1.4140000e+03   6.0000000e+00
   1.4150000e+03   6.0000000e+00
   1.4160000e+03   6.0000000e+00
   1.4170000e+03   6.0000000e+00
   1.4180000e+03   6.0000000e+00
   1.4190000e+03   6.0000000e+00
   1.4200000e+03   6.0000000e+00
   1.4210000e+03   6.0000000e+00
   1.4220000e+03   6.0000000e+00
   1.4230000e+03   6.0000000e+00
   1.4240000e+03   6.0000000e+00
   1.4250000e+03   6.0000000e+00
   1.4260000e+03   6.0000000e+00
   1.4270000e+03   6.0000000e+00
   1.4280000e+03   6.0000000e+00
   1.4290000e+03   6.0000000e+00
   1.4300000e+03   6.0000000e+00
   1.4310000e+03   6.0000000e+00
   1.4320000e+03   6.0000000e+00
   1.4330000e+03   6.0000000e+00
   1.4340000e+03   6.0000000e+00
   1.4350000e+03   6.0000000e+00
   1.4360000e+03   6.0000000e+00
   1.4370000e+03   6.0000000e+00
   1.4380000e+03   6.0000000e+00
   1.4390000e+03   6.0000000e+00
   1.4400000e+03   6.0000000e+00
   1.4410000e+03   6.0000000e+00
   1.4420000e+03   6.0000000e+00
   1.4430000e+03   6.0000000e+00
   1.4440000e+03   6.0000000e+00
   1.4450000e+03   6.0000000e+00
   1.4460000e+03   6.0000000e+00
   1.4470000e+03   6.0000000e+00
   1.4480000e+03   6.0000000e+00
   1.4490000e+03   6.0000000e+00
   1.4500000e+03   6.0000000e+00
   1.4510000e+03   6.0000000e+00
   1.4520000e+03   6.0000000e+00
   1.4530000e+03   6.0000000e+00
   1.4540000e+03   6.0000000e+00
   1.4550000e+03   6.0000000e+00
   1.4560000e+03   6.0000000e+00
   1.4570000e+03   6.0000000e+00
   1.4580000e+03   6.0000000e+00
   1.4590000e+03   6.0000000e+00
   1.4600000e+03   6.0000000e+00
   1.4610000e+03   6.0000000e+00
   1.4620000e+03   6.0000000e+00
   1.4630000e+03   6.0000000e+00
   1.4640000e+03   6.0000000e+00
   1.4650000e+03   6.0000000e+00
   1.4660000e+03   6.0000000e+00
   1.4670000e+03   6.0000000e+00
   1.4680000e+03   6.0000000e+00
   1.4690000e+03   6.0000000e+00
   1.4700000e+03   6.0000000e+00
   1.4710000e+03   6.0000000e+00
   1.4720000e+03   6.0000000e+00
   1.4730000e+03   6.0000000e+00
   1.4740000e+03   6.0000000e+00
   1.4750000e+03   6.0000000e+00
   1.4760000e+03   6.0000000e+00
   1.4770000e+03   6.0000000e+00
   1.4780000e+03   6.0000000e+00
   1.4790000e+03   6.0000000e+00
   1.4800000e+03   6.0000000e+00
   1.4810000e+03   6.0000000e+00
   1.4820000e+03   6.0000000e+00
   1.4830000e+03   6.0000000e+00
   1.4840000e+03   6.0000000e+00
   1.4850000e+03   6.0000000e+00
   1.4860000e+03   6.0000000e+00
   1.4870000e+03   6.0000000e+00
   1.4880000e+03   6.0000000e+00
   1.4890000e+03   6.0000000e+00
   1.4900000e+03   6.0000000e+00
   1.4910000e+03   6.0000000e+00
   1.4920000e+03   6.0000000e+00
   1.4930000e+03   6.0000000e+00
   1.4940000e+03   6.0000000e+00
   1.4950000e+03   6.0000000e+00
   1.4960000e+03   6.0000000e+00
   1.4970000e+03   6.0000000e+00
   1.4980000e+03   6.0000000e+00
   1.4990000e+03   6.0000000e+00
   1.5000000e+03   6.0000000e+00
   1.5010000e+03   6.0000000e+00
   1.5020000e+03   6.0000000e+00
   1.5030000e+03   6.0000000e+00
   1.5040000e+03   6.0000000e+00
   1.5050000e+03   6.0000000e+00
   1.5060000e+03   6.0000000e+00
   1.5070000e+03   6.0000000e+00
   1.5080000e+03   6.0000000e+00
   1.5090000e+03   6.0000000e+00
   1.5100000e+03   6.0000000e+00
   1.5110000e+03   6.0000000e+00
   1.5120000e+03   6.0000000e+00
   1.5130000e+03   6.0000000e+00
   1.5140000e+03   6.0000000e+00
   1.5150000e+03   6.0000000e+00
   1.5160000e+03   6.0000000e+00
   1.5170000e+03   6.0000000e+00
   1.5180000e+03   6.0000000e+00
   1.5190000e+03   6.0000000e+00
   1.5200000e+03   6.0000000e+00
   1.5210000e+03   6.0000000e+00
   1.5220000e+03   6.0000000e+00
   1.5230000e+03   6.0000000e+00
   1.5240000e+03   6.0000000e+00
   1.5250000e+03   6.0000000e+00
   1.5260000e+03   6.0000000e+00
   1.5270000e+03   6.0000000e+00
   1.5280000e+03   6.0000000e+00
   1.5290000e+03   6.0000000e+00
   1.5300000e+03   6.0000000e+00
   1.5310000e+03   6.0000000e+00
   1.5320000e+03   6.0000000e+00
   1.5330000e+03   6.0000000e+00
   1.5340000e+03   6.0000000e+00
   1.5350000e+03   6.0000000e+00
   1.5360000e+03   6.0000000e+00
   1.5370000e+03   6.0000000e+00
   1.5380000e+03   6.0000000e+00
   1.5390000e+03   6.0000000e+00
   1.5400000e+03   6.0000000e+00
   1.5410000e+03   6.0000000e+00
   1.5420000e+03   6.0000000e+00
   1.5430000e+03   6.0000000e+00
   1.5440000e+03   6.0000000e+00
   1.5450000e+03   6.0000000e+00
   1.5460000e+03   6.0000000e+00
   1.5470000e+03   6.0000000e+00
   1.5480000e+03   6.0000000e+00
   1.5490000e+03   6.0000000e+00
   1.5500000e+03   6.0000000e+00
   1.5510000e+03   6.0000000e+00
   1.5520000e+03   6.0000000e+00
   1.5530000e+03   6.0000000e+00
   1.5540000e+03   6.0000000e+00
   1.5550000e+03   6.0000000e+00
   1.5560000e+03   6.0000000e+00
   1.5570000e+03   6.0000000e+00
   1.5580000e+03   6.0000000e+00
   1.5590000e+03   6.0000000e+00
   1.5600000e+03   6.0000000e+00
   1.5610000e+03   6.0000000e+00
   1.5620000e+03   6.0000000e+00
   1.5630000e+03   6.0000000e+00
   1.5640000e+03   6.0000000e+00
   1.5650000e+03   6.0000000e+00
   1.5660000e+03   6.0000000e+00
   1.5670000e+03   6.0000000e+00
   1.5680000e+03   6.0000000e+00
   1.5690000e+03   6.0000000e+00
   1.5700000e+03   6.0000000e+00
   1.5710000e+03   6.0000000e+00
   1.5720000e+03   6.0000000e+00
   1.5730000e+03   6.0000000e+00
   1.5740000e+03   6.0000000e+00
   1.5750000e+03   6.0000000e+00
   1.5760000e+03   6.0000000e+00
   1.5770000e+03   6.0000000e+00
   1.5780000e+03   6.0000000e+00
   1.5790000e+03   6.0000000e+00
   1.5800000e+03   6.0000000e+00
   1.5810000e+03   6.0000000e+00
   1.5820000e+03   6.0000000e+00
   1.5830000e+03   6.0000000e+00
   1.5840000e+03   6.0000000e+00
   1.5850000e+03   6.0000000e+00
   1.5860000e+03   6.0000000e+00
   1.5870000e+03   6.0000000e+00
   1.5880000e+03   6.0000000e+00
   1.5890000e+03   6.0000000e+00
   1.5900000e+03   6.0000000e+00
   1.5910000e+03   6.0000000e+00
   1.5920000e+03   6.0000000e+00
   1.5930000e+03   6.0000000e+00
   1.5940000e+03   6.0000000e+00
   1.5950000e+03   6.0000000e+00
   1.5960000e+03   6.0000000e+00
   1.5970000e+03   6.0000000e+00
   1.5980000e+03   6.0000000e+00
   1.5990000e+03   6.0000000e+00
   1.6000000e+03   6.0000000e+00
   1.6010000e+03   6.0000000e+00
   1.6020000e+03   6.0000000e+00
   1.6030000e+03   6.0000000e+00
   1.6040000e+03   6.0000000e+00
   1.6050000e+03   6.0000000e+00
   1.6060000e+03   6.0000000e+00
   1.6070000e+03   6.0000000e+00
   1.6080000e+03   6.0000000e+00
   1.6090000e+03   6.0000000e+00
   1.6100000e+03   6.0000000e+00
   1.6110000e+03   6.0000000e+00
   1.6120000e+03   6.0000000e+00
   1.6130000e+03   6.0000000e+00
   1.6140000e+03   6.0000000e+00
   1.6150000e+03   6.0000000e+00
   1.6160000e+03   6.0000000e+00
   1.6170000e+03   6.0000000e+00
   1.6180000e+03   6.0000000e+00
   1.6190000e+03   6.0000000e+00
   1.6200000e+03   6.0000000e+00
   1.6210000e+03   7.0000000e+00
   1.6220000e+03   7.0000000e+00
   1.6230000e+03   7.0000000e+00
   1.6240000e+03   7.0000000e+00
   1.6250000e+03   7.0000000e+00
   1.6260000e+03   7.0000000e+00
   1.6270000e+03   7.0000000e+00
   1.6280000e+03   7.0000000e+00
   1.6290000e+03   7.0000000e+00
   1.6300000e+03   7.0000000e+00
   1.6310000e+03   7.0000000e+00
   1.6320000e+03   7.0000000e+00
   1.6330000e+03   7.0000000e+00
   1.6340000e+03   7.0000000e+00
   1.6350000e+03   7.0000000e+00
   1.6360000e+03   7.0000000e+00
   1.6370000e+03   7.0000000e+00
   1.6380000e+03   7.0000000e+00
   1.6390000e+03   7.0000000e+00
   1.6400000e+03   7.0000000e+00
   1.6410000e+03   7.0000000e+00
   1.6420000e+03   7.0000000e+00
   1.6430000e+03   7.0000000e+00
   1.6440000e+03   7.0000000e+00
   1.6450000e+03   7.0000000e+00
   1.6460000e+03   7.0000000e+00
   1.6470000e+03   7.0000000e+00
   1.6480000e+03   7.0000000e+00
   1.6490000e+03   7.0000000e+00
   1.6500000e+03   7.0000000e+00
   1.6510000e+03   7.0000000e+00
   1.6520000e+03   7.0000000e+00
   1.6530000e+03   7.0000000e+00
   1.6540000e+03   7.0000000e+00
   1.6550000e+03   7.0000000e+00
   1.6560000e+03   7.0000000e+00
   1.6570000e+03   7.0000000e+00
   1.6580000e+03   7.0000000e+00
   1.6590000e+03   7.0000000e+00
   1.6600000e+03   7.0000000e+00
   1.6610000e+03   7.0000000e+00
   1.6620000e+03   7.0000000e+00
   1.6630000e+03   7.0000000e+00
   1.6640000e+03   7.0000000e+00
   1.6650000e+03   7.0000000e+00
   1.6660000e+03   7.0000000e+00
   1.6670000e+03   7.0000000e+00
   1.6680000e+03   7.0000000e+00
   1.6690000e+03   7.0000000e+00
   1.6700000e+03   7.0000000e+00
   1.6710000e+03   7.0000000e+00
   1.6720000e+03   7.0000000e+00
   1.6730000e+03   7.0000000e+00
   1.6740000e+03   7.0000000e+00
   1.6750000e+03   7.0000000e+00
   1.6760000e+03   7.0000000e+00
   1.6770000e+03   7.0000000e+00
   1.6780000e+03   7.0000000e+00
   1.6790000e+03   7.0000000e+00
   1.6800000e+03   7.0000000e+00
   1.6810000e+03   7.0000000e+00
   1.6820000e+03   7.0000000e+00
   1.6830000e+03   7.0000000e+00
   1.6840000e+03   7.0000000e+00
   1.6850000e+03   7.0000000e+00
   1.6860000e+03   7.0000000e+00
   1.6870000e+03   7.0000000e+00
   1.6880000e+03   7.0000000e+00
   1.6890000e+03   7.0000000e+00
   1.6900000e+03   7.0000000e+00
   1.6910000e+03   7.0000000e+00
   1.6920000e+03   7.0000000e+00
   1.6930000e+03   7.0000000e+00
   1.6940000e+03   7.0000000e+00
   1.6950000e+03   7.0000000e+00
   1.6960000e+03   7.0000000e+00
   1.6970000e+03   7.0000000e+00
   1.6980000e+03   7.0000000e+00
   1.6990000e+03   7.0000000e+00
   1.7000000e+03   7.0000000e+00
   1.7010000e+03   7.0000000e+00
   1.7020000e+03   7.0000000e+00
   1.7030000e+03   7.0000000e+00
   1.7040000e+03   7.0000000e+00
   1.7050000e+03   7.0000000e+00
   1.7060000e+03   7.0000000e+00
   1.7070000e+03   7.0000000e+00
   1.7080000e+03   7.0000000e+00
   1.7090000e+03   7.0000000e+00
   1.7100000e+03   7.0000000e+00
   1.7110000e+03   7.0000000e+00
   1.7120000e+03   7.0000000e+00
   1.7130000e+03   7.0000000e+00
   1.7140000e+03   7.0000000e+00
   1.7150000e+03   7.0000000e+00
   1.7160000e+03   7.0000000e+00
   1.7170000e+03   7.0000000e+00
   1.7180000e+03   7.0000000e+00
   1.7190000e+03   7.0000000e+00
   1.7200000e+03   7.0000000e+00
   1.7210000e+03   7.0000000e+00
   1.7220000e+03   7.0000000e+00
   1.7230000e+03   7.0000000e+00
   1.7240000e+03   7.0000000e+00
   1.7250000e+03   7.0000000e+00
   1.7260000e+03   7.0000000e+00
   1.7270000e+03   7.0000000e+00
   1.7280000e+03   7.0000000e+00
   1.7290000e+03   7.0000000e+00
   1.7300000e+03   7.0000000e+00
   1.7310000e+03   7.0000000e+00
   1.7320000e+03   7.0000000e+00
   1.7330000e+03   7.0000000e+00
   1.7340000e+03   7.0000000e+00
   1.7350000e+03   7.0000000e+00
   1.7360000e+03   7.0000000e+00
   1.7370000e+03   7.0000000e+00
   1.7380000e+03   7.0000000e+00
   1.7390000e+03   7.0000000e+00
   1.7400000e+03   7.0000000e+00
   1.7410000e+03   7.0000000e+00
   1.7420000e+03   7.0000000e+00
   1.7430000e+03   7.0000000e+00
   1.7440000e+03   7.0000000e+00
   1.7450000e+03   7.0000000e+00
   1.7460000e+03   7.0000000e+00
   1.7470000e+03   7.0000000e+00
   1.7480000e+03   7.0000000e+00
   1.7490000e+03   7.0000000e+00
   1.7500000e+03   7.0000000e+00
   1.7510000e+03   7.0000000e+00
   1.7520000e+03   7.0000000e+00
   1.7530000e+03   7.0000000e+00
   1.7540000e+03   7.0000000e+00
   1.7550000e+03   7.0000000e+00
   1.7560000e+03   7.0000000e+00
   1.7570000e+03   7.0000000e+00
   1.7580000e+03   7.0000000e+00
   1.7590000e+03   7.0000000e+00
   1.7600000e+03   7.0000000e+00
   1.7610000e+03   7.0000000e+00
   1.7620000e+03   7.0000000e+00
   1.7630000e+03   7.0000000e+00
   1.7640000e+03   7.0000000e+00
   1.7650000e+03   7.0000000e+00
   1.7660000e+03   7.0000000e+00
   1.7670000e+03   7.0000000e+00
   1.7680000e+03   7.0000000e+00
   1.7690000e+03   7.0000000e+00
   1.7700000e+03   7.0000000e+00
   1.7710000e+03   7.0000000e+00
   1.7720000e+03   7.0000000e+00
   1.7730000e+03   7.0000000e+00
   1.7740000e+03   7.0000000e+00
   1.7750000e+03   7.0000000e+00
   1.7760000e+03   7.0000000e+00
   1.7770000e+03   7.0000000e+00
   1.7780000e+03   7.0000000e+00
   1.7790000e+03   7.0000000e+00
   1.7800000e+03   7.0000000e+00
   1.7810000e+03   7.0000000e+00
   1.7820000e+03   7.0000000e+00
   1.7830000e+03   7.0000000e+00
   1.7840000e+03   7.0000000e+00
   1.7850000e+03   7.0000000e+00
   1.7860000e+03   7.0000000e+00
   1.7870000e+03   7.0000000e+00
   1.7880000e+03   7.0000000e+00
   1.7890000e+03   7.0000000e+00
   1.7900000e+03   7.0000000e+00
   1.7910000e+03   7.0000000e+00
   1.7920000e+03   7.0000000e+00
   1.7930000e+03   7.0000000e+00
   1.7940000e+03   7.0000000e+00
   1.7950000e+03   7.0000000e+00
   1.7960000e+03   7.0000000e+00
   1.7970000e+03   7.0000000e+00
   1.7980000e+03   7.0000000e+00
   1.7990000e+03   7.0000000e+00
   1.8000000e+03   7.0000000e+00
   1.8010000e+03   7.0000000e+00
   1.8020000e+03   7.0000000e+00
   1.8030000e+03   7.0000000e+00
   1.8040000e+03   7.0000000e+00
   1.8050000e+03   7.0000000e+00
   1.8060000e+03   7.0000000e+00
   1.8070000e+03   7.0000000e+00
   1.8080000e+03   7.0000000e+00
   1.8090000e+03   7.0000000e+00
   1.8100000e+03   7.0000000e+00
   1.8110000e+03   7.0000000e+00
   1.8120000e+03   7.0000000e+00
   1.8130000e+03   7.0000000e+00
   1.8140000e+03   7.0000000e+00
   1.8150000e+03   7.0000000e+00
   1.8160000e+03   7.0000000e+00
   1.8170000e+03   7.0000000e+00
   1.8180000e+03   7.0000000e+00
   1.8190000e+03   7.0000000e+00
   1.8200000e+03   7.0000000e+00
   1.8210000e+03   7.0000000e+00
   1.8220000e+03   7.0000000e+00
   1.8230000e+03   7.0000000e+00
   1.8240000e+03   7.0000000e+00
   1.8250000e+03   7.0000000e+00
   1.8260000e+03   7.0000000e+00
   1.8270000e+03   7.0000000e+00
   1.8280000e+03   7.0000000e+00
   1.8290000e+03   7.0000000e+00
   1.8300000e+03   7.0000000e+00
   1.8310000e+03   7.0000000e+00
   1.8320000e+03   7.0000000e+00
   1.8330000e+03   7.0000000e+00
   1.8340000e+03   7.0000000e+00
   1.8350000e+03   7.0000000e+00
   1.8360000e+03   7.0000000e+00
   1.8370000e+03   7.0000000e+00
   1.8380000e+03   7.0000000e+00
   1.8390000e+03   7.0000000e+00
   1.8400000e+03   7.0000000e+00
   1.8410000e+03   7.0000000e+00
   1.8420000e+03   7.0000000e+00
   1.8430000e+03   7.0000000e+00
   1.8440000e+03   7.0000000e+00
   1.8450000e+03   7.0000000e+00
   1.8460000e+03   7.0000000e+00
   1.8470000e+03   7.0000000e+00
   1.8480000e+03   7.0000000e+00
   1.8490000e+03   7.0000000e+00
   1.8500000e+03   7.0000000e+00
   1.8510000e+03   7.0000000e+00
   1.8520000e+03   7.0000000e+00
   1.8530000e+03   7.0000000e+00
   1.8540000e+03   7.0000000e+00
   1.8550000e+03   7.0000000e+00
   1.8560000e+03   7.0000000e+00
   1.8570000e+03   7.0000000e+00
   1.8580000e+03   7.0000000e+00
   1.8590000e+03   7.0000000e+00
   1.8600000e+03   7.0000000e+00
   1.8610000e+03   7.0000000e+00
   1.8620000e+03   7.0000000e+00
   1.8630000e+03   7.0000000e+00
   1.8640000e+03   7.0000000e+00
   1.8650000e+03   7.0000000e+00
   1.8660000e+03   7.0000000e+00
   1.8670000e+03   7.0000000e+00
   1.8680000e+03   7.0000000e+00
   1.8690000e+03   7.0000000e+00
   1.8700000e+03   7.0000000e+00
   1.8710000e+03   7.0000000e+00
   1.8720000e+03   7.0000000e+00
   1.8730000e+03   7.0000000e+00
   1.8740000e+03   7.0000000e+00
   1.8750000e+03   7.0000000e+00
   1.8760000e+03   7.0000000e+00
   1.8770000e+03   7.0000000e+00
   1.8780000e+03   7.0000000e+00
   1.8790000e+03   7.0000000e+00
   1.8800000e+03   7.0000000e+00
   1.8810000e+03   7.0000000e+00
   1.8820000e+03   7.0000000e+00
   1.8830000e+03   7.0000000e+00
   1.8840000e+03   7.0000000e+00
   1.8850000e+03   7.0000000e+00
   1.8860000e+03   7.0000000e+00
   1.8870000e+03   7.0000000e+00
   1.8880000e+03   7.0000000e+00
   1.8890000e+03   7.0000000e+00
   1.8900000e+03   7.0000000e+00
   1.8910000e+03   7.0000000e+00
   1.8920000e+03   7.0000000e+00
   1.8930000e+03   7.0000000e+00
   1.8940000e+03   7.0000000e+00
   1.8950000e+03   7.0000000e+00
   1.8960000e+03   7.0000000e+00
   1.8970000e+03   7.0000000e+00
   1.8980000e+03   7.0000000e+00
   1.8990000e+03   7.0000000e+00
   1.9000000e+03   7.0000000e+00
   1.9010000e+03   7.0000000e+00
   1.9020000e+03   7.0000000e+00
   1.9030000e+03   7.0000000e+00
   1.9040000e+03   7.0000000e+00
   1.9050000e+03   7.0000000e+00
   1.9060000e+03   7.0000000e+00
   1.9070000e+03   7.0000000e+00
   1.9080000e+03   7.0000000e+00
   1.9090000e+03   7.0000000e+00
   1.9100000e+03   7.0000000e+00
   1.9110000e+03   7.0000000e+00
   1.9120000e+03   7.0000000e+00
   1.9130000e+03   7.0000000e+00
   1.9140000e+03   7.0000000e+00
   1.9150000e+03   7.0000000e+00
   1.9160000e+03   7.0000000e+00
   1.9170000e+03   7.0000000e+00
   1.9180000e+03   7.0000000e+00
   1.9190000e+03   7.0000000e+00
   1.9200000e+03   7.0000000e+00
   1.9210000e+03   7.0000000e+00
   1.9220000e+03   7.0000000e+00
   1.9230000e+03   7.0000000e+00
   1.9240000e+03   7.0000000e+00
   1.9250000e+03   7.0000000e+00
   1.9260000e+03   7.0000000e+00
   1.9270000e+03   7.0000000e+00
   1.9280000e+03   7.0000000e+00
   1.9290000e+03   7.0000000e+00
   1.9300000e+03   7.0000000e+00
   1.9310000e+03   7.0000000e+00
   1.9320000e+03   7.0000000e+00
   1.9330000e+03   7.0000000e+00
   1.9340000e+03   7.0000000e+00
   1.9350000e+03   7.0000000e+00
   1.9360000e+03   7.0000000e+00
   1.9370000e+03   7.0000000e+00
   1.9380000e+03   7.0000000e+00
   1.9390000e+03   7.0000000e+00
   1.9400000e+03   7.0000000e+00
   1.9410000e+03   7.0000000e+00
   1.9420000e+03   7.0000000e+00
   1.9430000e+03   7.0000000e+00
   1.9440000e+03   7.0000000e+00
   1.9450000e+03   7.0000000e+00
   1.9460000e+03   7.0000000e+00
   1.9470000e+03   7.0000000e+00
   1.9480000e+03   7.0000000e+00
   1.9490000e+03   7.0000000e+00
   1.9500000e+03   7.0000000e+00
   1.9510000e+03   7.0000000e+00
   1.9520000e+03   7.0000000e+00
   1.9530000e+03   7.0000000e+00
   1.9540000e+03   7.0000000e+00
   1.9550000e+03   7.0000000e+00
   1.9560000e+03   7.0000000e+00
   1.9570000e+03   7.0000000e+00
   1.9580000e+03   7.0000000e+00
   1.9590000e+03   7.0000000e+00
   1.9600000e+03   7.0000000e+00
   1.9610000e+03   7.0000000e+00
   1.9620000e+03   7.0000000e+00
   1.9630000e+03   7.0000000e+00
   1.9640000e+03   7.0000000e+00
   1.9650000e+03   7.0000000e+00
   1.9660000e+03   7.0000000e+00
   1.9670000e+03   7.0000000e+00
   1.9680000e+03   7.0000000e+00
   1.9690000e+03   7.0000000e+00
   1.9700000e+03   7.0000000e+00
   1.9710000e+03   7.0000000e+00
   1.9720000e+03   7.0000000e+00
   1.9730000e+03   7.0000000e+00
   1.9740000e+03   7.0000000e+00
   1.9750000e+03   7.0000000e+00
   1.9760000e+03   7.0000000e+00
   1.9770000e+03   7.0000000e+00
   1.9780000e+03   7.0000000e+00
   1.9790000e+03   7.0000000e+00
   1.9800000e+03   7.0000000e+00
   1.9810000e+03   7.0000000e+00
   1.9820000e+03   7.0000000e+00
   1.9830000e+03   7.0000000e+00
   1.9840000e+03   7.0000000e+00
   1.9850000e+03   7.0000000e+00
   1.9860000e+03   7.0000000e+00
   1.9870000e+03   7.0000000e+00
   1.9880000e+03   7.0000000e+00
   1.9890000e+03   7.0000000e+00
   1.9900000e+03   7.0000000e+00
   1.9910000e+03   7.0000000e+00
   1.9920000e+03   7.0000000e+00
   1.9930000e+03   7.0000000e+00
   1.9940000e+03   7.0000000e+00
   1.9950000e+03   7.0000000e+00
   1.9960000e+03   7.0000000e+00
   1.9970000e+03   7.0000000e+00
   1.9980000e+03   7.0000000e+00
   1.9990000e+03   7.0000000e+00
   2.0000000e+03   7.0000000e+00
   2.0010000e+03   7.0000000e+00
   2.0020000e+03   7.0000000e+00
   2.0030000e+03   7.0000000e+00
   2.0040000e+03   7.0000000e+00
   2.0050000e+03   7.0000000e+00
   2.0060000e+03   7.0000000e+00
   2.0070000e+03   7.0000000e+00
   2.0080000e+03   7.0000000e+00
   2.0090000e+03   7.0000000e+00
   2.0100000e+03   7.0000000e+00
   2.0110000e+03   7.0000000e+00
   2.0120000e+03   7.0000000e+00
   2.0130000e+03   7.0000000e+00
   2.0140000e+03   7.0000000e+00
   2.0150000e+03   7.0000000e+00
   2.0160000e+03   7.0000000e+00
   2.0170000e+03   7.0000000e+00
   2.0180000e+03   7.0000000e+00
   2.0190000e+03   7.0000000e+00
   2.0200000e+03   7.0000000e+00
   2.0210000e+03   7.0000000e+00
   2.0220000e+03   7.0000000e+00
   2.0230000e+03   7.0000000e+00
   2.0240000e+03   7.0000000e+00
   2.0250000e+03   7.0000000e+00
   2.0260000e+03   7.0000000e+00
   2.0270000e+03   7.0000000e+00
   2.0280000e+03   7.0000000e+00
   2.0290000e+03   7.0000000e+00
   2.0300000e+03   7.0000000e+00
   2.0310000e+03   7.0000000e+00
   2.0320000e+03   7.0000000e+00
   2.0330000e+03   7.0000000e+00
   2.0340000e+03   7.0000000e+00
   2.0350000e+03   7.0000000e+00
   2.0360000e+03   7.0000000e+00
   2.0370000e+03   7.0000000e+00
   2.0380000e+03   7.0000000e+00
   2.0390000e+03   7.0000000e+00
   2.0400000e+03   7.0000000e+00
   2.0410000e+03   7.0000000e+00
   2.0420000e+03   7.0000000e+00
   2.0430000e+03   7.0000000e+00
   2.0440000e+03   7.0000000e+00
   2.0450000e+03   7.0000000e+00
   2.0460000e+03   7.0000000e+00
   2.0470000e+03   7.0000000e+00
   2.0480000e+03   7.0000000e+00
   2.0490000e+03   7.0000000e+00
   2.0500000e+03   7.0000000e+00
   2.0510000e+03   7.0000000e+00
   2.0520000e+03   7.0000000e+00
   2.0530000e+03   7.0000000e+00
   2.0540000e+03   7.0000000e+00
   2.0550000e+03   7.0000000e+00
   2.0560000e+03   7.0000000e+00
   2.0570000e+03   7.0000000e+00
   2.0580000e+03   7.0000000e+00
   2.0590000e+03   7.0000000e+00
   2.0600000e+03   7.0000000e+00
   2.0610000e+03   7.0000000e+00
   2.0620000e+03   7.0000000e+00
   2.0630000e+03   7.0000000e+00
   2.0640000e+03   7.0000000e+00
   2.0650000e+03   7.0000000e+00
   2.0660000e+03   7.0000000e+00
   2.0670000e+03   7.0000000e+00
   2.0680000e+03   7.0000000e+00
   2.0690000e+03   7.0000000e+00
   2.0700000e+03   7.0000000e+00
   2.0710000e+03   7.0000000e+00
   2.0720000e+03   7.0000000e+00
   2.0730000e+03   7.0000000e+00
   2.0740000e+03   7.0000000e+00
   2.0750000e+03   7.0000000e+00
   2.0760000e+03   7.0000000e+00
   2.0770000e+03   7.0000000e+00
   2.0780000e+03   7.0000000e+00
   2.0790000e+03   7.0000000e+00
   2.0800000e+03   7.0000000e+00
   2.0810000e+03   7.0000000e+00
   2.0820000e+03   7.0000000e+00
   2.0830000e+03   7.0000000e+00
   2.0840000e+03   7.0000000e+00
   2.0850000e+03   7.0000000e+00
   2.0860000e+03   7.0000000e+00
   2.0870000e+03   7.0000000e+00
   2.0880000e+03   7.0000000e+00
   2.0890000e+03   7.0000000e+00
   2.0900000e+03   7.0000000e+00
   2.0910000e+03   7.0000000e+00
   2.0920000e+03   7.0000000e+00
   2.0930000e+03   7.0000000e+00
   2.0940000e+03   7.0000000e+00
   2.0950000e+03   7.0000000e+00
   2.0960000e+03   7.0000000e+00
   2.0970000e+03   7.0000000e+00
   2.0980000e+03   7.0000000e+00
   2.0990000e+03   7.0000000e+00
   2.1000000e+03   7.0000000e+00
   2.1010000e+03   7.0000000e+00
   2.1020000e+03   7.0000000e+00
   2.1030000e+03   7.0000000e+00
   2.1040000e+03   7.0000000e+00
   2.1050000e+03   7.0000000e+00
   2.1060000e+03   7.0000000e+00
   2.1070000e+03   7.0000000e+00
   2.1080000e+03   7.0000000e+00
   2.1090000e+03   7.0000000e+00
   2.1100000e+03   7.0000000e+00
   2.1110000e+03   7.0000000e+00
   2.1120000e+03   7.0000000e+00
   2.1130000e+03   7.0000000e+00
   2.1140000e+03   7.0000000e+00
   2.1150000e+03   7.0000000e+00
   2.1160000e+03   7.0000000e+00
   2.1170000e+03   7.0000000e+00
   2.1180000e+03   7.0000000e+00
   2.1190000e+03   7.0000000e+00
   2.1200000e+03   7.0000000e+00
   2.1210000e+03   7.0000000e+00
   2.1220000e+03   7.0000000e+00
   2.1230000e+03   7.0000000e+00
   2.1240000e+03   7.0000000e+00
   2.1250000e+03   7.0000000e+00
   2.1260000e+03   7.0000000e+00
   2.1270000e+03   7.0000000e+00
   2.1280000e+03   7.0000000e+00
   2.1290000e+03   7.0000000e+00
   2.1300000e+03   7.0000000e+00
   2.1310000e+03   7.0000000e+00
   2.1320000e+03   7.0000000e+00
   2.1330000e+03   7.0000000e+00
   2.1340000e+03   7.0000000e+00
   2.1350000e+03   7.0000000e+00
   2.1360000e+03   7.0000000e+00
   2.1370000e+03   7.0000000e+00
   2.1380000e+03   7.0000000e+00
   2.1390000e+03   7.0000000e+00
   2.1400000e+03   7.0000000e+00
   2.1410000e+03   7.0000000e+00
   2.1420000e+03   7.0000000e+00
   2.1430000e+03   7.0000000e+00
   2.1440000e+03   7.0000000e+00
   2.1450000e+03   7.0000000e+00
   2.1460000e+03   7.0000000e+00
   2.1470000e+03   7.0000000e+00
   2.1480000e+03   7.0000000e+00
   2.1490000e+03   7.0000000e+00
   2.1500000e+03   7.0000000e+00
   2.1510000e+03   7.0000000e+00
   2.1520000e+03   7.0000000e+00
   2.1530000e+03   7.0000000e+00
   2.1540000e+03   7.0000000e+00
   2.1550000e+03   7.0000000e+00
   2.1560000e+03   7.0000000e+00
   2.1570000e+03   7.0000000e+00
   2.1580000e+03   7.0000000e+00
   2.1590000e+03   7.0000000e+00
   2.1600000e+03   7.0000000e+00
   2.1610000e+03   7.0000000e+00
   2.1620000e+03   7.0000000e+00
   2.1630000e+03   7.0000000e+00
   2.1640000e+03   7.0000000e+00
   2.1650000e+03   7.0000000e+00
   2.1660000e+03   7.0000000e+00
   2.1670000e+03   7.0000000e+00
   2.1680000e+03   7.0000000e+00
   2.1690000e+03   7.0000000e+00
   2.1700000e+03   7.0000000e+00
   2.1710000e+03   7.0000000e+00
   2.1720000e+03   7.0000000e+00
   2.1730000e+03   7.0000000e+00
   2.1740000e+03   7.0000000e+00
   2.1750000e+03   7.0000000e+00
   2.1760000e+03   7.0000000e+00
   2.1770000e+03   7.0000000e+00
   2.1780000e+03   7.0000000e+00
   2.1790000e+03   7.0000000e+00
   2.1800000e+03   7.0000000e+00
   2.1810000e+03   7.0000000e+00
   2.1820000e+03   7.0000000e+00
   2.1830000e+03   7.0000000e+00
   2.1840000e+03   7.0000000e+00
   2.1850000e+03   7.0000000e+00
   2.1860000e+03   7.0000000e+00
   2.1870000e+03   7.0000000e+00
   2.1880000e+03   7.0000000e+00
   2.1890000e+03   7.0000000e+00
   2.1900000e+03   7.0000000e+00
   2.1910000e+03   7.0000000e+00
   2.1920000e+03   7.0000000e+00
   2.1930000e+03   7.0000000e+00
   2.1940000e+03   7.0000000e+00
   2.1950000e+03   7.0000000e+00
   2.1960000e+03   7.0000000e+00
   2.1970000e+03   7.0000000e+00
   2.1980000e+03   7.0000000e+00
   2.1990000e+03   7.0000000e+00
   2.2000000e+03   7.0000000e+00
   2.2010000e+03   7.0000000e+00
   2.2020000e+03   7.0000000e+00
   2.2030000e+03   7.0000000e+00
   2.2040000e+03   7.0000000e+00
   2.2050000e+03   7.0000000e+00
   2.2060000e+03   7.0000000e+00
   2.2070000e+03   7.0000000e+00
   2.2080000e+03   7.0000000e+00
   2.2090000e+03   7.0000000e+00
   2.2100000e+03   7.0000000e+00
   2.2110000e+03   7.0000000e+00
   2.2120000e+03   7.0000000e+00
   2.2130000e+03   7.0000000e+00
   2.2140000e+03   7.0000000e+00
   2.2150000e+03   7.0000000e+00
   2.2160000e+03   7.0000000e+00
   2.2170000e+03   7.0000000e+00
   2.2180000e+03   7.0000000e+00
   2.2190000e+03   7.0000000e+00
   2.2200000e+03   7.0000000e+00
   2.2210000e+03   7.0000000e+00
   2.2220000e+03   7.0000000e+00
   2.2230000e+03   7.0000000e+00
   2.2240000e+03   7.0000000e+00
   2.2250000e+03   7.0000000e+00
   2.2260000e+03   7.0000000e+00
   2.2270000e+03   7.0000000e+00
   2.2280000e+03   7.0000000e+00
   2.2290000e+03   7.0000000e+00
   2.2300000e+03   7.0000000e+00
   2.2310000e+03   7.0000000e+00
   2.2320000e+03   7.0000000e+00
   2.2330000e+03   7.0000000e+00
   2.2340000e+03   7.0000000e+00
   2.2350000e+03   7.0000000e+00
   2.2360000e+03   7.0000000e+00
   2.2370000e+03   7.0000000e+00
   2.2380000e+03   7.0000000e+00
   2.2390000e+03   7.0000000e+00
   2.2400000e+03   7.0000000e+00
   2.2410000e+03   7.0000000e+00
   2.2420000e+03   7.0000000e+00
   2.2430000e+03   7.0000000e+00
   2.2440000e+03   7.0000000e+00
   2.2450000e+03   7.0000000e+00
   2.2460000e+03   7.0000000e+00
   2.2470000e+03   7.0000000e+00
   2.2480000e+03   7.0000000e+00
   2.2490000e+03   7.0000000e+00
   2.2500000e+03   7.0000000e+00
   2.2510000e+03   7.0000000e+00
   2.2520000e+03   7.0000000e+00
   2.2530000e+03   7.0000000e+00
   2.2540000e+03   7.0000000e+00
   2.2550000e+03   7.0000000e+00
   2.2560000e+03   7.0000000e+00
   2.2570000e+03   7.0000000e+00
   2.2580000e+03   7.0000000e+00
   2.2590000e+03   7.0000000e+00
   2.2600000e+03   7.0000000e+00
   2.2610000e+03   7.0000000e+00
   2.2620000e+03   7.0000000e+00
   2.2630000e+03   7.0000000e+00
   2.2640000e+03   7.0000000e+00
   2.2650000e+03   7.0000000e+00
   2.2660000e+03   7.0000000e+00
   2.2670000e+03   7.0000000e+00
   2.2680000e+03   7.0000000e+00
   2.2690000e+03   7.0000000e+00
   2.2700000e+03   7.0000000e+00
   2.2710000e+03   7.0000000e+00
   2.2720000e+03   7.0000000e+00
   2.2730000e+03   7.0000000e+00
   2.2740000e+03   7.0000000e+00
   2.2750000e+03   7.0000000e+00
   2.2760000e+03   7.0000000e+00
   2.2770000e+03   7.0000000e+00
   2.2780000e+03   7.0000000e+00
   2.2790000e+03   7.0000000e+00
   2.2800000e+03   7.0000000e+00
   2.2810000e+03   7.0000000e+00
   2.2820000e+03   7.0000000e+00
   2.2830000e+03   7.0000000e+00
   2.2840000e+03   7.0000000e+00
   2.2850000e+03   7.0000000e+00
   2.2860000e+03   7.0000000e+00
   2.2870000e+03   7.0000000e+00
   2.2880000e+03   7.0000000e+00
   2.2890000e+03   7.0000000e+00
   2.2900000e+03   7.0000000e+00
   2.2910000e+03   7.0000000e+00
   2.2920000e+03   7.0000000e+00
   2.2930000e+03   7.0000000e+00
   2.2940000e+03   7.0000000e+00
   2.2950000e+03   7.0000000e+00
   2.2960000e+03   7.0000000e+00
   2.2970000e+03   7.0000000e+00
   2.2980000e+03   7.0000000e+00
   2.2990000e+03   7.0000000e+00
   2.3000000e+03   7.0000000e+00
   2.3010000e+03   7.0000000e+00
   2.3020000e+03   7.0000000e+00
   2.3030000e+03   7.0000000e+00
   2.3040000e+03   7.0000000e+00
   2.3050000e+03   7.0000000e+00
   2.3060000e+03   7.0000000e+00
   2.3070000e+03   7.0000000e+00
   2.3080000e+03   7.0000000e+00
   2.3090000e+03   7.0000000e+00
   2.3100000e+03   7.0000000e+00
   2.3110000e+03   7.0000000e+00
   2.3120000e+03   7.0000000e+00
   2.3130000e+03   7.0000000e+00
   2.3140000e+03   7.0000000e+00
   2.3150000e+03   7.0000000e+00
   2.3160000e+03   7.0000000e+00
   2.3170000e+03   7.0000000e+00
   2.3180000e+03   7.0000000e+00
   2.3190000e+03   7.0000000e+00
   2.3200000e+03   7.0000000e+00
   2.3210000e+03   7.0000000e+00
   2.3220000e+03   7.0000000e+00
   2.3230000e+03   7.0000000e+00
   2.3240000e+03   7.0000000e+00
   2.3250000e+03   7.0000000e+00
   2.3260000e+03   7.0000000e+00
   2.3270000e+03   7.0000000e+00
   2.3280000e+03   7.0000000e+00
   2.3290000e+03   7.0000000e+00
   2.3300000e+03   7.0000000e+00
   2.3310000e+03   7.0000000e+00
   2.3320000e+03   7.0000000e+00
   2.3330000e+03   7.0000000e+00
   2.3340000e+03   7.0000000e+00
   2.3350000e+03   7.0000000e+00
   2.3360000e+03   7.0000000e+00
   2.3370000e+03   7.0000000e+00
   2.3380000e+03   7.0000000e+00
   2.3390000e+03   7.0000000e+00
   2.3400000e+03   7.0000000e+00
   2.3410000e+03   7.0000000e+00
   2.3420000e+03   7.0000000e+00
   2.3430000e+03   7.0000000e+00
   2.3440000e+03   7.0000000e+00
   2.3450000e+03   7.0000000e+00
   2.3460000e+03   7.0000000e+00
   2.3470000e+03   7.0000000e+00
   2.3480000e+03   7.0000000e+00
   2.3490000e+03   7.0000000e+00
   2.3500000e+03   7.0000000e+00
   2.3510000e+03   7.0000000e+00
   2.3520000e+03   7.0000000e+00
   2.3530000e+03   7.0000000e+00
   2.3540000e+03   7.0000000e+00
   2.3550000e+03   7.0000000e+00
   2.3560000e+03   7.0000000e+00
   2.3570000e+03   7.0000000e+00
   2.3580000e+03   7.0000000e+00
   2.3590000e+03   7.0000000e+00
   2.3600000e+03   7.0000000e+00
   2.3610000e+03   7.0000000e+00
   2.3620000e+03   7.0000000e+00
   2.3630000e+03   7.0000000e+00
   2.3640000e+03   7.0000000e+00
   2.3650000e+03   7.0000000e+00
   2.3660000e+03   7.0000000e+00
   2.3670000e+03   7.0000000e+00
   2.3680000e+03   7.0000000e+00
   2.3690000e+03   7.0000000e+00
   2.3700000e+03   7.0000000e+00
   2.3710000e+03   7.0000000e+00
   2.3720000e+03   7.0000000e+00
   2.3730000e+03   7.0000000e+00
   2.3740000e+03   7.0000000e+00
   2.3750000e+03   7.0000000e+00
   2.3760000e+03   7.0000000e+00
   2.3770000e+03   7.0000000e+00
   2.3780000e+03   7.0000000e+00
   2.3790000e+03   7.0000000e+00
   2.3800000e+03   7.0000000e+00
   2.3810000e+03   7.0000000e+00
   2.3820000e+03   7.0000000e+00
   2.3830000e+03   7.0000000e+00
   2.3840000e+03   7.0000000e+00
   2.3850000e+03   7.0000000e+00
   2.3860000e+03   7.0000000e+00
   2.3870000e+03   7.0000000e+00
   2.3880000e+03   7.0000000e+00
   2.3890000e+03   7.0000000e+00
   2.3900000e+03   7.0000000e+00
   2.3910000e+03   7.0000000e+00
   2.3920000e+03   7.0000000e+00
   2.3930000e+03   7.0000000e+00
   2.3940000e+03   7.0000000e+00
   2.3950000e+03   7.0000000e+00
   2.3960000e+03   7.0000000e+00
   2.3970000e+03   7.0000000e+00
   2.3980000e+03   7.0000000e+00
   2.3990000e+03   7.0000000e+00
   2.4000000e+03   7.0000000e+00
   2.4010000e+03   7.0000000e+00
   2.4020000e+03   7.0000000e+00
   2.4030000e+03   7.0000000e+00
   2.4040000e+03   7.0000000e+00
   2.4050000e+03   7.0000000e+00
   2.4060000e+03   7.0000000e+00
   2.4070000e+03   7.0000000e+00
   2.4080000e+03   7.0000000e+00
   2.4090000e+03   7.0000000e+00
   2.4100000e+03   7.0000000e+00
   2.4110000e+03   7.0000000e+00
   2.4120000e+03   7.0000000e+00
   2.4130000e+03   7.0000000e+00
   2.4140000e+03   7.0000000e+00
   2.4150000e+03   7.0000000e+00
   2.4160000e+03   7.0000000e+00
   2.4170000e+03   7.0000000e+00
   2.4180000e+03   7.0000000e+00
   2.4190000e+03   7.0000000e+00
   2.4200000e+03   7.0000000e+00
   2.4210000e+03   7.0000000e+00
   2.4220000e+03   7.0000000e+00
   2.4230000e+03   7.0000000e+00
   2.4240000e+03   7.0000000e+00
   2.4250000e+03   7.0000000e+00
   2.4260000e+03   7.0000000e+00
   2.4270000e+03   7.0000000e+00
   2.4280000e+03   7.0000000e+00
   2.4290000e+03   7.0000000e+00
   2.4300000e+03   7.0000000e+00
   2.4310000e+03   7.0000000e+00
   2.4320000e+03   7.0000000e+00
   2.4330000e+03   7.0000000e+00
   2.4340000e+03   7.0000000e+00
   2.4350000e+03   7.0000000e+00
   2.4360000e+03   7.0000000e+00
   2.4370000e+03   7.0000000e+00
   2.4380000e+03   7.0000000e+00
   2.4390000e+03   7.0000000e+00
   2.4400000e+03   7.0000000e+00
   2.4410000e+03   7.0000000e+00
   2.4420000e+03   7.0000000e+00
   2.4430000e+03   7.0000000e+00
   2.4440000e+03   7.0000000e+00
   2.4450000e+03   7.0000000e+00
   2.4460000e+03   7.0000000e+00
   2.4470000e+03   7.0000000e+00
   2.4480000e+03   7.0000000e+00
   2.4490000e+03   7.0000000e+00
   2.4500000e+03   7.0000000e+00
   2.4510000e+03   7.0000000e+00
   2.4520000e+03   7.0000000e+00
   2.4530000e+03   7.0000000e+00
   2.4540000e+03   7.0000000e+00
   2.4550000e+03   7.0000000e+00
   2.4560000e+03   7.0000000e+00
   2.4570000e+03   7.0000000e+00
   2.4580000e+03   7.0000000e+00
   2.4590000e+03   7.0000000e+00
   2.4600000e+03   7.0000000e+00
   2.4610000e+03   7.0000000e+00
   2.4620000e+03   7.0000000e+00
   2.4630000e+03   7.0000000e+00
   2.4640000e+03   7.0000000e+00
   2.4650000e+03   7.0000000e+00
   2.4660000e+03   7.0000000e+00
   2.4670000e+03   7.0000000e+00
   2.4680000e+03   7.0000000e+00
   2.4690000e+03   7.0000000e+00
   2.4700000e+03   7.0000000e+00
   2.4710000e+03   7.0000000e+00
   2.4720000e+03   7.0000000e+00
   2.4730000e+03   7.0000000e+00
   2.4740000e+03   7.0000000e+00
   2.4750000e+03   7.0000000e+00
   2.4760000e+03   7.0000000e+00
   2.4770000e+03   7.0000000e+00
   2.4780000e+03   7.0000000e+00
   2.4790000e+03   7.0000000e+00
   2.4800000e+03   7.0000000e+00
   2.4810000e+03   7.0000000e+00
   2.4820000e+03   7.0000000e+00
   2.4830000e+03   7.0000000e+00
   2.4840000e+03   7.0000000e+00
   2.4850000e+03   7.0000000e+00
   2.4860000e+03   7.0000000e+00
   2.4870000e+03   7.0000000e+00
   2.4880000e+03   7.0000000e+00
   2.4890000e+03   7.0000000e+00
   2.4900000e+03   7.0000000e+00
   2.4910000e+03   7.0000000e+00
   2.4920000e+03   7.0000000e+00
   2.4930000e+03   7.0000000e+00
   2.4940000e+03   7.0000000e+00
   2.4950000e+03   7.0000000e+00
   2.4960000e+03   7.0000000e+00
   2.4970000e+03   7.0000000e+00
   2.4980000e+03   7.0000000e+00
   2.4990000e+03   7.0000000e+00
   2.5000000e+03   7.0000000e+00
   2.5010000e+03   7.0000000e+00
   2.5020000e+03   7.0000000e+00
   2.5030000e+03   7.0000000e+00
   2.5040000e+03   7.0000000e+00
   2.5050000e+03   7.0000000e+00
   2.5060000e+03   7.0000000e+00
   2.5070000e+03   7.0000000e+00
   2.5080000e+03   7.0000000e+00
   2.5090000e+03   7.0000000e+00
   2.5100000e+03   7.0000000e+00
   2.5110000e+03   7.0000000e+00
   2.5120000e+03   7.0000000e+00
   2.5130000e+03   7.0000000e+00
   2.5140000e+03   7.0000000e+00
   2.5150000e+03   7.0000000e+00
   2.5160000e+03   7.0000000e+00
   2.5170000e+03   7.0000000e+00
   2.5180000e+03   7.0000000e+00
   2.5190000e+03   7.0000000e+00
   2.5200000e+03   7.0000000e+00
   2.5210000e+03   7.0000000e+00
   2.5220000e+03   7.0000000e+00
   2.5230000e+03   7.0000000e+00
   2.5240000e+03   7.0000000e+00
   2.5250000e+03   7.0000000e+00
   2.5260000e+03   7.0000000e+00
   2.5270000e+03   7.0000000e+00
   2.5280000e+03   7.0000000e+00
   2.5290000e+03   7.0000000e+00
   2.5300000e+03   7.0000000e+00
   2.5310000e+03   7.0000000e+00
   2.5320000e+03   7.0000000e+00
   2.5330000e+03   7.0000000e+00
   2.5340000e+03   7.0000000e+00
   2.5350000e+03   7.0000000e+00
   2.5360000e+03   7.0000000e+00
   2.5370000e+03   7.0000000e+00
   2.5380000e+03   7.0000000e+00
   2.5390000e+03   7.0000000e+00
   2.5400000e+03   7.0000000e+00
   2.5410000e+03   7.0000000e+00
   2.5420000e+03   7.0000000e+00
   2.5430000e+03   7.0000000e+00
   2.5440000e+03   7.0000000e+00
   2.5450000e+03   7.0000000e+00
   2.5460000e+03   7.0000000e+00
   2.5470000e+03   7.0000000e+00
   2.5480000e+03   7.0000000e+00
   2.5490000e+03   7.0000000e+00
   2.5500000e+03   7.0000000e+00
   2.5510000e+03   7.0000000e+00
   2.5520000e+03   7.0000000e+00
   2.5530000e+03   7.0000000e+00
   2.5540000e+03   7.0000000e+00
   2.5550000e+03   7.0000000e+00
   2.5560000e+03   7.0000000e+00
   2.5570000e+03   7.0000000e+00
   2.5580000e+03   7.0000000e+00
   2.5590000e+03   7.0000000e+00
   2.5600000e+03   7.0000000e+00
   2.5610000e+03   7.0000000e+00
   2.5620000e+03   7.0000000e+00
   2.5630000e+03   7.0000000e+00
   2.5640000e+03   7.0000000e+00
   2.5650000e+03   7.0000000e+00
   2.5660000e+03   7.0000000e+00
   2.5670000e+03   7.0000000e+00
   2.5680000e+03   7.0000000e+00
   2.5690000e+03   7.0000000e+00
   2.5700000e+03   7.0000000e+00
   2.5710000e+03   7.0000000e+00
   2.5720000e+03   7.0000000e+00
   2.5730000e+03   7.0000000e+00
   2.5740000e+03   7.0000000e+00
   2.5750000e+03   7.0000000e+00
   2.5760000e+03   7.0000000e+00
   2.5770000e+03   7.0000000e+00
   2.5780000e+03   7.0000000e+00
   2.5790000e+03   7.0000000e+00
   2.5800000e+03   7.0000000e+00
   2.5810000e+03   7.0000000e+00
   2.5820000e+03   7.0000000e+00
   2.5830000e+03   7.0000000e+00
   2.5840000e+03   7.0000000e+00
   2.5850000e+03   7.0000000e+00
   2.5860000e+03   7.0000000e+00
   2.5870000e+03   7.0000000e+00
   2.5880000e+03   7.0000000e+00
   2.5890000e+03   7.0000000e+00
   2.5900000e+03   7.0000000e+00
   2.5910000e+03   7.0000000e+00
   2.5920000e+03   7.0000000e+00
   2.5930000e+03   7.0000000e+00
   2.5940000e+03   7.0000000e+00
   2.5950000e+03   7.0000000e+00
   2.5960000e+03   7.0000000e+00
   2.5970000e+03   7.0000000e+00
   2.5980000e+03   7.0000000e+00
   2.5990000e+03   7.0000000e+00
   2.6000000e+03   7.0000000e+00
   2.6010000e+03   7.0000000e+00
   2.6020000e+03   7.0000000e+00
   2.6030000e+03   7.0000000e+00
   2.6040000e+03   7.0000000e+00
   2.6050000e+03   7.0000000e+00
   2.6060000e+03   7.0000000e+00
   2.6070000e+03   7.0000000e+00
   2.6080000e+03   7.0000000e+00
   2.6090000e+03   7.0000000e+00
   2.6100000e+03   7.0000000e+00
   2.6110000e+03   7.0000000e+00
   2.6120000e+03   7.0000000e+00
   2.6130000e+03   7.0000000e+00
   2.6140000e+03   7.0000000e+00
   2.6150000e+03   7.0000000e+00
   2.6160000e+03   7.0000000e+00
   2.6170000e+03   7.0000000e+00
   2.6180000e+03   7.0000000e+00
   2.6190000e+03   7.0000000e+00
   2.6200000e+03   7.0000000e+00
   2.6210000e+03   7.0000000e+00
   2.6220000e+03   7.0000000e+00
   2.6230000e+03   7.0000000e+00
   2.6240000e+03   7.0000000e+00
   2.6250000e+03   7.0000000e+00
   2.6260000e+03   7.0000000e+00
   2.6270000e+03   7.0000000e+00
   2.6280000e+03   7.0000000e+00
   2.6290000e+03   7.0000000e+00
   2.6300000e+03   7.0000000e+00
   2.6310000e+03   7.0000000e+00
   2.6320000e+03   7.0000000e+00
   2.6330000e+03   7.0000000e+00
   2.6340000e+03   7.0000000e+00
   2.6350000e+03   7.0000000e+00
   2.6360000e+03   7.0000000e+00
   2.6370000e+03   7.0000000e+00
   2.6380000e+03   7.0000000e+00
   2.6390000e+03   7.0000000e+00
   2.6400000e+03   7.0000000e+00
   2.6410000e+03   7.0000000e+00
   2.6420000e+03   7.0000000e+00
   2.6430000e+03   7.0000000e+00
   2.6440000e+03   7.0000000e+00
   2.6450000e+03   7.0000000e+00
   2.6460000e+03   7.0000000e+00
   2.6470000e+03   7.0000000e+00
   2.6480000e+03   7.0000000e+00
   2.6490000e+03   7.0000000e+00
   2.6500000e+03   7.0000000e+00
   2.6510000e+03   7.0000000e+00
   2.6520000e+03   7.0000000e+00
   2.6530000e+03   7.0000000e+00
   2.6540000e+03   7.0000000e+00
   2.6550000e+03   7.0000000e+00
   2.6560000e+03   7.0000000e+00
   2.6570000e+03   7.0000000e+00
   2.6580000e+03   7.0000000e+00
   2.6590000e+03   7.0000000e+00
   2.6600000e+03   7.0000000e+00
   2.6610000e+03   7.0000000e+00
   2.6620000e+03   7.0000000e+00
   2.6630000e+03   7.0000000e+00
   2.6640000e+03   7.0000000e+00
   2.6650000e+03   7.0000000e+00
   2.6660000e+03   7.0000000e+00
   2.6670000e+03   7.0000000e+00
   2.6680000e+03   7.0000000e+00
   2.6690000e+03   7.0000000e+00
   2.6700000e+03   7.0000000e+00
   2.6710000e+03   7.0000000e+00
   2.6720000e+03   7.0000000e+00
   2.6730000e+03   7.0000000e+00
   2.6740000e+03   7.0000000e+00
   2.6750000e+03   7.0000000e+00
   2.6760000e+03   7.0000000e+00
   2.6770000e+03   7.0000000e+00
   2.6780000e+03   7.0000000e+00
   2.6790000e+03   7.0000000e+00
   2.6800000e+03   7.0000000e+00
   2.6810000e+03   7.0000000e+00
   2.6820000e+03   7.0000000e+00
   2.6830000e+03   7.0000000e+00
   2.6840000e+03   7.0000000e+00
   2.6850000e+03   7.0000000e+00
   2.6860000e+03   7.0000000e+00
   2.6870000e+03   7.0000000e+00
   2.6880000e+03   7.0000000e+00
   2.6890000e+03   7.0000000e+00
   2.6900000e+03   7.0000000e+00
   2.6910000e+03   7.0000000e+00
   2.6920000e+03   7.0000000e+00
   2.6930000e+03   7.0000000e+00
   2.6940000e+03   7.0000000e+00
   2.6950000e+03   7.0000000e+00
   2.6960000e+03   7.0000000e+00
   2.6970000e+03   7.0000000e+00
   2.6980000e+03   7.0000000e+00
   2.6990000e+03   7.0000000e+00
   2.7000000e+03   7.0000000e+00
   2.7010000e+03   7.0000000e+00
   2.7020000e+03   7.0000000e+00
   2.7030000e+03   7.0000000e+00
   2.7040000e+03   7.0000000e+00
   2.7050000e+03   7.0000000e+00
   2.7060000e+03   7.0000000e+00
   2.7070000e+03   7.0000000e+00
   2.7080000e+03   7.0000000e+00
   2.7090000e+03   7.0000000e+00
   2.7100000e+03   7.0000000e+00
   2.7110000e+03   7.0000000e+00
   2.7120000e+03   7.0000000e+00
   2.7130000e+03   7.0000000e+00
   2.7140000e+03   7.0000000e+00
   2.7150000e+03   7.0000000e+00
   2.7160000e+03   7.0000000e+00
   2.7170000e+03   7.0000000e+00
   2.7180000e+03   7.0000000e+00
   2.7190000e+03   7.0000000e+00
   2.7200000e+03   7.0000000e+00
   2.7210000e+03   7.0000000e+00
   2.7220000e+03   7.0000000e+00
   2.7230000e+03   7.0000000e+00
   2.7240000e+03   7.0000000e+00
   2.7250000e+03   7.0000000e+00
   2.7260000e+03   7.0000000e+00
   2.7270000e+03   7.0000000e+00
   2.7280000e+03   7.0000000e+00
   2.7290000e+03   7.0000000e+00
   2.7300000e+03   7.0000000e+00
   2.7310000e+03   7.0000000e+00
   2.7320000e+03   7.0000000e+00
   2.7330000e+03   7.0000000e+00
   2.7340000e+03   7.0000000e+00
   2.7350000e+03   7.0000000e+00
   2.7360000e+03   7.0000000e+00
   2.7370000e+03   7.0000000e+00
   2.7380000e+03   7.0000000e+00
   2.7390000e+03   7.0000000e+00
   2.7400000e+03   7.0000000e+00
   2.7410000e+03   7.0000000e+00
   2.7420000e+03   7.0000000e+00
   2.7430000e+03   7.0000000e+00
   2.7440000e+03   7.0000000e+00
   2.7450000e+03   7.0000000e+00
   2.7460000e+03   7.0000000e+00
   2.7470000e+03   7.0000000e+00
   2.7480000e+03   7.0000000e+00
   2.7490000e+03   7.0000000e+00
   2.7500000e+03   7.0000000e+00
   2.7510000e+03   7.0000000e+00
   2.7520000e+03   7.0000000e+00
   2.7530000e+03   7.0000000e+00
   2.7540000e+03   7.0000000e+00
   2.7550000e+03   7.0000000e+00
   2.7560000e+03   7.0000000e+00
   2.7570000e+03   7.0000000e+00
   2.7580000e+03   7.0000000e+00
   2.7590000e+03   7.0000000e+00
   2.7600000e+03   7.0000000e+00
   2.7610000e+03   7.0000000e+00
   2.7620000e+03   7.0000000e+00
   2.7630000e+03   7.0000000e+00
   2.7640000e+03   7.0000000e+00
   2.7650000e+03   7.0000000e+00
   2.7660000e+03   7.0000000e+00
   2.7670000e+03   7.0000000e+00
   2.7680000e+03   7.0000000e+00
   2.7690000e+03   7.0000000e+00
   2.7700000e+03   7.0000000e+00
   2.7710000e+03   7.0000000e+00
   2.7720000e+03   7.0000000e+00
   2.7730000e+03   7.0000000e+00
   2.7740000e+03   7.0000000e+00
   2.7750000e+03   7.0000000e+00
   2.7760000e+03   7.0000000e+00
   2.7770000e+03   7.0000000e+00
   2.7780000e+03   7.0000000e+00
   2.7790000e+03   7.0000000e+00
   2.7800000e+03   7.0000000e+00
   2.7810000e+03   7.0000000e+00
   2.7820000e+03   7.0000000e+00
   2.7830000e+03   7.0000000e+00
   2.7840000e+03   7.0000000e+00
   2.7850000e+03   7.0000000e+00
   2.7860000e+03   7.0000000e+00
   2.7870000e+03   7.0000000e+00
   2.7880000e+03   7.0000000e+00
   2.7890000e+03   7.0000000e+00
   2.7900000e+03   7.0000000e+00
   2.7910000e+03   7.0000000e+00
   2.7920000e+03   7.0000000e+00
   2.7930000e+03   7.0000000e+00
   2.7940000e+03   7.0000000e+00
   2.7950000e+03   7.0000000e+00
   2.7960000e+03   7.0000000e+00
   2.7970000e+03   7.0000000e+00
   2.7980000e+03   7.0000000e+00
   2.7990000e+03   7.0000000e+00
   2.8000000e+03   7.0000000e+00
   2.8010000e+03   7.0000000e+00
   2.8020000e+03   7.0000000e+00
   2.8030000e+03   7.0000000e+00
   2.8040000e+03   7.0000000e+00
   2.8050000e+03   7.0000000e+00
   2.8060000e+03   7.0000000e+00
   2.8070000e+03   7.0000000e+00
   2.8080000e+03   7.0000000e+00
   2.8090000e+03   7.0000000e+00
   2.8100000e+03   7.0000000e+00
   2.8110000e+03   7.0000000e+00
   2.8120000e+03   7.0000000e+00
   2.8130000e+03   7.0000000e+00
   2.8140000e+03   7.0000000e+00
   2.8150000e+03   7.0000000e+00
   2.8160000e+03   7.0000000e+00
   2.8170000e+03   7.0000000e+00
   2.8180000e+03   7.0000000e+00
   2.8190000e+03   7.0000000e+00
   2.8200000e+03   7.0000000e+00
   2.8210000e+03   7.0000000e+00
   2.8220000e+03   7.0000000e+00
   2.8230000e+03   7.0000000e+00
   2.8240000e+03   7.0000000e+00
   2.8250000e+03   7.0000000e+00
   2.8260000e+03   7.0000000e+00
   2.8270000e+03   7.0000000e+00
   2.8280000e+03   7.0000000e+00
   2.8290000e+03   7.0000000e+00
   2.8300000e+03   7.0000000e+00
   2.8310000e+03   7.0000000e+00
   2.8320000e+03   7.0000000e+00
   2.8330000e+03   7.0000000e+00
   2.8340000e+03   7.0000000e+00
   2.8350000e+03   7.0000000e+00
   2.8360000e+03   7.0000000e+00
   2.8370000e+03   7.0000000e+00
   2.8380000e+03   7.0000000e+00
   2.8390000e+03   7.0000000e+00
   2.8400000e+03   7.0000000e+00
   2.8410000e+03   7.0000000e+00
   2.8420000e+03   7.0000000e+00
   2.8430000e+03   7.0000000e+00
   2.8440000e+03   7.0000000e+00
   2.8450000e+03   7.0000000e+00
   2.8460000e+03   7.0000000e+00
   2.8470000e+03   7.0000000e+00
   2.8480000e+03   7.0000000e+00
   2.8490000e+03   7.0000000e+00
   2.8500000e+03   7.0000000e+00
   2.8510000e+03   7.0000000e+00
   2.8520000e+03   7.0000000e+00
   2.8530000e+03   7.0000000e+00
   2.8540000e+03   7.0000000e+00
   2.8550000e+03   7.0000000e+00
   2.8560000e+03   7.0000000e+00
   2.8570000e+03   7.0000000e+00
   2.8580000e+03   7.0000000e+00
   2.8590000e+03   7.0000000e+00
   2.8600000e+03   7.0000000e+00
   2.8610000e+03   7.0000000e+00
   2.8620000e+03   7.0000000e+00
   2.8630000e+03   7.0000000e+00
   2.8640000e+03   7.0000000e+00
   2.8650000e+03   7.0000000e+00
   2.8660000e+03   7.0000000e+00
   2.8670000e+03   7.0000000e+00
   2.8680000e+03   7.0000000e+00
   2.8690000e+03   7.0000000e+00
   2.8700000e+03   7.0000000e+00
   2.8710000e+03   7.0000000e+00
   2.8720000e+03   7.0000000e+00
   2.8730000e+03   7.0000000e+00
   2.8740000e+03   7.0000000e+00
   2.8750000e+03   7.0000000e+00
   2.8760000e+03   7.0000000e+00
   2.8770000e+03   7.0000000e+00
   2.8780000e+03   7.0000000e+00
   2.8790000e+03   7.0000000e+00
   2.8800000e+03   7.0000000e+00
   2.8810000e+03   7.0000000e+00
   2.8820000e+03   7.0000000e+00
   2.8830000e+03   7.0000000e+00
   2.8840000e+03   7.0000000e+00
   2.8850000e+03   7.0000000e+00
   2.8860000e+03   7.0000000e+00
   2.8870000e+03   7.0000000e+00
   2.8880000e+03   7.0000000e+00
   2.8890000e+03   7.0000000e+00
   2.8900000e+03   7.0000000e+00
   2.8910000e+03   7.0000000e+00
   2.8920000e+03   7.0000000e+00
   2.8930000e+03   7.0000000e+00
   2.8940000e+03   7.0000000e+00
   2.8950000e+03   7.0000000e+00
   2.8960000e+03   7.0000000e+00
   2.8970000e+03   7.0000000e+00
   2.8980000e+03   7.0000000e+00
   2.8990000e+03   7.0000000e+00
   2.9000000e+03   7.0000000e+00
   2.9010000e+03   7.0000000e+00
   2.9020000e+03   7.0000000e+00
   2.9030000e+03   7.0000000e+00
   2.9040000e+03   7.0000000e+00
   2.9050000e+03   7.0000000e+00
   2.9060000e+03   7.0000000e+00
   2.9070000e+03   7.0000000e+00
   2.9080000e+03   7.0000000e+00
   2.9090000e+03   7.0000000e+00
   2.9100000e+03   7.0000000e+00
   2.9110000e+03   7.0000000e+00
   2.9120000e+03   7.0000000e+00
   2.9130000e+03   7.0000000e+00
   2.9140000e+03   7.0000000e+00
   2.9150000e+03   7.0000000e+00
   2.9160000e+03   7.0000000e+00
   2.9170000e+03   7.0000000e+00
   2.9180000e+03   7.0000000e+00
   2.9190000e+03   7.0000000e+00
   2.9200000e+03   7.0000000e+00
   2.9210000e+03   7.0000000e+00
   2.9220000e+03   7.0000000e+00
   2.9230000e+03   7.0000000e+00
   2.9240000e+03   7.0000000e+00
   2.9250000e+03   7.0000000e+00
   2.9260000e+03   7.0000000e+00
   2.9270000e+03   7.0000000e+00
   2.9280000e+03   7.0000000e+00
   2.9290000e+03   7.0000000e+00
   2.9300000e+03   7.0000000e+00
   2.9310000e+03   7.0000000e+00
   2.9320000e+03   7.0000000e+00
   2.9330000e+03   7.0000000e+00
   2.9340000e+03   7.0000000e+00
   2.9350000e+03   7.0000000e+00
   2.9360000e+03   7.0000000e+00
   2.9370000e+03   7.0000000e+00
   2.9380000e+03   7.0000000e+00
   2.9390000e+03   7.0000000e+00
   2.9400000e+03   7.0000000e+00
   2.9410000e+03   7.0000000e+00
   2.9420000e+03   7.0000000e+00
   2.9430000e+03   7.0000000e+00
   2.9440000e+03   7.0000000e+00
   2.9450000e+03   7.0000000e+00
   2.9460000e+03   7.0000000e+00
   2.9470000e+03   7.0000000e+00
   2.9480000e+03   7.0000000e+00
   2.9490000e+03   7.0000000e+00
   2.9500000e+03   7.0000000e+00
   2.9510000e+03   7.0000000e+00
   2.9520000e+03   7.0000000e+00
   2.9530000e+03   7.0000000e+00
   2.9540000e+03   7.0000000e+00
   2.9550000e+03   7.0000000e+00
   2.9560000e+03   7.0000000e+00
   2.9570000e+03   7.0000000e+00
   2.9580000e+03   7.0000000e+00
   2.9590000e+03   7.0000000e+00
   2.9600000e+03   7.0000000e+00
   2.9610000e+03   7.0000000e+00
   2.9620000e+03   7.0000000e+00
   2.9630000e+03   7.0000000e+00
   2.9640000e+03   7.0000000e+00
   2.9650000e+03   7.0000000e+00
   2.9660000e+03   7.0000000e+00
   2.9670000e+03   7.0000000e+00
   2.9680000e+03   7.0000000e+00
   2.9690000e+03   7.0000000e+00
   2.9700000e+03   7.0000000e+00
   2.9710000e+03   7.0000000e+00
   2.9720000e+03   7.0000000e+00
   2.9730000e+03   7.0000000e+00
   2.9740000e+03   7.0000000e+00
   2.9750000e+03   7.0000000e+00
   2.9760000e+03   7.0000000e+00
   2.9770000e+03   7.0000000e+00
   2.9780000e+03   7.0000000e+00
   2.9790000e+03   7.0000000e+00
   2.9800000e+03   7.0000000e+00
   2.9810000e+03   7.0000000e+00
   2.9820000e+03   7.0000000e+00
   2.9830000e+03   7.0000000e+00
   2.9840000e+03   7.0000000e+00
   2.9850000e+03   7.0000000e+00
   2.9860000e+03   7.0000000e+00
   2.9870000e+03   7.0000000e+00
   2.9880000e+03   7.0000000e+00
   2.9890000e+03   7.0000000e+00
   2.9900000e+03   7.0000000e+00
   2.9910000e+03   7.0000000e+00
   2.9920000e+03   7.0000000e+00
   2.9930000e+03   7.0000000e+00
   2.9940000e+03   7.0000000e+00
   2.9950000e+03   7.0000000e+00
   2.9960000e+03   7.0000000e+00
   2.9970000e+03   7.0000000e+00
   2.9980000e+03   7.0000000e+00
   2.9990000e+03   7.0000000e+00
   3.0000000e+03   7.0000000e+00
   3.0010000e+03   7.0000000e+00
   3.0020000e+03   7.0000000e+00
   3.0030000e+03   7.0000000e+00
   3.0040000e+03   7.0000000e+00
   3.0050000e+03   7.0000000e+00
   3.0060000e+03   7.0000000e+00
   3.0070000e+03   7.0000000e+00
   3.0080000e+03   7.0000000e+00
   3.0090000e+03   7.0000000e+00
   3.0100000e+03   7.0000000e+00
   3.0110000e+03   7.0000000e+00
   3.0120000e+03   7.0000000e+00
   3.0130000e+03   7.0000000e+00
   3.0140000e+03   7.0000000e+00
   3.0150000e+03   7.0000000e+00
   3.0160000e+03   7.0000000e+00
   3.0170000e+03   7.0000000e+00
   3.0180000e+03   7.0000000e+00
   3.0190000e+03   7.0000000e+00
   3.0200000e+03   7.0000000e+00
   3.0210000e+03   7.0000000e+00
   3.0220000e+03   7.0000000e+00
   3.0230000e+03   7.0000000e+00
   3.0240000e+03   7.0000000e+00
   3.0250000e+03   7.0000000e+00
   3.0260000e+03   7.0000000e+00
   3.0270000e+03   7.0000000e+00
   3.0280000e+03   7.0000000e+00
   3.0290000e+03   7.0000000e+00
   3.0300000e+03   7.0000000e+00
   3.0310000e+03   7.0000000e+00
   3.0320000e+03   7.0000000e+00
   3.0330000e+03   7.0000000e+00
   3.0340000e+03   7.0000000e+00
   3.0350000e+03   7.0000000e+00
   3.0360000e+03   7.0000000e+00
   3.0370000e+03   7.0000000e+00
   3.0380000e+03   7.0000000e+00
   3.0390000e+03   7.0000000e+00
   3.0400000e+03   7.0000000e+00
   3.0410000e+03   7.0000000e+00
   3.0420000e+03   7.0000000e+00
   3.0430000e+03   7.0000000e+00
   3.0440000e+03   7.0000000e+00
   3.0450000e+03   7.0000000e+00
   3.0460000e+03   7.0000000e+00
   3.0470000e+03   7.0000000e+00
   3.0480000e+03   7.0000000e+00
   3.0490000e+03   7.0000000e+00
   3.0500000e+03   7.0000000e+00
   3.0510000e+03   7.0000000e+00
   3.0520000e+03   7.0000000e+00
   3.0530000e+03   7.0000000e+00
   3.0540000e+03   7.0000000e+00
   3.0550000e+03   7.0000000e+00
   3.0560000e+03   7.0000000e+00
   3.0570000e+03   7.0000000e+00
   3.0580000e+03   7.0000000e+00
   3.0590000e+03   7.0000000e+00
   3.0600000e+03   7.0000000e+00
   3.0610000e+03   7.0000000e+00
   3.0620000e+03   7.0000000e+00
   3.0630000e+03   7.0000000e+00
   3.0640000e+03   7.0000000e+00
   3.0650000e+03   7.0000000e+00
   3.0660000e+03   7.0000000e+00
   3.0670000e+03   7.0000000e+00
   3.0680000e+03   7.0000000e+00
   3.0690000e+03   7.0000000e+00
   3.0700000e+03   7.0000000e+00
   3.0710000e+03   7.0000000e+00
   3.0720000e+03   7.0000000e+00
   3.0730000e+03   7.0000000e+00
   3.0740000e+03   7.0000000e+00
   3.0750000e+03   7.0000000e+00
   3.0760000e+03   7.0000000e+00
   3.0770000e+03   7.0000000e+00
   3.0780000e+03   7.0000000e+00
   3.0790000e+03   7.0000000e+00
   3.0800000e+03   7.0000000e+00
   3.0810000e+03   7.0000000e+00
   3.0820000e+03   7.0000000e+00
   3.0830000e+03   7.0000000e+00
   3.0840000e+03   7.0000000e+00
   3.0850000e+03   7.0000000e+00
   3.0860000e+03   7.0000000e+00
   3.0870000e+03   7.0000000e+00
   3.0880000e+03   7.0000000e+00
   3.0890000e+03   7.0000000e+00
   3.0900000e+03   7.0000000e+00
   3.0910000e+03   7.0000000e+00
   3.0920000e+03   7.0000000e+00
   3.0930000e+03   7.0000000e+00
   3.0940000e+03   7.0000000e+00
   3.0950000e+03   7.0000000e+00
   3.0960000e+03   7.0000000e+00
   3.0970000e+03   7.0000000e+00
   3.0980000e+03   7.0000000e+00
   3.0990000e+03   7.0000000e+00
   3.1000000e+03   7.0000000e+00
   3.1010000e+03   7.0000000e+00
   3.1020000e+03   7.0000000e+00
   3.1030000e+03   7.0000000e+00
   3.1040000e+03   7.0000000e+00
   3.1050000e+03   7.0000000e+00
   3.1060000e+03   7.0000000e+00
   3.1070000e+03   7.0000000e+00
   3.1080000e+03   7.0000000e+00
   3.1090000e+03   7.0000000e+00
   3.1100000e+03   7.0000000e+00
   3.1110000e+03   7.0000000e+00
   3.1120000e+03   7.0000000e+00
   3.1130000e+03   7.0000000e+00
   3.1140000e+03   7.0000000e+00
   3.1150000e+03   7.0000000e+00
   3.1160000e+03   7.0000000e+00
   3.1170000e+03   7.0000000e+00
   3.1180000e+03   7.0000000e+00
   3.1190000e+03   7.0000000e+00
   3.1200000e+03   7.0000000e+00
   3.1210000e+03   7.0000000e+00
   3.1220000e+03   7.0000000e+00
   3.1230000e+03   7.0000000e+00
   3.1240000e+03   7.0000000e+00
   3.1250000e+03   7.0000000e+00
   3.1260000e+03   7.0000000e+00
   3.1270000e+03   7.0000000e+00
   3.1280000e+03   7.0000000e+00
   3.1290000e+03   7.0000000e+00
   3.1300000e+03   7.0000000e+00
   3.1310000e+03   7.0000000e+00
   3.1320000e+03   7.0000000e+00
   3.1330000e+03   7.0000000e+00
   3.1340000e+03   7.0000000e+00
   3.1350000e+03   7.0000000e+00
   3.1360000e+03   7.0000000e+00
   3.1370000e+03   7.0000000e+00
   3.1380000e+03   7.0000000e+00
   3.1390000e+03   7.0000000e+00
   3.1400000e+03   7.0000000e+00
   3.1410000e+03   7.0000000e+00
   3.1420000e+03   7.0000000e+00
   3.1430000e+03   7.0000000e+00
   3.1440000e+03   7.0000000e+00
   3.1450000e+03   7.0000000e+00
   3.1460000e+03   7.0000000e+00
   3.1470000e+03   7.0000000e+00
   3.1480000e+03   7.0000000e+00
   3.1490000e+03   7.0000000e+00
   3.1500000e+03   7.0000000e+00
   3.1510000e+03   7.0000000e+00
   3.1520000e+03   7.0000000e+00
   3.1530000e+03   7.0000000e+00
   3.1540000e+03   7.0000000e+00
   3.1550000e+03   7.0000000e+00
   3.1560000e+03   7.0000000e+00
   3.1570000e+03   7.0000000e+00
   3.1580000e+03   7.0000000e+00
   3.1590000e+03   7.0000000e+00
   3.1600000e+03   7.0000000e+00
   3.1610000e+03   7.0000000e+00
   3.1620000e+03   7.0000000e+00
   3.1630000e+03   7.0000000e+00
   3.1640000e+03   7.0000000e+00
   3.1650000e+03   7.0000000e+00
   3.1660000e+03   7.0000000e+00
   3.1670000e+03   7.0000000e+00
   3.1680000e+03   7.0000000e+00
   3.1690000e+03   7.0000000e+00
   3.1700000e+03   7.0000000e+00
   3.1710000e+03   7.0000000e+00
   3.1720000e+03   7.0000000e+00
   3.1730000e+03   7.0000000e+00
   3.1740000e+03   7.0000000e+00
   3.1750000e+03   7.0000000e+00
   3.1760000e+03   7.0000000e+00
   3.1770000e+03   7.0000000e+00
   3.1780000e+03   7.0000000e+00
   3.1790000e+03   7.0000000e+00
   3.1800000e+03   7.0000000e+00
   3.1810000e+03   7.0000000e+00
   3.1820000e+03   7.0000000e+00
   3.1830000e+03   7.0000000e+00
   3.1840000e+03   7.0000000e+00
   3.1850000e+03   7.0000000e+00
   3.1860000e+03   7.0000000e+00
   3.1870000e+03   7.0000000e+00
   3.1880000e+03   7.0000000e+00
   3.1890000e+03   7.0000000e+00
   3.1900000e+03   7.0000000e+00
   3.1910000e+03   7.0000000e+00
   3.1920000e+03   7.0000000e+00
   3.1930000e+03   7.0000000e+00
   3.1940000e+03   7.0000000e+00
   3.1950000e+03   7.0000000e+00
   3.1960000e+03   7.0000000e+00
   3.1970000e+03   7.0000000e+00
   3.1980000e+03   7.0000000e+00
   3.1990000e+03   7.0000000e+00
   3.2000000e+03   7.0000000e+00
   3.2010000e+03   7.0000000e+00
   3.2020000e+03   7.0000000e+00
   3.2030000e+03   7.0000000e+00
   3.2040000e+03   7.0000000e+00
   3.2050000e+03   7.0000000e+00
   3.2060000e+03   7.0000000e+00
   3.2070000e+03   7.0000000e+00
   3.2080000e+03   7.0000000e+00
   3.2090000e+03   7.0000000e+00
   3.2100000e+03   7.0000000e+00
   3.2110000e+03   7.0000000e+00
   3.2120000e+03   7.0000000e+00
   3.2130000e+03   7.0000000e+00
   3.2140000e+03   7.0000000e+00
   3.2150000e+03   7.0000000e+00
   3.2160000e+03   7.0000000e+00
   3.2170000e+03   7.0000000e+00
   3.2180000e+03   7.0000000e+00
   3.2190000e+03   7.0000000e+00
   3.2200000e+03   7.0000000e+00
   3.2210000e+03   7.0000000e+00
   3.2220000e+03   7.0000000e+00
   3.2230000e+03   7.0000000e+00
   3.2240000e+03   7.0000000e+00
   3.2250000e+03   7.0000000e+00
   3.2260000e+03   7.0000000e+00
   3.2270000e+03   7.0000000e+00
   3.2280000e+03   7.0000000e+00
   3.2290000e+03   7.0000000e+00
   3.2300000e+03   7.0000000e+00
   3.2310000e+03   7.0000000e+00
   3.2320000e+03   7.0000000e+00
   3.2330000e+03   7.0000000e+00
   3.2340000e+03   7.0000000e+00
   3.2350000e+03   7.0000000e+00
   3.2360000e+03   7.0000000e+00
   3.2370000e+03   7.0000000e+00
   3.2380000e+03   7.0000000e+00
   3.2390000e+03   7.0000000e+00
   3.2400000e+03   7.0000000e+00
   3.2410000e+03   7.0000000e+00
   3.2420000e+03   7.0000000e+00
   3.2430000e+03   7.0000000e+00
   3.2440000e+03   7.0000000e+00
   3.2450000e+03   7.0000000e+00
   3.2460000e+03   7.0000000e+00
   3.2470000e+03   7.0000000e+00
   3.2480000e+03   7.0000000e+00
   3.2490000e+03   7.0000000e+00
   3.2500000e+03   7.0000000e+00
   3.2510000e+03   7.0000000e+00
   3.2520000e+03   7.0000000e+00
   3.2530000e+03   7.0000000e+00
   3.2540000e+03   7.0000000e+00
   3.2550000e+03   7.0000000e+00
   3.2560000e+03   7.0000000e+00
   3.2570000e+03   7.0000000e+00
   3.2580000e+03   7.0000000e+00
   3.2590000e+03   7.0000000e+00
   3.2600000e+03   7.0000000e+00
   3.2610000e+03   7.0000000e+00
   3.2620000e+03   7.0000000e+00
   3.2630000e+03   7.0000000e+00
   3.2640000e+03   7.0000000e+00
   3.2650000e+03   7.0000000e+00
   3.2660000e+03   7.0000000e+00
   3.2670000e+03   7.0000000e+00
   3.2680000e+03   7.0000000e+00
   3.2690000e+03   7.0000000e+00
   3.2700000e+03   7.0000000e+00
   3.2710000e+03   7.0000000e+00
   3.2720000e+03   7.0000000e+00
   3.2730000e+03   7.0000000e+00
   3.2740000e+03   7.0000000e+00
   3.2750000e+03   7.0000000e+00
   3.2760000e+03   7.0000000e+00
   3.2770000e+03   7.0000000e+00
   3.2780000e+03   7.0000000e+00
   3.2790000e+03   7.0000000e+00
   3.2800000e+03   7.0000000e+00
   3.2810000e+03   7.0000000e+00
   3.2820000e+03   7.0000000e+00
   3.2830000e+03   7.0000000e+00
   3.2840000e+03   7.0000000e+00
   3.2850000e+03   7.0000000e+00
   3.2860000e+03   7.0000000e+00
   3.2870000e+03   7.0000000e+00
   3.2880000e+03   7.0000000e+00
   3.2890000e+03   7.0000000e+00
   3.2900000e+03   7.0000000e+00
   3.2910000e+03   7.0000000e+00
   3.2920000e+03   7.0000000e+00
   3.2930000e+03   7.0000000e+00
   3.2940000e+03   7.0000000e+00
   3.2950000e+03   7.0000000e+00
   3.2960000e+03   7.0000000e+00
   3.2970000e+03   7.0000000e+00
   3.2980000e+03   7.0000000e+00
   3.2990000e+03   7.0000000e+00
   3.3000000e+03   7.0000000e+00
   3.3010000e+03   7.0000000e+00
   3.3020000e+03   7.0000000e+00
   3.3030000e+03   7.0000000e+00
   3.3040000e+03   7.0000000e+00
   3.3050000e+03   7.0000000e+00
   3.3060000e+03   7.0000000e+00
   3.3070000e+03   7.0000000e+00
   3.3080000e+03   7.0000000e+00
   3.3090000e+03   7.0000000e+00
   3.3100000e+03   7.0000000e+00
   3.3110000e+03   7.0000000e+00
   3.3120000e+03   7.0000000e+00
   3.3130000e+03   7.0000000e+00
   3.3140000e+03   7.0000000e+00
   3.3150000e+03   7.0000000e+00
   3.3160000e+03   7.0000000e+00
   3.3170000e+03   7.0000000e+00
   3.3180000e+03   7.0000000e+00
   3.3190000e+03   7.0000000e+00
   3.3200000e+03   7.0000000e+00
   3.3210000e+03   7.0000000e+00
   3.3220000e+03   7.0000000e+00
   3.3230000e+03   7.0000000e+00
   3.3240000e+03   7.0000000e+00
   3.3250000e+03   7.0000000e+00
   3.3260000e+03   7.0000000e+00
   3.3270000e+03   7.0000000e+00
   3.3280000e+03   7.0000000e+00
   3.3290000e+03   7.0000000e+00
   3.3300000e+03   7.0000000e+00
   3.3310000e+03   7.0000000e+00
   3.3320000e+03   7.0000000e+00
   3.3330000e+03   7.0000000e+00
   3.3340000e+03   7.0000000e+00
   3.3350000e+03   7.0000000e+00
   3.3360000e+03   7.0000000e+00
   3.3370000e+03   7.0000000e+00
   3.3380000e+03   7.0000000e+00
   3.3390000e+03   7.0000000e+00
   3.3400000e+03   7.0000000e+00
   3.3410000e+03   7.0000000e+00
   3.3420000e+03   7.0000000e+00
   3.3430000e+03   7.0000000e+00
   3.3440000e+03   7.0000000e+00
   3.3450000e+03   7.0000000e+00
   3.3460000e+03   7.0000000e+00
   3.3470000e+03   7.0000000e+00
   3.3480000e+03   7.0000000e+00
   3.3490000e+03   7.0000000e+00
   3.3500000e+03   7.0000000e+00
   3.3510000e+03   7.0000000e+00
   3.3520000e+03   7.0000000e+00
   3.3530000e+03   7.0000000e+00
   3.3540000e+03   7.0000000e+00
   3.3550000e+03   7.0000000e+00
   3.3560000e+03   7.0000000e+00
   3.3570000e+03   7.0000000e+00
   3.3580000e+03   7.0000000e+00
   3.3590000e+03   7.0000000e+00
   3.3600000e+03   7.0000000e+00
   3.3610000e+03   7.0000000e+00
   3.3620000e+03   7.0000000e+00
   3.3630000e+03   7.0000000e+00
   3.3640000e+03   7.0000000e+00
   3.3650000e+03   7.0000000e+00
   3.3660000e+03   7.0000000e+00
   3.3670000e+03   7.0000000e+00
   3.3680000e+03   7.0000000e+00
   3.3690000e+03   7.0000000e+00
   3.3700000e+03   7.0000000e+00
   3.3710000e+03   7.0000000e+00
   3.3720000e+03   7.0000000e+00
   3.3730000e+03   7.0000000e+00
   3.3740000e+03   7.0000000e+00
   3.3750000e+03   7.0000000e+00
   3.3760000e+03   7.0000000e+00
   3.3770000e+03   7.0000000e+00
   3.3780000e+03   7.0000000e+00
   3.3790000e+03   7.0000000e+00
   3.3800000e+03   7.0000000e+00
   3.3810000e+03   7.0000000e+00
   3.3820000e+03   7.0000000e+00
   3.3830000e+03   7.0000000e+00
   3.3840000e+03   7.0000000e+00
   3.3850000e+03   7.0000000e+00
   3.3860000e+03   7.0000000e+00
   3.3870000e+03   7.0000000e+00
   3.3880000e+03   7.0000000e+00
   3.3890000e+03   7.0000000e+00
   3.3900000e+03   7.0000000e+00
   3.3910000e+03   7.0000000e+00
   3.3920000e+03   7.0000000e+00
   3.3930000e+03   7.0000000e+00
   3.3940000e+03   7.0000000e+00
   3.3950000e+03   7.0000000e+00
   3.3960000e+03   7.0000000e+00
   3.3970000e+03   7.0000000e+00
   3.3980000e+03   7.0000000e+00
   3.3990000e+03   7.0000000e+00
   3.4000000e+03   7.0000000e+00
   3.4010000e+03   7.0000000e+00
   3.4020000e+03   7.0000000e+00
   3.4030000e+03   7.0000000e+00
   3.4040000e+03   7.0000000e+00
   3.4050000e+03   7.0000000e+00
   3.4060000e+03   7.0000000e+00
   3.4070000e+03   7.0000000e+00
   3.4080000e+03   7.0000000e+00
   3.4090000e+03   7.0000000e+00
   3.4100000e+03   7.0000000e+00
   3.4110000e+03   7.0000000e+00
   3.4120000e+03   7.0000000e+00
   3.4130000e+03   7.0000000e+00
   3.4140000e+03   7.0000000e+00
   3.4150000e+03   7.0000000e+00
   3.4160000e+03   7.0000000e+00
   3.4170000e+03   7.0000000e+00
   3.4180000e+03   7.0000000e+00
   3.4190000e+03   7.0000000e+00
   3.4200000e+03   7.0000000e+00
   3.4210000e+03   7.0000000e+00
   3.4220000e+03   7.0000000e+00
   3.4230000e+03   7.0000000e+00
   3.4240000e+03   7.0000000e+00
   3.4250000e+03   7.0000000e+00
   3.4260000e+03   7.0000000e+00
   3.4270000e+03   7.0000000e+00
   3.4280000e+03   7.0000000e+00
   3.4290000e+03   7.0000000e+00
   3.4300000e+03   7.0000000e+00
   3.4310000e+03   7.0000000e+00
   3.4320000e+03   7.0000000e+00
   3.4330000e+03   7.0000000e+00
   3.4340000e+03   7.0000000e+00
   3.4350000e+03   7.0000000e+00
   3.4360000e+03   7.0000000e+00
   3.4370000e+03   7.0000000e+00
   3.4380000e+03   7.0000000e+00
   3.4390000e+03   7.0000000e+00
   3.4400000e+03   7.0000000e+00
   3.4410000e+03   7.0000000e+00
   3.4420000e+03   7.0000000e+00
   3.4430000e+03   7.0000000e+00
   3.4440000e+03   7.0000000e+00
   3.4450000e+03   7.0000000e+00
   3.4460000e+03   7.0000000e+00
   3.4470000e+03   7.0000000e+00
   3.4480000e+03   7.0000000e+00
   3.4490000e+03   7.0000000e+00
   3.4500000e+03   7.0000000e+00
   3.4510000e+03   7.0000000e+00
   3.4520000e+03   7.0000000e+00
   3.4530000e+03   7.0000000e+00
   3.4540000e+03   7.0000000e+00
   3.4550000e+03   7.0000000e+00
   3.4560000e+03   7.0000000e+00
   3.4570000e+03   7.0000000e+00
   3.4580000e+03   7.0000000e+00
   3.4590000e+03   7.0000000e+00
   3.4600000e+03   7.0000000e+00
   3.4610000e+03   7.0000000e+00
   3.4620000e+03   7.0000000e+00
   3.4630000e+03   7.0000000e+00
   3.4640000e+03   7.0000000e+00
   3.4650000e+03   7.0000000e+00
   3.4660000e+03   7.0000000e+00
   3.4670000e+03   7.0000000e+00
   3.4680000e+03   7.0000000e+00
   3.4690000e+03   7.0000000e+00
   3.4700000e+03   7.0000000e+00
   3.4710000e+03   7.0000000e+00
   3.4720000e+03   7.0000000e+00
   3.4730000e+03   7.0000000e+00
   3.4740000e+03   7.0000000e+00
   3.4750000e+03   7.0000000e+00
   3.4760000e+03   7.0000000e+00
   3.4770000e+03   7.0000000e+00
   3.4780000e+03   7.0000000e+00
   3.4790000e+03   7.0000000e+00
   3.4800000e+03   7.0000000e+00
   3.4810000e+03   7.0000000e+00
   3.4820000e+03   7.0000000e+00
   3.4830000e+03   7.0000000e+00
   3.4840000e+03   7.0000000e+00
   3.4850000e+03   7.0000000e+00
   3.4860000e+03   7.0000000e+00
   3.4870000e+03   7.0000000e+00
   3.4880000e+03   7.0000000e+00
   3.4890000e+03   7.0000000e+00
   3.4900000e+03   7.0000000e+00
   3.4910000e+03   7.0000000e+00
   3.4920000e+03   7.0000000e+00
   3.4930000e+03   7.0000000e+00
   3.4940000e+03   7.0000000e+00
   3.4950000e+03   7.0000000e+00
   3.4960000e+03   7.0000000e+00
   3.4970000e+03   7.0000000e+00
   3.4980000e+03   7.0000000e+00
   3.4990000e+03   7.0000000e+00
   3.5000000e+03   7.0000000e+00
   3.5010000e+03   7.0000000e+00
   3.5020000e+03   7.0000000e+00
   3.5030000e+03   7.0000000e+00
   3.5040000e+03   7.0000000e+00
   3.5050000e+03   7.0000000e+00
   3.5060000e+03   7.0000000e+00
   3.5070000e+03   7.0000000e+00
   3.5080000e+03   7.0000000e+00
   3.5090000e+03   7.0000000e+00
   3.5100000e+03   7.0000000e+00
   3.5110000e+03   7.0000000e+00
   3.5120000e+03   7.0000000e+00
   3.5130000e+03   7.0000000e+00
   3.5140000e+03   7.0000000e+00
   3.5150000e+03   7.0000000e+00
   3.5160000e+03   7.0000000e+00
   3.5170000e+03   7.0000000e+00
   3.5180000e+03   7.0000000e+00
   3.5190000e+03   7.0000000e+00
   3.5200000e+03   7.0000000e+00
   3.5210000e+03   7.0000000e+00
   3.5220000e+03   7.0000000e+00
   3.5230000e+03   7.0000000e+00
   3.5240000e+03   7.0000000e+00
   3.5250000e+03   7.0000000e+00
   3.5260000e+03   7.0000000e+00
   3.5270000e+03   7.0000000e+00
   3.5280000e+03   7.0000000e+00
   3.5290000e+03   7.0000000e+00
   3.5300000e+03   7.0000000e+00
   3.5310000e+03   7.0000000e+00
   3.5320000e+03   7.0000000e+00
   3.5330000e+03   7.0000000e+00
   3.5340000e+03   7.0000000e+00
   3.5350000e+03   7.0000000e+00
   3.5360000e+03   7.0000000e+00
   3.5370000e+03   7.0000000e+00
   3.5380000e+03   7.0000000e+00
   3.5390000e+03   7.0000000e+00
   3.5400000e+03   7.0000000e+00
   3.5410000e+03   7.0000000e+00
   3.5420000e+03   7.0000000e+00
   3.5430000e+03   7.0000000e+00
   3.5440000e+03   7.0000000e+00
   3.5450000e+03   7.0000000e+00
   3.5460000e+03   7.0000000e+00
   3.5470000e+03   7.0000000e+00
   3.5480000e+03   7.0000000e+00
   3.5490000e+03   7.0000000e+00
   3.5500000e+03   7.0000000e+00
   3.5510000e+03   7.0000000e+00
   3.5520000e+03   7.0000000e+00
   3.5530000e+03   7.0000000e+00
   3.5540000e+03   7.0000000e+00
   3.5550000e+03   7.0000000e+00
   3.5560000e+03   7.0000000e+00
   3.5570000e+03   7.0000000e+00
   3.5580000e+03   7.0000000e+00
   3.5590000e+03   7.0000000e+00
   3.5600000e+03   7.0000000e+00
   3.5610000e+03   7.0000000e+00
   3.5620000e+03   7.0000000e+00
   3.5630000e+03   7.0000000e+00
   3.5640000e+03   7.0000000e+00
   3.5650000e+03   7.0000000e+00
   3.5660000e+03   7.0000000e+00
   3.5670000e+03   7.0000000e+00
   3.5680000e+03   7.0000000e+00
   3.5690000e+03   7.0000000e+00
   3.5700000e+03   7.0000000e+00
   3.5710000e+03   7.0000000e+00
   3.5720000e+03   7.0000000e+00
   3.5730000e+03   7.0000000e+00
   3.5740000e+03   7.0000000e+00
   3.5750000e+03   7.0000000e+00
   3.5760000e+03   7.0000000e+00
   3.5770000e+03   7.0000000e+00
   3.5780000e+03   7.0000000e+00
   3.5790000e+03   7.0000000e+00
   3.5800000e+03   7.0000000e+00
   3.5810000e+03   7.0000000e+00
   3.5820000e+03   7.0000000e+00
   3.5830000e+03   7.0000000e+00
   3.5840000e+03   7.0000000e+00
   3.5850000e+03   7.0000000e+00
   3.5860000e+03   7.0000000e+00
   3.5870000e+03   7.0000000e+00
   3.5880000e+03   7.0000000e+00
   3.5890000e+03   7.0000000e+00
   3.5900000e+03   7.0000000e+00
   3.5910000e+03   7.0000000e+00
   3.5920000e+03   7.0000000e+00
   3.5930000e+03   7.0000000e+00
   3.5940000e+03   7.0000000e+00
   3.5950000e+03   7.0000000e+00
   3.5960000e+03   7.0000000e+00
   3.5970000e+03   7.0000000e+00
   3.5980000e+03   7.0000000e+00
   3.5990000e+03   7.0000000e+00
   3.6000000e+03   7.0000000e+00
   3.6010000e+03   7.0000000e+00
   3.6020000e+03   7.0000000e+00
   3.6030000e+03   7.0000000e+00
   3.6040000e+03   7.0000000e+00
   3.6050000e+03   7.0000000e+00
   3.6060000e+03   7.0000000e+00
   3.6070000e+03   7.0000000e+00
   3.6080000e+03   7.0000000e+00
   3.6090000e+03   7.0000000e+00
   3.6100000e+03   7.0000000e+00
   3.6110000e+03   7.0000000e+00
   3.6120000e+03   7.0000000e+00
   3.6130000e+03   7.0000000e+00
   3.6140000e+03   7.0000000e+00
   3.6150000e+03   7.0000000e+00
   3.6160000e+03   7.0000000e+00
   3.6170000e+03   7.0000000e+00
   3.6180000e+03   7.0000000e+00
   3.6190000e+03   7.0000000e+00
   3.6200000e+03   7.0000000e+00
   3.6210000e+03   7.0000000e+00
   3.6220000e+03   7.0000000e+00
   3.6230000e+03   7.0000000e+00
   3.6240000e+03   7.0000000e+00
   3.6250000e+03   7.0000000e+00
   3.6260000e+03   7.0000000e+00
   3.6270000e+03   7.0000000e+00
   3.6280000e+03   7.0000000e+00
   3.6290000e+03   7.0000000e+00
   3.6300000e+03   7.0000000e+00
   3.6310000e+03   7.0000000e+00
   3.6320000e+03   7.0000000e+00
   3.6330000e+03   7.0000000e+00
   3.6340000e+03   7.0000000e+00
   3.6350000e+03   7.0000000e+00
   3.6360000e+03   7.0000000e+00
   3.6370000e+03   7.0000000e+00
   3.6380000e+03   7.0000000e+00
   3.6390000e+03   7.0000000e+00
   3.6400000e+03   7.0000000e+00
   3.6410000e+03   7.0000000e+00
   3.6420000e+03   7.0000000e+00
   3.6430000e+03   7.0000000e+00
   3.6440000e+03   7.0000000e+00
   3.6450000e+03   7.0000000e+00
   3.6460000e+03   7.0000000e+00
   3.6470000e+03   7.0000000e+00
   3.6480000e+03   7.0000000e+00
   3.6490000e+03   7.0000000e+00
   3.6500000e+03   7.0000000e+00
   3.6510000e+03   7.0000000e+00
   3.6520000e+03   7.0000000e+00
   3.6530000e+03   7.0000000e+00
   3.6540000e+03   7.0000000e+00
   3.6550000e+03   7.0000000e+00
   3.6560000e+03   7.0000000e+00
   3.6570000e+03   7.0000000e+00
   3.6580000e+03   7.0000000e+00
   3.6590000e+03   7.0000000e+00
   3.6600000e+03   7.0000000e+00
   3.6610000e+03   7.0000000e+00
   3.6620000e+03   7.0000000e+00
   3.6630000e+03   7.0000000e+00
   3.6640000e+03   7.0000000e+00
   3.6650000e+03   7.0000000e+00
   3.6660000e+03   7.0000000e+00
   3.6670000e+03   7.0000000e+00
   3.6680000e+03   7.0000000e+00
   3.6690000e+03   7.0000000e+00
   3.6700000e+03   7.0000000e+00
   3.6710000e+03   7.0000000e+00
   3.6720000e+03   7.0000000e+00
   3.6730000e+03   7.0000000e+00
   3.6740000e+03   7.0000000e+00
   3.6750000e+03   7.0000000e+00
   3.6760000e+03   7.0000000e+00
   3.6770000e+03   7.0000000e+00
   3.6780000e+03   7.0000000e+00
   3.6790000e+03   7.0000000e+00
   3.6800000e+03   7.0000000e+00
   3.6810000e+03   7.0000000e+00
   3.6820000e+03   7.0000000e+00
   3.6830000e+03   7.0000000e+00
   3.6840000e+03   7.0000000e+00
   3.6850000e+03   7.0000000e+00
   3.6860000e+03   7.0000000e+00
   3.6870000e+03   7.0000000e+00
   3.6880000e+03   7.0000000e+00
   3.6890000e+03   7.0000000e+00
   3.6900000e+03   7.0000000e+00
   3.6910000e+03   7.0000000e+00
   3.6920000e+03   7.0000000e+00
   3.6930000e+03   7.0000000e+00
   3.6940000e+03   7.0000000e+00
   3.6950000e+03   7.0000000e+00
   3.6960000e+03   7.0000000e+00
   3.6970000e+03   7.0000000e+00
   3.6980000e+03   7.0000000e+00
   3.6990000e+03   7.0000000e+00
   3.7000000e+03   7.0000000e+00
   3.7010000e+03   7.0000000e+00
   3.7020000e+03   7.0000000e+00
   3.7030000e+03   7.0000000e+00
   3.7040000e+03   7.0000000e+00
   3.7050000e+03   7.0000000e+00
   3.7060000e+03   7.0000000e+00
   3.7070000e+03   7.0000000e+00
   3.7080000e+03   7.0000000e+00
   3.7090000e+03   7.0000000e+00
   3.7100000e+03   7.0000000e+00
   3.7110000e+03   7.0000000e+00
   3.7120000e+03   7.0000000e+00
   3.7130000e+03   7.0000000e+00
   3.7140000e+03   7.0000000e+00
   3.7150000e+03   7.0000000e+00
   3.7160000e+03   7.0000000e+00
   3.7170000e+03   7.0000000e+00
   3.7180000e+03   7.0000000e+00
   3.7190000e+03   7.0000000e+00
   3.7200000e+03   7.0000000e+00
   3.7210000e+03   7.0000000e+00
   3.7220000e+03   7.0000000e+00
   3.7230000e+03   7.0000000e+00
   3.7240000e+03   7.0000000e+00
   3.7250000e+03   7.0000000e+00
   3.7260000e+03   7.0000000e+00
   3.7270000e+03   7.0000000e+00
   3.7280000e+03   7.0000000e+00
   3.7290000e+03   7.0000000e+00
   3.7300000e+03   7.0000000e+00
   3.7310000e+03   7.0000000e+00
   3.7320000e+03   7.0000000e+00
   3.7330000e+03   7.0000000e+00
   3.7340000e+03   7.0000000e+00
   3.7350000e+03   7.0000000e+00
   3.7360000e+03   7.0000000e+00
   3.7370000e+03   7.0000000e+00
   3.7380000e+03   7.0000000e+00
   3.7390000e+03   7.0000000e+00
   3.7400000e+03   7.0000000e+00
   3.7410000e+03   7.0000000e+00
   3.7420000e+03   7.0000000e+00
   3.7430000e+03   7.0000000e+00
   3.7440000e+03   7.0000000e+00
   3.7450000e+03   7.0000000e+00
   3.7460000e+03   7.0000000e+00
   3.7470000e+03   7.0000000e+00
   3.7480000e+03   7.0000000e+00
   3.7490000e+03   7.0000000e+00
   3.7500000e+03   7.0000000e+00
   3.7510000e+03   7.0000000e+00
   3.7520000e+03   7.0000000e+00
   3.7530000e+03   7.0000000e+00
   3.7540000e+03   7.0000000e+00
   3.7550000e+03   7.0000000e+00
   3.7560000e+03   7.0000000e+00
   3.7570000e+03   7.0000000e+00
   3.7580000e+03   7.0000000e+00
   3.7590000e+03   7.0000000e+00
   3.7600000e+03   7.0000000e+00
   3.7610000e+03   7.0000000e+00
   3.7620000e+03   7.0000000e+00
   3.7630000e+03   7.0000000e+00
   3.7640000e+03   7.0000000e+00
   3.7650000e+03   7.0000000e+00
   3.7660000e+03   7.0000000e+00
   3.7670000e+03   7.0000000e+00
   3.7680000e+03   7.0000000e+00
   3.7690000e+03   7.0000000e+00
   3.7700000e+03   7.0000000e+00
   3.7710000e+03   7.0000000e+00
   3.7720000e+03   7.0000000e+00
   3.7730000e+03   7.0000000e+00
   3.7740000e+03   7.0000000e+00
   3.7750000e+03   7.0000000e+00
   3.7760000e+03   7.0000000e+00
   3.7770000e+03   7.0000000e+00
   3.7780000e+03   7.0000000e+00
   3.7790000e+03   7.0000000e+00
   3.7800000e+03   7.0000000e+00
   3.7810000e+03   7.0000000e+00
   3.7820000e+03   7.0000000e+00
   3.7830000e+03   7.0000000e+00
   3.7840000e+03   7.0000000e+00
   3.7850000e+03   7.0000000e+00
   3.7860000e+03   7.0000000e+00
   3.7870000e+03   7.0000000e+00
   3.7880000e+03   7.0000000e+00
   3.7890000e+03   7.0000000e+00
   3.7900000e+03   7.0000000e+00
   3.7910000e+03   7.0000000e+00
   3.7920000e+03   7.0000000e+00
   3.7930000e+03   7.0000000e+00
   3.7940000e+03   7.0000000e+00
   3.7950000e+03   7.0000000e+00
   3.7960000e+03   7.0000000e+00
   3.7970000e+03   7.0000000e+00
   3.7980000e+03   7.0000000e+00
   3.7990000e+03   7.0000000e+00
   3.8000000e+03   7.0000000e+00
   3.8010000e+03   7.0000000e+00
   3.8020000e+03   7.0000000e+00
   3.8030000e+03   7.0000000e+00
   3.8040000e+03   7.0000000e+00
   3.8050000e+03   7.0000000e+00
   3.8060000e+03   7.0000000e+00
   3.8070000e+03   7.0000000e+00
   3.8080000e+03   7.0000000e+00
   3.8090000e+03   7.0000000e+00
   3.8100000e+03   7.0000000e+00
   3.8110000e+03   7.0000000e+00
   3.8120000e+03   7.0000000e+00
   3.8130000e+03   7.0000000e+00
   3.8140000e+03   7.0000000e+00
   3.8150000e+03   7.0000000e+00
   3.8160000e+03   7.0000000e+00
   3.8170000e+03   7.0000000e+00
   3.8180000e+03   7.0000000e+00
   3.8190000e+03   7.0000000e+00
   3.8200000e+03   7.0000000e+00
   3.8210000e+03   7.0000000e+00
   3.8220000e+03   7.0000000e+00
   3.8230000e+03   7.0000000e+00
   3.8240000e+03   7.0000000e+00
   3.8250000e+03   7.0000000e+00
   3.8260000e+03   7.0000000e+00
   3.8270000e+03   7.0000000e+00
   3.8280000e+03   7.0000000e+00
   3.8290000e+03   7.0000000e+00
   3.8300000e+03   7.0000000e+00
   3.8310000e+03   7.0000000e+00
   3.8320000e+03   7.0000000e+00
   3.8330000e+03   7.0000000e+00
   3.8340000e+03   7.0000000e+00
   3.8350000e+03   7.0000000e+00
   3.8360000e+03   7.0000000e+00
   3.8370000e+03   7.0000000e+00
   3.8380000e+03   7.0000000e+00
   3.8390000e+03   7.0000000e+00
   3.8400000e+03   7.0000000e+00
   3.8410000e+03   7.0000000e+00
   3.8420000e+03   7.0000000e+00
   3.8430000e+03   7.0000000e+00
   3.8440000e+03   7.0000000e+00
   3.8450000e+03   7.0000000e+00
   3.8460000e+03   7.0000000e+00
   3.8470000e+03   7.0000000e+00
   3.8480000e+03   7.0000000e+00
   3.8490000e+03   7.0000000e+00
   3.8500000e+03   7.0000000e+00
   3.8510000e+03   7.0000000e+00
   3.8520000e+03   7.0000000e+00
   3.8530000e+03   7.0000000e+00
   3.8540000e+03   7.0000000e+00
   3.8550000e+03   7.0000000e+00
   3.8560000e+03   7.0000000e+00
   3.8570000e+03   7.0000000e+00
   3.8580000e+03   7.0000000e+00
   3.8590000e+03   7.0000000e+00
   3.8600000e+03   7.0000000e+00
   3.8610000e+03   7.0000000e+00
   3.8620000e+03   7.0000000e+00
   3.8630000e+03   7.0000000e+00
   3.8640000e+03   7.0000000e+00
   3.8650000e+03   7.0000000e+00
   3.8660000e+03   7.0000000e+00
   3.8670000e+03   7.0000000e+00
   3.8680000e+03   7.0000000e+00
   3.8690000e+03   7.0000000e+00
   3.8700000e+03   7.0000000e+00
   3.8710000e+03   7.0000000e+00
   3.8720000e+03   7.0000000e+00
   3.8730000e+03   7.0000000e+00
   3.8740000e+03   7.0000000e+00
   3.8750000e+03   7.0000000e+00
   3.8760000e+03   7.0000000e+00
   3.8770000e+03   7.0000000e+00
   3.8780000e+03   7.0000000e+00
   3.8790000e+03   7.0000000e+00
   3.8800000e+03   7.0000000e+00
   3.8810000e+03   7.0000000e+00
   3.8820000e+03   7.0000000e+00
   3.8830000e+03   7.0000000e+00
   3.8840000e+03   7.0000000e+00
   3.8850000e+03   7.0000000e+00
   3.8860000e+03   7.0000000e+00
   3.8870000e+03   7.0000000e+00
   3.8880000e+03   7.0000000e+00
   3.8890000e+03   7.0000000e+00
   3.8900000e+03   7.0000000e+00
   3.8910000e+03   7.0000000e+00
   3.8920000e+03   7.0000000e+00
   3.8930000e+03   7.0000000e+00
   3.8940000e+03   7.0000000e+00
   3.8950000e+03   7.0000000e+00
   3.8960000e+03   7.0000000e+00
   3.8970000e+03   7.0000000e+00
   3.8980000e+03   7.0000000e+00
   3.8990000e+03   7.0000000e+00
   3.9000000e+03   7.0000000e+00
   3.9010000e+03   7.0000000e+00
   3.9020000e+03   7.0000000e+00
   3.9030000e+03   7.0000000e+00
   3.9040000e+03   7.0000000e+00
   3.9050000e+03   7.0000000e+00
   3.9060000e+03   7.0000000e+00
   3.9070000e+03   7.0000000e+00
   3.9080000e+03   7.0000000e+00
   3.9090000e+03   7.0000000e+00
   3.9100000e+03   7.0000000e+00
   3.9110000e+03   7.0000000e+00
   3.9120000e+03   7.0000000e+00
   3.9130000e+03   7.0000000e+00
   3.9140000e+03   7.0000000e+00
   3.9150000e+03   7.0000000e+00
   3.9160000e+03   7.0000000e+00
   3.9170000e+03   7.0000000e+00
   3.9180000e+03   7.0000000e+00
   3.9190000e+03   7.0000000e+00
   3.9200000e+03   7.0000000e+00
   3.9210000e+03   7.0000000e+00
   3.9220000e+03   7.0000000e+00
   3.9230000e+03   7.0000000e+00
   3.9240000e+03   7.0000000e+00
   3.9250000e+03   7.0000000e+00
   3.9260000e+03   7.0000000e+00
   3.9270000e+03   7.0000000e+00
   3.9280000e+03   7.0000000e+00
   3.9290000e+03   7.0000000e+00
   3.9300000e+03   7.0000000e+00
   3.9310000e+03   7.0000000e+00
   3.9320000e+03   7.0000000e+00
   3.9330000e+03   7.0000000e+00
   3.9340000e+03   7.0000000e+00
   3.9350000e+03   7.0000000e+00
   3.9360000e+03   7.0000000e+00
   3.9370000e+03   7.0000000e+00
   3.9380000e+03   7.0000000e+00
   3.9390000e+03   7.0000000e+00
   3.9400000e+03   7.0000000e+00
   3.9410000e+03   7.0000000e+00
   3.9420000e+03   7.0000000e+00
   3.9430000e+03   7.0000000e+00
   3.9440000e+03   7.0000000e+00
   3.9450000e+03   7.0000000e+00
   3.9460000e+03   7.0000000e+00
   3.9470000e+03   7.0000000e+00
   3.9480000e+03   7.0000000e+00
   3.9490000e+03   7.0000000e+00
   3.9500000e+03   7.0000000e+00
   3.9510000e+03   7.0000000e+00
   3.9520000e+03   7.0000000e+00
   3.9530000e+03   7.0000000e+00
   3.9540000e+03   7.0000000e+00
   3.9550000e+03   7.0000000e+00
   3.9560000e+03   7.0000000e+00
   3.9570000e+03   7.0000000e+00
   3.9580000e+03   7.0000000e+00
   3.9590000e+03   7.0000000e+00
   3.9600000e+03   7.0000000e+00
   3.9610000e+03   7.0000000e+00
   3.9620000e+03   7.0000000e+00
   3.9630000e+03   7.0000000e+00
   3.9640000e+03   7.0000000e+00
   3.9650000e+03   7.0000000e+00
   3.9660000e+03   7.0000000e+00
   3.9670000e+03   7.0000000e+00
   3.9680000e+03   7.0000000e+00
   3.9690000e+03   7.0000000e+00
   3.9700000e+03   7.0000000e+00
   3.9710000e+03   7.0000000e+00
   3.9720000e+03   7.0000000e+00
   3.9730000e+03   7.0000000e+00
   3.9740000e+03   7.0000000e+00
   3.9750000e+03   7.0000000e+00
   3.9760000e+03   7.0000000e+00
   3.9770000e+03   7.0000000e+00
   3.9780000e+03   7.0000000e+00
   3.9790000e+03   7.0000000e+00
   3.9800000e+03   7.0000000e+00
   3.9810000e+03   7.0000000e+00
   3.9820000e+03   7.0000000e+00
   3.9830000e+03   7.0000000e+00
   3.9840000e+03   7.0000000e+00
   3.9850000e+03   7.0000000e+00
   3.9860000e+03   7.0000000e+00
   3.9870000e+03   7.0000000e+00
   3.9880000e+03   7.0000000e+00
   3.9890000e+03   7.0000000e+00
   3.9900000e+03   7.0000000e+00
   3.9910000e+03   7.0000000e+00
   3.9920000e+03   7.0000000e+00
   3.9930000e+03   7.0000000e+00
   3.9940000e+03   7.0000000e+00
   3.9950000e+03   7.0000000e+00
   3.9960000e+03   7.0000000e+00
   3.9970000e+03   7.0000000e+00
   3.9980000e+03   7.0000000e+00
   3.9990000e+03   7.0000000e+00
   4.0000000e+03   7.0000000e+00
   4.0010000e+03   7.0000000e+00
   4.0020000e+03   7.0000000e+00
   4.0030000e+03   7.0000000e+00
   4.0040000e+03   7.0000000e+00
   4.0050000e+03   7.0000000e+00
   4.0060000e+03   7.0000000e+00
   4.0070000e+03   7.0000000e+00
   4.0080000e+03   7.0000000e+00
   4.0090000e+03   7.0000000e+00
   4.0100000e+03   7.0000000e+00
   4.0110000e+03   7.0000000e+00
   4.0120000e+03   7.0000000e+00
   4.0130000e+03   7.0000000e+00
   4.0140000e+03   7.0000000e+00
   4.0150000e+03   7.0000000e+00
   4.0160000e+03   7.0000000e+00
   4.0170000e+03   7.0000000e+00
   4.0180000e+03   7.0000000e+00
   4.0190000e+03   7.0000000e+00
   4.0200000e+03   7.0000000e+00
   4.0210000e+03   7.0000000e+00
   4.0220000e+03   7.0000000e+00
   4.0230000e+03   7.0000000e+00
   4.0240000e+03   7.0000000e+00
   4.0250000e+03   7.0000000e+00
   4.0260000e+03   7.0000000e+00
   4.0270000e+03   7.0000000e+00
   4.0280000e+03   7.0000000e+00
   4.0290000e+03   7.0000000e+00
   4.0300000e+03   7.0000000e+00
   4.0310000e+03   7.0000000e+00
   4.0320000e+03   7.0000000e+00
   4.0330000e+03   7.0000000e+00
   4.0340000e+03   7.0000000e+00
   4.0350000e+03   7.0000000e+00
   4.0360000e+03   7.0000000e+00
   4.0370000e+03   7.0000000e+00
   4.0380000e+03   7.0000000e+00
   4.0390000e+03   7.0000000e+00
   4.0400000e+03   7.0000000e+00
   4.0410000e+03   7.0000000e+00
   4.0420000e+03   7.0000000e+00
   4.0430000e+03   7.0000000e+00
   4.0440000e+03   7.0000000e+00
   4.0450000e+03   7.0000000e+00
   4.0460000e+03   7.0000000e+00
   4.0470000e+03   7.0000000e+00
   4.0480000e+03   7.0000000e+00
   4.0490000e+03   7.0000000e+00
   4.0500000e+03   7.0000000e+00
   4.0510000e+03   7.0000000e+00
   4.0520000e+03   7.0000000e+00
   4.0530000e+03   7.0000000e+00
   4.0540000e+03   7.0000000e+00
   4.0550000e+03   7.0000000e+00
   4.0560000e+03   7.0000000e+00
   4.0570000e+03   7.0000000e+00
   4.0580000e+03   7.0000000e+00
   4.0590000e+03   7.0000000e+00
   4.0600000e+03   7.0000000e+00
   4.0610000e+03   7.0000000e+00
   4.0620000e+03   7.0000000e+00
   4.0630000e+03   7.0000000e+00
   4.0640000e+03   7.0000000e+00
   4.0650000e+03   7.0000000e+00
   4.0660000e+03   7.0000000e+00
   4.0670000e+03   7.0000000e+00
   4.0680000e+03   7.0000000e+00
   4.0690000e+03   7.0000000e+00
   4.0700000e+03   7.0000000e+00
   4.0710000e+03   7.0000000e+00
   4.0720000e+03   7.0000000e+00
   4.0730000e+03   7.0000000e+00
   4.0740000e+03   7.0000000e+00
   4.0750000e+03   7.0000000e+00
   4.0760000e+03   7.0000000e+00
   4.0770000e+03   7.0000000e+00
   4.0780000e+03   7.0000000e+00
   4.0790000e+03   7.0000000e+00
   4.0800000e+03   7.0000000e+00
   4.0810000e+03   7.0000000e+00
   4.0820000e+03   7.0000000e+00
   4.0830000e+03   7.0000000e+00
   4.0840000e+03   7.0000000e+00
   4.0850000e+03   7.0000000e+00
   4.0860000e+03   7.0000000e+00
   4.0870000e+03   7.0000000e+00
   4.0880000e+03   7.0000000e+00
   4.0890000e+03   7.0000000e+00
   4.0900000e+03   7.0000000e+00
   4.0910000e+03   7.0000000e+00
   4.0920000e+03   7.0000000e+00
   4.0930000e+03   7.0000000e+00
   4.0940000e+03   7.0000000e+00
   4.0950000e+03   7.0000000e+00
   4.0960000e+03   7.0000000e+00
   4.0970000e+03   7.0000000e+00
   4.0980000e+03   7.0000000e+00
   4.0990000e+03   7.0000000e+00
   4.1000000e+03   7.0000000e+00
   4.1010000e+03   7.0000000e+00
   4.1020000e+03   7.0000000e+00
   4.1030000e+03   7.0000000e+00
   4.1040000e+03   7.0000000e+00
   4.1050000e+03   7.0000000e+00
   4.1060000e+03   7.0000000e+00
   4.1070000e+03   7.0000000e+00
   4.1080000e+03   7.0000000e+00
   4.1090000e+03   7.0000000e+00
   4.1100000e+03   7.0000000e+00
   4.1110000e+03   7.0000000e+00
   4.1120000e+03   7.0000000e+00
   4.1130000e+03   7.0000000e+00
   4.1140000e+03   7.0000000e+00
   4.1150000e+03   7.0000000e+00
   4.1160000e+03   7.0000000e+00
   4.1170000e+03   7.0000000e+00
   4.1180000e+03   7.0000000e+00
   4.1190000e+03   7.0000000e+00
   4.1200000e+03   7.0000000e+00
   4.1210000e+03   7.0000000e+00
   4.1220000e+03   7.0000000e+00
   4.1230000e+03   7.0000000e+00
   4.1240000e+03   7.0000000e+00
   4.1250000e+03   7.0000000e+00
   4.1260000e+03   7.0000000e+00
   4.1270000e+03   7.0000000e+00
   4.1280000e+03   7.0000000e+00
   4.1290000e+03   7.0000000e+00
   4.1300000e+03   7.0000000e+00
   4.1310000e+03   7.0000000e+00
   4.1320000e+03   7.0000000e+00
   4.1330000e+03   7.0000000e+00
   4.1340000e+03   7.0000000e+00
   4.1350000e+03   7.0000000e+00
   4.1360000e+03   7.0000000e+00
   4.1370000e+03   7.0000000e+00
   4.1380000e+03   7.0000000e+00
   4.1390000e+03   7.0000000e+00
   4.1400000e+03   7.0000000e+00
   4.1410000e+03   7.0000000e+00
   4.1420000e+03   7.0000000e+00
   4.1430000e+03   7.0000000e+00
   4.1440000e+03   7.0000000e+00
   4.1450000e+03   7.0000000e+00
   4.1460000e+03   7.0000000e+00
   4.1470000e+03   7.0000000e+00
   4.1480000e+03   7.0000000e+00
   4.1490000e+03   7.0000000e+00
   4.1500000e+03   7.0000000e+00
   4.1510000e+03   7.0000000e+00
   4.1520000e+03   7.0000000e+00
   4.1530000e+03   7.0000000e+00
   4.1540000e+03   7.0000000e+00
   4.1550000e+03   7.0000000e+00
   4.1560000e+03   7.0000000e+00
   4.1570000e+03   7.0000000e+00
   4.1580000e+03   7.0000000e+00
   4.1590000e+03   7.0000000e+00
   4.1600000e+03   7.0000000e+00
   4.1610000e+03   7.0000000e+00
   4.1620000e+03   7.0000000e+00
   4.1630000e+03   7.0000000e+00
   4.1640000e+03   7.0000000e+00
   4.1650000e+03   7.0000000e+00
   4.1660000e+03   7.0000000e+00
   4.1670000e+03   7.0000000e+00
   4.1680000e+03   7.0000000e+00
   4.1690000e+03   7.0000000e+00
   4.1700000e+03   7.0000000e+00
   4.1710000e+03   7.0000000e+00
   4.1720000e+03   7.0000000e+00
   4.1730000e+03   7.0000000e+00
   4.1740000e+03   7.0000000e+00
   4.1750000e+03   7.0000000e+00
   4.1760000e+03   7.0000000e+00
   4.1770000e+03   7.0000000e+00
   4.1780000e+03   7.0000000e+00
   4.1790000e+03   7.0000000e+00
   4.1800000e+03   7.0000000e+00
   4.1810000e+03   7.0000000e+00
   4.1820000e+03   7.0000000e+00
   4.1830000e+03   7.0000000e+00
   4.1840000e+03   7.0000000e+00
   4.1850000e+03   7.0000000e+00
   4.1860000e+03   7.0000000e+00
   4.1870000e+03   7.0000000e+00
   4.1880000e+03   7.0000000e+00
   4.1890000e+03   7.0000000e+00
   4.1900000e+03   7.0000000e+00
   4.1910000e+03   7.0000000e+00
   4.1920000e+03   7.0000000e+00
   4.1930000e+03   7.0000000e+00
   4.1940000e+03   7.0000000e+00
   4.1950000e+03   7.0000000e+00
   4.1960000e+03   7.0000000e+00
   4.1970000e+03   7.0000000e+00
   4.1980000e+03   7.0000000e+00
   4.1990000e+03   7.0000000e+00
   4.2000000e+03   7.0000000e+00
   4.2010000e+03   7.0000000e+00
   4.2020000e+03   7.0000000e+00
   4.2030000e+03   7.0000000e+00
   4.2040000e+03   7.0000000e+00
   4.2050000e+03   7.0000000e+00
   4.2060000e+03   7.0000000e+00
   4.2070000e+03   7.0000000e+00
   4.2080000e+03   7.0000000e+00
   4.2090000e+03   7.0000000e+00
   4.2100000e+03   7.0000000e+00
   4.2110000e+03   7.0000000e+00
   4.2120000e+03   7.0000000e+00
   4.2130000e+03   7.0000000e+00
   4.2140000e+03   7.0000000e+00
   4.2150000e+03   7.0000000e+00
   4.2160000e+03   7.0000000e+00
   4.2170000e+03   7.0000000e+00
   4.2180000e+03   7.0000000e+00
   4.2190000e+03   7.0000000e+00
   4.2200000e+03   7.0000000e+00
   4.2210000e+03   7.0000000e+00
   4.2220000e+03   7.0000000e+00
   4.2230000e+03   7.0000000e+00
   4.2240000e+03   7.0000000e+00
   4.2250000e+03   7.0000000e+00
   4.2260000e+03   7.0000000e+00
   4.2270000e+03   7.0000000e+00
   4.2280000e+03   7.0000000e+00
   4.2290000e+03   7.0000000e+00
   4.2300000e+03   7.0000000e+00
   4.2310000e+03   7.0000000e+00
   4.2320000e+03   7.0000000e+00
   4.2330000e+03   7.0000000e+00
   4.2340000e+03   7.0000000e+00
   4.2350000e+03   7.0000000e+00
   4.2360000e+03   7.0000000e+00
   4.2370000e+03   7.0000000e+00
   4.2380000e+03   7.0000000e+00
   4.2390000e+03   7.0000000e+00
   4.2400000e+03   7.0000000e+00
   4.2410000e+03   7.0000000e+00
   4.2420000e+03   7.0000000e+00
   4.2430000e+03   7.0000000e+00
   4.2440000e+03   7.0000000e+00
   4.2450000e+03   7.0000000e+00
   4.2460000e+03   7.0000000e+00
   4.2470000e+03   7.0000000e+00
   4.2480000e+03   7.0000000e+00
   4.2490000e+03   7.0000000e+00
   4.2500000e+03   7.0000000e+00
   4.2510000e+03   7.0000000e+00
   4.2520000e+03   7.0000000e+00
   4.2530000e+03   7.0000000e+00
   4.2540000e+03   7.0000000e+00
   4.2550000e+03   7.0000000e+00
   4.2560000e+03   7.0000000e+00
   4.2570000e+03   7.0000000e+00
   4.2580000e+03   7.0000000e+00
   4.2590000e+03   7.0000000e+00
   4.2600000e+03   7.0000000e+00
   4.2610000e+03   7.0000000e+00
   4.2620000e+03   7.0000000e+00
   4.2630000e+03   7.0000000e+00
   4.2640000e+03   7.0000000e+00
   4.2650000e+03   7.0000000e+00
   4.2660000e+03   7.0000000e+00
   4.2670000e+03   7.0000000e+00
   4.2680000e+03   7.0000000e+00
   4.2690000e+03   7.0000000e+00
   4.2700000e+03   7.0000000e+00
   4.2710000e+03   7.0000000e+00
   4.2720000e+03   7.0000000e+00
   4.2730000e+03   7.0000000e+00
   4.2740000e+03   7.0000000e+00
   4.2750000e+03   7.0000000e+00
   4.2760000e+03   7.0000000e+00
   4.2770000e+03   7.0000000e+00
   4.2780000e+03   7.0000000e+00
   4.2790000e+03   7.0000000e+00
   4.2800000e+03   7.0000000e+00
   4.2810000e+03   7.0000000e+00
   4.2820000e+03   7.0000000e+00
   4.2830000e+03   7.0000000e+00
   4.2840000e+03   7.0000000e+00
   4.2850000e+03   7.0000000e+00
   4.2860000e+03   7.0000000e+00
   4.2870000e+03   7.0000000e+00
   4.2880000e+03   7.0000000e+00
   4.2890000e+03   7.0000000e+00
   4.2900000e+03   7.0000000e+00
   4.2910000e+03   7.0000000e+00
   4.2920000e+03   7.0000000e+00
   4.2930000e+03   7.0000000e+00
   4.2940000e+03   7.0000000e+00
   4.2950000e+03   7.0000000e+00
   4.2960000e+03   7.0000000e+00
   4.2970000e+03   7.0000000e+00
   4.2980000e+03   7.0000000e+00
   4.2990000e+03   7.0000000e+00
   4.3000000e+03   7.0000000e+00
   4.3010000e+03   7.0000000e+00
   4.3020000e+03   7.0000000e+00
   4.3030000e+03   7.0000000e+00
   4.3040000e+03   7.0000000e+00
   4.3050000e+03   7.0000000e+00
   4.3060000e+03   7.0000000e+00
   4.3070000e+03   7.0000000e+00
   4.3080000e+03   7.0000000e+00
   4.3090000e+03   7.0000000e+00
   4.3100000e+03   7.0000000e+00
   4.3110000e+03   7.0000000e+00
   4.3120000e+03   7.0000000e+00
   4.3130000e+03   7.0000000e+00
   4.3140000e+03   7.0000000e+00
   4.3150000e+03   7.0000000e+00
   4.3160000e+03   7.0000000e+00
   4.3170000e+03   7.0000000e+00
   4.3180000e+03   7.0000000e+00
   4.3190000e+03   7.0000000e+00
   4.3200000e+03   7.0000000e+00
   4.3210000e+03   7.0000000e+00
   4.3220000e+03   7.0000000e+00
   4.3230000e+03   7.0000000e+00
   4.3240000e+03   7.0000000e+00
   4.3250000e+03   7.0000000e+00
   4.3260000e+03   7.0000000e+00
   4.3270000e+03   7.0000000e+00
   4.3280000e+03   7.0000000e+00
   4.3290000e+03   7.0000000e+00
   4.3300000e+03   7.0000000e+00
   4.3310000e+03   7.0000000e+00
   4.3320000e+03   7.0000000e+00
   4.3330000e+03   7.0000000e+00
   4.3340000e+03   7.0000000e+00
   4.3350000e+03   7.0000000e+00
   4.3360000e+03   7.0000000e+00
   4.3370000e+03   7.0000000e+00
   4.3380000e+03   7.0000000e+00
   4.3390000e+03   7.0000000e+00
   4.3400000e+03   7.0000000e+00
   4.3410000e+03   7.0000000e+00
   4.3420000e+03   7.0000000e+00
   4.3430000e+03   7.0000000e+00
   4.3440000e+03   7.0000000e+00
   4.3450000e+03   7.0000000e+00
   4.3460000e+03   7.0000000e+00
   4.3470000e+03   7.0000000e+00
   4.3480000e+03   7.0000000e+00
   4.3490000e+03   7.0000000e+00
   4.3500000e+03   7.0000000e+00
   4.3510000e+03   7.0000000e+00
   4.3520000e+03   7.0000000e+00
   4.3530000e+03   7.0000000e+00
   4.3540000e+03   7.0000000e+00
   4.3550000e+03   7.0000000e+00
   4.3560000e+03   7.0000000e+00
   4.3570000e+03   7.0000000e+00
   4.3580000e+03   7.0000000e+00
   4.3590000e+03   7.0000000e+00
   4.3600000e+03   7.0000000e+00
   4.3610000e+03   7.0000000e+00
   4.3620000e+03   7.0000000e+00
   4.3630000e+03   7.0000000e+00
   4.3640000e+03   7.0000000e+00
   4.3650000e+03   7.0000000e+00
   4.3660000e+03   7.0000000e+00
   4.3670000e+03   7.0000000e+00
   4.3680000e+03   7.0000000e+00
   4.3690000e+03   7.0000000e+00
   4.3700000e+03   7.0000000e+00
   4.3710000e+03   7.0000000e+00
   4.3720000e+03   7.0000000e+00
   4.3730000e+03   7.0000000e+00
   4.3740000e+03   7.0000000e+00
   4.3750000e+03   7.0000000e+00
   4.3760000e+03   7.0000000e+00
   4.3770000e+03   7.0000000e+00
   4.3780000e+03   7.0000000e+00
   4.3790000e+03   7.0000000e+00
   4.3800000e+03   7.0000000e+00
   4.3810000e+03   7.0000000e+00
   4.3820000e+03   7.0000000e+00
   4.3830000e+03   7.0000000e+00
   4.3840000e+03   7.0000000e+00
   4.3850000e+03   7.0000000e+00
   4.3860000e+03   7.0000000e+00
   4.3870000e+03   7.0000000e+00
   4.3880000e+03   7.0000000e+00
   4.3890000e+03   7.0000000e+00
   4.3900000e+03   7.0000000e+00
   4.3910000e+03   7.0000000e+00
   4.3920000e+03   7.0000000e+00
   4.3930000e+03   7.0000000e+00
   4.3940000e+03   7.0000000e+00
   4.3950000e+03   7.0000000e+00
   4.3960000e+03   7.0000000e+00
   4.3970000e+03   7.0000000e+00
   4.3980000e+03   7.0000000e+00
   4.3990000e+03   7.0000000e+00
   4.4000000e+03   7.0000000e+00
   4.4010000e+03   7.0000000e+00
   4.4020000e+03   7.0000000e+00
   4.4030000e+03   7.0000000e+00
   4.4040000e+03   7.0000000e+00
   4.4050000e+03   7.0000000e+00
   4.4060000e+03   7.0000000e+00
   4.4070000e+03   7.0000000e+00
   4.4080000e+03   7.0000000e+00
   4.4090000e+03   7.0000000e+00
   4.4100000e+03   7.0000000e+00
   4.4110000e+03   7.0000000e+00
   4.4120000e+03   7.0000000e+00
   4.4130000e+03   7.0000000e+00
   4.4140000e+03   7.0000000e+00
   4.4150000e+03   7.0000000e+00
   4.4160000e+03   7.0000000e+00
   4.4170000e+03   7.0000000e+00
   4.4180000e+03   7.0000000e+00
   4.4190000e+03   7.0000000e+00
   4.4200000e+03   7.0000000e+00
   4.4210000e+03   7.0000000e+00
   4.4220000e+03   7.0000000e+00
   4.4230000e+03   7.0000000e+00
   4.4240000e+03   7.0000000e+00
   4.4250000e+03   7.0000000e+00
   4.4260000e+03   7.0000000e+00
   4.4270000e+03   7.0000000e+00
   4.4280000e+03   7.0000000e+00
   4.4290000e+03   7.0000000e+00
   4.4300000e+03   7.0000000e+00
   4.4310000e+03   7.0000000e+00
   4.4320000e+03   7.0000000e+00
   4.4330000e+03   7.0000000e+00
   4.4340000e+03   7.0000000e+00
   4.4350000e+03   7.0000000e+00
   4.4360000e+03   7.0000000e+00
   4.4370000e+03   7.0000000e+00
   4.4380000e+03   7.0000000e+00
   4.4390000e+03   7.0000000e+00
   4.4400000e+03   7.0000000e+00
   4.4410000e+03   7.0000000e+00
   4.4420000e+03   7.0000000e+00
   4.4430000e+03   7.0000000e+00
   4.4440000e+03   7.0000000e+00
   4.4450000e+03   7.0000000e+00
   4.4460000e+03   7.0000000e+00
   4.4470000e+03   7.0000000e+00
   4.4480000e+03   7.0000000e+00
   4.4490000e+03   7.0000000e+00
   4.4500000e+03   7.0000000e+00
   4.4510000e+03   7.0000000e+00
   4.4520000e+03   7.0000000e+00
   4.4530000e+03   7.0000000e+00
   4.4540000e+03   7.0000000e+00
   4.4550000e+03   7.0000000e+00
   4.4560000e+03   7.0000000e+00
   4.4570000e+03   7.0000000e+00
   4.4580000e+03   7.0000000e+00
   4.4590000e+03   7.0000000e+00
   4.4600000e+03   7.0000000e+00
   4.4610000e+03   7.0000000e+00
   4.4620000e+03   7.0000000e+00
   4.4630000e+03   7.0000000e+00
   4.4640000e+03   7.0000000e+00
   4.4650000e+03   7.0000000e+00
   4.4660000e+03   7.0000000e+00
   4.4670000e+03   7.0000000e+00
   4.4680000e+03   7.0000000e+00
   4.4690000e+03   7.0000000e+00
   4.4700000e+03   7.0000000e+00
   4.4710000e+03   7.0000000e+00
   4.4720000e+03   7.0000000e+00
   4.4730000e+03   7.0000000e+00
   4.4740000e+03   7.0000000e+00
   4.4750000e+03   7.0000000e+00
   4.4760000e+03   7.0000000e+00
   4.4770000e+03   7.0000000e+00
   4.4780000e+03   7.0000000e+00
   4.4790000e+03   7.0000000e+00
   4.4800000e+03   7.0000000e+00
   4.4810000e+03   7.0000000e+00
   4.4820000e+03   7.0000000e+00
   4.4830000e+03   7.0000000e+00
   4.4840000e+03   7.0000000e+00
   4.4850000e+03   7.0000000e+00
   4.4860000e+03   7.0000000e+00
   4.4870000e+03   7.0000000e+00
   4.4880000e+03   7.0000000e+00
   4.4890000e+03   7.0000000e+00
   4.4900000e+03   7.0000000e+00
   4.4910000e+03   7.0000000e+00
   4.4920000e+03   7.0000000e+00
   4.4930000e+03   7.0000000e+00
   4.4940000e+03   7.0000000e+00
   4.4950000e+03   7.0000000e+00
   4.4960000e+03   7.0000000e+00
   4.4970000e+03   7.0000000e+00
   4.4980000e+03   7.0000000e+00
   4.4990000e+03   7.0000000e+00
   4.5000000e+03   7.0000000e+00
   4.5010000e+03   7.0000000e+00
   4.5020000e+03   7.0000000e+00
   4.5030000e+03   7.0000000e+00
   4.5040000e+03   7.0000000e+00
   4.5050000e+03   7.0000000e+00
   4.5060000e+03   7.0000000e+00
   4.5070000e+03   7.0000000e+00
   4.5080000e+03   7.0000000e+00
   4.5090000e+03   7.0000000e+00
   4.5100000e+03   7.0000000e+00
   4.5110000e+03   7.0000000e+00
   4.5120000e+03   7.0000000e+00
   4.5130000e+03   7.0000000e+00
   4.5140000e+03   7.0000000e+00
   4.5150000e+03   7.0000000e+00
   4.5160000e+03   7.0000000e+00
   4.5170000e+03   7.0000000e+00
   4.5180000e+03   7.0000000e+00
   4.5190000e+03   7.0000000e+00
   4.5200000e+03   7.0000000e+00
   4.5210000e+03   7.0000000e+00
   4.5220000e+03   7.0000000e+00
   4.5230000e+03   7.0000000e+00
   4.5240000e+03   7.0000000e+00
   4.5250000e+03   7.0000000e+00
   4.5260000e+03   7.0000000e+00
   4.5270000e+03   7.0000000e+00
   4.5280000e+03   7.0000000e+00
   4.5290000e+03   7.0000000e+00
   4.5300000e+03   7.0000000e+00
   4.5310000e+03   7.0000000e+00
   4.5320000e+03   7.0000000e+00
   4.5330000e+03   7.0000000e+00
   4.5340000e+03   7.0000000e+00
   4.5350000e+03   7.0000000e+00
   4.5360000e+03   7.0000000e+00
   4.5370000e+03   7.0000000e+00
   4.5380000e+03   7.0000000e+00
   4.5390000e+03   7.0000000e+00
   4.5400000e+03   7.0000000e+00
   4.5410000e+03   7.0000000e+00
   4.5420000e+03   7.0000000e+00
   4.5430000e+03   7.0000000e+00
   4.5440000e+03   7.0000000e+00
   4.5450000e+03   7.0000000e+00
   4.5460000e+03   7.0000000e+00
   4.5470000e+03   7.0000000e+00
   4.5480000e+03   7.0000000e+00
   4.5490000e+03   7.0000000e+00
   4.5500000e+03   7.0000000e+00
   4.5510000e+03   7.0000000e+00
   4.5520000e+03   7.0000000e+00
   4.5530000e+03   7.0000000e+00
   4.5540000e+03   7.0000000e+00
   4.5550000e+03   7.0000000e+00
   4.5560000e+03   7.0000000e+00
   4.5570000e+03   7.0000000e+00
   4.5580000e+03   7.0000000e+00
   4.5590000e+03   7.0000000e+00
   4.5600000e+03   7.0000000e+00
   4.5610000e+03   7.0000000e+00
   4.5620000e+03   7.0000000e+00
   4.5630000e+03   7.0000000e+00
   4.5640000e+03   7.0000000e+00
   4.5650000e+03   7.0000000e+00
   4.5660000e+03   7.0000000e+00
   4.5670000e+03   7.0000000e+00
   4.5680000e+03   7.0000000e+00
   4.5690000e+03   7.0000000e+00
   4.5700000e+03   7.0000000e+00
   4.5710000e+03   7.0000000e+00
   4.5720000e+03   7.0000000e+00
   4.5730000e+03   7.0000000e+00
   4.5740000e+03   7.0000000e+00
   4.5750000e+03   7.0000000e+00
   4.5760000e+03   7.0000000e+00
   4.5770000e+03   7.0000000e+00
   4.5780000e+03   7.0000000e+00
   4.5790000e+03   7.0000000e+00
   4.5800000e+03   7.0000000e+00
   4.5810000e+03   7.0000000e+00
   4.5820000e+03   7.0000000e+00
   4.5830000e+03   7.0000000e+00
   4.5840000e+03   7.0000000e+00
   4.5850000e+03   7.0000000e+00
   4.5860000e+03   7.0000000e+00
   4.5870000e+03   7.0000000e+00
   4.5880000e+03   7.0000000e+00
   4.5890000e+03   7.0000000e+00
   4.5900000e+03   7.0000000e+00
   4.5910000e+03   7.0000000e+00
   4.5920000e+03   7.0000000e+00
   4.5930000e+03   7.0000000e+00
   4.5940000e+03   7.0000000e+00
   4.5950000e+03   7.0000000e+00
   4.5960000e+03   7.0000000e+00
   4.5970000e+03   7.0000000e+00
   4.5980000e+03   7.0000000e+00
   4.5990000e+03   7.0000000e+00
   4.6000000e+03   7.0000000e+00
   4.6010000e+03   7.0000000e+00
   4.6020000e+03   7.0000000e+00
   4.6030000e+03   7.0000000e+00
   4.6040000e+03   7.0000000e+00
   4.6050000e+03   7.0000000e+00
   4.6060000e+03   7.0000000e+00
   4.6070000e+03   7.0000000e+00
   4.6080000e+03   7.0000000e+00
   4.6090000e+03   7.0000000e+00
   4.6100000e+03   7.0000000e+00
   4.6110000e+03   7.0000000e+00
   4.6120000e+03   7.0000000e+00
   4.6130000e+03   7.0000000e+00
   4.6140000e+03   7.0000000e+00
   4.6150000e+03   7.0000000e+00
   4.6160000e+03   7.0000000e+00
   4.6170000e+03   7.0000000e+00
   4.6180000e+03   7.0000000e+00
   4.6190000e+03   7.0000000e+00
   4.6200000e+03   7.0000000e+00
   4.6210000e+03   7.0000000e+00
   4.6220000e+03   7.0000000e+00
   4.6230000e+03   7.0000000e+00
   4.6240000e+03   7.0000000e+00
   4.6250000e+03   7.0000000e+00
   4.6260000e+03   7.0000000e+00
   4.6270000e+03   7.0000000e+00
   4.6280000e+03   7.0000000e+00
   4.6290000e+03   7.0000000e+00
   4.6300000e+03   7.0000000e+00
   4.6310000e+03   7.0000000e+00
   4.6320000e+03   7.0000000e+00
   4.6330000e+03   7.0000000e+00
   4.6340000e+03   7.0000000e+00
   4.6350000e+03   7.0000000e+00
   4.6360000e+03   7.0000000e+00
   4.6370000e+03   7.0000000e+00
   4.6380000e+03   7.0000000e+00
   4.6390000e+03   7.0000000e+00
   4.6400000e+03   7.0000000e+00
   4.6410000e+03   7.0000000e+00
   4.6420000e+03   7.0000000e+00
   4.6430000e+03   7.0000000e+00
   4.6440000e+03   7.0000000e+00
   4.6450000e+03   7.0000000e+00
   4.6460000e+03   7.0000000e+00
   4.6470000e+03   7.0000000e+00
   4.6480000e+03   7.0000000e+00
   4.6490000e+03   7.0000000e+00
   4.6500000e+03   7.0000000e+00
   4.6510000e+03   7.0000000e+00
   4.6520000e+03   7.0000000e+00
   4.6530000e+03   7.0000000e+00
   4.6540000e+03   7.0000000e+00
   4.6550000e+03   7.0000000e+00
   4.6560000e+03   7.0000000e+00
   4.6570000e+03   7.0000000e+00
   4.6580000e+03   7.0000000e+00
   4.6590000e+03   7.0000000e+00
   4.6600000e+03   7.0000000e+00
   4.6610000e+03   7.0000000e+00
   4.6620000e+03   7.0000000e+00
   4.6630000e+03   7.0000000e+00
   4.6640000e+03   7.0000000e+00
   4.6650000e+03   7.0000000e+00
   4.6660000e+03   7.0000000e+00
   4.6670000e+03   7.0000000e+00
   4.6680000e+03   7.0000000e+00
   4.6690000e+03   7.0000000e+00
   4.6700000e+03   7.0000000e+00
   4.6710000e+03   7.0000000e+00
   4.6720000e+03   7.0000000e+00
   4.6730000e+03   7.0000000e+00
   4.6740000e+03   7.0000000e+00
   4.6750000e+03   7.0000000e+00
   4.6760000e+03   7.0000000e+00
   4.6770000e+03   7.0000000e+00
   4.6780000e+03   7.0000000e+00
   4.6790000e+03   7.0000000e+00
   4.6800000e+03   7.0000000e+00
   4.6810000e+03   7.0000000e+00
   4.6820000e+03   7.0000000e+00
   4.6830000e+03   7.0000000e+00
   4.6840000e+03   7.0000000e+00
   4.6850000e+03   7.0000000e+00
   4.6860000e+03   7.0000000e+00
   4.6870000e+03   7.0000000e+00
   4.6880000e+03   7.0000000e+00
   4.6890000e+03   7.0000000e+00
   4.6900000e+03   7.0000000e+00
   4.6910000e+03   7.0000000e+00
   4.6920000e+03   7.0000000e+00
   4.6930000e+03   7.0000000e+00
   4.6940000e+03   7.0000000e+00
   4.6950000e+03   7.0000000e+00
   4.6960000e+03   7.0000000e+00
   4.6970000e+03   7.0000000e+00
   4.6980000e+03   7.0000000e+00
   4.6990000e+03   7.0000000e+00
   4.7000000e+03   7.0000000e+00
   4.7010000e+03   7.0000000e+00
   4.7020000e+03   7.0000000e+00
   4.7030000e+03   7.0000000e+00
   4.7040000e+03   7.0000000e+00
   4.7050000e+03   7.0000000e+00
   4.7060000e+03   7.0000000e+00
   4.7070000e+03   7.0000000e+00
   4.7080000e+03   7.0000000e+00
   4.7090000e+03   7.0000000e+00
   4.7100000e+03   7.0000000e+00
   4.7110000e+03   7.0000000e+00
   4.7120000e+03   7.0000000e+00
   4.7130000e+03   7.0000000e+00
   4.7140000e+03   7.0000000e+00
   4.7150000e+03   7.0000000e+00
   4.7160000e+03   7.0000000e+00
   4.7170000e+03   7.0000000e+00
   4.7180000e+03   7.0000000e+00
   4.7190000e+03   7.0000000e+00
   4.7200000e+03   7.0000000e+00
   4.7210000e+03   7.0000000e+00
   4.7220000e+03   7.0000000e+00
   4.7230000e+03   7.0000000e+00
   4.7240000e+03   7.0000000e+00
   4.7250000e+03   7.0000000e+00
   4.7260000e+03   7.0000000e+00
   4.7270000e+03   7.0000000e+00
   4.7280000e+03   7.0000000e+00
   4.7290000e+03   7.0000000e+00
   4.7300000e+03   7.0000000e+00
   4.7310000e+03   7.0000000e+00
   4.7320000e+03   7.0000000e+00
   4.7330000e+03   7.0000000e+00
   4.7340000e+03   7.0000000e+00
   4.7350000e+03   7.0000000e+00
   4.7360000e+03   7.0000000e+00
   4.7370000e+03   7.0000000e+00
   4.7380000e+03   7.0000000e+00
   4.7390000e+03   7.0000000e+00
   4.7400000e+03   7.0000000e+00
   4.7410000e+03   7.0000000e+00
   4.7420000e+03   7.0000000e+00
   4.7430000e+03   7.0000000e+00
   4.7440000e+03   7.0000000e+00
   4.7450000e+03   7.0000000e+00
   4.7460000e+03   7.0000000e+00
   4.7470000e+03   7.0000000e+00
   4.7480000e+03   7.0000000e+00
   4.7490000e+03   7.0000000e+00
   4.7500000e+03   7.0000000e+00
   4.7510000e+03   7.0000000e+00
   4.7520000e+03   7.0000000e+00
   4.7530000e+03   7.0000000e+00
   4.7540000e+03   7.0000000e+00
   4.7550000e+03   7.0000000e+00
   4.7560000e+03   7.0000000e+00
   4.7570000e+03   7.0000000e+00
   4.7580000e+03   7.0000000e+00
   4.7590000e+03   7.0000000e+00
   4.7600000e+03   7.0000000e+00
   4.7610000e+03   7.0000000e+00
   4.7620000e+03   7.0000000e+00
   4.7630000e+03   7.0000000e+00
   4.7640000e+03   7.0000000e+00
   4.7650000e+03   7.0000000e+00
   4.7660000e+03   7.0000000e+00
   4.7670000e+03   7.0000000e+00
   4.7680000e+03   7.0000000e+00
   4.7690000e+03   7.0000000e+00
   4.7700000e+03   7.0000000e+00
   4.7710000e+03   7.0000000e+00
   4.7720000e+03   7.0000000e+00
   4.7730000e+03   7.0000000e+00
   4.7740000e+03   7.0000000e+00
   4.7750000e+03   7.0000000e+00
   4.7760000e+03   7.0000000e+00
   4.7770000e+03   7.0000000e+00
   4.7780000e+03   7.0000000e+00
   4.7790000e+03   7.0000000e+00
   4.7800000e+03   7.0000000e+00
   4.7810000e+03   7.0000000e+00
   4.7820000e+03   7.0000000e+00
   4.7830000e+03   7.0000000e+00
   4.7840000e+03   7.0000000e+00
   4.7850000e+03   7.0000000e+00
   4.7860000e+03   7.0000000e+00
   4.7870000e+03   7.0000000e+00
   4.7880000e+03   7.0000000e+00
   4.7890000e+03   7.0000000e+00
   4.7900000e+03   7.0000000e+00
   4.7910000e+03   7.0000000e+00
   4.7920000e+03   7.0000000e+00
   4.7930000e+03   7.0000000e+00
   4.7940000e+03   7.0000000e+00
   4.7950000e+03   7.0000000e+00
   4.7960000e+03   7.0000000e+00
   4.7970000e+03   7.0000000e+00
   4.7980000e+03   7.0000000e+00
   4.7990000e+03   7.0000000e+00
   4.8000000e+03   7.0000000e+00
   4.8010000e+03   7.0000000e+00
   4.8020000e+03   7.0000000e+00
   4.8030000e+03   7.0000000e+00
   4.8040000e+03   7.0000000e+00
   4.8050000e+03   7.0000000e+00
   4.8060000e+03   7.0000000e+00
   4.8070000e+03   7.0000000e+00
   4.8080000e+03   7.0000000e+00
   4.8090000e+03   7.0000000e+00
   4.8100000e+03   7.0000000e+00
   4.8110000e+03   7.0000000e+00
   4.8120000e+03   7.0000000e+00
   4.8130000e+03   7.0000000e+00
   4.8140000e+03   7.0000000e+00
   4.8150000e+03   7.0000000e+00
   4.8160000e+03   7.0000000e+00
   4.8170000e+03   7.0000000e+00
   4.8180000e+03   7.0000000e+00
   4.8190000e+03   7.0000000e+00
   4.8200000e+03   7.0000000e+00
   4.8210000e+03   7.0000000e+00
   4.8220000e+03   7.0000000e+00
   4.8230000e+03   7.0000000e+00
   4.8240000e+03   7.0000000e+00
   4.8250000e+03   7.0000000e+00
   4.8260000e+03   7.0000000e+00
   4.8270000e+03   7.0000000e+00
   4.8280000e+03   7.0000000e+00
   4.8290000e+03   7.0000000e+00
   4.8300000e+03   7.0000000e+00
   4.8310000e+03   7.0000000e+00
   4.8320000e+03   7.0000000e+00
   4.8330000e+03   7.0000000e+00
   4.8340000e+03   7.0000000e+00
   4.8350000e+03   7.0000000e+00
   4.8360000e+03   7.0000000e+00
   4.8370000e+03   7.0000000e+00
   4.8380000e+03   7.0000000e+00
   4.8390000e+03   7.0000000e+00
   4.8400000e+03   7.0000000e+00
   4.8410000e+03   7.0000000e+00
   4.8420000e+03   7.0000000e+00
   4.8430000e+03   7.0000000e+00
   4.8440000e+03   7.0000000e+00
   4.8450000e+03   7.0000000e+00
   4.8460000e+03   7.0000000e+00
   4.8470000e+03   7.0000000e+00
   4.8480000e+03   7.0000000e+00
   4.8490000e+03   7.0000000e+00
   4.8500000e+03   7.0000000e+00
   4.8510000e+03   7.0000000e+00
   4.8520000e+03   7.0000000e+00
   4.8530000e+03   7.0000000e+00
   4.8540000e+03   7.0000000e+00
   4.8550000e+03   7.0000000e+00
   4.8560000e+03   7.0000000e+00
   4.8570000e+03   7.0000000e+00
   4.8580000e+03   7.0000000e+00
   4.8590000e+03   7.0000000e+00
   4.8600000e+03   7.0000000e+00
   4.8610000e+03   7.0000000e+00
   4.8620000e+03   7.0000000e+00
   4.8630000e+03   7.0000000e+00
   4.8640000e+03   7.0000000e+00
   4.8650000e+03   7.0000000e+00
   4.8660000e+03   7.0000000e+00
   4.8670000e+03   7.0000000e+00
   4.8680000e+03   7.0000000e+00
   4.8690000e+03   7.0000000e+00
   4.8700000e+03   7.0000000e+00
   4.8710000e+03   7.0000000e+00
   4.8720000e+03   7.0000000e+00
   4.8730000e+03   7.0000000e+00
   4.8740000e+03   7.0000000e+00
   4.8750000e+03   7.0000000e+00
   4.8760000e+03   7.0000000e+00
   4.8770000e+03   7.0000000e+00
   4.8780000e+03   7.0000000e+00
   4.8790000e+03   7.0000000e+00
   4.8800000e+03   7.0000000e+00
   4.8810000e+03   7.0000000e+00
   4.8820000e+03   7.0000000e+00
   4.8830000e+03   7.0000000e+00
   4.8840000e+03   7.0000000e+00
   4.8850000e+03   7.0000000e+00
   4.8860000e+03   7.0000000e+00
   4.8870000e+03   7.0000000e+00
   4.8880000e+03   7.0000000e+00
   4.8890000e+03   7.0000000e+00
   4.8900000e+03   7.0000000e+00
   4.8910000e+03   7.0000000e+00
   4.8920000e+03   7.0000000e+00
   4.8930000e+03   7.0000000e+00
   4.8940000e+03   7.0000000e+00
   4.8950000e+03   7.0000000e+00
   4.8960000e+03   7.0000000e+00
   4.8970000e+03   7.0000000e+00
   4.8980000e+03   7.0000000e+00
   4.8990000e+03   7.0000000e+00
   4.9000000e+03   7.0000000e+00
   4.9010000e+03   7.0000000e+00
   4.9020000e+03   7.0000000e+00
   4.9030000e+03   7.0000000e+00
   4.9040000e+03   7.0000000e+00
   4.9050000e+03   7.0000000e+00
   4.9060000e+03   7.0000000e+00
   4.9070000e+03   7.0000000e+00
   4.9080000e+03   7.0000000e+00
   4.9090000e+03   7.0000000e+00
   4.9100000e+03   7.0000000e+00
   4.9110000e+03   7.0000000e+00
   4.9120000e+03   7.0000000e+00
   4.9130000e+03   7.0000000e+00
   4.9140000e+03   7.0000000e+00
   4.9150000e+03   7.0000000e+00
   4.9160000e+03   7.0000000e+00
   4.9170000e+03   7.0000000e+00
   4.9180000e+03   7.0000000e+00
   4.9190000e+03   7.0000000e+00
   4.9200000e+03   7.0000000e+00
   4.9210000e+03   7.0000000e+00
   4.9220000e+03   7.0000000e+00
   4.9230000e+03   7.0000000e+00
   4.9240000e+03   7.0000000e+00
   4.9250000e+03   7.0000000e+00
   4.9260000e+03   7.0000000e+00
   4.9270000e+03   7.0000000e+00
   4.9280000e+03   7.0000000e+00
   4.9290000e+03   7.0000000e+00
   4.9300000e+03   7.0000000e+00
   4.9310000e+03   7.0000000e+00
   4.9320000e+03   7.0000000e+00
   4.9330000e+03   7.0000000e+00
   4.9340000e+03   7.0000000e+00
   4.9350000e+03   7.0000000e+00
   4.9360000e+03   7.0000000e+00
   4.9370000e+03   7.0000000e+00
   4.9380000e+03   7.0000000e+00
   4.9390000e+03   7.0000000e+00
   4.9400000e+03   7.0000000e+00
   4.9410000e+03   7.0000000e+00
   4.9420000e+03   7.0000000e+00
   4.9430000e+03   7.0000000e+00
   4.9440000e+03   7.0000000e+00
   4.9450000e+03   7.0000000e+00
   4.9460000e+03   7.0000000e+00
   4.9470000e+03   7.0000000e+00
   4.9480000e+03   7.0000000e+00
   4.9490000e+03   7.0000000e+00
   4.9500000e+03   7.0000000e+00
   4.9510000e+03   7.0000000e+00
   4.9520000e+03   7.0000000e+00
   4.9530000e+03   7.0000000e+00
   4.9540000e+03   7.0000000e+00
   4.9550000e+03   7.0000000e+00
   4.9560000e+03   7.0000000e+00
   4.9570000e+03   7.0000000e+00
   4.9580000e+03   7.0000000e+00
   4.9590000e+03   7.0000000e+00
   4.9600000e+03   7.0000000e+00
   4.9610000e+03   7.0000000e+00
   4.9620000e+03   7.0000000e+00
   4.9630000e+03   7.0000000e+00
   4.9640000e+03   7.0000000e+00
   4.9650000e+03   7.0000000e+00
   4.9660000e+03   7.0000000e+00
   4.9670000e+03   7.0000000e+00
   4.9680000e+03   7.0000000e+00
   4.9690000e+03   7.0000000e+00
   4.9700000e+03   7.0000000e+00
   4.9710000e+03   7.0000000e+00
   4.9720000e+03   7.0000000e+00
   4.9730000e+03   7.0000000e+00
   4.9740000e+03   7.0000000e+00
   4.9750000e+03   7.0000000e+00
   4.9760000e+03   7.0000000e+00
   4.9770000e+03   7.0000000e+00
   4.9780000e+03   7.0000000e+00
   4.9790000e+03   7.0000000e+00
   4.9800000e+03   7.0000000e+00
   4.9810000e+03   7.0000000e+00
   4.9820000e+03   7.0000000e+00
   4.9830000e+03   7.0000000e+00
   4.9840000e+03   7.0000000e+00
   4.9850000e+03   7.0000000e+00
   4.9860000e+03   7.0000000e+00
   4.9870000e+03   7.0000000e+00
   4.9880000e+03   7.0000000e+00
   4.9890000e+03   7.0000000e+00
   4.9900000e+03   7.0000000e+00
   4.9910000e+03   7.0000000e+00
   4.9920000e+03   7.0000000e+00
   4.9930000e+03   7.0000000e+00
   4.9940000e+03   7.0000000e+00
   4.9950000e+03   7.0000000e+00
   4.9960000e+03   7.0000000e+00
   4.9970000e+03   7.0000000e+00
   4.9980000e+03   7.0000000e+00
   4.9990000e+03   7.0000000e+00
   5.0000000e+03   7.0000000e+00
   5.0010000e+03   7.0000000e+00
   5.0020000e+03   7.0000000e+00
   5.0030000e+03   7.0000000e+00
   5.0040000e+03   7.0000000e+00
   5.0050000e+03   7.0000000e+00
   5.0060000e+03   7.0000000e+00
   5.0070000e+03   7.0000000e+00
   5.0080000e+03   7.0000000e+00
   5.0090000e+03   7.0000000e+00
   5.0100000e+03   7.0000000e+00
   5.0110000e+03   7.0000000e+00
   5.0120000e+03   7.0000000e+00
   5.0130000e+03   7.0000000e+00
   5.0140000e+03   7.0000000e+00
   5.0150000e+03   7.0000000e+00
   5.0160000e+03   7.0000000e+00
   5.0170000e+03   7.0000000e+00
   5.0180000e+03   7.0000000e+00
   5.0190000e+03   7.0000000e+00
   5.0200000e+03   7.0000000e+00
   5.0210000e+03   7.0000000e+00
   5.0220000e+03   7.0000000e+00
   5.0230000e+03   7.0000000e+00
   5.0240000e+03   7.0000000e+00
   5.0250000e+03   7.0000000e+00
   5.0260000e+03   7.0000000e+00
   5.0270000e+03   7.0000000e+00
   5.0280000e+03   7.0000000e+00
   5.0290000e+03   7.0000000e+00
   5.0300000e+03   7.0000000e+00
   5.0310000e+03   7.0000000e+00
   5.0320000e+03   7.0000000e+00
   5.0330000e+03   7.0000000e+00
   5.0340000e+03   7.0000000e+00
   5.0350000e+03   7.0000000e+00
   5.0360000e+03   7.0000000e+00
   5.0370000e+03   7.0000000e+00
   5.0380000e+03   7.0000000e+00
   5.0390000e+03   7.0000000e+00
   5.0400000e+03   7.0000000e+00
   5.0410000e+03   7.0000000e+00
   5.0420000e+03   7.0000000e+00
   5.0430000e+03   7.0000000e+00
   5.0440000e+03   7.0000000e+00
   5.0450000e+03   7.0000000e+00
   5.0460000e+03   7.0000000e+00
   5.0470000e+03   7.0000000e+00
   5.0480000e+03   7.0000000e+00
   5.0490000e+03   7.0000000e+00
   5.0500000e+03   7.0000000e+00
   5.0510000e+03   7.0000000e+00
   5.0520000e+03   7.0000000e+00
   5.0530000e+03   7.0000000e+00
   5.0540000e+03   7.0000000e+00
   5.0550000e+03   7.0000000e+00
   5.0560000e+03   7.0000000e+00
   5.0570000e+03   7.0000000e+00
   5.0580000e+03   7.0000000e+00
   5.0590000e+03   7.0000000e+00
   5.0600000e+03   7.0000000e+00
   5.0610000e+03   7.0000000e+00
   5.0620000e+03   7.0000000e+00
   5.0630000e+03   7.0000000e+00
   5.0640000e+03   7.0000000e+00
   5.0650000e+03   7.0000000e+00
   5.0660000e+03   7.0000000e+00
   5.0670000e+03   7.0000000e+00
   5.0680000e+03   7.0000000e+00
   5.0690000e+03   7.0000000e+00
   5.0700000e+03   7.0000000e+00
   5.0710000e+03   7.0000000e+00
   5.0720000e+03   7.0000000e+00
   5.0730000e+03   7.0000000e+00
   5.0740000e+03   7.0000000e+00
   5.0750000e+03   7.0000000e+00
   5.0760000e+03   7.0000000e+00
   5.0770000e+03   7.0000000e+00
   5.0780000e+03   7.0000000e+00
   5.0790000e+03   7.0000000e+00
   5.0800000e+03   7.0000000e+00
   5.0810000e+03   7.0000000e+00
   5.0820000e+03   7.0000000e+00
   5.0830000e+03   7.0000000e+00
   5.0840000e+03   7.0000000e+00
   5.0850000e+03   7.0000000e+00
   5.0860000e+03   7.0000000e+00
   5.0870000e+03   7.0000000e+00
   5.0880000e+03   7.0000000e+00
   5.0890000e+03   7.0000000e+00
   5.0900000e+03   7.0000000e+00
   5.0910000e+03   7.0000000e+00
   5.0920000e+03   7.0000000e+00
   5.0930000e+03   7.0000000e+00
   5.0940000e+03   7.0000000e+00
   5.0950000e+03   7.0000000e+00
   5.0960000e+03   7.0000000e+00
   5.0970000e+03   7.0000000e+00
   5.0980000e+03   7.0000000e+00
   5.0990000e+03   7.0000000e+00
   5.1000000e+03   7.0000000e+00
   5.1010000e+03   7.0000000e+00
   5.1020000e+03   7.0000000e+00
   5.1030000e+03   7.0000000e+00
   5.1040000e+03   7.0000000e+00
   5.1050000e+03   7.0000000e+00
   5.1060000e+03   7.0000000e+00
   5.1070000e+03   7.0000000e+00
   5.1080000e+03   7.0000000e+00
   5.1090000e+03   7.0000000e+00
   5.1100000e+03   7.0000000e+00
   5.1110000e+03   7.0000000e+00
   5.1120000e+03   7.0000000e+00
   5.1130000e+03   7.0000000e+00
   5.1140000e+03   7.0000000e+00
   5.1150000e+03   7.0000000e+00
   5.1160000e+03   7.0000000e+00
   5.1170000e+03   7.0000000e+00
   5.1180000e+03   7.0000000e+00
   5.1190000e+03   7.0000000e+00
   5.1200000e+03   7.0000000e+00
   5.1210000e+03   7.0000000e+00
   5.1220000e+03   7.0000000e+00
   5.1230000e+03   7.0000000e+00
   5.1240000e+03   7.0000000e+00
   5.1250000e+03   7.0000000e+00
   5.1260000e+03   7.0000000e+00
   5.1270000e+03   7.0000000e+00
   5.1280000e+03   7.0000000e+00
   5.1290000e+03   7.0000000e+00
   5.1300000e+03   7.0000000e+00
   5.1310000e+03   7.0000000e+00
   5.1320000e+03   7.0000000e+00
   5.1330000e+03   7.0000000e+00
   5.1340000e+03   7.0000000e+00
   5.1350000e+03   7.0000000e+00
   5.1360000e+03   7.0000000e+00
   5.1370000e+03   7.0000000e+00
   5.1380000e+03   7.0000000e+00
   5.1390000e+03   7.0000000e+00
   5.1400000e+03   7.0000000e+00
   5.1410000e+03   7.0000000e+00
   5.1420000e+03   7.0000000e+00
   5.1430000e+03   7.0000000e+00
   5.1440000e+03   7.0000000e+00
   5.1450000e+03   7.0000000e+00
   5.1460000e+03   7.0000000e+00
   5.1470000e+03   7.0000000e+00
   5.1480000e+03   7.0000000e+00
   5.1490000e+03   7.0000000e+00
   5.1500000e+03   7.0000000e+00
   5.1510000e+03   7.0000000e+00
   5.1520000e+03   7.0000000e+00
   5.1530000e+03   7.0000000e+00
   5.1540000e+03   7.0000000e+00
   5.1550000e+03   7.0000000e+00
   5.1560000e+03   7.0000000e+00
   5.1570000e+03   7.0000000e+00
   5.1580000e+03   7.0000000e+00
   5.1590000e+03   7.0000000e+00
   5.1600000e+03   7.0000000e+00
   5.1610000e+03   7.0000000e+00
   5.1620000e+03   7.0000000e+00
   5.1630000e+03   7.0000000e+00
   5.1640000e+03   7.0000000e+00
   5.1650000e+03   7.0000000e+00
   5.1660000e+03   7.0000000e+00
   5.1670000e+03   7.0000000e+00
   5.1680000e+03   7.0000000e+00
   5.1690000e+03   7.0000000e+00
   5.1700000e+03   7.0000000e+00
   5.1710000e+03   7.0000000e+00
   5.1720000e+03   7.0000000e+00
   5.1730000e+03   7.0000000e+00
   5.1740000e+03   7.0000000e+00
   5.1750000e+03   7.0000000e+00
   5.1760000e+03   7.0000000e+00
   5.1770000e+03   7.0000000e+00
   5.1780000e+03   7.0000000e+00
   5.1790000e+03   7.0000000e+00
   5.1800000e+03   7.0000000e+00
   5.1810000e+03   7.0000000e+00
   5.1820000e+03   7.0000000e+00
   5.1830000e+03   7.0000000e+00
   5.1840000e+03   7.0000000e+00
   5.1850000e+03   7.0000000e+00
   5.1860000e+03   7.0000000e+00
   5.1870000e+03   7.0000000e+00
   5.1880000e+03   7.0000000e+00
   5.1890000e+03   7.0000000e+00
   5.1900000e+03   7.0000000e+00
   5.1910000e+03   7.0000000e+00
   5.1920000e+03   7.0000000e+00
   5.1930000e+03   7.0000000e+00
   5.1940000e+03   7.0000000e+00
   5.1950000e+03   7.0000000e+00
   5.1960000e+03   7.0000000e+00
   5.1970000e+03   7.0000000e+00
   5.1980000e+03   7.0000000e+00
   5.1990000e+03   7.0000000e+00
   5.2000000e+03   7.0000000e+00
   5.2010000e+03   7.0000000e+00
   5.2020000e+03   7.0000000e+00
   5.2030000e+03   7.0000000e+00
   5.2040000e+03   7.0000000e+00
   5.2050000e+03   7.0000000e+00
   5.2060000e+03   7.0000000e+00
   5.2070000e+03   7.0000000e+00
   5.2080000e+03   7.0000000e+00
   5.2090000e+03   7.0000000e+00
   5.2100000e+03   7.0000000e+00
   5.2110000e+03   7.0000000e+00
   5.2120000e+03   7.0000000e+00
   5.2130000e+03   7.0000000e+00
   5.2140000e+03   7.0000000e+00
   5.2150000e+03   7.0000000e+00
   5.2160000e+03   7.0000000e+00
   5.2170000e+03   7.0000000e+00
   5.2180000e+03   7.0000000e+00
   5.2190000e+03   7.0000000e+00
   5.2200000e+03   7.0000000e+00
   5.2210000e+03   7.0000000e+00
   5.2220000e+03   7.0000000e+00
   5.2230000e+03   7.0000000e+00
   5.2240000e+03   7.0000000e+00
   5.2250000e+03   7.0000000e+00
   5.2260000e+03   7.0000000e+00
   5.2270000e+03   7.0000000e+00
   5.2280000e+03   7.0000000e+00
   5.2290000e+03   7.0000000e+00
   5.2300000e+03   7.0000000e+00
   5.2310000e+03   7.0000000e+00
   5.2320000e+03   7.0000000e+00
   5.2330000e+03   7.0000000e+00
   5.2340000e+03   7.0000000e+00
   5.2350000e+03   7.0000000e+00
   5.2360000e+03   7.0000000e+00
   5.2370000e+03   7.0000000e+00
   5.2380000e+03   7.0000000e+00
   5.2390000e+03   7.0000000e+00
   5.2400000e+03   7.0000000e+00
   5.2410000e+03   7.0000000e+00
   5.2420000e+03   7.0000000e+00
   5.2430000e+03   7.0000000e+00
   5.2440000e+03   7.0000000e+00
   5.2450000e+03   7.0000000e+00
   5.2460000e+03   7.0000000e+00
   5.2470000e+03   7.0000000e+00
   5.2480000e+03   7.0000000e+00
   5.2490000e+03   7.0000000e+00
   5.2500000e+03   7.0000000e+00
   5.2510000e+03   7.0000000e+00
   5.2520000e+03   7.0000000e+00
   5.2530000e+03   7.0000000e+00
   5.2540000e+03   7.0000000e+00
   5.2550000e+03   7.0000000e+00
   5.2560000e+03   7.0000000e+00
   5.2570000e+03   7.0000000e+00
   5.2580000e+03   7.0000000e+00
   5.2590000e+03   7.0000000e+00
   5.2600000e+03   7.0000000e+00
   5.2610000e+03   7.0000000e+00
   5.2620000e+03   7.0000000e+00
   5.2630000e+03   7.0000000e+00
   5.2640000e+03   7.0000000e+00
   5.2650000e+03   7.0000000e+00
   5.2660000e+03   7.0000000e+00
   5.2670000e+03   7.0000000e+00
   5.2680000e+03   7.0000000e+00
   5.2690000e+03   7.0000000e+00
   5.2700000e+03   7.0000000e+00
   5.2710000e+03   7.0000000e+00
   5.2720000e+03   7.0000000e+00
   5.2730000e+03   7.0000000e+00
   5.2740000e+03   7.0000000e+00
   5.2750000e+03   7.0000000e+00
   5.2760000e+03   7.0000000e+00
   5.2770000e+03   7.0000000e+00
   5.2780000e+03   7.0000000e+00
   5.2790000e+03   7.0000000e+00
   5.2800000e+03   7.0000000e+00
   5.2810000e+03   7.0000000e+00
   5.2820000e+03   7.0000000e+00
   5.2830000e+03   7.0000000e+00
   5.2840000e+03   7.0000000e+00
   5.2850000e+03   7.0000000e+00
   5.2860000e+03   7.0000000e+00
   5.2870000e+03   7.0000000e+00
   5.2880000e+03   7.0000000e+00
   5.2890000e+03   7.0000000e+00
   5.2900000e+03   7.0000000e+00
   5.2910000e+03   7.0000000e+00
   5.2920000e+03   7.0000000e+00
   5.2930000e+03   7.0000000e+00
   5.2940000e+03   7.0000000e+00
   5.2950000e+03   7.0000000e+00
   5.2960000e+03   7.0000000e+00
   5.2970000e+03   7.0000000e+00
   5.2980000e+03   7.0000000e+00
   5.2990000e+03   7.0000000e+00
   5.3000000e+03   7.0000000e+00
   5.3010000e+03   7.0000000e+00
   5.3020000e+03   7.0000000e+00
   5.3030000e+03   7.0000000e+00
   5.3040000e+03   7.0000000e+00
   5.3050000e+03   7.0000000e+00
   5.3060000e+03   7.0000000e+00
   5.3070000e+03   7.0000000e+00
   5.3080000e+03   7.0000000e+00
   5.3090000e+03   7.0000000e+00
   5.3100000e+03   7.0000000e+00
   5.3110000e+03   7.0000000e+00
   5.3120000e+03   7.0000000e+00
   5.3130000e+03   7.0000000e+00
   5.3140000e+03   7.0000000e+00
   5.3150000e+03   7.0000000e+00
   5.3160000e+03   7.0000000e+00
   5.3170000e+03   7.0000000e+00
   5.3180000e+03   7.0000000e+00
   5.3190000e+03   7.0000000e+00
   5.3200000e+03   7.0000000e+00
   5.3210000e+03   7.0000000e+00
   5.3220000e+03   7.0000000e+00
   5.3230000e+03   7.0000000e+00
   5.3240000e+03   7.0000000e+00
   5.3250000e+03   7.0000000e+00
   5.3260000e+03   7.0000000e+00
   5.3270000e+03   7.0000000e+00
   5.3280000e+03   7.0000000e+00
   5.3290000e+03   7.0000000e+00
   5.3300000e+03   7.0000000e+00
   5.3310000e+03   7.0000000e+00
   5.3320000e+03   7.0000000e+00
   5.3330000e+03   7.0000000e+00
   5.3340000e+03   7.0000000e+00
   5.3350000e+03   7.0000000e+00
   5.3360000e+03   7.0000000e+00
   5.3370000e+03   7.0000000e+00
   5.3380000e+03   7.0000000e+00
   5.3390000e+03   7.0000000e+00
   5.3400000e+03   7.0000000e+00
   5.3410000e+03   7.0000000e+00
   5.3420000e+03   7.0000000e+00
   5.3430000e+03   7.0000000e+00
   5.3440000e+03   7.0000000e+00
   5.3450000e+03   7.0000000e+00
   5.3460000e+03   7.0000000e+00
   5.3470000e+03   7.0000000e+00
   5.3480000e+03   7.0000000e+00
   5.3490000e+03   7.0000000e+00
   5.3500000e+03   7.0000000e+00
   5.3510000e+03   7.0000000e+00
   5.3520000e+03   7.0000000e+00
   5.3530000e+03   7.0000000e+00
   5.3540000e+03   7.0000000e+00
   5.3550000e+03   7.0000000e+00
   5.3560000e+03   7.0000000e+00
   5.3570000e+03   7.0000000e+00
   5.3580000e+03   7.0000000e+00
   5.3590000e+03   7.0000000e+00
   5.3600000e+03   7.0000000e+00
   5.3610000e+03   7.0000000e+00
   5.3620000e+03   7.0000000e+00
   5.3630000e+03   7.0000000e+00
   5.3640000e+03   7.0000000e+00
   5.3650000e+03   7.0000000e+00
   5.3660000e+03   7.0000000e+00
   5.3670000e+03   7.0000000e+00
   5.3680000e+03   7.0000000e+00
   5.3690000e+03   7.0000000e+00
   5.3700000e+03   7.0000000e+00
   5.3710000e+03   7.0000000e+00
   5.3720000e+03   7.0000000e+00
   5.3730000e+03   7.0000000e+00
   5.3740000e+03   7.0000000e+00
   5.3750000e+03   7.0000000e+00
   5.3760000e+03   7.0000000e+00
   5.3770000e+03   7.0000000e+00
   5.3780000e+03   7.0000000e+00
   5.3790000e+03   7.0000000e+00
   5.3800000e+03   7.0000000e+00
   5.3810000e+03   7.0000000e+00
   5.3820000e+03   7.0000000e+00
   5.3830000e+03   7.0000000e+00
   5.3840000e+03   7.0000000e+00
   5.3850000e+03   7.0000000e+00
   5.3860000e+03   7.0000000e+00
   5.3870000e+03   7.0000000e+00
   5.3880000e+03   7.0000000e+00
   5.3890000e+03   7.0000000e+00
   5.3900000e+03   7.0000000e+00
   5.3910000e+03   7.0000000e+00
   5.3920000e+03   7.0000000e+00
   5.3930000e+03   7.0000000e+00
   5.3940000e+03   7.0000000e+00
   5.3950000e+03   7.0000000e+00
   5.3960000e+03   7.0000000e+00
   5.3970000e+03   7.0000000e+00
   5.3980000e+03   7.0000000e+00
   5.3990000e+03   7.0000000e+00
   5.4000000e+03   7.0000000e+00
   5.4010000e+03   7.0000000e+00
   5.4020000e+03   7.0000000e+00
   5.4030000e+03   7.0000000e+00
   5.4040000e+03   7.0000000e+00
   5.4050000e+03   7.0000000e+00
   5.4060000e+03   7.0000000e+00
   5.4070000e+03   7.0000000e+00
   5.4080000e+03   7.0000000e+00
   5.4090000e+03   7.0000000e+00
   5.4100000e+03   7.0000000e+00
   5.4110000e+03   7.0000000e+00
   5.4120000e+03   7.0000000e+00
   5.4130000e+03   7.0000000e+00
   5.4140000e+03   7.0000000e+00
   5.4150000e+03   7.0000000e+00
   5.4160000e+03   7.0000000e+00
   5.4170000e+03   7.0000000e+00
   5.4180000e+03   7.0000000e+00
   5.4190000e+03   7.0000000e+00
   5.4200000e+03   7.0000000e+00
   5.4210000e+03   7.0000000e+00
   5.4220000e+03   7.0000000e+00
   5.4230000e+03   7.0000000e+00
   5.4240000e+03   7.0000000e+00
   5.4250000e+03   7.0000000e+00
   5.4260000e+03   7.0000000e+00
   5.4270000e+03   7.0000000e+00
   5.4280000e+03   7.0000000e+00
   5.4290000e+03   7.0000000e+00
   5.4300000e+03   7.0000000e+00
   5.4310000e+03   7.0000000e+00
   5.4320000e+03   7.0000000e+00
   5.4330000e+03   7.0000000e+00
   5.4340000e+03   7.0000000e+00
   5.4350000e+03   7.0000000e+00
   5.4360000e+03   7.0000000e+00
   5.4370000e+03   7.0000000e+00
   5.4380000e+03   7.0000000e+00
   5.4390000e+03   7.0000000e+00
   5.4400000e+03   7.0000000e+00
   5.4410000e+03   7.0000000e+00
   5.4420000e+03   7.0000000e+00
   5.4430000e+03   7.0000000e+00
   5.4440000e+03   7.0000000e+00
   5.4450000e+03   7.0000000e+00
   5.4460000e+03   7.0000000e+00
   5.4470000e+03   7.0000000e+00
   5.4480000e+03   7.0000000e+00
   5.4490000e+03   7.0000000e+00
   5.4500000e+03   7.0000000e+00
   5.4510000e+03   7.0000000e+00
   5.4520000e+03   7.0000000e+00
   5.4530000e+03   7.0000000e+00
   5.4540000e+03   7.0000000e+00
   5.4550000e+03   7.0000000e+00
   5.4560000e+03   7.0000000e+00
   5.4570000e+03   7.0000000e+00
   5.4580000e+03   7.0000000e+00
   5.4590000e+03   7.0000000e+00
   5.4600000e+03   7.0000000e+00
   5.4610000e+03   7.0000000e+00
   5.4620000e+03   7.0000000e+00
   5.4630000e+03   7.0000000e+00
   5.4640000e+03   7.0000000e+00
   5.4650000e+03   7.0000000e+00
   5.4660000e+03   7.0000000e+00
   5.4670000e+03   7.0000000e+00
   5.4680000e+03   7.0000000e+00
   5.4690000e+03   7.0000000e+00
   5.4700000e+03   7.0000000e+00
   5.4710000e+03   7.0000000e+00
   5.4720000e+03   7.0000000e+00
   5.4730000e+03   7.0000000e+00
   5.4740000e+03   7.0000000e+00
   5.4750000e+03   7.0000000e+00
   5.4760000e+03   7.0000000e+00
   5.4770000e+03   7.0000000e+00
   5.4780000e+03   7.0000000e+00
   5.4790000e+03   7.0000000e+00
   5.4800000e+03   7.0000000e+00
   5.4810000e+03   7.0000000e+00
   5.4820000e+03   7.0000000e+00
   5.4830000e+03   7.0000000e+00
   5.4840000e+03   7.0000000e+00
   5.4850000e+03   7.0000000e+00
   5.4860000e+03   7.0000000e+00
   5.4870000e+03   7.0000000e+00
   5.4880000e+03   7.0000000e+00
   5.4890000e+03   7.0000000e+00
   5.4900000e+03   7.0000000e+00
   5.4910000e+03   7.0000000e+00
   5.4920000e+03   7.0000000e+00
   5.4930000e+03   7.0000000e+00
   5.4940000e+03   7.0000000e+00
   5.4950000e+03   7.0000000e+00
   5.4960000e+03   7.0000000e+00
   5.4970000e+03   7.0000000e+00
   5.4980000e+03   7.0000000e+00
   5.4990000e+03   7.0000000e+00
   5.5000000e+03   7.0000000e+00
   5.5010000e+03   7.0000000e+00
   5.5020000e+03   7.0000000e+00
   5.5030000e+03   7.0000000e+00
   5.5040000e+03   7.0000000e+00
   5.5050000e+03   7.0000000e+00
   5.5060000e+03   7.0000000e+00
   5.5070000e+03   7.0000000e+00
   5.5080000e+03   7.0000000e+00
   5.5090000e+03   7.0000000e+00
   5.5100000e+03   7.0000000e+00
   5.5110000e+03   7.0000000e+00
   5.5120000e+03   7.0000000e+00
   5.5130000e+03   7.0000000e+00
   5.5140000e+03   7.0000000e+00
   5.5150000e+03   7.0000000e+00
   5.5160000e+03   7.0000000e+00
   5.5170000e+03   7.0000000e+00
   5.5180000e+03   7.0000000e+00
   5.5190000e+03   7.0000000e+00
   5.5200000e+03   7.0000000e+00
   5.5210000e+03   7.0000000e+00
   5.5220000e+03   7.0000000e+00
   5.5230000e+03   7.0000000e+00
   5.5240000e+03   7.0000000e+00
   5.5250000e+03   7.0000000e+00
   5.5260000e+03   7.0000000e+00
   5.5270000e+03   7.0000000e+00
   5.5280000e+03   7.0000000e+00
   5.5290000e+03   7.0000000e+00
   5.5300000e+03   7.0000000e+00
   5.5310000e+03   7.0000000e+00
   5.5320000e+03   7.0000000e+00
   5.5330000e+03   7.0000000e+00
   5.5340000e+03   7.0000000e+00
   5.5350000e+03   7.0000000e+00
   5.5360000e+03   7.0000000e+00
   5.5370000e+03   7.0000000e+00
   5.5380000e+03   7.0000000e+00
   5.5390000e+03   7.0000000e+00
   5.5400000e+03   7.0000000e+00
   5.5410000e+03   7.0000000e+00
   5.5420000e+03   7.0000000e+00
   5.5430000e+03   7.0000000e+00
   5.5440000e+03   7.0000000e+00
   5.5450000e+03   7.0000000e+00
   5.5460000e+03   7.0000000e+00
   5.5470000e+03   7.0000000e+00
   5.5480000e+03   7.0000000e+00
   5.5490000e+03   7.0000000e+00
   5.5500000e+03   7.0000000e+00
   5.5510000e+03   7.0000000e+00
   5.5520000e+03   7.0000000e+00
   5.5530000e+03   7.0000000e+00
   5.5540000e+03   7.0000000e+00
   5.5550000e+03   7.0000000e+00
   5.5560000e+03   7.0000000e+00
   5.5570000e+03   7.0000000e+00
   5.5580000e+03   7.0000000e+00
   5.5590000e+03   7.0000000e+00
   5.5600000e+03   7.0000000e+00
   5.5610000e+03   7.0000000e+00
   5.5620000e+03   7.0000000e+00
   5.5630000e+03   7.0000000e+00
   5.5640000e+03   7.0000000e+00
   5.5650000e+03   7.0000000e+00
   5.5660000e+03   7.0000000e+00
   5.5670000e+03   7.0000000e+00
   5.5680000e+03   7.0000000e+00
   5.5690000e+03   7.0000000e+00
   5.5700000e+03   7.0000000e+00
   5.5710000e+03   7.0000000e+00
   5.5720000e+03   7.0000000e+00
   5.5730000e+03   7.0000000e+00
   5.5740000e+03   7.0000000e+00
   5.5750000e+03   7.0000000e+00
   5.5760000e+03   7.0000000e+00
   5.5770000e+03   7.0000000e+00
   5.5780000e+03   7.0000000e+00
   5.5790000e+03   7.0000000e+00
   5.5800000e+03   7.0000000e+00
   5.5810000e+03   7.0000000e+00
   5.5820000e+03   7.0000000e+00
   5.5830000e+03   7.0000000e+00
   5.5840000e+03   7.0000000e+00
   5.5850000e+03   7.0000000e+00
   5.5860000e+03   7.0000000e+00
   5.5870000e+03   7.0000000e+00
   5.5880000e+03   7.0000000e+00
   5.5890000e+03   7.0000000e+00
   5.5900000e+03   7.0000000e+00
   5.5910000e+03   7.0000000e+00
   5.5920000e+03   7.0000000e+00
   5.5930000e+03   7.0000000e+00
   5.5940000e+03   7.0000000e+00
   5.5950000e+03   7.0000000e+00
   5.5960000e+03   7.0000000e+00
   5.5970000e+03   7.0000000e+00
   5.5980000e+03   7.0000000e+00
   5.5990000e+03   7.0000000e+00
   5.6000000e+03   7.0000000e+00
   5.6010000e+03   7.0000000e+00
   5.6020000e+03   7.0000000e+00
   5.6030000e+03   7.0000000e+00
   5.6040000e+03   7.0000000e+00
   5.6050000e+03   7.0000000e+00
   5.6060000e+03   7.0000000e+00
   5.6070000e+03   7.0000000e+00
   5.6080000e+03   7.0000000e+00
   5.6090000e+03   7.0000000e+00
   5.6100000e+03   7.0000000e+00
   5.6110000e+03   7.0000000e+00
   5.6120000e+03   7.0000000e+00
   5.6130000e+03   7.0000000e+00
   5.6140000e+03   7.0000000e+00
   5.6150000e+03   7.0000000e+00
   5.6160000e+03   7.0000000e+00
   5.6170000e+03   7.0000000e+00
   5.6180000e+03   7.0000000e+00
   5.6190000e+03   7.0000000e+00
   5.6200000e+03   7.0000000e+00
   5.6210000e+03   7.0000000e+00
   5.6220000e+03   7.0000000e+00
   5.6230000e+03   7.0000000e+00
   5.6240000e+03   7.0000000e+00
   5.6250000e+03   7.0000000e+00
   5.6260000e+03   7.0000000e+00
   5.6270000e+03   7.0000000e+00
   5.6280000e+03   7.0000000e+00
   5.6290000e+03   7.0000000e+00
   5.6300000e+03   7.0000000e+00
   5.6310000e+03   7.0000000e+00
   5.6320000e+03   7.0000000e+00
   5.6330000e+03   7.0000000e+00
   5.6340000e+03   7.0000000e+00
   5.6350000e+03   7.0000000e+00
   5.6360000e+03   7.0000000e+00
   5.6370000e+03   7.0000000e+00
   5.6380000e+03   7.0000000e+00
   5.6390000e+03   7.0000000e+00
   5.6400000e+03   7.0000000e+00
   5.6410000e+03   7.0000000e+00
   5.6420000e+03   7.0000000e+00
   5.6430000e+03   7.0000000e+00
   5.6440000e+03   7.0000000e+00
   5.6450000e+03   7.0000000e+00
   5.6460000e+03   7.0000000e+00
   5.6470000e+03   7.0000000e+00
   5.6480000e+03   7.0000000e+00
   5.6490000e+03   7.0000000e+00
   5.6500000e+03   7.0000000e+00
   5.6510000e+03   7.0000000e+00
   5.6520000e+03   7.0000000e+00
   5.6530000e+03   7.0000000e+00
   5.6540000e+03   7.0000000e+00
   5.6550000e+03   7.0000000e+00
   5.6560000e+03   7.0000000e+00
   5.6570000e+03   7.0000000e+00
   5.6580000e+03   7.0000000e+00
   5.6590000e+03   7.0000000e+00
   5.6600000e+03   7.0000000e+00
   5.6610000e+03   7.0000000e+00
   5.6620000e+03   7.0000000e+00
   5.6630000e+03   7.0000000e+00
   5.6640000e+03   7.0000000e+00
   5.6650000e+03   7.0000000e+00
   5.6660000e+03   7.0000000e+00
   5.6670000e+03   7.0000000e+00
   5.6680000e+03   7.0000000e+00
   5.6690000e+03   7.0000000e+00
   5.6700000e+03   7.0000000e+00
   5.6710000e+03   7.0000000e+00
   5.6720000e+03   7.0000000e+00
   5.6730000e+03   7.0000000e+00
   5.6740000e+03   7.0000000e+00
   5.6750000e+03   7.0000000e+00
   5.6760000e+03   7.0000000e+00
   5.6770000e+03   7.0000000e+00
   5.6780000e+03   7.0000000e+00
   5.6790000e+03   7.0000000e+00
   5.6800000e+03   7.0000000e+00
   5.6810000e+03   7.0000000e+00
   5.6820000e+03   7.0000000e+00
   5.6830000e+03   7.0000000e+00
   5.6840000e+03   7.0000000e+00
   5.6850000e+03   7.0000000e+00
   5.6860000e+03   7.0000000e+00
   5.6870000e+03   7.0000000e+00
   5.6880000e+03   7.0000000e+00
   5.6890000e+03   7.0000000e+00
   5.6900000e+03   7.0000000e+00
   5.6910000e+03   7.0000000e+00
   5.6920000e+03   7.0000000e+00
   5.6930000e+03   7.0000000e+00
   5.6940000e+03   7.0000000e+00
   5.6950000e+03   7.0000000e+00
   5.6960000e+03   7.0000000e+00
   5.6970000e+03   7.0000000e+00
   5.6980000e+03   7.0000000e+00
   5.6990000e+03   7.0000000e+00
   5.7000000e+03   7.0000000e+00
   5.7010000e+03   7.0000000e+00
   5.7020000e+03   7.0000000e+00
   5.7030000e+03   7.0000000e+00
   5.7040000e+03   7.0000000e+00
   5.7050000e+03   7.0000000e+00
   5.7060000e+03   7.0000000e+00
   5.7070000e+03   7.0000000e+00
   5.7080000e+03   7.0000000e+00
   5.7090000e+03   7.0000000e+00
   5.7100000e+03   7.0000000e+00
   5.7110000e+03   7.0000000e+00
   5.7120000e+03   7.0000000e+00
   5.7130000e+03   7.0000000e+00
   5.7140000e+03   7.0000000e+00
   5.7150000e+03   7.0000000e+00
   5.7160000e+03   7.0000000e+00
   5.7170000e+03   7.0000000e+00
   5.7180000e+03   7.0000000e+00
   5.7190000e+03   7.0000000e+00
   5.7200000e+03   7.0000000e+00
   5.7210000e+03   7.0000000e+00
   5.7220000e+03   7.0000000e+00
   5.7230000e+03   7.0000000e+00
   5.7240000e+03   7.0000000e+00
   5.7250000e+03   7.0000000e+00
   5.7260000e+03   7.0000000e+00
   5.7270000e+03   7.0000000e+00
   5.7280000e+03   7.0000000e+00
   5.7290000e+03   7.0000000e+00
   5.7300000e+03   7.0000000e+00
   5.7310000e+03   7.0000000e+00
   5.7320000e+03   7.0000000e+00
   5.7330000e+03   7.0000000e+00
   5.7340000e+03   7.0000000e+00
   5.7350000e+03   7.0000000e+00
   5.7360000e+03   7.0000000e+00
   5.7370000e+03   7.0000000e+00
   5.7380000e+03   7.0000000e+00
   5.7390000e+03   7.0000000e+00
   5.7400000e+03   7.0000000e+00
   5.7410000e+03   7.0000000e+00
   5.7420000e+03   7.0000000e+00
   5.7430000e+03   7.0000000e+00
   5.7440000e+03   7.0000000e+00
   5.7450000e+03   7.0000000e+00
   5.7460000e+03   7.0000000e+00
   5.7470000e+03   7.0000000e+00
   5.7480000e+03   7.0000000e+00
   5.7490000e+03   7.0000000e+00
   5.7500000e+03   7.0000000e+00
   5.7510000e+03   7.0000000e+00
   5.7520000e+03   7.0000000e+00
   5.7530000e+03   7.0000000e+00
   5.7540000e+03   7.0000000e+00
   5.7550000e+03   7.0000000e+00
   5.7560000e+03   7.0000000e+00
   5.7570000e+03   7.0000000e+00
   5.7580000e+03   7.0000000e+00
   5.7590000e+03   7.0000000e+00
   5.7600000e+03   7.0000000e+00
   5.7610000e+03   7.0000000e+00
   5.7620000e+03   7.0000000e+00
   5.7630000e+03   7.0000000e+00
   5.7640000e+03   7.0000000e+00
   5.7650000e+03   7.0000000e+00
   5.7660000e+03   7.0000000e+00
   5.7670000e+03   7.0000000e+00
   5.7680000e+03   7.0000000e+00
   5.7690000e+03   7.0000000e+00
   5.7700000e+03   7.0000000e+00
   5.7710000e+03   7.0000000e+00
   5.7720000e+03   7.0000000e+00
   5.7730000e+03   7.0000000e+00
   5.7740000e+03   7.0000000e+00
   5.7750000e+03   7.0000000e+00
   5.7760000e+03   7.0000000e+00
   5.7770000e+03   7.0000000e+00
   5.7780000e+03   7.0000000e+00
   5.7790000e+03   7.0000000e+00
   5.7800000e+03   7.0000000e+00
   5.7810000e+03   7.0000000e+00
   5.7820000e+03   7.0000000e+00
   5.7830000e+03   7.0000000e+00
   5.7840000e+03   7.0000000e+00
   5.7850000e+03   7.0000000e+00
   5.7860000e+03   7.0000000e+00
   5.7870000e+03   7.0000000e+00
   5.7880000e+03   7.0000000e+00
   5.7890000e+03   7.0000000e+00
   5.7900000e+03   7.0000000e+00
   5.7910000e+03   7.0000000e+00
   5.7920000e+03   7.0000000e+00
   5.7930000e+03   7.0000000e+00
   5.7940000e+03   7.0000000e+00
   5.7950000e+03   7.0000000e+00
   5.7960000e+03   7.0000000e+00
   5.7970000e+03   7.0000000e+00
   5.7980000e+03   7.0000000e+00
   5.7990000e+03   7.0000000e+00
   5.8000000e+03   7.0000000e+00
   5.8010000e+03   7.0000000e+00
   5.8020000e+03   7.0000000e+00
   5.8030000e+03   7.0000000e+00
   5.8040000e+03   7.0000000e+00
   5.8050000e+03   7.0000000e+00
   5.8060000e+03   7.0000000e+00
   5.8070000e+03   7.0000000e+00
   5.8080000e+03   7.0000000e+00
   5.8090000e+03   7.0000000e+00
   5.8100000e+03   7.0000000e+00
   5.8110000e+03   7.0000000e+00
   5.8120000e+03   7.0000000e+00
   5.8130000e+03   7.0000000e+00
   5.8140000e+03   7.0000000e+00
   5.8150000e+03   7.0000000e+00
   5.8160000e+03   7.0000000e+00
   5.8170000e+03   7.0000000e+00
   5.8180000e+03   7.0000000e+00
   5.8190000e+03   7.0000000e+00
   5.8200000e+03   7.0000000e+00
   5.8210000e+03   7.0000000e+00
   5.8220000e+03   7.0000000e+00
   5.8230000e+03   7.0000000e+00
   5.8240000e+03   7.0000000e+00
   5.8250000e+03   7.0000000e+00
   5.8260000e+03   7.0000000e+00
   5.8270000e+03   7.0000000e+00
   5.8280000e+03   7.0000000e+00
   5.8290000e+03   7.0000000e+00
   5.8300000e+03   7.0000000e+00
   5.8310000e+03   7.0000000e+00
   5.8320000e+03   7.0000000e+00
   5.8330000e+03   7.0000000e+00
   5.8340000e+03   7.0000000e+00
   5.8350000e+03   7.0000000e+00
   5.8360000e+03   7.0000000e+00
   5.8370000e+03   7.0000000e+00
   5.8380000e+03   7.0000000e+00
   5.8390000e+03   7.0000000e+00
   5.8400000e+03   7.0000000e+00
   5.8410000e+03   7.0000000e+00
   5.8420000e+03   7.0000000e+00
   5.8430000e+03   7.0000000e+00
   5.8440000e+03   7.0000000e+00
   5.8450000e+03   7.0000000e+00
   5.8460000e+03   7.0000000e+00
   5.8470000e+03   7.0000000e+00
   5.8480000e+03   7.0000000e+00
   5.8490000e+03   7.0000000e+00
   5.8500000e+03   7.0000000e+00
   5.8510000e+03   7.0000000e+00
   5.8520000e+03   7.0000000e+00
   5.8530000e+03   7.0000000e+00
   5.8540000e+03   7.0000000e+00
   5.8550000e+03   7.0000000e+00
   5.8560000e+03   7.0000000e+00
   5.8570000e+03   7.0000000e+00
   5.8580000e+03   7.0000000e+00
   5.8590000e+03   7.0000000e+00
   5.8600000e+03   7.0000000e+00
   5.8610000e+03   7.0000000e+00
   5.8620000e+03   7.0000000e+00
   5.8630000e+03   7.0000000e+00
   5.8640000e+03   7.0000000e+00
   5.8650000e+03   7.0000000e+00
   5.8660000e+03   7.0000000e+00
   5.8670000e+03   7.0000000e+00
   5.8680000e+03   7.0000000e+00
   5.8690000e+03   7.0000000e+00
   5.8700000e+03   7.0000000e+00
   5.8710000e+03   7.0000000e+00
   5.8720000e+03   7.0000000e+00
   5.8730000e+03   7.0000000e+00
   5.8740000e+03   7.0000000e+00
   5.8750000e+03   7.0000000e+00
   5.8760000e+03   7.0000000e+00
   5.8770000e+03   7.0000000e+00
   5.8780000e+03   7.0000000e+00
   5.8790000e+03   7.0000000e+00
   5.8800000e+03   7.0000000e+00
   5.8810000e+03   7.0000000e+00
   5.8820000e+03   7.0000000e+00
   5.8830000e+03   7.0000000e+00
   5.8840000e+03   7.0000000e+00
   5.8850000e+03   7.0000000e+00
   5.8860000e+03   7.0000000e+00
   5.8870000e+03   7.0000000e+00
   5.8880000e+03   7.0000000e+00
   5.8890000e+03   7.0000000e+00
   5.8900000e+03   7.0000000e+00
   5.8910000e+03   7.0000000e+00
   5.8920000e+03   7.0000000e+00
   5.8930000e+03   7.0000000e+00
   5.8940000e+03   7.0000000e+00
   5.8950000e+03   7.0000000e+00
   5.8960000e+03   7.0000000e+00
   5.8970000e+03   7.0000000e+00
   5.8980000e+03   7.0000000e+00
   5.8990000e+03   7.0000000e+00
   5.9000000e+03   7.0000000e+00
   5.9010000e+03   7.0000000e+00
   5.9020000e+03   7.0000000e+00
   5.9030000e+03   7.0000000e+00
   5.9040000e+03   7.0000000e+00
   5.9050000e+03   7.0000000e+00
   5.9060000e+03   7.0000000e+00
   5.9070000e+03   7.0000000e+00
   5.9080000e+03   7.0000000e+00
   5.9090000e+03   7.0000000e+00
   5.9100000e+03   7.0000000e+00
   5.9110000e+03   7.0000000e+00
   5.9120000e+03   7.0000000e+00
   5.9130000e+03   7.0000000e+00
   5.9140000e+03   7.0000000e+00
   5.9150000e+03   7.0000000e+00
   5.9160000e+03   7.0000000e+00
   5.9170000e+03   7.0000000e+00
   5.9180000e+03   7.0000000e+00
   5.9190000e+03   7.0000000e+00
   5.9200000e+03   7.0000000e+00
   5.9210000e+03   7.0000000e+00
   5.9220000e+03   7.0000000e+00
   5.9230000e+03   7.0000000e+00
   5.9240000e+03   7.0000000e+00
   5.9250000e+03   7.0000000e+00
   5.9260000e+03   7.0000000e+00
   5.9270000e+03   7.0000000e+00
   5.9280000e+03   7.0000000e+00
   5.9290000e+03   7.0000000e+00
   5.9300000e+03   7.0000000e+00
   5.9310000e+03   7.0000000e+00
   5.9320000e+03   7.0000000e+00
   5.9330000e+03   7.0000000e+00
   5.9340000e+03   7.0000000e+00
   5.9350000e+03   7.0000000e+00
   5.9360000e+03   7.0000000e+00
   5.9370000e+03   7.0000000e+00
   5.9380000e+03   7.0000000e+00
   5.9390000e+03   7.0000000e+00
   5.9400000e+03   7.0000000e+00
   5.9410000e+03   7.0000000e+00
   5.9420000e+03   7.0000000e+00
   5.9430000e+03   7.0000000e+00
   5.9440000e+03   7.0000000e+00
   5.9450000e+03   7.0000000e+00
   5.9460000e+03   7.0000000e+00
   5.9470000e+03   7.0000000e+00
   5.9480000e+03   7.0000000e+00
   5.9490000e+03   7.0000000e+00
   5.9500000e+03   7.0000000e+00
   5.9510000e+03   7.0000000e+00
   5.9520000e+03   7.0000000e+00
   5.9530000e+03   7.0000000e+00
   5.9540000e+03   7.0000000e+00
   5.9550000e+03   7.0000000e+00
   5.9560000e+03   7.0000000e+00
   5.9570000e+03   7.0000000e+00
   5.9580000e+03   7.0000000e+00
   5.9590000e+03   7.0000000e+00
   5.9600000e+03   7.0000000e+00
   5.9610000e+03   7.0000000e+00
   5.9620000e+03   7.0000000e+00
   5.9630000e+03   7.0000000e+00
   5.9640000e+03   7.0000000e+00
   5.9650000e+03   7.0000000e+00
   5.9660000e+03   7.0000000e+00
   5.9670000e+03   7.0000000e+00
   5.9680000e+03   7.0000000e+00
   5.9690000e+03   7.0000000e+00
   5.9700000e+03   7.0000000e+00
   5.9710000e+03   7.0000000e+00
   5.9720000e+03   7.0000000e+00
   5.9730000e+03   7.0000000e+00
   5.9740000e+03   7.0000000e+00
   5.9750000e+03   7.0000000e+00
   5.9760000e+03   7.0000000e+00
   5.9770000e+03   7.0000000e+00
   5.9780000e+03   7.0000000e+00
   5.9790000e+03   7.0000000e+00
   5.9800000e+03   7.0000000e+00
   5.9810000e+03   7.0000000e+00
   5.9820000e+03   7.0000000e+00
   5.9830000e+03   7.0000000e+00
   5.9840000e+03   7.0000000e+00
   5.9850000e+03   7.0000000e+00
   5.9860000e+03   7.0000000e+00
   5.9870000e+03   7.0000000e+00
   5.9880000e+03   7.0000000e+00
   5.9890000e+03   7.0000000e+00
   5.9900000e+03   7.0000000e+00
   5.9910000e+03   7.0000000e+00
   5.9920000e+03   7.0000000e+00
   5.9930000e+03   7.0000000e+00
   5.9940000e+03   7.0000000e+00
   5.9950000e+03   7.0000000e+00
   5.9960000e+03   7.0000000e+00
   5.9970000e+03   7.0000000e+00
   5.9980000e+03   7.0000000e+00
   5.9990000e+03   7.0000000e+00
   6.0000000e+03   7.0000000e+00
   6.0010000e+03   7.0000000e+00
   6.0020000e+03   7.0000000e+00
   6.0030000e+03   7.0000000e+00
   6.0040000e+03   7.0000000e+00
   6.0050000e+03   7.0000000e+00
   6.0060000e+03   7.0000000e+00
   6.0070000e+03   7.0000000e+00
   6.0080000e+03   7.0000000e+00
   6.0090000e+03   7.0000000e+00
   6.0100000e+03   7.0000000e+00
   6.0110000e+03   7.0000000e+00
   6.0120000e+03   7.0000000e+00
   6.0130000e+03   7.0000000e+00
   6.0140000e+03   7.0000000e+00
   6.0150000e+03   7.0000000e+00
   6.0160000e+03   7.0000000e+00
   6.0170000e+03   7.0000000e+00
   6.0180000e+03   7.0000000e+00
   6.0190000e+03   7.0000000e+00
   6.0200000e+03   7.0000000e+00
   6.0210000e+03   7.0000000e+00
   6.0220000e+03   7.0000000e+00
   6.0230000e+03   7.0000000e+00
   6.0240000e+03   7.0000000e+00
   6.0250000e+03   7.0000000e+00
   6.0260000e+03   7.0000000e+00
   6.0270000e+03   7.0000000e+00
   6.0280000e+03   7.0000000e+00
   6.0290000e+03   7.0000000e+00
   6.0300000e+03   7.0000000e+00
   6.0310000e+03   7.0000000e+00
   6.0320000e+03   7.0000000e+00
   6.0330000e+03   7.0000000e+00
   6.0340000e+03   7.0000000e+00
   6.0350000e+03   7.0000000e+00
   6.0360000e+03   7.0000000e+00
   6.0370000e+03   7.0000000e+00
   6.0380000e+03   7.0000000e+00
   6.0390000e+03   7.0000000e+00
   6.0400000e+03   7.0000000e+00
   6.0410000e+03   7.0000000e+00
   6.0420000e+03   7.0000000e+00
   6.0430000e+03   7.0000000e+00
   6.0440000e+03   7.0000000e+00
   6.0450000e+03   7.0000000e+00
   6.0460000e+03   7.0000000e+00
   6.0470000e+03   7.0000000e+00
   6.0480000e+03   7.0000000e+00
   6.0490000e+03   7.0000000e+00
   6.0500000e+03   7.0000000e+00
   6.0510000e+03   7.0000000e+00
   6.0520000e+03   7.0000000e+00
   6.0530000e+03   7.0000000e+00
   6.0540000e+03   7.0000000e+00
   6.0550000e+03   7.0000000e+00
   6.0560000e+03   7.0000000e+00
   6.0570000e+03   7.0000000e+00
   6.0580000e+03   7.0000000e+00
   6.0590000e+03   7.0000000e+00
   6.0600000e+03   7.0000000e+00
   6.0610000e+03   7.0000000e+00
   6.0620000e+03   7.0000000e+00
   6.0630000e+03   7.0000000e+00
   6.0640000e+03   7.0000000e+00
   6.0650000e+03   7.0000000e+00
   6.0660000e+03   7.0000000e+00
   6.0670000e+03   7.0000000e+00
   6.0680000e+03   7.0000000e+00
   6.0690000e+03   7.0000000e+00
   6.0700000e+03   7.0000000e+00
   6.0710000e+03   7.0000000e+00
   6.0720000e+03   7.0000000e+00
   6.0730000e+03   7.0000000e+00
   6.0740000e+03   7.0000000e+00
   6.0750000e+03   7.0000000e+00
   6.0760000e+03   7.0000000e+00
   6.0770000e+03   7.0000000e+00
   6.0780000e+03   7.0000000e+00
   6.0790000e+03   7.0000000e+00
   6.0800000e+03   7.0000000e+00
   6.0810000e+03   7.0000000e+00
   6.0820000e+03   7.0000000e+00
   6.0830000e+03   7.0000000e+00
   6.0840000e+03   7.0000000e+00
   6.0850000e+03   7.0000000e+00
   6.0860000e+03   7.0000000e+00
   6.0870000e+03   7.0000000e+00
   6.0880000e+03   7.0000000e+00
   6.0890000e+03   7.0000000e+00
   6.0900000e+03   7.0000000e+00
   6.0910000e+03   7.0000000e+00
   6.0920000e+03   7.0000000e+00
   6.0930000e+03   7.0000000e+00
   6.0940000e+03   7.0000000e+00
   6.0950000e+03   7.0000000e+00
   6.0960000e+03   7.0000000e+00
   6.0970000e+03   7.0000000e+00
   6.0980000e+03   7.0000000e+00
   6.0990000e+03   7.0000000e+00
   6.1000000e+03   7.0000000e+00
   6.1010000e+03   7.0000000e+00
   6.1020000e+03   7.0000000e+00
   6.1030000e+03   7.0000000e+00
   6.1040000e+03   7.0000000e+00
   6.1050000e+03   7.0000000e+00
   6.1060000e+03   7.0000000e+00
   6.1070000e+03   7.0000000e+00
   6.1080000e+03   7.0000000e+00
   6.1090000e+03   7.0000000e+00
   6.1100000e+03   7.0000000e+00
   6.1110000e+03   7.0000000e+00
   6.1120000e+03   7.0000000e+00
   6.1130000e+03   7.0000000e+00
   6.1140000e+03   7.0000000e+00
   6.1150000e+03   7.0000000e+00
   6.1160000e+03   7.0000000e+00
   6.1170000e+03   7.0000000e+00
   6.1180000e+03   7.0000000e+00
   6.1190000e+03   7.0000000e+00
   6.1200000e+03   7.0000000e+00
   6.1210000e+03   7.0000000e+00
   6.1220000e+03   7.0000000e+00
   6.1230000e+03   7.0000000e+00
   6.1240000e+03   7.0000000e+00
   6.1250000e+03   7.0000000e+00
   6.1260000e+03   7.0000000e+00
   6.1270000e+03   7.0000000e+00
   6.1280000e+03   7.0000000e+00
   6.1290000e+03   7.0000000e+00
   6.1300000e+03   7.0000000e+00
   6.1310000e+03   7.0000000e+00
   6.1320000e+03   7.0000000e+00
   6.1330000e+03   7.0000000e+00
   6.1340000e+03   7.0000000e+00
   6.1350000e+03   7.0000000e+00
   6.1360000e+03   7.0000000e+00
   6.1370000e+03   7.0000000e+00
   6.1380000e+03   7.0000000e+00
   6.1390000e+03   7.0000000e+00
   6.1400000e+03   7.0000000e+00
   6.1410000e+03   7.0000000e+00
   6.1420000e+03   7.0000000e+00
   6.1430000e+03   7.0000000e+00
   6.1440000e+03   7.0000000e+00
   6.1450000e+03   7.0000000e+00
   6.1460000e+03   7.0000000e+00
   6.1470000e+03   7.0000000e+00
   6.1480000e+03   7.0000000e+00
   6.1490000e+03   7.0000000e+00
   6.1500000e+03   7.0000000e+00
   6.1510000e+03   7.0000000e+00
   6.1520000e+03   7.0000000e+00
   6.1530000e+03   7.0000000e+00
   6.1540000e+03   7.0000000e+00
   6.1550000e+03   7.0000000e+00
   6.1560000e+03   7.0000000e+00
   6.1570000e+03   7.0000000e+00
   6.1580000e+03   7.0000000e+00
   6.1590000e+03   7.0000000e+00
   6.1600000e+03   7.0000000e+00
   6.1610000e+03   7.0000000e+00
   6.1620000e+03   7.0000000e+00
   6.1630000e+03   7.0000000e+00
   6.1640000e+03   7.0000000e+00
   6.1650000e+03   7.0000000e+00
   6.1660000e+03   7.0000000e+00
   6.1670000e+03   7.0000000e+00
   6.1680000e+03   7.0000000e+00
   6.1690000e+03   7.0000000e+00
   6.1700000e+03   7.0000000e+00
   6.1710000e+03   7.0000000e+00
   6.1720000e+03   7.0000000e+00
   6.1730000e+03   7.0000000e+00
   6.1740000e+03   7.0000000e+00
   6.1750000e+03   7.0000000e+00
   6.1760000e+03   7.0000000e+00
   6.1770000e+03   7.0000000e+00
   6.1780000e+03   7.0000000e+00
   6.1790000e+03   7.0000000e+00
   6.1800000e+03   7.0000000e+00
   6.1810000e+03   7.0000000e+00
   6.1820000e+03   7.0000000e+00
   6.1830000e+03   7.0000000e+00
   6.1840000e+03   7.0000000e+00
   6.1850000e+03   7.0000000e+00
   6.1860000e+03   7.0000000e+00
   6.1870000e+03   7.0000000e+00
   6.1880000e+03   7.0000000e+00
   6.1890000e+03   7.0000000e+00
   6.1900000e+03   7.0000000e+00
   6.1910000e+03   7.0000000e+00
   6.1920000e+03   7.0000000e+00
   6.1930000e+03   7.0000000e+00
   6.1940000e+03   7.0000000e+00
   6.1950000e+03   7.0000000e+00
   6.1960000e+03   7.0000000e+00
   6.1970000e+03   7.0000000e+00
   6.1980000e+03   7.0000000e+00
   6.1990000e+03   7.0000000e+00
   6.2000000e+03   7.0000000e+00
   6.2010000e+03   7.0000000e+00
   6.2020000e+03   7.0000000e+00
   6.2030000e+03   7.0000000e+00
   6.2040000e+03   7.0000000e+00
   6.2050000e+03   7.0000000e+00
   6.2060000e+03   7.0000000e+00
   6.2070000e+03   7.0000000e+00
   6.2080000e+03   7.0000000e+00
   6.2090000e+03   7.0000000e+00
   6.2100000e+03   7.0000000e+00
   6.2110000e+03   7.0000000e+00
   6.2120000e+03   7.0000000e+00
   6.2130000e+03   7.0000000e+00
   6.2140000e+03   7.0000000e+00
   6.2150000e+03   7.0000000e+00
   6.2160000e+03   7.0000000e+00
   6.2170000e+03   7.0000000e+00
   6.2180000e+03   7.0000000e+00
   6.2190000e+03   7.0000000e+00
   6.2200000e+03   7.0000000e+00
   6.2210000e+03   7.0000000e+00
   6.2220000e+03   7.0000000e+00
   6.2230000e+03   7.0000000e+00
   6.2240000e+03   7.0000000e+00
   6.2250000e+03   7.0000000e+00
   6.2260000e+03   7.0000000e+00
   6.2270000e+03   7.0000000e+00
   6.2280000e+03   7.0000000e+00
   6.2290000e+03   7.0000000e+00
   6.2300000e+03   7.0000000e+00
   6.2310000e+03   7.0000000e+00
   6.2320000e+03   7.0000000e+00
   6.2330000e+03   7.0000000e+00
   6.2340000e+03   7.0000000e+00
   6.2350000e+03   7.0000000e+00
   6.2360000e+03   7.0000000e+00
   6.2370000e+03   7.0000000e+00
   6.2380000e+03   7.0000000e+00
   6.2390000e+03   7.0000000e+00
   6.2400000e+03   7.0000000e+00
   6.2410000e+03   7.0000000e+00
   6.2420000e+03   7.0000000e+00
   6.2430000e+03   7.0000000e+00
   6.2440000e+03   7.0000000e+00
   6.2450000e+03   7.0000000e+00
   6.2460000e+03   7.0000000e+00
   6.2470000e+03   7.0000000e+00
   6.2480000e+03   7.0000000e+00
   6.2490000e+03   7.0000000e+00
   6.2500000e+03   7.0000000e+00
   6.2510000e+03   7.0000000e+00
   6.2520000e+03   7.0000000e+00
   6.2530000e+03   7.0000000e+00
   6.2540000e+03   7.0000000e+00
   6.2550000e+03   7.0000000e+00
   6.2560000e+03   7.0000000e+00
   6.2570000e+03   7.0000000e+00
   6.2580000e+03   7.0000000e+00
   6.2590000e+03   7.0000000e+00
   6.2600000e+03   7.0000000e+00
   6.2610000e+03   7.0000000e+00
   6.2620000e+03   7.0000000e+00
   6.2630000e+03   7.0000000e+00
   6.2640000e+03   7.0000000e+00
   6.2650000e+03   7.0000000e+00
   6.2660000e+03   7.0000000e+00
   6.2670000e+03   7.0000000e+00
   6.2680000e+03   7.0000000e+00
   6.2690000e+03   7.0000000e+00
   6.2700000e+03   7.0000000e+00
   6.2710000e+03   7.0000000e+00
   6.2720000e+03   7.0000000e+00
   6.2730000e+03   7.0000000e+00
   6.2740000e+03   7.0000000e+00
   6.2750000e+03   7.0000000e+00
   6.2760000e+03   7.0000000e+00
   6.2770000e+03   7.0000000e+00
   6.2780000e+03   7.0000000e+00
   6.2790000e+03   7.0000000e+00
   6.2800000e+03   7.0000000e+00
   6.2810000e+03   7.0000000e+00
   6.2820000e+03   7.0000000e+00
   6.2830000e+03   7.0000000e+00
   6.2840000e+03   7.0000000e+00
   6.2850000e+03   7.0000000e+00
   6.2860000e+03   7.0000000e+00
   6.2870000e+03   7.0000000e+00
   6.2880000e+03   7.0000000e+00
   6.2890000e+03   7.0000000e+00
   6.2900000e+03   7.0000000e+00
   6.2910000e+03   7.0000000e+00
   6.2920000e+03   7.0000000e+00
   6.2930000e+03   7.0000000e+00
   6.2940000e+03   7.0000000e+00
   6.2950000e+03   7.0000000e+00
   6.2960000e+03   7.0000000e+00
   6.2970000e+03   7.0000000e+00
   6.2980000e+03   7.0000000e+00
   6.2990000e+03   7.0000000e+00
   6.3000000e+03   7.0000000e+00
   6.3010000e+03   7.0000000e+00
   6.3020000e+03   7.0000000e+00
   6.3030000e+03   7.0000000e+00
   6.3040000e+03   7.0000000e+00
   6.3050000e+03   7.0000000e+00
   6.3060000e+03   7.0000000e+00
   6.3070000e+03   7.0000000e+00
   6.3080000e+03   7.0000000e+00
   6.3090000e+03   7.0000000e+00
   6.3100000e+03   7.0000000e+00
   6.3110000e+03   7.0000000e+00
   6.3120000e+03   7.0000000e+00
   6.3130000e+03   7.0000000e+00
   6.3140000e+03   7.0000000e+00
   6.3150000e+03   7.0000000e+00
   6.3160000e+03   7.0000000e+00
   6.3170000e+03   7.0000000e+00
   6.3180000e+03   7.0000000e+00
   6.3190000e+03   7.0000000e+00
   6.3200000e+03   7.0000000e+00
   6.3210000e+03   7.0000000e+00
   6.3220000e+03   7.0000000e+00
   6.3230000e+03   7.0000000e+00
   6.3240000e+03   7.0000000e+00
   6.3250000e+03   7.0000000e+00
   6.3260000e+03   7.0000000e+00
   6.3270000e+03   7.0000000e+00
   6.3280000e+03   7.0000000e+00
   6.3290000e+03   7.0000000e+00
   6.3300000e+03   7.0000000e+00
   6.3310000e+03   7.0000000e+00
   6.3320000e+03   7.0000000e+00
   6.3330000e+03   7.0000000e+00
   6.3340000e+03   7.0000000e+00
   6.3350000e+03   7.0000000e+00
   6.3360000e+03   7.0000000e+00
   6.3370000e+03   7.0000000e+00
   6.3380000e+03   7.0000000e+00
   6.3390000e+03   7.0000000e+00
   6.3400000e+03   7.0000000e+00
   6.3410000e+03   7.0000000e+00
   6.3420000e+03   7.0000000e+00
   6.3430000e+03   7.0000000e+00
   6.3440000e+03   7.0000000e+00
   6.3450000e+03   7.0000000e+00
   6.3460000e+03   7.0000000e+00
   6.3470000e+03   7.0000000e+00
   6.3480000e+03   7.0000000e+00
   6.3490000e+03   7.0000000e+00
   6.3500000e+03   7.0000000e+00
   6.3510000e+03   7.0000000e+00
   6.3520000e+03   7.0000000e+00
   6.3530000e+03   7.0000000e+00
   6.3540000e+03   7.0000000e+00
   6.3550000e+03   7.0000000e+00
   6.3560000e+03   7.0000000e+00
   6.3570000e+03   7.0000000e+00
   6.3580000e+03   7.0000000e+00
   6.3590000e+03   7.0000000e+00
   6.3600000e+03   7.0000000e+00
   6.3610000e+03   7.0000000e+00
   6.3620000e+03   7.0000000e+00
   6.3630000e+03   7.0000000e+00
   6.3640000e+03   7.0000000e+00
   6.3650000e+03   7.0000000e+00
   6.3660000e+03   7.0000000e+00
   6.3670000e+03   7.0000000e+00
   6.3680000e+03   7.0000000e+00
   6.3690000e+03   7.0000000e+00
   6.3700000e+03   7.0000000e+00
   6.3710000e+03   7.0000000e+00
   6.3720000e+03   7.0000000e+00
   6.3730000e+03   7.0000000e+00
   6.3740000e+03   7.0000000e+00
   6.3750000e+03   7.0000000e+00
   6.3760000e+03   7.0000000e+00
   6.3770000e+03   7.0000000e+00
   6.3780000e+03   7.0000000e+00
   6.3790000e+03   7.0000000e+00
   6.3800000e+03   7.0000000e+00
   6.3810000e+03   7.0000000e+00
   6.3820000e+03   7.0000000e+00
   6.3830000e+03   7.0000000e+00
   6.3840000e+03   7.0000000e+00
   6.3850000e+03   7.0000000e+00
   6.3860000e+03   7.0000000e+00
   6.3870000e+03   7.0000000e+00
   6.3880000e+03   7.0000000e+00
   6.3890000e+03   7.0000000e+00
   6.3900000e+03   7.0000000e+00
   6.3910000e+03   7.0000000e+00
   6.3920000e+03   7.0000000e+00
   6.3930000e+03   7.0000000e+00
   6.3940000e+03   7.0000000e+00
   6.3950000e+03   7.0000000e+00
   6.3960000e+03   7.0000000e+00
   6.3970000e+03   7.0000000e+00
   6.3980000e+03   7.0000000e+00
   6.3990000e+03   7.0000000e+00
   6.4000000e+03   7.0000000e+00
   6.4010000e+03   7.0000000e+00
   6.4020000e+03   7.0000000e+00
   6.4030000e+03   7.0000000e+00
   6.4040000e+03   7.0000000e+00
   6.4050000e+03   7.0000000e+00
   6.4060000e+03   7.0000000e+00
   6.4070000e+03   7.0000000e+00
   6.4080000e+03   7.0000000e+00
   6.4090000e+03   7.0000000e+00
   6.4100000e+03   7.0000000e+00
   6.4110000e+03   7.0000000e+00
   6.4120000e+03   7.0000000e+00
   6.4130000e+03   7.0000000e+00
   6.4140000e+03   7.0000000e+00
   6.4150000e+03   7.0000000e+00
   6.4160000e+03   7.0000000e+00
   6.4170000e+03   7.0000000e+00
   6.4180000e+03   7.0000000e+00
   6.4190000e+03   7.0000000e+00
   6.4200000e+03   7.0000000e+00
   6.4210000e+03   7.0000000e+00
   6.4220000e+03   7.0000000e+00
   6.4230000e+03   7.0000000e+00
   6.4240000e+03   7.0000000e+00
   6.4250000e+03   7.0000000e+00
   6.4260000e+03   7.0000000e+00
   6.4270000e+03   7.0000000e+00
   6.4280000e+03   7.0000000e+00
   6.4290000e+03   7.0000000e+00
   6.4300000e+03   7.0000000e+00
   6.4310000e+03   7.0000000e+00
   6.4320000e+03   7.0000000e+00
   6.4330000e+03   7.0000000e+00
   6.4340000e+03   7.0000000e+00
   6.4350000e+03   7.0000000e+00
   6.4360000e+03   7.0000000e+00
   6.4370000e+03   7.0000000e+00
   6.4380000e+03   7.0000000e+00
   6.4390000e+03   7.0000000e+00
   6.4400000e+03   7.0000000e+00
   6.4410000e+03   7.0000000e+00
   6.4420000e+03   7.0000000e+00
   6.4430000e+03   7.0000000e+00
   6.4440000e+03   7.0000000e+00
   6.4450000e+03   7.0000000e+00
   6.4460000e+03   7.0000000e+00
   6.4470000e+03   7.0000000e+00
   6.4480000e+03   7.0000000e+00
   6.4490000e+03   7.0000000e+00
   6.4500000e+03   7.0000000e+00
   6.4510000e+03   7.0000000e+00
   6.4520000e+03   7.0000000e+00
   6.4530000e+03   7.0000000e+00
   6.4540000e+03   7.0000000e+00
   6.4550000e+03   7.0000000e+00
   6.4560000e+03   7.0000000e+00
   6.4570000e+03   7.0000000e+00
   6.4580000e+03   7.0000000e+00
   6.4590000e+03   7.0000000e+00
   6.4600000e+03   7.0000000e+00
   6.4610000e+03   7.0000000e+00
   6.4620000e+03   7.0000000e+00
   6.4630000e+03   7.0000000e+00
   6.4640000e+03   7.0000000e+00
   6.4650000e+03   7.0000000e+00
   6.4660000e+03   7.0000000e+00
   6.4670000e+03   7.0000000e+00
   6.4680000e+03   7.0000000e+00
   6.4690000e+03   7.0000000e+00
   6.4700000e+03   7.0000000e+00
   6.4710000e+03   7.0000000e+00
   6.4720000e+03   7.0000000e+00
   6.4730000e+03   7.0000000e+00
   6.4740000e+03   7.0000000e+00
   6.4750000e+03   7.0000000e+00
   6.4760000e+03   7.0000000e+00
   6.4770000e+03   7.0000000e+00
   6.4780000e+03   7.0000000e+00
   6.4790000e+03   7.0000000e+00
   6.4800000e+03   7.0000000e+00
   6.4810000e+03   7.0000000e+00
   6.4820000e+03   7.0000000e+00
   6.4830000e+03   7.0000000e+00
   6.4840000e+03   7.0000000e+00
   6.4850000e+03   7.0000000e+00
   6.4860000e+03   7.0000000e+00
   6.4870000e+03   7.0000000e+00
   6.4880000e+03   7.0000000e+00
   6.4890000e+03   7.0000000e+00
   6.4900000e+03   7.0000000e+00
   6.4910000e+03   7.0000000e+00
   6.4920000e+03   7.0000000e+00
   6.4930000e+03   7.0000000e+00
   6.4940000e+03   7.0000000e+00
   6.4950000e+03   7.0000000e+00
   6.4960000e+03   7.0000000e+00
   6.4970000e+03   7.0000000e+00
   6.4980000e+03   7.0000000e+00
   6.4990000e+03   7.0000000e+00
   6.5000000e+03   7.0000000e+00
   6.5010000e+03   7.0000000e+00
   6.5020000e+03   7.0000000e+00
   6.5030000e+03   7.0000000e+00
   6.5040000e+03   7.0000000e+00
   6.5050000e+03   7.0000000e+00
   6.5060000e+03   7.0000000e+00
   6.5070000e+03   7.0000000e+00
   6.5080000e+03   7.0000000e+00
   6.5090000e+03   7.0000000e+00
   6.5100000e+03   7.0000000e+00
   6.5110000e+03   7.0000000e+00
   6.5120000e+03   7.0000000e+00
   6.5130000e+03   7.0000000e+00
   6.5140000e+03   7.0000000e+00
   6.5150000e+03   7.0000000e+00
   6.5160000e+03   7.0000000e+00
   6.5170000e+03   7.0000000e+00
   6.5180000e+03   7.0000000e+00
   6.5190000e+03   7.0000000e+00
   6.5200000e+03   7.0000000e+00
   6.5210000e+03   7.0000000e+00
   6.5220000e+03   7.0000000e+00
   6.5230000e+03   7.0000000e+00
   6.5240000e+03   7.0000000e+00
   6.5250000e+03   7.0000000e+00
   6.5260000e+03   7.0000000e+00
   6.5270000e+03   7.0000000e+00
   6.5280000e+03   7.0000000e+00
   6.5290000e+03   7.0000000e+00
   6.5300000e+03   7.0000000e+00
   6.5310000e+03   7.0000000e+00
   6.5320000e+03   7.0000000e+00
   6.5330000e+03   7.0000000e+00
   6.5340000e+03   7.0000000e+00
   6.5350000e+03   7.0000000e+00
   6.5360000e+03   7.0000000e+00
   6.5370000e+03   7.0000000e+00
   6.5380000e+03   7.0000000e+00
   6.5390000e+03   7.0000000e+00
   6.5400000e+03   7.0000000e+00
   6.5410000e+03   7.0000000e+00
   6.5420000e+03   7.0000000e+00
   6.5430000e+03   7.0000000e+00
   6.5440000e+03   7.0000000e+00
   6.5450000e+03   7.0000000e+00
   6.5460000e+03   7.0000000e+00
   6.5470000e+03   7.0000000e+00
   6.5480000e+03   7.0000000e+00
   6.5490000e+03   7.0000000e+00
   6.5500000e+03   7.0000000e+00
   6.5510000e+03   7.0000000e+00
   6.5520000e+03   7.0000000e+00
   6.5530000e+03   7.0000000e+00
   6.5540000e+03   7.0000000e+00
   6.5550000e+03   7.0000000e+00
   6.5560000e+03   7.0000000e+00
   6.5570000e+03   7.0000000e+00
   6.5580000e+03   7.0000000e+00
   6.5590000e+03   7.0000000e+00
   6.5600000e+03   7.0000000e+00
   6.5610000e+03   7.0000000e+00
   6.5620000e+03   7.0000000e+00
   6.5630000e+03   7.0000000e+00
   6.5640000e+03   7.0000000e+00
   6.5650000e+03   7.0000000e+00
   6.5660000e+03   7.0000000e+00
   6.5670000e+03   7.0000000e+00
   6.5680000e+03   7.0000000e+00
   6.5690000e+03   7.0000000e+00
   6.5700000e+03   7.0000000e+00
   6.5710000e+03   7.0000000e+00
   6.5720000e+03   7.0000000e+00
   6.5730000e+03   7.0000000e+00
   6.5740000e+03   7.0000000e+00
   6.5750000e+03   7.0000000e+00
   6.5760000e+03   7.0000000e+00
   6.5770000e+03   7.0000000e+00
   6.5780000e+03   7.0000000e+00
   6.5790000e+03   7.0000000e+00
   6.5800000e+03   7.0000000e+00
   6.5810000e+03   7.0000000e+00
   6.5820000e+03   7.0000000e+00
   6.5830000e+03   7.0000000e+00
   6.5840000e+03   7.0000000e+00
   6.5850000e+03   7.0000000e+00
   6.5860000e+03   7.0000000e+00
   6.5870000e+03   7.0000000e+00
   6.5880000e+03   7.0000000e+00
   6.5890000e+03   7.0000000e+00
   6.5900000e+03   7.0000000e+00
   6.5910000e+03   7.0000000e+00
   6.5920000e+03   7.0000000e+00
   6.5930000e+03   7.0000000e+00
   6.5940000e+03   7.0000000e+00
   6.5950000e+03   7.0000000e+00
   6.5960000e+03   7.0000000e+00
   6.5970000e+03   7.0000000e+00
   6.5980000e+03   7.0000000e+00
   6.5990000e+03   7.0000000e+00
   6.6000000e+03   7.0000000e+00
   6.6010000e+03   7.0000000e+00
   6.6020000e+03   7.0000000e+00
   6.6030000e+03   7.0000000e+00
   6.6040000e+03   7.0000000e+00
   6.6050000e+03   7.0000000e+00
   6.6060000e+03   7.0000000e+00
   6.6070000e+03   7.0000000e+00
   6.6080000e+03   7.0000000e+00
   6.6090000e+03   7.0000000e+00
   6.6100000e+03   7.0000000e+00
   6.6110000e+03   7.0000000e+00
   6.6120000e+03   7.0000000e+00
   6.6130000e+03   7.0000000e+00
   6.6140000e+03   7.0000000e+00
   6.6150000e+03   7.0000000e+00
   6.6160000e+03   7.0000000e+00
   6.6170000e+03   7.0000000e+00
   6.6180000e+03   7.0000000e+00
   6.6190000e+03   7.0000000e+00
   6.6200000e+03   7.0000000e+00
   6.6210000e+03   7.0000000e+00
   6.6220000e+03   7.0000000e+00
   6.6230000e+03   7.0000000e+00
   6.6240000e+03   7.0000000e+00
   6.6250000e+03   7.0000000e+00
   6.6260000e+03   7.0000000e+00
   6.6270000e+03   7.0000000e+00
   6.6280000e+03   7.0000000e+00
   6.6290000e+03   7.0000000e+00
   6.6300000e+03   7.0000000e+00
   6.6310000e+03   7.0000000e+00
   6.6320000e+03   7.0000000e+00
   6.6330000e+03   7.0000000e+00
   6.6340000e+03   7.0000000e+00
   6.6350000e+03   7.0000000e+00
   6.6360000e+03   7.0000000e+00
   6.6370000e+03   7.0000000e+00
   6.6380000e+03   7.0000000e+00
   6.6390000e+03   7.0000000e+00
   6.6400000e+03   7.0000000e+00
   6.6410000e+03   7.0000000e+00
   6.6420000e+03   7.0000000e+00
   6.6430000e+03   7.0000000e+00
   6.6440000e+03   7.0000000e+00
   6.6450000e+03   7.0000000e+00
   6.6460000e+03   7.0000000e+00
   6.6470000e+03   7.0000000e+00
   6.6480000e+03   7.0000000e+00
   6.6490000e+03   7.0000000e+00
   6.6500000e+03   7.0000000e+00
   6.6510000e+03   7.0000000e+00
   6.6520000e+03   7.0000000e+00
   6.6530000e+03   7.0000000e+00
   6.6540000e+03   7.0000000e+00
   6.6550000e+03   7.0000000e+00
   6.6560000e+03   7.0000000e+00
   6.6570000e+03   7.0000000e+00
   6.6580000e+03   7.0000000e+00
   6.6590000e+03   7.0000000e+00
   6.6600000e+03   7.0000000e+00
   6.6610000e+03   7.0000000e+00
   6.6620000e+03   7.0000000e+00
   6.6630000e+03   7.0000000e+00
   6.6640000e+03   7.0000000e+00
   6.6650000e+03   7.0000000e+00
   6.6660000e+03   7.0000000e+00
   6.6670000e+03   7.0000000e+00
   6.6680000e+03   7.0000000e+00
   6.6690000e+03   7.0000000e+00
   6.6700000e+03   7.0000000e+00
   6.6710000e+03   7.0000000e+00
   6.6720000e+03   7.0000000e+00
   6.6730000e+03   7.0000000e+00
   6.6740000e+03   7.0000000e+00
   6.6750000e+03   7.0000000e+00
   6.6760000e+03   7.0000000e+00
   6.6770000e+03   7.0000000e+00
   6.6780000e+03   7.0000000e+00
   6.6790000e+03   7.0000000e+00
   6.6800000e+03   7.0000000e+00
   6.6810000e+03   7.0000000e+00
   6.6820000e+03   7.0000000e+00
   6.6830000e+03   7.0000000e+00
   6.6840000e+03   7.0000000e+00
   6.6850000e+03   7.0000000e+00
   6.6860000e+03   7.0000000e+00
   6.6870000e+03   7.0000000e+00
   6.6880000e+03   7.0000000e+00
   6.6890000e+03   7.0000000e+00
   6.6900000e+03   7.0000000e+00
   6.6910000e+03   7.0000000e+00
   6.6920000e+03   7.0000000e+00
   6.6930000e+03   7.0000000e+00
   6.6940000e+03   7.0000000e+00
   6.6950000e+03   7.0000000e+00
   6.6960000e+03   7.0000000e+00
   6.6970000e+03   7.0000000e+00
   6.6980000e+03   7.0000000e+00
   6.6990000e+03   7.0000000e+00
   6.7000000e+03   7.0000000e+00
   6.7010000e+03   7.0000000e+00
   6.7020000e+03   7.0000000e+00
   6.7030000e+03   7.0000000e+00
   6.7040000e+03   7.0000000e+00
   6.7050000e+03   7.0000000e+00
   6.7060000e+03   7.0000000e+00
   6.7070000e+03   7.0000000e+00
   6.7080000e+03   7.0000000e+00
   6.7090000e+03   7.0000000e+00
   6.7100000e+03   7.0000000e+00
   6.7110000e+03   7.0000000e+00
   6.7120000e+03   7.0000000e+00
   6.7130000e+03   7.0000000e+00
   6.7140000e+03   7.0000000e+00
   6.7150000e+03   7.0000000e+00
   6.7160000e+03   7.0000000e+00
   6.7170000e+03   7.0000000e+00
   6.7180000e+03   7.0000000e+00
   6.7190000e+03   7.0000000e+00
   6.7200000e+03   7.0000000e+00
   6.7210000e+03   7.0000000e+00
   6.7220000e+03   7.0000000e+00
   6.7230000e+03   7.0000000e+00
   6.7240000e+03   7.0000000e+00
   6.7250000e+03   7.0000000e+00
   6.7260000e+03   7.0000000e+00
   6.7270000e+03   7.0000000e+00
   6.7280000e+03   7.0000000e+00
   6.7290000e+03   7.0000000e+00
   6.7300000e+03   7.0000000e+00
   6.7310000e+03   7.0000000e+00
   6.7320000e+03   7.0000000e+00
   6.7330000e+03   7.0000000e+00
   6.7340000e+03   7.0000000e+00
   6.7350000e+03   7.0000000e+00
   6.7360000e+03   7.0000000e+00
   6.7370000e+03   7.0000000e+00
   6.7380000e+03   7.0000000e+00
   6.7390000e+03   7.0000000e+00
   6.7400000e+03   7.0000000e+00
   6.7410000e+03   7.0000000e+00
   6.7420000e+03   7.0000000e+00
   6.7430000e+03   7.0000000e+00
   6.7440000e+03   7.0000000e+00
   6.7450000e+03   7.0000000e+00
   6.7460000e+03   7.0000000e+00
   6.7470000e+03   7.0000000e+00
   6.7480000e+03   7.0000000e+00
   6.7490000e+03   7.0000000e+00
   6.7500000e+03   7.0000000e+00
   6.7510000e+03   7.0000000e+00
   6.7520000e+03   7.0000000e+00
   6.7530000e+03   7.0000000e+00
   6.7540000e+03   7.0000000e+00
   6.7550000e+03   7.0000000e+00
   6.7560000e+03   7.0000000e+00
   6.7570000e+03   7.0000000e+00
   6.7580000e+03   7.0000000e+00
   6.7590000e+03   7.0000000e+00
   6.7600000e+03   7.0000000e+00
   6.7610000e+03   7.0000000e+00
   6.7620000e+03   7.0000000e+00
   6.7630000e+03   7.0000000e+00
   6.7640000e+03   7.0000000e+00
   6.7650000e+03   7.0000000e+00
   6.7660000e+03   7.0000000e+00
   6.7670000e+03   7.0000000e+00
   6.7680000e+03   7.0000000e+00
   6.7690000e+03   7.0000000e+00
   6.7700000e+03   7.0000000e+00
   6.7710000e+03   7.0000000e+00
   6.7720000e+03   7.0000000e+00
   6.7730000e+03   7.0000000e+00
   6.7740000e+03   7.0000000e+00
   6.7750000e+03   7.0000000e+00
   6.7760000e+03   7.0000000e+00
   6.7770000e+03   7.0000000e+00
   6.7780000e+03   7.0000000e+00
   6.7790000e+03   7.0000000e+00
   6.7800000e+03   7.0000000e+00
   6.7810000e+03   7.0000000e+00
   6.7820000e+03   7.0000000e+00
   6.7830000e+03   7.0000000e+00
   6.7840000e+03   7.0000000e+00
   6.7850000e+03   7.0000000e+00
   6.7860000e+03   7.0000000e+00
   6.7870000e+03   7.0000000e+00
   6.7880000e+03   7.0000000e+00
   6.7890000e+03   7.0000000e+00
   6.7900000e+03   7.0000000e+00
   6.7910000e+03   7.0000000e+00
   6.7920000e+03   7.0000000e+00
   6.7930000e+03   7.0000000e+00
   6.7940000e+03   7.0000000e+00
   6.7950000e+03   7.0000000e+00
   6.7960000e+03   7.0000000e+00
   6.7970000e+03   7.0000000e+00
   6.7980000e+03   7.0000000e+00
   6.7990000e+03   7.0000000e+00
   6.8000000e+03   7.0000000e+00
   6.8010000e+03   7.0000000e+00
   6.8020000e+03   7.0000000e+00
   6.8030000e+03   7.0000000e+00
   6.8040000e+03   7.0000000e+00
   6.8050000e+03   7.0000000e+00
   6.8060000e+03   7.0000000e+00
   6.8070000e+03   7.0000000e+00
   6.8080000e+03   7.0000000e+00
   6.8090000e+03   7.0000000e+00
   6.8100000e+03   7.0000000e+00
   6.8110000e+03   7.0000000e+00
   6.8120000e+03   7.0000000e+00
   6.8130000e+03   7.0000000e+00
   6.8140000e+03   7.0000000e+00
   6.8150000e+03   7.0000000e+00
   6.8160000e+03   7.0000000e+00
   6.8170000e+03   7.0000000e+00
   6.8180000e+03   7.0000000e+00
   6.8190000e+03   7.0000000e+00
   6.8200000e+03   7.0000000e+00
   6.8210000e+03   7.0000000e+00
   6.8220000e+03   7.0000000e+00
   6.8230000e+03   7.0000000e+00
   6.8240000e+03   7.0000000e+00
   6.8250000e+03   7.0000000e+00
   6.8260000e+03   7.0000000e+00
   6.8270000e+03   7.0000000e+00
   6.8280000e+03   7.0000000e+00
   6.8290000e+03   7.0000000e+00
   6.8300000e+03   7.0000000e+00
   6.8310000e+03   7.0000000e+00
   6.8320000e+03   7.0000000e+00
   6.8330000e+03   7.0000000e+00
   6.8340000e+03   7.0000000e+00
   6.8350000e+03   7.0000000e+00
   6.8360000e+03   7.0000000e+00
   6.8370000e+03   7.0000000e+00
   6.8380000e+03   7.0000000e+00
   6.8390000e+03   7.0000000e+00
   6.8400000e+03   7.0000000e+00
   6.8410000e+03   7.0000000e+00
   6.8420000e+03   7.0000000e+00
   6.8430000e+03   7.0000000e+00
   6.8440000e+03   7.0000000e+00
   6.8450000e+03   7.0000000e+00
   6.8460000e+03   7.0000000e+00
   6.8470000e+03   7.0000000e+00
   6.8480000e+03   7.0000000e+00
   6.8490000e+03   7.0000000e+00
   6.8500000e+03   7.0000000e+00
   6.8510000e+03   7.0000000e+00
   6.8520000e+03   7.0000000e+00
   6.8530000e+03   7.0000000e+00
   6.8540000e+03   7.0000000e+00
   6.8550000e+03   7.0000000e+00
   6.8560000e+03   7.0000000e+00
   6.8570000e+03   7.0000000e+00
   6.8580000e+03   7.0000000e+00
   6.8590000e+03   7.0000000e+00
   6.8600000e+03   7.0000000e+00
   6.8610000e+03   7.0000000e+00
   6.8620000e+03   7.0000000e+00
   6.8630000e+03   7.0000000e+00
   6.8640000e+03   7.0000000e+00
   6.8650000e+03   7.0000000e+00
   6.8660000e+03   7.0000000e+00
   6.8670000e+03   7.0000000e+00
   6.8680000e+03   7.0000000e+00
   6.8690000e+03   7.0000000e+00
   6.8700000e+03   7.0000000e+00
   6.8710000e+03   7.0000000e+00
   6.8720000e+03   7.0000000e+00
   6.8730000e+03   7.0000000e+00
   6.8740000e+03   7.0000000e+00
   6.8750000e+03   7.0000000e+00
   6.8760000e+03   7.0000000e+00
   6.8770000e+03   7.0000000e+00
   6.8780000e+03   7.0000000e+00
   6.8790000e+03   7.0000000e+00
   6.8800000e+03   7.0000000e+00
   6.8810000e+03   7.0000000e+00
   6.8820000e+03   7.0000000e+00
   6.8830000e+03   7.0000000e+00
   6.8840000e+03   7.0000000e+00
   6.8850000e+03   7.0000000e+00
   6.8860000e+03   7.0000000e+00
   6.8870000e+03   7.0000000e+00
   6.8880000e+03   7.0000000e+00
   6.8890000e+03   7.0000000e+00
   6.8900000e+03   7.0000000e+00
   6.8910000e+03   7.0000000e+00
   6.8920000e+03   7.0000000e+00
   6.8930000e+03   7.0000000e+00
   6.8940000e+03   7.0000000e+00
   6.8950000e+03   7.0000000e+00
   6.8960000e+03   7.0000000e+00
   6.8970000e+03   7.0000000e+00
   6.8980000e+03   7.0000000e+00
   6.8990000e+03   7.0000000e+00
   6.9000000e+03   7.0000000e+00
   6.9010000e+03   7.0000000e+00
   6.9020000e+03   7.0000000e+00
   6.9030000e+03   7.0000000e+00
   6.9040000e+03   7.0000000e+00
   6.9050000e+03   7.0000000e+00
   6.9060000e+03   7.0000000e+00
   6.9070000e+03   7.0000000e+00
   6.9080000e+03   7.0000000e+00
   6.9090000e+03   7.0000000e+00
   6.9100000e+03   7.0000000e+00
   6.9110000e+03   7.0000000e+00
   6.9120000e+03   7.0000000e+00
   6.9130000e+03   7.0000000e+00
   6.9140000e+03   7.0000000e+00
   6.9150000e+03   7.0000000e+00
   6.9160000e+03   7.0000000e+00
   6.9170000e+03   7.0000000e+00
   6.9180000e+03   7.0000000e+00
   6.9190000e+03   7.0000000e+00
   6.9200000e+03   7.0000000e+00
   6.9210000e+03   7.0000000e+00
   6.9220000e+03   7.0000000e+00
   6.9230000e+03   7.0000000e+00
   6.9240000e+03   7.0000000e+00
   6.9250000e+03   7.0000000e+00
   6.9260000e+03   7.0000000e+00
   6.9270000e+03   7.0000000e+00
   6.9280000e+03   7.0000000e+00
   6.9290000e+03   7.0000000e+00
   6.9300000e+03   7.0000000e+00
   6.9310000e+03   7.0000000e+00
   6.9320000e+03   7.0000000e+00
   6.9330000e+03   7.0000000e+00
   6.9340000e+03   7.0000000e+00
   6.9350000e+03   7.0000000e+00
   6.9360000e+03   7.0000000e+00
   6.9370000e+03   7.0000000e+00
   6.9380000e+03   7.0000000e+00
   6.9390000e+03   7.0000000e+00
   6.9400000e+03   7.0000000e+00
   6.9410000e+03   7.0000000e+00
   6.9420000e+03   7.0000000e+00
   6.9430000e+03   7.0000000e+00
   6.9440000e+03   7.0000000e+00
   6.9450000e+03   7.0000000e+00
   6.9460000e+03   7.0000000e+00
   6.9470000e+03   7.0000000e+00
   6.9480000e+03   7.0000000e+00
   6.9490000e+03   7.0000000e+00
   6.9500000e+03   7.0000000e+00
   6.9510000e+03   7.0000000e+00
   6.9520000e+03   7.0000000e+00
   6.9530000e+03   7.0000000e+00
   6.9540000e+03   7.0000000e+00
   6.9550000e+03   7.0000000e+00
   6.9560000e+03   7.0000000e+00
   6.9570000e+03   7.0000000e+00
   6.9580000e+03   7.0000000e+00
   6.9590000e+03   7.0000000e+00
   6.9600000e+03   7.0000000e+00
   6.9610000e+03   7.0000000e+00
   6.9620000e+03   7.0000000e+00
   6.9630000e+03   7.0000000e+00
   6.9640000e+03   7.0000000e+00
   6.9650000e+03   7.0000000e+00
   6.9660000e+03   7.0000000e+00
   6.9670000e+03   7.0000000e+00
   6.9680000e+03   7.0000000e+00
   6.9690000e+03   7.0000000e+00
   6.9700000e+03   7.0000000e+00
   6.9710000e+03   7.0000000e+00
   6.9720000e+03   7.0000000e+00
   6.9730000e+03   7.0000000e+00
   6.9740000e+03   7.0000000e+00
   6.9750000e+03   7.0000000e+00
   6.9760000e+03   7.0000000e+00
   6.9770000e+03   7.0000000e+00
   6.9780000e+03   7.0000000e+00
   6.9790000e+03   7.0000000e+00
   6.9800000e+03   7.0000000e+00
   6.9810000e+03   7.0000000e+00
   6.9820000e+03   7.0000000e+00
   6.9830000e+03   7.0000000e+00
   6.9840000e+03   7.0000000e+00
   6.9850000e+03   7.0000000e+00
   6.9860000e+03   7.0000000e+00
   6.9870000e+03   7.0000000e+00
   6.9880000e+03   7.0000000e+00
   6.9890000e+03   7.0000000e+00
   6.9900000e+03   7.0000000e+00
   6.9910000e+03   7.0000000e+00
   6.9920000e+03   7.0000000e+00
   6.9930000e+03   7.0000000e+00
   6.9940000e+03   7.0000000e+00
   6.9950000e+03   7.0000000e+00
   6.9960000e+03   7.0000000e+00
   6.9970000e+03   7.0000000e+00
   6.9980000e+03   7.0000000e+00
   6.9990000e+03   7.0000000e+00
   7.0000000e+03   7.0000000e+00
   7.0010000e+03   7.0000000e+00
   7.0020000e+03   7.0000000e+00
   7.0030000e+03   7.0000000e+00
   7.0040000e+03   7.0000000e+00
   7.0050000e+03   7.0000000e+00
   7.0060000e+03   7.0000000e+00
   7.0070000e+03   7.0000000e+00
   7.0080000e+03   7.0000000e+00
   7.0090000e+03   7.0000000e+00
   7.0100000e+03   7.0000000e+00
   7.0110000e+03   7.0000000e+00
   7.0120000e+03   7.0000000e+00
   7.0130000e+03   7.0000000e+00
   7.0140000e+03   7.0000000e+00
   7.0150000e+03   7.0000000e+00
   7.0160000e+03   7.0000000e+00
   7.0170000e+03   7.0000000e+00
   7.0180000e+03   7.0000000e+00
   7.0190000e+03   7.0000000e+00
   7.0200000e+03   7.0000000e+00
   7.0210000e+03   7.0000000e+00
   7.0220000e+03   7.0000000e+00
   7.0230000e+03   7.0000000e+00
   7.0240000e+03   7.0000000e+00
   7.0250000e+03   7.0000000e+00
   7.0260000e+03   7.0000000e+00
   7.0270000e+03   7.0000000e+00
   7.0280000e+03   7.0000000e+00
   7.0290000e+03   7.0000000e+00
   7.0300000e+03   7.0000000e+00
   7.0310000e+03   7.0000000e+00
   7.0320000e+03   7.0000000e+00
   7.0330000e+03   7.0000000e+00
   7.0340000e+03   7.0000000e+00
   7.0350000e+03   7.0000000e+00
   7.0360000e+03   7.0000000e+00
   7.0370000e+03   7.0000000e+00
   7.0380000e+03   7.0000000e+00
   7.0390000e+03   7.0000000e+00
   7.0400000e+03   7.0000000e+00
   7.0410000e+03   7.0000000e+00
   7.0420000e+03   7.0000000e+00
   7.0430000e+03   7.0000000e+00
   7.0440000e+03   7.0000000e+00
   7.0450000e+03   7.0000000e+00
   7.0460000e+03   7.0000000e+00
   7.0470000e+03   7.0000000e+00
   7.0480000e+03   7.0000000e+00
   7.0490000e+03   7.0000000e+00
   7.0500000e+03   7.0000000e+00
   7.0510000e+03   7.0000000e+00
   7.0520000e+03   7.0000000e+00
   7.0530000e+03   7.0000000e+00
   7.0540000e+03   7.0000000e+00
   7.0550000e+03   7.0000000e+00
   7.0560000e+03   7.0000000e+00
   7.0570000e+03   7.0000000e+00
   7.0580000e+03   7.0000000e+00
   7.0590000e+03   7.0000000e+00
   7.0600000e+03   7.0000000e+00
   7.0610000e+03   7.0000000e+00
   7.0620000e+03   7.0000000e+00
   7.0630000e+03   7.0000000e+00
   7.0640000e+03   7.0000000e+00
   7.0650000e+03   7.0000000e+00
   7.0660000e+03   7.0000000e+00
   7.0670000e+03   7.0000000e+00
   7.0680000e+03   7.0000000e+00
   7.0690000e+03   7.0000000e+00
   7.0700000e+03   7.0000000e+00
   7.0710000e+03   7.0000000e+00
   7.0720000e+03   7.0000000e+00
   7.0730000e+03   7.0000000e+00
   7.0740000e+03   7.0000000e+00
   7.0750000e+03   7.0000000e+00
   7.0760000e+03   7.0000000e+00
   7.0770000e+03   7.0000000e+00
   7.0780000e+03   7.0000000e+00
   7.0790000e+03   7.0000000e+00
   7.0800000e+03   7.0000000e+00
   7.0810000e+03   7.0000000e+00
   7.0820000e+03   7.0000000e+00
   7.0830000e+03   7.0000000e+00
   7.0840000e+03   7.0000000e+00
   7.0850000e+03   7.0000000e+00
   7.0860000e+03   7.0000000e+00
   7.0870000e+03   7.0000000e+00
   7.0880000e+03   7.0000000e+00
   7.0890000e+03   7.0000000e+00
   7.0900000e+03   7.0000000e+00
   7.0910000e+03   7.0000000e+00
   7.0920000e+03   7.0000000e+00
   7.0930000e+03   7.0000000e+00
   7.0940000e+03   7.0000000e+00
   7.0950000e+03   7.0000000e+00
   7.0960000e+03   7.0000000e+00
   7.0970000e+03   7.0000000e+00
   7.0980000e+03   7.0000000e+00
   7.0990000e+03   7.0000000e+00
   7.1000000e+03   7.0000000e+00
   7.1010000e+03   7.0000000e+00
   7.1020000e+03   7.0000000e+00
   7.1030000e+03   7.0000000e+00
   7.1040000e+03   7.0000000e+00
   7.1050000e+03   7.0000000e+00
   7.1060000e+03   7.0000000e+00
   7.1070000e+03   7.0000000e+00
   7.1080000e+03   7.0000000e+00
   7.1090000e+03   7.0000000e+00
   7.1100000e+03   7.0000000e+00
   7.1110000e+03   7.0000000e+00
   7.1120000e+03   7.0000000e+00
   7.1130000e+03   7.0000000e+00
   7.1140000e+03   7.0000000e+00
   7.1150000e+03   7.0000000e+00
   7.1160000e+03   7.0000000e+00
   7.1170000e+03   7.0000000e+00
   7.1180000e+03   7.0000000e+00
   7.1190000e+03   7.0000000e+00
   7.1200000e+03   7.0000000e+00
   7.1210000e+03   7.0000000e+00
   7.1220000e+03   7.0000000e+00
   7.1230000e+03   7.0000000e+00
   7.1240000e+03   7.0000000e+00
   7.1250000e+03   7.0000000e+00
   7.1260000e+03   7.0000000e+00
   7.1270000e+03   7.0000000e+00
   7.1280000e+03   7.0000000e+00
   7.1290000e+03   7.0000000e+00
   7.1300000e+03   7.0000000e+00
   7.1310000e+03   7.0000000e+00
   7.1320000e+03   7.0000000e+00
   7.1330000e+03   7.0000000e+00
   7.1340000e+03   7.0000000e+00
   7.1350000e+03   7.0000000e+00
   7.1360000e+03   7.0000000e+00
   7.1370000e+03   7.0000000e+00
   7.1380000e+03   7.0000000e+00
   7.1390000e+03   7.0000000e+00
   7.1400000e+03   7.0000000e+00
   7.1410000e+03   7.0000000e+00
   7.1420000e+03   7.0000000e+00
   7.1430000e+03   7.0000000e+00
   7.1440000e+03   7.0000000e+00
   7.1450000e+03   7.0000000e+00
   7.1460000e+03   7.0000000e+00
   7.1470000e+03   7.0000000e+00
   7.1480000e+03   7.0000000e+00
   7.1490000e+03   7.0000000e+00
   7.1500000e+03   7.0000000e+00
   7.1510000e+03   7.0000000e+00
   7.1520000e+03   7.0000000e+00
   7.1530000e+03   7.0000000e+00
   7.1540000e+03   7.0000000e+00
   7.1550000e+03   7.0000000e+00
   7.1560000e+03   7.0000000e+00
   7.1570000e+03   7.0000000e+00
   7.1580000e+03   7.0000000e+00
   7.1590000e+03   7.0000000e+00
   7.1600000e+03   7.0000000e+00
   7.1610000e+03   7.0000000e+00
   7.1620000e+03   7.0000000e+00
   7.1630000e+03   7.0000000e+00
   7.1640000e+03   7.0000000e+00
   7.1650000e+03   7.0000000e+00
   7.1660000e+03   7.0000000e+00
   7.1670000e+03   7.0000000e+00
   7.1680000e+03   7.0000000e+00
   7.1690000e+03   7.0000000e+00
   7.1700000e+03   7.0000000e+00
   7.1710000e+03   7.0000000e+00
   7.1720000e+03   7.0000000e+00
   7.1730000e+03   7.0000000e+00
   7.1740000e+03   7.0000000e+00
   7.1750000e+03   7.0000000e+00
   7.1760000e+03   7.0000000e+00
   7.1770000e+03   7.0000000e+00
   7.1780000e+03   7.0000000e+00
   7.1790000e+03   7.0000000e+00
   7.1800000e+03   7.0000000e+00
   7.1810000e+03   7.0000000e+00
   7.1820000e+03   7.0000000e+00
   7.1830000e+03   7.0000000e+00
   7.1840000e+03   7.0000000e+00
   7.1850000e+03   7.0000000e+00
   7.1860000e+03   7.0000000e+00
   7.1870000e+03   7.0000000e+00
   7.1880000e+03   7.0000000e+00
   7.1890000e+03   7.0000000e+00
   7.1900000e+03   7.0000000e+00
   7.1910000e+03   7.0000000e+00
   7.1920000e+03   7.0000000e+00
   7.1930000e+03   7.0000000e+00
   7.1940000e+03   7.0000000e+00
   7.1950000e+03   7.0000000e+00
   7.1960000e+03   7.0000000e+00
   7.1970000e+03   7.0000000e+00
   7.1980000e+03   7.0000000e+00
   7.1990000e+03   7.0000000e+00
   7.2000000e+03   7.0000000e+00
   7.2010000e+03   7.0000000e+00
   7.2020000e+03   7.0000000e+00
   7.2030000e+03   7.0000000e+00
   7.2040000e+03   7.0000000e+00
   7.2050000e+03   7.0000000e+00
   7.2060000e+03   7.0000000e+00
   7.2070000e+03   7.0000000e+00
   7.2080000e+03   7.0000000e+00
   7.2090000e+03   7.0000000e+00
   7.2100000e+03   7.0000000e+00
   7.2110000e+03   7.0000000e+00
   7.2120000e+03   7.0000000e+00
   7.2130000e+03   7.0000000e+00
   7.2140000e+03   7.0000000e+00
   7.2150000e+03   7.0000000e+00
   7.2160000e+03   7.0000000e+00
   7.2170000e+03   7.0000000e+00
   7.2180000e+03   7.0000000e+00
   7.2190000e+03   7.0000000e+00
   7.2200000e+03   7.0000000e+00
   7.2210000e+03   7.0000000e+00
   7.2220000e+03   7.0000000e+00
   7.2230000e+03   7.0000000e+00
   7.2240000e+03   7.0000000e+00
   7.2250000e+03   7.0000000e+00
   7.2260000e+03   7.0000000e+00
   7.2270000e+03   7.0000000e+00
   7.2280000e+03   7.0000000e+00
   7.2290000e+03   7.0000000e+00
   7.2300000e+03   7.0000000e+00
   7.2310000e+03   7.0000000e+00
   7.2320000e+03   7.0000000e+00
   7.2330000e+03   7.0000000e+00
   7.2340000e+03   7.0000000e+00
   7.2350000e+03   7.0000000e+00
   7.2360000e+03   7.0000000e+00
   7.2370000e+03   7.0000000e+00
   7.2380000e+03   7.0000000e+00
   7.2390000e+03   7.0000000e+00
   7.2400000e+03   7.0000000e+00
   7.2410000e+03   7.0000000e+00
   7.2420000e+03   7.0000000e+00
   7.2430000e+03   7.0000000e+00
   7.2440000e+03   7.0000000e+00
   7.2450000e+03   7.0000000e+00
   7.2460000e+03   7.0000000e+00
   7.2470000e+03   7.0000000e+00
   7.2480000e+03   7.0000000e+00
   7.2490000e+03   7.0000000e+00
   7.2500000e+03   7.0000000e+00
   7.2510000e+03   7.0000000e+00
   7.2520000e+03   7.0000000e+00
   7.2530000e+03   7.0000000e+00
   7.2540000e+03   7.0000000e+00
   7.2550000e+03   7.0000000e+00
   7.2560000e+03   7.0000000e+00
   7.2570000e+03   7.0000000e+00
   7.2580000e+03   7.0000000e+00
   7.2590000e+03   7.0000000e+00
   7.2600000e+03   7.0000000e+00
   7.2610000e+03   7.0000000e+00
   7.2620000e+03   7.0000000e+00
   7.2630000e+03   7.0000000e+00
   7.2640000e+03   7.0000000e+00
   7.2650000e+03   7.0000000e+00
   7.2660000e+03   7.0000000e+00
   7.2670000e+03   7.0000000e+00
   7.2680000e+03   7.0000000e+00
   7.2690000e+03   7.0000000e+00
   7.2700000e+03   7.0000000e+00
   7.2710000e+03   7.0000000e+00
   7.2720000e+03   7.0000000e+00
   7.2730000e+03   7.0000000e+00
   7.2740000e+03   7.0000000e+00
   7.2750000e+03   7.0000000e+00
   7.2760000e+03   7.0000000e+00
   7.2770000e+03   7.0000000e+00
   7.2780000e+03   7.0000000e+00
   7.2790000e+03   7.0000000e+00
   7.2800000e+03   7.0000000e+00
   7.2810000e+03   7.0000000e+00
   7.2820000e+03   7.0000000e+00
   7.2830000e+03   7.0000000e+00
   7.2840000e+03   7.0000000e+00
   7.2850000e+03   7.0000000e+00
   7.2860000e+03   7.0000000e+00
   7.2870000e+03   7.0000000e+00
   7.2880000e+03   7.0000000e+00
   7.2890000e+03   7.0000000e+00
   7.2900000e+03   7.0000000e+00
   7.2910000e+03   7.0000000e+00
   7.2920000e+03   7.0000000e+00
   7.2930000e+03   7.0000000e+00
   7.2940000e+03   7.0000000e+00
   7.2950000e+03   7.0000000e+00
   7.2960000e+03   7.0000000e+00
   7.2970000e+03   7.0000000e+00
   7.2980000e+03   7.0000000e+00
   7.2990000e+03   7.0000000e+00
   7.3000000e+03   7.0000000e+00
   7.3010000e+03   7.0000000e+00
   7.3020000e+03   7.0000000e+00
   7.3030000e+03   7.0000000e+00
   7.3040000e+03   7.0000000e+00
   7.3050000e+03   7.0000000e+00
   7.3060000e+03   7.0000000e+00
   7.3070000e+03   7.0000000e+00
   7.3080000e+03   7.0000000e+00
   7.3090000e+03   7.0000000e+00
   7.3100000e+03   7.0000000e+00
   7.3110000e+03   7.0000000e+00
   7.3120000e+03   7.0000000e+00
   7.3130000e+03   7.0000000e+00
   7.3140000e+03   7.0000000e+00
   7.3150000e+03   7.0000000e+00
   7.3160000e+03   7.0000000e+00
   7.3170000e+03   7.0000000e+00
   7.3180000e+03   7.0000000e+00
   7.3190000e+03   7.0000000e+00
   7.3200000e+03   7.0000000e+00
   7.3210000e+03   7.0000000e+00
   7.3220000e+03   7.0000000e+00
   7.3230000e+03   7.0000000e+00
   7.3240000e+03   7.0000000e+00
   7.3250000e+03   7.0000000e+00
   7.3260000e+03   7.0000000e+00
   7.3270000e+03   7.0000000e+00
   7.3280000e+03   7.0000000e+00
   7.3290000e+03   7.0000000e+00
   7.3300000e+03   7.0000000e+00
   7.3310000e+03   7.0000000e+00
   7.3320000e+03   7.0000000e+00
   7.3330000e+03   7.0000000e+00
   7.3340000e+03   7.0000000e+00
   7.3350000e+03   7.0000000e+00
   7.3360000e+03   7.0000000e+00
   7.3370000e+03   7.0000000e+00
   7.3380000e+03   7.0000000e+00
   7.3390000e+03   7.0000000e+00
   7.3400000e+03   7.0000000e+00
   7.3410000e+03   7.0000000e+00
   7.3420000e+03   7.0000000e+00
   7.3430000e+03   7.0000000e+00
   7.3440000e+03   7.0000000e+00
   7.3450000e+03   7.0000000e+00
   7.3460000e+03   7.0000000e+00
   7.3470000e+03   7.0000000e+00
   7.3480000e+03   7.0000000e+00
   7.3490000e+03   7.0000000e+00
   7.3500000e+03   7.0000000e+00
   7.3510000e+03   7.0000000e+00
   7.3520000e+03   7.0000000e+00
   7.3530000e+03   7.0000000e+00
   7.3540000e+03   7.0000000e+00
   7.3550000e+03   7.0000000e+00
   7.3560000e+03   7.0000000e+00
   7.3570000e+03   7.0000000e+00
   7.3580000e+03   7.0000000e+00
   7.3590000e+03   7.0000000e+00
   7.3600000e+03   7.0000000e+00
   7.3610000e+03   7.0000000e+00
   7.3620000e+03   7.0000000e+00
   7.3630000e+03   7.0000000e+00
   7.3640000e+03   7.0000000e+00
   7.3650000e+03   7.0000000e+00
   7.3660000e+03   7.0000000e+00
   7.3670000e+03   7.0000000e+00
   7.3680000e+03   7.0000000e+00
   7.3690000e+03   7.0000000e+00
   7.3700000e+03   7.0000000e+00
   7.3710000e+03   7.0000000e+00
   7.3720000e+03   7.0000000e+00
   7.3730000e+03   7.0000000e+00
   7.3740000e+03   7.0000000e+00
   7.3750000e+03   7.0000000e+00
   7.3760000e+03   7.0000000e+00
   7.3770000e+03   7.0000000e+00
   7.3780000e+03   7.0000000e+00
   7.3790000e+03   7.0000000e+00
   7.3800000e+03   7.0000000e+00
   7.3810000e+03   7.0000000e+00
   7.3820000e+03   7.0000000e+00
   7.3830000e+03   7.0000000e+00
   7.3840000e+03   7.0000000e+00
   7.3850000e+03   7.0000000e+00
   7.3860000e+03   7.0000000e+00
   7.3870000e+03   7.0000000e+00
   7.3880000e+03   7.0000000e+00
   7.3890000e+03   7.0000000e+00
   7.3900000e+03   7.0000000e+00
   7.3910000e+03   7.0000000e+00
   7.3920000e+03   7.0000000e+00
   7.3930000e+03   7.0000000e+00
   7.3940000e+03   7.0000000e+00
   7.3950000e+03   7.0000000e+00
   7.3960000e+03   7.0000000e+00
   7.3970000e+03   7.0000000e+00
   7.3980000e+03   7.0000000e+00
   7.3990000e+03   7.0000000e+00
   7.4000000e+03   7.0000000e+00
   7.4010000e+03   7.0000000e+00
   7.4020000e+03   7.0000000e+00
   7.4030000e+03   7.0000000e+00
   7.4040000e+03   7.0000000e+00
   7.4050000e+03   7.0000000e+00
   7.4060000e+03   7.0000000e+00
   7.4070000e+03   7.0000000e+00
   7.4080000e+03   7.0000000e+00
   7.4090000e+03   7.0000000e+00
   7.4100000e+03   7.0000000e+00
   7.4110000e+03   7.0000000e+00
   7.4120000e+03   7.0000000e+00
   7.4130000e+03   7.0000000e+00
   7.4140000e+03   7.0000000e+00
   7.4150000e+03   7.0000000e+00
   7.4160000e+03   7.0000000e+00
   7.4170000e+03   7.0000000e+00
   7.4180000e+03   7.0000000e+00
   7.4190000e+03   7.0000000e+00
   7.4200000e+03   7.0000000e+00
   7.4210000e+03   7.0000000e+00
   7.4220000e+03   7.0000000e+00
   7.4230000e+03   7.0000000e+00
   7.4240000e+03   7.0000000e+00
   7.4250000e+03   7.0000000e+00
   7.4260000e+03   7.0000000e+00
   7.4270000e+03   7.0000000e+00
   7.4280000e+03   7.0000000e+00
   7.4290000e+03   7.0000000e+00
   7.4300000e+03   7.0000000e+00
   7.4310000e+03   7.0000000e+00
   7.4320000e+03   7.0000000e+00
   7.4330000e+03   7.0000000e+00
   7.4340000e+03   7.0000000e+00
   7.4350000e+03   7.0000000e+00
   7.4360000e+03   7.0000000e+00
   7.4370000e+03   7.0000000e+00
   7.4380000e+03   7.0000000e+00
   7.4390000e+03   7.0000000e+00
   7.4400000e+03   7.0000000e+00
   7.4410000e+03   7.0000000e+00
   7.4420000e+03   7.0000000e+00
   7.4430000e+03   7.0000000e+00
   7.4440000e+03   7.0000000e+00
   7.4450000e+03   7.0000000e+00
   7.4460000e+03   7.0000000e+00
   7.4470000e+03   7.0000000e+00
   7.4480000e+03   7.0000000e+00
   7.4490000e+03   7.0000000e+00
   7.4500000e+03   7.0000000e+00
   7.4510000e+03   7.0000000e+00
   7.4520000e+03   7.0000000e+00
   7.4530000e+03   7.0000000e+00
   7.4540000e+03   7.0000000e+00
   7.4550000e+03   7.0000000e+00
   7.4560000e+03   7.0000000e+00
   7.4570000e+03   7.0000000e+00
   7.4580000e+03   7.0000000e+00
   7.4590000e+03   7.0000000e+00
   7.4600000e+03   7.0000000e+00
   7.4610000e+03   7.0000000e+00
   7.4620000e+03   7.0000000e+00
   7.4630000e+03   7.0000000e+00
   7.4640000e+03   7.0000000e+00
   7.4650000e+03   7.0000000e+00
   7.4660000e+03   7.0000000e+00
   7.4670000e+03   7.0000000e+00
   7.4680000e+03   7.0000000e+00
   7.4690000e+03   7.0000000e+00
   7.4700000e+03   7.0000000e+00
   7.4710000e+03   7.0000000e+00
   7.4720000e+03   7.0000000e+00
   7.4730000e+03   7.0000000e+00
   7.4740000e+03   7.0000000e+00
   7.4750000e+03   7.0000000e+00
   7.4760000e+03   7.0000000e+00
   7.4770000e+03   7.0000000e+00
   7.4780000e+03   7.0000000e+00
   7.4790000e+03   7.0000000e+00
   7.4800000e+03   7.0000000e+00
   7.4810000e+03   7.0000000e+00
   7.4820000e+03   7.0000000e+00
   7.4830000e+03   7.0000000e+00
   7.4840000e+03   7.0000000e+00
   7.4850000e+03   7.0000000e+00
   7.4860000e+03   7.0000000e+00
   7.4870000e+03   7.0000000e+00
   7.4880000e+03   7.0000000e+00
   7.4890000e+03   7.0000000e+00
   7.4900000e+03   7.0000000e+00
   7.4910000e+03   7.0000000e+00
   7.4920000e+03   7.0000000e+00
   7.4930000e+03   7.0000000e+00
   7.4940000e+03   7.0000000e+00
   7.4950000e+03   7.0000000e+00
   7.4960000e+03   7.0000000e+00
   7.4970000e+03   7.0000000e+00
   7.4980000e+03   7.0000000e+00
   7.4990000e+03   7.0000000e+00
   7.5000000e+03   7.0000000e+00
   7.5010000e+03   7.0000000e+00
   7.5020000e+03   7.0000000e+00
   7.5030000e+03   7.0000000e+00
   7.5040000e+03   7.0000000e+00
   7.5050000e+03   7.0000000e+00
   7.5060000e+03   7.0000000e+00
   7.5070000e+03   7.0000000e+00
   7.5080000e+03   7.0000000e+00
   7.5090000e+03   7.0000000e+00
   7.5100000e+03   7.0000000e+00
   7.5110000e+03   7.0000000e+00
   7.5120000e+03   7.0000000e+00
   7.5130000e+03   7.0000000e+00
   7.5140000e+03   7.0000000e+00
   7.5150000e+03   7.0000000e+00
   7.5160000e+03   7.0000000e+00
   7.5170000e+03   7.0000000e+00
   7.5180000e+03   7.0000000e+00
   7.5190000e+03   7.0000000e+00
   7.5200000e+03   7.0000000e+00
   7.5210000e+03   7.0000000e+00
   7.5220000e+03   7.0000000e+00
   7.5230000e+03   7.0000000e+00
   7.5240000e+03   7.0000000e+00
   7.5250000e+03   7.0000000e+00
   7.5260000e+03   7.0000000e+00
   7.5270000e+03   7.0000000e+00
   7.5280000e+03   7.0000000e+00
   7.5290000e+03   7.0000000e+00
   7.5300000e+03   7.0000000e+00
   7.5310000e+03   7.0000000e+00
   7.5320000e+03   7.0000000e+00
   7.5330000e+03   7.0000000e+00
   7.5340000e+03   7.0000000e+00
   7.5350000e+03   7.0000000e+00
   7.5360000e+03   7.0000000e+00
   7.5370000e+03   7.0000000e+00
   7.5380000e+03   7.0000000e+00
   7.5390000e+03   7.0000000e+00
   7.5400000e+03   7.0000000e+00
   7.5410000e+03   7.0000000e+00
   7.5420000e+03   7.0000000e+00
   7.5430000e+03   7.0000000e+00
   7.5440000e+03   7.0000000e+00
   7.5450000e+03   7.0000000e+00
   7.5460000e+03   7.0000000e+00
   7.5470000e+03   7.0000000e+00
   7.5480000e+03   7.0000000e+00
   7.5490000e+03   7.0000000e+00
   7.5500000e+03   7.0000000e+00
   7.5510000e+03   7.0000000e+00
   7.5520000e+03   7.0000000e+00
   7.5530000e+03   7.0000000e+00
   7.5540000e+03   7.0000000e+00
   7.5550000e+03   7.0000000e+00
   7.5560000e+03   7.0000000e+00
   7.5570000e+03   7.0000000e+00
   7.5580000e+03   7.0000000e+00
   7.5590000e+03   7.0000000e+00
   7.5600000e+03   7.0000000e+00
   7.5610000e+03   7.0000000e+00
   7.5620000e+03   7.0000000e+00
   7.5630000e+03   7.0000000e+00
   7.5640000e+03   7.0000000e+00
   7.5650000e+03   7.0000000e+00
   7.5660000e+03   7.0000000e+00
   7.5670000e+03   7.0000000e+00
   7.5680000e+03   7.0000000e+00
   7.5690000e+03   7.0000000e+00
   7.5700000e+03   7.0000000e+00
   7.5710000e+03   7.0000000e+00
   7.5720000e+03   7.0000000e+00
   7.5730000e+03   7.0000000e+00
   7.5740000e+03   7.0000000e+00
   7.5750000e+03   7.0000000e+00
   7.5760000e+03   7.0000000e+00
   7.5770000e+03   7.0000000e+00
   7.5780000e+03   7.0000000e+00
   7.5790000e+03   7.0000000e+00
   7.5800000e+03   7.0000000e+00
   7.5810000e+03   7.0000000e+00
   7.5820000e+03   7.0000000e+00
   7.5830000e+03   7.0000000e+00
   7.5840000e+03   7.0000000e+00
   7.5850000e+03   7.0000000e+00
   7.5860000e+03   7.0000000e+00
   7.5870000e+03   7.0000000e+00
   7.5880000e+03   7.0000000e+00
   7.5890000e+03   7.0000000e+00
   7.5900000e+03   7.0000000e+00
   7.5910000e+03   7.0000000e+00
   7.5920000e+03   7.0000000e+00
   7.5930000e+03   7.0000000e+00
   7.5940000e+03   7.0000000e+00
   7.5950000e+03   7.0000000e+00
   7.5960000e+03   7.0000000e+00
   7.5970000e+03   7.0000000e+00
   7.5980000e+03   7.0000000e+00
   7.5990000e+03   7.0000000e+00
   7.6000000e+03   7.0000000e+00
   7.6010000e+03   7.0000000e+00
   7.6020000e+03   7.0000000e+00
   7.6030000e+03   7.0000000e+00
   7.6040000e+03   7.0000000e+00
   7.6050000e+03   7.0000000e+00
   7.6060000e+03   7.0000000e+00
   7.6070000e+03   7.0000000e+00
   7.6080000e+03   7.0000000e+00
   7.6090000e+03   7.0000000e+00
   7.6100000e+03   7.0000000e+00
   7.6110000e+03   7.0000000e+00
   7.6120000e+03   7.0000000e+00
   7.6130000e+03   7.0000000e+00
   7.6140000e+03   7.0000000e+00
   7.6150000e+03   7.0000000e+00
   7.6160000e+03   7.0000000e+00
   7.6170000e+03   7.0000000e+00
   7.6180000e+03   7.0000000e+00
   7.6190000e+03   7.0000000e+00
   7.6200000e+03   7.0000000e+00
   7.6210000e+03   7.0000000e+00
   7.6220000e+03   7.0000000e+00
   7.6230000e+03   7.0000000e+00
   7.6240000e+03   7.0000000e+00
   7.6250000e+03   7.0000000e+00
   7.6260000e+03   7.0000000e+00
   7.6270000e+03   7.0000000e+00
   7.6280000e+03   7.0000000e+00
   7.6290000e+03   7.0000000e+00
   7.6300000e+03   7.0000000e+00
   7.6310000e+03   7.0000000e+00
   7.6320000e+03   7.0000000e+00
   7.6330000e+03   7.0000000e+00
   7.6340000e+03   7.0000000e+00
   7.6350000e+03   7.0000000e+00
   7.6360000e+03   7.0000000e+00
   7.6370000e+03   7.0000000e+00
   7.6380000e+03   7.0000000e+00
   7.6390000e+03   7.0000000e+00
   7.6400000e+03   7.0000000e+00
   7.6410000e+03   7.0000000e+00
   7.6420000e+03   7.0000000e+00
   7.6430000e+03   7.0000000e+00
   7.6440000e+03   7.0000000e+00
   7.6450000e+03   7.0000000e+00
   7.6460000e+03   7.0000000e+00
   7.6470000e+03   7.0000000e+00
   7.6480000e+03   7.0000000e+00
   7.6490000e+03   7.0000000e+00
   7.6500000e+03   7.0000000e+00
   7.6510000e+03   7.0000000e+00
   7.6520000e+03   7.0000000e+00
   7.6530000e+03   7.0000000e+00
   7.6540000e+03   7.0000000e+00
   7.6550000e+03   7.0000000e+00
   7.6560000e+03   7.0000000e+00
   7.6570000e+03   7.0000000e+00
   7.6580000e+03   7.0000000e+00
   7.6590000e+03   7.0000000e+00
   7.6600000e+03   7.0000000e+00
   7.6610000e+03   7.0000000e+00
   7.6620000e+03   7.0000000e+00
   7.6630000e+03   7.0000000e+00
   7.6640000e+03   7.0000000e+00
   7.6650000e+03   7.0000000e+00
   7.6660000e+03   7.0000000e+00
   7.6670000e+03   7.0000000e+00
   7.6680000e+03   7.0000000e+00
   7.6690000e+03   7.0000000e+00
   7.6700000e+03   7.0000000e+00
   7.6710000e+03   7.0000000e+00
   7.6720000e+03   7.0000000e+00
   7.6730000e+03   7.0000000e+00
   7.6740000e+03   7.0000000e+00
   7.6750000e+03   7.0000000e+00
   7.6760000e+03   7.0000000e+00
   7.6770000e+03   7.0000000e+00
   7.6780000e+03   7.0000000e+00
   7.6790000e+03   7.0000000e+00
   7.6800000e+03   7.0000000e+00
   7.6810000e+03   7.0000000e+00
   7.6820000e+03   7.0000000e+00
   7.6830000e+03   7.0000000e+00
   7.6840000e+03   7.0000000e+00
   7.6850000e+03   7.0000000e+00
   7.6860000e+03   7.0000000e+00
   7.6870000e+03   7.0000000e+00
   7.6880000e+03   7.0000000e+00
   7.6890000e+03   7.0000000e+00
   7.6900000e+03   7.0000000e+00
   7.6910000e+03   7.0000000e+00
   7.6920000e+03   7.0000000e+00
   7.6930000e+03   7.0000000e+00
   7.6940000e+03   7.0000000e+00
   7.6950000e+03   7.0000000e+00
   7.6960000e+03   7.0000000e+00
   7.6970000e+03   7.0000000e+00
   7.6980000e+03   7.0000000e+00
   7.6990000e+03   7.0000000e+00
   7.7000000e+03   7.0000000e+00
   7.7010000e+03   7.0000000e+00
   7.7020000e+03   7.0000000e+00
   7.7030000e+03   7.0000000e+00
   7.7040000e+03   7.0000000e+00
   7.7050000e+03   7.0000000e+00
   7.7060000e+03   7.0000000e+00
   7.7070000e+03   7.0000000e+00
   7.7080000e+03   7.0000000e+00
   7.7090000e+03   7.0000000e+00
   7.7100000e+03   7.0000000e+00
   7.7110000e+03   7.0000000e+00
   7.7120000e+03   7.0000000e+00
   7.7130000e+03   7.0000000e+00
   7.7140000e+03   7.0000000e+00
   7.7150000e+03   7.0000000e+00
   7.7160000e+03   7.0000000e+00
   7.7170000e+03   7.0000000e+00
   7.7180000e+03   7.0000000e+00
   7.7190000e+03   7.0000000e+00
   7.7200000e+03   7.0000000e+00
   7.7210000e+03   7.0000000e+00
   7.7220000e+03   7.0000000e+00
   7.7230000e+03   7.0000000e+00
   7.7240000e+03   7.0000000e+00
   7.7250000e+03   7.0000000e+00
   7.7260000e+03   7.0000000e+00
   7.7270000e+03   7.0000000e+00
   7.7280000e+03   7.0000000e+00
   7.7290000e+03   7.0000000e+00
   7.7300000e+03   7.0000000e+00
   7.7310000e+03   7.0000000e+00
   7.7320000e+03   7.0000000e+00
   7.7330000e+03   7.0000000e+00
   7.7340000e+03   7.0000000e+00
   7.7350000e+03   7.0000000e+00
   7.7360000e+03   7.0000000e+00
   7.7370000e+03   7.0000000e+00
   7.7380000e+03   7.0000000e+00
   7.7390000e+03   7.0000000e+00
   7.7400000e+03   7.0000000e+00
   7.7410000e+03   7.0000000e+00
   7.7420000e+03   7.0000000e+00
   7.7430000e+03   7.0000000e+00
   7.7440000e+03   7.0000000e+00
   7.7450000e+03   7.0000000e+00
   7.7460000e+03   7.0000000e+00
   7.7470000e+03   7.0000000e+00
   7.7480000e+03   7.0000000e+00
   7.7490000e+03   7.0000000e+00
   7.7500000e+03   7.0000000e+00
   7.7510000e+03   7.0000000e+00
   7.7520000e+03   7.0000000e+00
   7.7530000e+03   7.0000000e+00
   7.7540000e+03   7.0000000e+00
   7.7550000e+03   7.0000000e+00
   7.7560000e+03   7.0000000e+00
   7.7570000e+03   7.0000000e+00
   7.7580000e+03   7.0000000e+00
   7.7590000e+03   7.0000000e+00
   7.7600000e+03   7.0000000e+00
   7.7610000e+03   7.0000000e+00
   7.7620000e+03   7.0000000e+00
   7.7630000e+03   7.0000000e+00
   7.7640000e+03   7.0000000e+00
   7.7650000e+03   7.0000000e+00
   7.7660000e+03   7.0000000e+00
   7.7670000e+03   7.0000000e+00
   7.7680000e+03   7.0000000e+00
   7.7690000e+03   7.0000000e+00
   7.7700000e+03   7.0000000e+00
   7.7710000e+03   7.0000000e+00
   7.7720000e+03   7.0000000e+00
   7.7730000e+03   7.0000000e+00
   7.7740000e+03   7.0000000e+00
   7.7750000e+03   7.0000000e+00
   7.7760000e+03   7.0000000e+00
   7.7770000e+03   7.0000000e+00
   7.7780000e+03   7.0000000e+00
   7.7790000e+03   7.0000000e+00
   7.7800000e+03   7.0000000e+00
   7.7810000e+03   7.0000000e+00
   7.7820000e+03   7.0000000e+00
   7.7830000e+03   7.0000000e+00
   7.7840000e+03   7.0000000e+00
   7.7850000e+03   7.0000000e+00
   7.7860000e+03   7.0000000e+00
   7.7870000e+03   7.0000000e+00
   7.7880000e+03   7.0000000e+00
   7.7890000e+03   7.0000000e+00
   7.7900000e+03   7.0000000e+00
   7.7910000e+03   7.0000000e+00
   7.7920000e+03   7.0000000e+00
   7.7930000e+03   7.0000000e+00
   7.7940000e+03   7.0000000e+00
   7.7950000e+03   7.0000000e+00
   7.7960000e+03   7.0000000e+00
   7.7970000e+03   7.0000000e+00
   7.7980000e+03   7.0000000e+00
   7.7990000e+03   7.0000000e+00
   7.8000000e+03   7.0000000e+00
   7.8010000e+03   7.0000000e+00
   7.8020000e+03   7.0000000e+00
   7.8030000e+03   7.0000000e+00
   7.8040000e+03   7.0000000e+00
   7.8050000e+03   7.0000000e+00
   7.8060000e+03   7.0000000e+00
   7.8070000e+03   7.0000000e+00
   7.8080000e+03   7.0000000e+00
   7.8090000e+03   7.0000000e+00
   7.8100000e+03   7.0000000e+00
   7.8110000e+03   7.0000000e+00
   7.8120000e+03   7.0000000e+00
   7.8130000e+03   7.0000000e+00
   7.8140000e+03   7.0000000e+00
   7.8150000e+03   7.0000000e+00
   7.8160000e+03   7.0000000e+00
   7.8170000e+03   7.0000000e+00
   7.8180000e+03   7.0000000e+00
   7.8190000e+03   7.0000000e+00
   7.8200000e+03   7.0000000e+00
   7.8210000e+03   7.0000000e+00
   7.8220000e+03   7.0000000e+00
   7.8230000e+03   7.0000000e+00
   7.8240000e+03   7.0000000e+00
   7.8250000e+03   7.0000000e+00
   7.8260000e+03   7.0000000e+00
   7.8270000e+03   7.0000000e+00
   7.8280000e+03   7.0000000e+00
   7.8290000e+03   7.0000000e+00
   7.8300000e+03   7.0000000e+00
   7.8310000e+03   7.0000000e+00
   7.8320000e+03   7.0000000e+00
   7.8330000e+03   7.0000000e+00
   7.8340000e+03   7.0000000e+00
   7.8350000e+03   7.0000000e+00
   7.8360000e+03   7.0000000e+00
   7.8370000e+03   7.0000000e+00
   7.8380000e+03   7.0000000e+00
   7.8390000e+03   7.0000000e+00
   7.8400000e+03   7.0000000e+00
   7.8410000e+03   7.0000000e+00
   7.8420000e+03   7.0000000e+00
   7.8430000e+03   7.0000000e+00
   7.8440000e+03   7.0000000e+00
   7.8450000e+03   7.0000000e+00
   7.8460000e+03   7.0000000e+00
   7.8470000e+03   7.0000000e+00
   7.8480000e+03   7.0000000e+00
   7.8490000e+03   7.0000000e+00
   7.8500000e+03   7.0000000e+00
   7.8510000e+03   7.0000000e+00
   7.8520000e+03   7.0000000e+00
   7.8530000e+03   7.0000000e+00
   7.8540000e+03   7.0000000e+00
   7.8550000e+03   7.0000000e+00
   7.8560000e+03   7.0000000e+00
   7.8570000e+03   7.0000000e+00
   7.8580000e+03   7.0000000e+00
   7.8590000e+03   7.0000000e+00
   7.8600000e+03   7.0000000e+00
   7.8610000e+03   7.0000000e+00
   7.8620000e+03   7.0000000e+00
   7.8630000e+03   7.0000000e+00
   7.8640000e+03   7.0000000e+00
   7.8650000e+03   7.0000000e+00
   7.8660000e+03   7.0000000e+00
   7.8670000e+03   7.0000000e+00
   7.8680000e+03   7.0000000e+00
   7.8690000e+03   7.0000000e+00
   7.8700000e+03   7.0000000e+00
   7.8710000e+03   7.0000000e+00
   7.8720000e+03   7.0000000e+00
   7.8730000e+03   7.0000000e+00
   7.8740000e+03   7.0000000e+00
   7.8750000e+03   7.0000000e+00
   7.8760000e+03   7.0000000e+00
   7.8770000e+03   7.0000000e+00
   7.8780000e+03   7.0000000e+00
   7.8790000e+03   7.0000000e+00
   7.8800000e+03   7.0000000e+00
   7.8810000e+03   7.0000000e+00
   7.8820000e+03   7.0000000e+00
   7.8830000e+03   7.0000000e+00
   7.8840000e+03   7.0000000e+00
   7.8850000e+03   7.0000000e+00
   7.8860000e+03   7.0000000e+00
   7.8870000e+03   7.0000000e+00
   7.8880000e+03   7.0000000e+00
   7.8890000e+03   7.0000000e+00
   7.8900000e+03   7.0000000e+00
   7.8910000e+03   7.0000000e+00
   7.8920000e+03   7.0000000e+00
   7.8930000e+03   7.0000000e+00
   7.8940000e+03   7.0000000e+00
   7.8950000e+03   7.0000000e+00
   7.8960000e+03   7.0000000e+00
   7.8970000e+03   7.0000000e+00
   7.8980000e+03   7.0000000e+00
   7.8990000e+03   7.0000000e+00
   7.9000000e+03   7.0000000e+00
   7.9010000e+03   7.0000000e+00
   7.9020000e+03   7.0000000e+00
   7.9030000e+03   7.0000000e+00
   7.9040000e+03   7.0000000e+00
   7.9050000e+03   7.0000000e+00
   7.9060000e+03   7.0000000e+00
   7.9070000e+03   7.0000000e+00
   7.9080000e+03   7.0000000e+00
   7.9090000e+03   7.0000000e+00
   7.9100000e+03   7.0000000e+00
   7.9110000e+03   7.0000000e+00
   7.9120000e+03   7.0000000e+00
   7.9130000e+03   7.0000000e+00
   7.9140000e+03   7.0000000e+00
   7.9150000e+03   7.0000000e+00
   7.9160000e+03   7.0000000e+00
   7.9170000e+03   7.0000000e+00
   7.9180000e+03   7.0000000e+00
   7.9190000e+03   7.0000000e+00
   7.9200000e+03   7.0000000e+00
   7.9210000e+03   7.0000000e+00
   7.9220000e+03   7.0000000e+00
   7.9230000e+03   7.0000000e+00
   7.9240000e+03   7.0000000e+00
   7.9250000e+03   7.0000000e+00
   7.9260000e+03   7.0000000e+00
   7.9270000e+03   7.0000000e+00
   7.9280000e+03   7.0000000e+00
   7.9290000e+03   7.0000000e+00
   7.9300000e+03   7.0000000e+00
   7.9310000e+03   7.0000000e+00
   7.9320000e+03   7.0000000e+00
   7.9330000e+03   7.0000000e+00
   7.9340000e+03   7.0000000e+00
   7.9350000e+03   7.0000000e+00
   7.9360000e+03   7.0000000e+00
   7.9370000e+03   7.0000000e+00
   7.9380000e+03   7.0000000e+00
   7.9390000e+03   7.0000000e+00
   7.9400000e+03   7.0000000e+00
   7.9410000e+03   7.0000000e+00
   7.9420000e+03   7.0000000e+00
   7.9430000e+03   7.0000000e+00
   7.9440000e+03   7.0000000e+00
   7.9450000e+03   7.0000000e+00
   7.9460000e+03   7.0000000e+00
   7.9470000e+03   7.0000000e+00
   7.9480000e+03   7.0000000e+00
   7.9490000e+03   7.0000000e+00
   7.9500000e+03   7.0000000e+00
   7.9510000e+03   7.0000000e+00
   7.9520000e+03   7.0000000e+00
   7.9530000e+03   7.0000000e+00
   7.9540000e+03   7.0000000e+00
   7.9550000e+03   7.0000000e+00
   7.9560000e+03   7.0000000e+00
   7.9570000e+03   7.0000000e+00
   7.9580000e+03   7.0000000e+00
   7.9590000e+03   7.0000000e+00
   7.9600000e+03   7.0000000e+00
   7.9610000e+03   7.0000000e+00
   7.9620000e+03   7.0000000e+00
   7.9630000e+03   7.0000000e+00
   7.9640000e+03   7.0000000e+00
   7.9650000e+03   7.0000000e+00
   7.9660000e+03   7.0000000e+00
   7.9670000e+03   7.0000000e+00
   7.9680000e+03   7.0000000e+00
   7.9690000e+03   7.0000000e+00
   7.9700000e+03   7.0000000e+00
   7.9710000e+03   7.0000000e+00
   7.9720000e+03   7.0000000e+00
   7.9730000e+03   7.0000000e+00
   7.9740000e+03   7.0000000e+00
   7.9750000e+03   7.0000000e+00
   7.9760000e+03   7.0000000e+00
   7.9770000e+03   7.0000000e+00
   7.9780000e+03   7.0000000e+00
   7.9790000e+03   7.0000000e+00
   7.9800000e+03   7.0000000e+00
   7.9810000e+03   7.0000000e+00
   7.9820000e+03   7.0000000e+00
   7.9830000e+03   7.0000000e+00
   7.9840000e+03   7.0000000e+00
   7.9850000e+03   7.0000000e+00
   7.9860000e+03   7.0000000e+00
   7.9870000e+03   7.0000000e+00
   7.9880000e+03   7.0000000e+00
   7.9890000e+03   7.0000000e+00
   7.9900000e+03   7.0000000e+00
   7.9910000e+03   7.0000000e+00
   7.9920000e+03   7.0000000e+00
   7.9930000e+03   7.0000000e+00
   7.9940000e+03   7.0000000e+00
   7.9950000e+03   7.0000000e+00
   7.9960000e+03   7.0000000e+00
   7.9970000e+03   7.0000000e+00
   7.9980000e+03   7.0000000e+00
   7.9990000e+03   7.0000000e+00
   8.0000000e+03   7.0000000e+00
   8.0010000e+03   7.0000000e+00
   8.0020000e+03   7.0000000e+00
   8.0030000e+03   7.0000000e+00
   8.0040000e+03   7.0000000e+00
   8.0050000e+03   7.0000000e+00
   8.0060000e+03   7.0000000e+00
   8.0070000e+03   7.0000000e+00
   8.0080000e+03   7.0000000e+00
   8.0090000e+03   7.0000000e+00
   8.0100000e+03   7.0000000e+00
   8.0110000e+03   7.0000000e+00
   8.0120000e+03   7.0000000e+00
   8.0130000e+03   7.0000000e+00
   8.0140000e+03   7.0000000e+00
   8.0150000e+03   7.0000000e+00
   8.0160000e+03   7.0000000e+00
   8.0170000e+03   7.0000000e+00
   8.0180000e+03   7.0000000e+00
   8.0190000e+03   7.0000000e+00
   8.0200000e+03   7.0000000e+00
   8.0210000e+03   7.0000000e+00
   8.0220000e+03   7.0000000e+00
   8.0230000e+03   7.0000000e+00
   8.0240000e+03   7.0000000e+00
   8.0250000e+03   7.0000000e+00
   8.0260000e+03   7.0000000e+00
   8.0270000e+03   7.0000000e+00
   8.0280000e+03   7.0000000e+00
   8.0290000e+03   7.0000000e+00
   8.0300000e+03   7.0000000e+00
   8.0310000e+03   7.0000000e+00
   8.0320000e+03   7.0000000e+00
   8.0330000e+03   7.0000000e+00
   8.0340000e+03   7.0000000e+00
   8.0350000e+03   7.0000000e+00
   8.0360000e+03   7.0000000e+00
   8.0370000e+03   7.0000000e+00
   8.0380000e+03   7.0000000e+00
   8.0390000e+03   7.0000000e+00
   8.0400000e+03   7.0000000e+00
   8.0410000e+03   7.0000000e+00
   8.0420000e+03   7.0000000e+00
   8.0430000e+03   7.0000000e+00
   8.0440000e+03   7.0000000e+00
   8.0450000e+03   7.0000000e+00
   8.0460000e+03   7.0000000e+00
   8.0470000e+03   7.0000000e+00
   8.0480000e+03   7.0000000e+00
   8.0490000e+03   7.0000000e+00
   8.0500000e+03   7.0000000e+00
   8.0510000e+03   7.0000000e+00
   8.0520000e+03   7.0000000e+00
   8.0530000e+03   7.0000000e+00
   8.0540000e+03   7.0000000e+00
   8.0550000e+03   7.0000000e+00
   8.0560000e+03   7.0000000e+00
   8.0570000e+03   7.0000000e+00
   8.0580000e+03   7.0000000e+00
   8.0590000e+03   7.0000000e+00
   8.0600000e+03   7.0000000e+00
   8.0610000e+03   7.0000000e+00
   8.0620000e+03   7.0000000e+00
   8.0630000e+03   7.0000000e+00
   8.0640000e+03   7.0000000e+00
   8.0650000e+03   7.0000000e+00
   8.0660000e+03   7.0000000e+00
   8.0670000e+03   7.0000000e+00
   8.0680000e+03   7.0000000e+00
   8.0690000e+03   7.0000000e+00
   8.0700000e+03   7.0000000e+00
   8.0710000e+03   7.0000000e+00
   8.0720000e+03   7.0000000e+00
   8.0730000e+03   7.0000000e+00
   8.0740000e+03   7.0000000e+00
   8.0750000e+03   7.0000000e+00
   8.0760000e+03   7.0000000e+00
   8.0770000e+03   7.0000000e+00
   8.0780000e+03   7.0000000e+00
   8.0790000e+03   7.0000000e+00
   8.0800000e+03   7.0000000e+00
   8.0810000e+03   7.0000000e+00
   8.0820000e+03   7.0000000e+00
   8.0830000e+03   7.0000000e+00
   8.0840000e+03   7.0000000e+00
   8.0850000e+03   7.0000000e+00
   8.0860000e+03   7.0000000e+00
   8.0870000e+03   7.0000000e+00
   8.0880000e+03   7.0000000e+00
   8.0890000e+03   7.0000000e+00
   8.0900000e+03   7.0000000e+00
   8.0910000e+03   7.0000000e+00
   8.0920000e+03   7.0000000e+00
   8.0930000e+03   7.0000000e+00
   8.0940000e+03   7.0000000e+00
   8.0950000e+03   7.0000000e+00
   8.0960000e+03   7.0000000e+00
   8.0970000e+03   7.0000000e+00
   8.0980000e+03   7.0000000e+00
   8.0990000e+03   7.0000000e+00
   8.1000000e+03   7.0000000e+00
   8.1010000e+03   7.0000000e+00
   8.1020000e+03   7.0000000e+00
   8.1030000e+03   7.0000000e+00
   8.1040000e+03   7.0000000e+00
   8.1050000e+03   7.0000000e+00
   8.1060000e+03   7.0000000e+00
   8.1070000e+03   7.0000000e+00
   8.1080000e+03   7.0000000e+00
   8.1090000e+03   7.0000000e+00
   8.1100000e+03   7.0000000e+00
   8.1110000e+03   7.0000000e+00
   8.1120000e+03   7.0000000e+00
   8.1130000e+03   7.0000000e+00
   8.1140000e+03   7.0000000e+00
   8.1150000e+03   7.0000000e+00
   8.1160000e+03   7.0000000e+00
   8.1170000e+03   7.0000000e+00
   8.1180000e+03   7.0000000e+00
   8.1190000e+03   7.0000000e+00
   8.1200000e+03   7.0000000e+00
   8.1210000e+03   7.0000000e+00
   8.1220000e+03   7.0000000e+00
   8.1230000e+03   7.0000000e+00
   8.1240000e+03   7.0000000e+00
   8.1250000e+03   7.0000000e+00
   8.1260000e+03   7.0000000e+00
   8.1270000e+03   7.0000000e+00
   8.1280000e+03   7.0000000e+00
   8.1290000e+03   7.0000000e+00
   8.1300000e+03   7.0000000e+00
   8.1310000e+03   7.0000000e+00
   8.1320000e+03   7.0000000e+00
   8.1330000e+03   7.0000000e+00
   8.1340000e+03   7.0000000e+00
   8.1350000e+03   7.0000000e+00
   8.1360000e+03   7.0000000e+00
   8.1370000e+03   7.0000000e+00
   8.1380000e+03   7.0000000e+00
   8.1390000e+03   7.0000000e+00
   8.1400000e+03   7.0000000e+00
   8.1410000e+03   7.0000000e+00
   8.1420000e+03   7.0000000e+00
   8.1430000e+03   7.0000000e+00
   8.1440000e+03   7.0000000e+00
   8.1450000e+03   7.0000000e+00
   8.1460000e+03   7.0000000e+00
   8.1470000e+03   7.0000000e+00
   8.1480000e+03   7.0000000e+00
   8.1490000e+03   7.0000000e+00
   8.1500000e+03   7.0000000e+00
   8.1510000e+03   7.0000000e+00
   8.1520000e+03   7.0000000e+00
   8.1530000e+03   7.0000000e+00
   8.1540000e+03   7.0000000e+00
   8.1550000e+03   7.0000000e+00
   8.1560000e+03   7.0000000e+00
   8.1570000e+03   7.0000000e+00
   8.1580000e+03   7.0000000e+00
   8.1590000e+03   7.0000000e+00
   8.1600000e+03   7.0000000e+00
   8.1610000e+03   7.0000000e+00
   8.1620000e+03   7.0000000e+00
   8.1630000e+03   7.0000000e+00
   8.1640000e+03   7.0000000e+00
   8.1650000e+03   7.0000000e+00
   8.1660000e+03   7.0000000e+00
   8.1670000e+03   7.0000000e+00
   8.1680000e+03   7.0000000e+00
   8.1690000e+03   7.0000000e+00
   8.1700000e+03   7.0000000e+00
   8.1710000e+03   7.0000000e+00
   8.1720000e+03   7.0000000e+00
   8.1730000e+03   7.0000000e+00
   8.1740000e+03   7.0000000e+00
   8.1750000e+03   7.0000000e+00
   8.1760000e+03   7.0000000e+00
   8.1770000e+03   7.0000000e+00
   8.1780000e+03   7.0000000e+00
   8.1790000e+03   7.0000000e+00
   8.1800000e+03   7.0000000e+00
   8.1810000e+03   7.0000000e+00
   8.1820000e+03   7.0000000e+00
   8.1830000e+03   7.0000000e+00
   8.1840000e+03   7.0000000e+00
   8.1850000e+03   7.0000000e+00
   8.1860000e+03   7.0000000e+00
   8.1870000e+03   7.0000000e+00
   8.1880000e+03   7.0000000e+00
   8.1890000e+03   7.0000000e+00
   8.1900000e+03   7.0000000e+00
   8.1910000e+03   7.0000000e+00
   8.1920000e+03   7.0000000e+00
   8.1930000e+03   7.0000000e+00
   8.1940000e+03   7.0000000e+00
   8.1950000e+03   7.0000000e+00
   8.1960000e+03   7.0000000e+00
   8.1970000e+03   7.0000000e+00
   8.1980000e+03   7.0000000e+00
   8.1990000e+03   7.0000000e+00
   8.2000000e+03   7.0000000e+00
   8.2010000e+03   7.0000000e+00
   8.2020000e+03   7.0000000e+00
   8.2030000e+03   7.0000000e+00
   8.2040000e+03   7.0000000e+00
   8.2050000e+03   7.0000000e+00
   8.2060000e+03   7.0000000e+00
   8.2070000e+03   7.0000000e+00
   8.2080000e+03   7.0000000e+00
   8.2090000e+03   7.0000000e+00
   8.2100000e+03   7.0000000e+00
   8.2110000e+03   7.0000000e+00
   8.2120000e+03   7.0000000e+00
   8.2130000e+03   7.0000000e+00
   8.2140000e+03   7.0000000e+00
   8.2150000e+03   7.0000000e+00
   8.2160000e+03   7.0000000e+00
   8.2170000e+03   7.0000000e+00
   8.2180000e+03   7.0000000e+00
   8.2190000e+03   7.0000000e+00
   8.2200000e+03   7.0000000e+00
   8.2210000e+03   7.0000000e+00
   8.2220000e+03   7.0000000e+00
   8.2230000e+03   7.0000000e+00
   8.2240000e+03   7.0000000e+00
   8.2250000e+03   7.0000000e+00
   8.2260000e+03   7.0000000e+00
   8.2270000e+03   7.0000000e+00
   8.2280000e+03   7.0000000e+00
   8.2290000e+03   7.0000000e+00
   8.2300000e+03   8.0000000e+00
   8.2310000e+03   8.0000000e+00
   8.2320000e+03   8.0000000e+00
   8.2330000e+03   8.0000000e+00
   8.2340000e+03   8.0000000e+00
   8.2350000e+03   8.0000000e+00
   8.2360000e+03   8.0000000e+00
   8.2370000e+03   8.0000000e+00
   8.2380000e+03   8.0000000e+00
   8.2390000e+03   8.0000000e+00
   8.2400000e+03   8.0000000e+00
   8.2410000e+03   8.0000000e+00
   8.2420000e+03   8.0000000e+00
   8.2430000e+03   8.0000000e+00
   8.2440000e+03   8.0000000e+00
   8.2450000e+03   8.0000000e+00
   8.2460000e+03   8.0000000e+00
   8.2470000e+03   8.0000000e+00
   8.2480000e+03   8.0000000e+00
   8.2490000e+03   8.0000000e+00
   8.2500000e+03   8.0000000e+00
   8.2510000e+03   8.0000000e+00
   8.2520000e+03   8.0000000e+00
   8.2530000e+03   8.0000000e+00
   8.2540000e+03   8.0000000e+00
   8.2550000e+03   8.0000000e+00
   8.2560000e+03   8.0000000e+00
   8.2570000e+03   8.0000000e+00
   8.2580000e+03   8.0000000e+00
   8.2590000e+03   8.0000000e+00
   8.2600000e+03   8.0000000e+00
   8.2610000e+03   8.0000000e+00
   8.2620000e+03   8.0000000e+00
   8.2630000e+03   8.0000000e+00
   8.2640000e+03   8.0000000e+00
   8.2650000e+03   8.0000000e+00
   8.2660000e+03   8.0000000e+00
   8.2670000e+03   8.0000000e+00
   8.2680000e+03   8.0000000e+00
   8.2690000e+03   8.0000000e+00
   8.2700000e+03   8.0000000e+00
   8.2710000e+03   8.0000000e+00
   8.2720000e+03   8.0000000e+00
   8.2730000e+03   8.0000000e+00
   8.2740000e+03   8.0000000e+00
   8.2750000e+03   8.0000000e+00
   8.2760000e+03   8.0000000e+00
   8.2770000e+03   8.0000000e+00
   8.2780000e+03   8.0000000e+00
   8.2790000e+03   8.0000000e+00
   8.2800000e+03   8.0000000e+00
   8.2810000e+03   8.0000000e+00
   8.2820000e+03   8.0000000e+00
   8.2830000e+03   8.0000000e+00
   8.2840000e+03   8.0000000e+00
   8.2850000e+03   8.0000000e+00
   8.2860000e+03   8.0000000e+00
   8.2870000e+03   8.0000000e+00
   8.2880000e+03   8.0000000e+00
   8.2890000e+03   8.0000000e+00
   8.2900000e+03   8.0000000e+00
   8.2910000e+03   8.0000000e+00
   8.2920000e+03   8.0000000e+00
   8.2930000e+03   8.0000000e+00
   8.2940000e+03   8.0000000e+00
   8.2950000e+03   8.0000000e+00
   8.2960000e+03   8.0000000e+00
   8.2970000e+03   8.0000000e+00
   8.2980000e+03   8.0000000e+00
   8.2990000e+03   8.0000000e+00
   8.3000000e+03   8.0000000e+00
   8.3010000e+03   8.0000000e+00
   8.3020000e+03   8.0000000e+00
   8.3030000e+03   8.0000000e+00
   8.3040000e+03   8.0000000e+00
   8.3050000e+03   8.0000000e+00
   8.3060000e+03   8.0000000e+00
   8.3070000e+03   8.0000000e+00
   8.3080000e+03   8.0000000e+00
   8.3090000e+03   8.0000000e+00
   8.3100000e+03   8.0000000e+00
   8.3110000e+03   8.0000000e+00
   8.3120000e+03   8.0000000e+00
   8.3130000e+03   8.0000000e+00
   8.3140000e+03   8.0000000e+00
   8.3150000e+03   8.0000000e+00
   8.3160000e+03   8.0000000e+00
   8.3170000e+03   8.0000000e+00
   8.3180000e+03   8.0000000e+00
   8.3190000e+03   8.0000000e+00
   8.3200000e+03   8.0000000e+00
   8.3210000e+03   8.0000000e+00
   8.3220000e+03   8.0000000e+00
   8.3230000e+03   8.0000000e+00
   8.3240000e+03   8.0000000e+00
   8.3250000e+03   8.0000000e+00
   8.3260000e+03   8.0000000e+00
   8.3270000e+03   8.0000000e+00
   8.3280000e+03   8.0000000e+00
   8.3290000e+03   8.0000000e+00
   8.3300000e+03   8.0000000e+00
   8.3310000e+03   8.0000000e+00
   8.3320000e+03   8.0000000e+00
   8.3330000e+03   8.0000000e+00
   8.3340000e+03   8.0000000e+00
   8.3350000e+03   8.0000000e+00
   8.3360000e+03   8.0000000e+00
   8.3370000e+03   8.0000000e+00
   8.3380000e+03   8.0000000e+00
   8.3390000e+03   8.0000000e+00
   8.3400000e+03   8.0000000e+00
   8.3410000e+03   8.0000000e+00
   8.3420000e+03   8.0000000e+00
   8.3430000e+03   8.0000000e+00
   8.3440000e+03   8.0000000e+00
   8.3450000e+03   8.0000000e+00
   8.3460000e+03   8.0000000e+00
   8.3470000e+03   8.0000000e+00
   8.3480000e+03   8.0000000e+00
   8.3490000e+03   8.0000000e+00
   8.3500000e+03   8.0000000e+00
   8.3510000e+03   8.0000000e+00
   8.3520000e+03   8.0000000e+00
   8.3530000e+03   8.0000000e+00
   8.3540000e+03   8.0000000e+00
   8.3550000e+03   8.0000000e+00
   8.3560000e+03   8.0000000e+00
   8.3570000e+03   8.0000000e+00
   8.3580000e+03   8.0000000e+00
   8.3590000e+03   8.0000000e+00
   8.3600000e+03   8.0000000e+00
   8.3610000e+03   8.0000000e+00
   8.3620000e+03   8.0000000e+00
   8.3630000e+03   8.0000000e+00
   8.3640000e+03   8.0000000e+00
   8.3650000e+03   8.0000000e+00
   8.3660000e+03   8.0000000e+00
   8.3670000e+03   8.0000000e+00
   8.3680000e+03   8.0000000e+00
   8.3690000e+03   8.0000000e+00
   8.3700000e+03   8.0000000e+00
   8.3710000e+03   8.0000000e+00
   8.3720000e+03   8.0000000e+00
   8.3730000e+03   8.0000000e+00
   8.3740000e+03   8.0000000e+00
   8.3750000e+03   8.0000000e+00
   8.3760000e+03   8.0000000e+00
   8.3770000e+03   8.0000000e+00
   8.3780000e+03   8.0000000e+00
   8.3790000e+03   8.0000000e+00
   8.3800000e+03   8.0000000e+00
   8.3810000e+03   8.0000000e+00
   8.3820000e+03   8.0000000e+00
   8.3830000e+03   8.0000000e+00
   8.3840000e+03   8.0000000e+00
   8.3850000e+03   8.0000000e+00
   8.3860000e+03   8.0000000e+00
   8.3870000e+03   8.0000000e+00
   8.3880000e+03   8.0000000e+00
   8.3890000e+03   8.0000000e+00
   8.3900000e+03   8.0000000e+00
   8.3910000e+03   8.0000000e+00
   8.3920000e+03   8.0000000e+00
   8.3930000e+03   8.0000000e+00
   8.3940000e+03   8.0000000e+00
   8.3950000e+03   8.0000000e+00
   8.3960000e+03   8.0000000e+00
   8.3970000e+03   8.0000000e+00
   8.3980000e+03   8.0000000e+00
   8.3990000e+03   8.0000000e+00
   8.4000000e+03   8.0000000e+00
   8.4010000e+03   8.0000000e+00
   8.4020000e+03   8.0000000e+00
   8.4030000e+03   8.0000000e+00
   8.4040000e+03   8.0000000e+00
   8.4050000e+03   8.0000000e+00
   8.4060000e+03   8.0000000e+00
   8.4070000e+03   8.0000000e+00
   8.4080000e+03   8.0000000e+00
   8.4090000e+03   8.0000000e+00
   8.4100000e+03   8.0000000e+00
   8.4110000e+03   8.0000000e+00
   8.4120000e+03   8.0000000e+00
   8.4130000e+03   8.0000000e+00
   8.4140000e+03   8.0000000e+00
   8.4150000e+03   8.0000000e+00
   8.4160000e+03   8.0000000e+00
   8.4170000e+03   8.0000000e+00
   8.4180000e+03   8.0000000e+00
   8.4190000e+03   8.0000000e+00
   8.4200000e+03   8.0000000e+00
   8.4210000e+03   8.0000000e+00
   8.4220000e+03   8.0000000e+00
   8.4230000e+03   8.0000000e+00
   8.4240000e+03   8.0000000e+00
   8.4250000e+03   8.0000000e+00
   8.4260000e+03   8.0000000e+00
   8.4270000e+03   8.0000000e+00
   8.4280000e+03   8.0000000e+00
   8.4290000e+03   8.0000000e+00
   8.4300000e+03   8.0000000e+00
   8.4310000e+03   8.0000000e+00
   8.4320000e+03   8.0000000e+00
   8.4330000e+03   8.0000000e+00
   8.4340000e+03   8.0000000e+00
   8.4350000e+03   8.0000000e+00
   8.4360000e+03   8.0000000e+00
   8.4370000e+03   8.0000000e+00
   8.4380000e+03   8.0000000e+00
   8.4390000e+03   8.0000000e+00
   8.4400000e+03   8.0000000e+00
   8.4410000e+03   8.0000000e+00
   8.4420000e+03   8.0000000e+00
   8.4430000e+03   8.0000000e+00
   8.4440000e+03   8.0000000e+00
   8.4450000e+03   8.0000000e+00
   8.4460000e+03   8.0000000e+00
   8.4470000e+03   8.0000000e+00
   8.4480000e+03   8.0000000e+00
   8.4490000e+03   8.0000000e+00
   8.4500000e+03   8.0000000e+00
   8.4510000e+03   8.0000000e+00
   8.4520000e+03   8.0000000e+00
   8.4530000e+03   8.0000000e+00
   8.4540000e+03   8.0000000e+00
   8.4550000e+03   8.0000000e+00
   8.4560000e+03   8.0000000e+00
   8.4570000e+03   8.0000000e+00
   8.4580000e+03   8.0000000e+00
   8.4590000e+03   8.0000000e+00
   8.4600000e+03   8.0000000e+00
   8.4610000e+03   8.0000000e+00
   8.4620000e+03   8.0000000e+00
   8.4630000e+03   8.0000000e+00
   8.4640000e+03   8.0000000e+00
   8.4650000e+03   8.0000000e+00
   8.4660000e+03   8.0000000e+00
   8.4670000e+03   8.0000000e+00
   8.4680000e+03   8.0000000e+00
   8.4690000e+03   8.0000000e+00
   8.4700000e+03   8.0000000e+00
   8.4710000e+03   8.0000000e+00
   8.4720000e+03   8.0000000e+00
   8.4730000e+03   8.0000000e+00
   8.4740000e+03   8.0000000e+00
   8.4750000e+03   8.0000000e+00
   8.4760000e+03   8.0000000e+00
   8.4770000e+03   8.0000000e+00
   8.4780000e+03   8.0000000e+00
   8.4790000e+03   8.0000000e+00
   8.4800000e+03   8.0000000e+00
   8.4810000e+03   8.0000000e+00
   8.4820000e+03   8.0000000e+00
   8.4830000e+03   8.0000000e+00
   8.4840000e+03   8.0000000e+00
   8.4850000e+03   8.0000000e+00
   8.4860000e+03   8.0000000e+00
   8.4870000e+03   8.0000000e+00
   8.4880000e+03   8.0000000e+00
   8.4890000e+03   8.0000000e+00
   8.4900000e+03   8.0000000e+00
   8.4910000e+03   8.0000000e+00
   8.4920000e+03   8.0000000e+00
   8.4930000e+03   8.0000000e+00
   8.4940000e+03   8.0000000e+00
   8.4950000e+03   8.0000000e+00
   8.4960000e+03   8.0000000e+00
   8.4970000e+03   8.0000000e+00
   8.4980000e+03   8.0000000e+00
   8.4990000e+03   8.0000000e+00
   8.5000000e+03   8.0000000e+00
   8.5010000e+03   8.0000000e+00
   8.5020000e+03   8.0000000e+00
   8.5030000e+03   8.0000000e+00
   8.5040000e+03   8.0000000e+00
   8.5050000e+03   8.0000000e+00
   8.5060000e+03   8.0000000e+00
   8.5070000e+03   8.0000000e+00
   8.5080000e+03   8.0000000e+00
   8.5090000e+03   8.0000000e+00
   8.5100000e+03   8.0000000e+00
   8.5110000e+03   8.0000000e+00
   8.5120000e+03   8.0000000e+00
   8.5130000e+03   8.0000000e+00
   8.5140000e+03   8.0000000e+00
   8.5150000e+03   8.0000000e+00
   8.5160000e+03   8.0000000e+00
   8.5170000e+03   8.0000000e+00
   8.5180000e+03   8.0000000e+00
   8.5190000e+03   8.0000000e+00
   8.5200000e+03   8.0000000e+00
   8.5210000e+03   8.0000000e+00
   8.5220000e+03   8.0000000e+00
   8.5230000e+03   8.0000000e+00
   8.5240000e+03   8.0000000e+00
   8.5250000e+03   8.0000000e+00
   8.5260000e+03   8.0000000e+00
   8.5270000e+03   8.0000000e+00
   8.5280000e+03   8.0000000e+00
   8.5290000e+03   8.0000000e+00
   8.5300000e+03   8.0000000e+00
   8.5310000e+03   8.0000000e+00
   8.5320000e+03   8.0000000e+00
   8.5330000e+03   8.0000000e+00
   8.5340000e+03   8.0000000e+00
   8.5350000e+03   8.0000000e+00
   8.5360000e+03   8.0000000e+00
   8.5370000e+03   8.0000000e+00
   8.5380000e+03   8.0000000e+00
   8.5390000e+03   8.0000000e+00
   8.5400000e+03   8.0000000e+00
   8.5410000e+03   8.0000000e+00
   8.5420000e+03   8.0000000e+00
   8.5430000e+03   8.0000000e+00
   8.5440000e+03   8.0000000e+00
   8.5450000e+03   8.0000000e+00
   8.5460000e+03   8.0000000e+00
   8.5470000e+03   8.0000000e+00
   8.5480000e+03   8.0000000e+00
   8.5490000e+03   8.0000000e+00
   8.5500000e+03   8.0000000e+00
   8.5510000e+03   8.0000000e+00
   8.5520000e+03   8.0000000e+00
   8.5530000e+03   8.0000000e+00
   8.5540000e+03   8.0000000e+00
   8.5550000e+03   8.0000000e+00
   8.5560000e+03   8.0000000e+00
   8.5570000e+03   8.0000000e+00
   8.5580000e+03   8.0000000e+00
   8.5590000e+03   8.0000000e+00
   8.5600000e+03   8.0000000e+00
   8.5610000e+03   8.0000000e+00
   8.5620000e+03   8.0000000e+00
   8.5630000e+03   8.0000000e+00
   8.5640000e+03   8.0000000e+00
   8.5650000e+03   8.0000000e+00
   8.5660000e+03   8.0000000e+00
   8.5670000e+03   8.0000000e+00
   8.5680000e+03   8.0000000e+00
   8.5690000e+03   8.0000000e+00
   8.5700000e+03   8.0000000e+00
   8.5710000e+03   8.0000000e+00
   8.5720000e+03   8.0000000e+00
   8.5730000e+03   8.0000000e+00
   8.5740000e+03   8.0000000e+00
   8.5750000e+03   8.0000000e+00
   8.5760000e+03   8.0000000e+00
   8.5770000e+03   8.0000000e+00
   8.5780000e+03   8.0000000e+00
   8.5790000e+03   8.0000000e+00
   8.5800000e+03   8.0000000e+00
   8.5810000e+03   8.0000000e+00
   8.5820000e+03   8.0000000e+00
   8.5830000e+03   8.0000000e+00
   8.5840000e+03   8.0000000e+00
   8.5850000e+03   8.0000000e+00
   8.5860000e+03   8.0000000e+00
   8.5870000e+03   8.0000000e+00
   8.5880000e+03   8.0000000e+00
   8.5890000e+03   8.0000000e+00
   8.5900000e+03   8.0000000e+00
   8.5910000e+03   8.0000000e+00
   8.5920000e+03   8.0000000e+00
   8.5930000e+03   8.0000000e+00
   8.5940000e+03   8.0000000e+00
   8.5950000e+03   8.0000000e+00
   8.5960000e+03   8.0000000e+00
   8.5970000e+03   8.0000000e+00
   8.5980000e+03   8.0000000e+00
   8.5990000e+03   8.0000000e+00
   8.6000000e+03   8.0000000e+00
   8.6010000e+03   8.0000000e+00
   8.6020000e+03   8.0000000e+00
   8.6030000e+03   8.0000000e+00
   8.6040000e+03   8.0000000e+00
   8.6050000e+03   8.0000000e+00
   8.6060000e+03   8.0000000e+00
   8.6070000e+03   8.0000000e+00
   8.6080000e+03   8.0000000e+00
   8.6090000e+03   8.0000000e+00
   8.6100000e+03   8.0000000e+00
   8.6110000e+03   8.0000000e+00
   8.6120000e+03   8.0000000e+00
   8.6130000e+03   8.0000000e+00
   8.6140000e+03   8.0000000e+00
   8.6150000e+03   8.0000000e+00
   8.6160000e+03   8.0000000e+00
   8.6170000e+03   8.0000000e+00
   8.6180000e+03   8.0000000e+00
   8.6190000e+03   8.0000000e+00
   8.6200000e+03   8.0000000e+00
   8.6210000e+03   8.0000000e+00
   8.6220000e+03   8.0000000e+00
   8.6230000e+03   8.0000000e+00
   8.6240000e+03   8.0000000e+00
   8.6250000e+03   8.0000000e+00
   8.6260000e+03   8.0000000e+00
   8.6270000e+03   8.0000000e+00
   8.6280000e+03   8.0000000e+00
   8.6290000e+03   8.0000000e+00
   8.6300000e+03   8.0000000e+00
   8.6310000e+03   8.0000000e+00
   8.6320000e+03   8.0000000e+00
   8.6330000e+03   8.0000000e+00
   8.6340000e+03   8.0000000e+00
   8.6350000e+03   8.0000000e+00
   8.6360000e+03   8.0000000e+00
   8.6370000e+03   8.0000000e+00
   8.6380000e+03   8.0000000e+00
   8.6390000e+03   8.0000000e+00
   8.6400000e+03   8.0000000e+00
   8.6410000e+03   8.0000000e+00
   8.6420000e+03   8.0000000e+00
   8.6430000e+03   8.0000000e+00
   8.6440000e+03   8.0000000e+00
   8.6450000e+03   8.0000000e+00
   8.6460000e+03   8.0000000e+00
   8.6470000e+03   8.0000000e+00
   8.6480000e+03   8.0000000e+00
   8.6490000e+03   8.0000000e+00
   8.6500000e+03   8.0000000e+00
   8.6510000e+03   8.0000000e+00
   8.6520000e+03   8.0000000e+00
   8.6530000e+03   8.0000000e+00
   8.6540000e+03   8.0000000e+00
   8.6550000e+03   8.0000000e+00
   8.6560000e+03   8.0000000e+00
   8.6570000e+03   8.0000000e+00
   8.6580000e+03   8.0000000e+00
   8.6590000e+03   8.0000000e+00
   8.6600000e+03   8.0000000e+00
   8.6610000e+03   8.0000000e+00
   8.6620000e+03   8.0000000e+00
   8.6630000e+03   8.0000000e+00
   8.6640000e+03   8.0000000e+00
   8.6650000e+03   8.0000000e+00
   8.6660000e+03   8.0000000e+00
   8.6670000e+03   8.0000000e+00
   8.6680000e+03   8.0000000e+00
   8.6690000e+03   8.0000000e+00
   8.6700000e+03   8.0000000e+00
   8.6710000e+03   8.0000000e+00
   8.6720000e+03   8.0000000e+00
   8.6730000e+03   8.0000000e+00
   8.6740000e+03   8.0000000e+00
   8.6750000e+03   8.0000000e+00
   8.6760000e+03   8.0000000e+00
   8.6770000e+03   8.0000000e+00
   8.6780000e+03   8.0000000e+00
   8.6790000e+03   8.0000000e+00
   8.6800000e+03   8.0000000e+00
   8.6810000e+03   8.0000000e+00
   8.6820000e+03   8.0000000e+00
   8.6830000e+03   8.0000000e+00
   8.6840000e+03   8.0000000e+00
   8.6850000e+03   8.0000000e+00
   8.6860000e+03   8.0000000e+00
   8.6870000e+03   8.0000000e+00
   8.6880000e+03   8.0000000e+00
   8.6890000e+03   8.0000000e+00
   8.6900000e+03   8.0000000e+00
   8.6910000e+03   8.0000000e+00
   8.6920000e+03   8.0000000e+00
   8.6930000e+03   8.0000000e+00
   8.6940000e+03   8.0000000e+00
   8.6950000e+03   8.0000000e+00
   8.6960000e+03   8.0000000e+00
   8.6970000e+03   8.0000000e+00
   8.6980000e+03   8.0000000e+00
   8.6990000e+03   8.0000000e+00
   8.7000000e+03   8.0000000e+00
   8.7010000e+03   8.0000000e+00
   8.7020000e+03   8.0000000e+00
   8.7030000e+03   8.0000000e+00
   8.7040000e+03   8.0000000e+00
   8.7050000e+03   8.0000000e+00
   8.7060000e+03   8.0000000e+00
   8.7070000e+03   8.0000000e+00
   8.7080000e+03   8.0000000e+00
   8.7090000e+03   8.0000000e+00
   8.7100000e+03   8.0000000e+00
   8.7110000e+03   8.0000000e+00
   8.7120000e+03   8.0000000e+00
   8.7130000e+03   8.0000000e+00
   8.7140000e+03   8.0000000e+00
   8.7150000e+03   8.0000000e+00
   8.7160000e+03   8.0000000e+00
   8.7170000e+03   8.0000000e+00
   8.7180000e+03   8.0000000e+00
   8.7190000e+03   8.0000000e+00
   8.7200000e+03   8.0000000e+00
   8.7210000e+03   8.0000000e+00
   8.7220000e+03   8.0000000e+00
   8.7230000e+03   8.0000000e+00
   8.7240000e+03   8.0000000e+00
   8.7250000e+03   8.0000000e+00
   8.7260000e+03   8.0000000e+00
   8.7270000e+03   8.0000000e+00
   8.7280000e+03   8.0000000e+00
   8.7290000e+03   8.0000000e+00
   8.7300000e+03   8.0000000e+00
   8.7310000e+03   8.0000000e+00
   8.7320000e+03   8.0000000e+00
   8.7330000e+03   8.0000000e+00
   8.7340000e+03   8.0000000e+00
   8.7350000e+03   8.0000000e+00
   8.7360000e+03   8.0000000e+00
   8.7370000e+03   8.0000000e+00
   8.7380000e+03   8.0000000e+00
   8.7390000e+03   8.0000000e+00
   8.7400000e+03   8.0000000e+00
   8.7410000e+03   8.0000000e+00
   8.7420000e+03   8.0000000e+00
   8.7430000e+03   8.0000000e+00
   8.7440000e+03   8.0000000e+00
   8.7450000e+03   8.0000000e+00
   8.7460000e+03   8.0000000e+00
   8.7470000e+03   8.0000000e+00
   8.7480000e+03   8.0000000e+00
   8.7490000e+03   8.0000000e+00
   8.7500000e+03   8.0000000e+00
   8.7510000e+03   8.0000000e+00
   8.7520000e+03   8.0000000e+00
   8.7530000e+03   8.0000000e+00
   8.7540000e+03   8.0000000e+00
   8.7550000e+03   8.0000000e+00
   8.7560000e+03   8.0000000e+00
   8.7570000e+03   8.0000000e+00
   8.7580000e+03   8.0000000e+00
   8.7590000e+03   8.0000000e+00
   8.7600000e+03   8.0000000e+00
   8.7610000e+03   8.0000000e+00
   8.7620000e+03   8.0000000e+00
   8.7630000e+03   8.0000000e+00
   8.7640000e+03   8.0000000e+00
   8.7650000e+03   8.0000000e+00
   8.7660000e+03   8.0000000e+00
   8.7670000e+03   8.0000000e+00
   8.7680000e+03   8.0000000e+00
   8.7690000e+03   8.0000000e+00
   8.7700000e+03   8.0000000e+00
   8.7710000e+03   8.0000000e+00
   8.7720000e+03   8.0000000e+00
   8.7730000e+03   8.0000000e+00
   8.7740000e+03   8.0000000e+00
   8.7750000e+03   8.0000000e+00
   8.7760000e+03   8.0000000e+00
   8.7770000e+03   8.0000000e+00
   8.7780000e+03   8.0000000e+00
   8.7790000e+03   8.0000000e+00
   8.7800000e+03   8.0000000e+00
   8.7810000e+03   8.0000000e+00
   8.7820000e+03   8.0000000e+00
   8.7830000e+03   8.0000000e+00
   8.7840000e+03   8.0000000e+00
   8.7850000e+03   8.0000000e+00
   8.7860000e+03   8.0000000e+00
   8.7870000e+03   8.0000000e+00
   8.7880000e+03   8.0000000e+00
   8.7890000e+03   8.0000000e+00
   8.7900000e+03   8.0000000e+00
   8.7910000e+03   8.0000000e+00
   8.7920000e+03   8.0000000e+00
   8.7930000e+03   8.0000000e+00
   8.7940000e+03   8.0000000e+00
   8.7950000e+03   8.0000000e+00
   8.7960000e+03   8.0000000e+00
   8.7970000e+03   8.0000000e+00
   8.7980000e+03   8.0000000e+00
   8.7990000e+03   8.0000000e+00
   8.8000000e+03   8.0000000e+00
   8.8010000e+03   8.0000000e+00
   8.8020000e+03   8.0000000e+00
   8.8030000e+03   8.0000000e+00
   8.8040000e+03   8.0000000e+00
   8.8050000e+03   8.0000000e+00
   8.8060000e+03   8.0000000e+00
   8.8070000e+03   8.0000000e+00
   8.8080000e+03   8.0000000e+00
   8.8090000e+03   8.0000000e+00
   8.8100000e+03   8.0000000e+00
   8.8110000e+03   8.0000000e+00
   8.8120000e+03   8.0000000e+00
   8.8130000e+03   8.0000000e+00
   8.8140000e+03   8.0000000e+00
   8.8150000e+03   8.0000000e+00
   8.8160000e+03   8.0000000e+00
   8.8170000e+03   8.0000000e+00
   8.8180000e+03   8.0000000e+00
   8.8190000e+03   8.0000000e+00
   8.8200000e+03   8.0000000e+00
   8.8210000e+03   8.0000000e+00
   8.8220000e+03   8.0000000e+00
   8.8230000e+03   8.0000000e+00
   8.8240000e+03   8.0000000e+00
   8.8250000e+03   8.0000000e+00
   8.8260000e+03   8.0000000e+00
   8.8270000e+03   8.0000000e+00
   8.8280000e+03   8.0000000e+00
   8.8290000e+03   8.0000000e+00
   8.8300000e+03   8.0000000e+00
   8.8310000e+03   8.0000000e+00
   8.8320000e+03   8.0000000e+00
   8.8330000e+03   8.0000000e+00
   8.8340000e+03   8.0000000e+00
   8.8350000e+03   8.0000000e+00
   8.8360000e+03   8.0000000e+00
   8.8370000e+03   8.0000000e+00
   8.8380000e+03   8.0000000e+00
   8.8390000e+03   8.0000000e+00
   8.8400000e+03   8.0000000e+00
   8.8410000e+03   8.0000000e+00
   8.8420000e+03   8.0000000e+00
   8.8430000e+03   8.0000000e+00
   8.8440000e+03   8.0000000e+00
   8.8450000e+03   8.0000000e+00
   8.8460000e+03   8.0000000e+00
   8.8470000e+03   8.0000000e+00
   8.8480000e+03   8.0000000e+00
   8.8490000e+03   8.0000000e+00
   8.8500000e+03   8.0000000e+00
   8.8510000e+03   8.0000000e+00
   8.8520000e+03   8.0000000e+00
   8.8530000e+03   8.0000000e+00
   8.8540000e+03   8.0000000e+00
   8.8550000e+03   8.0000000e+00
   8.8560000e+03   8.0000000e+00
   8.8570000e+03   8.0000000e+00
   8.8580000e+03   8.0000000e+00
   8.8590000e+03   8.0000000e+00
   8.8600000e+03   8.0000000e+00
   8.8610000e+03   8.0000000e+00
   8.8620000e+03   8.0000000e+00
   8.8630000e+03   8.0000000e+00
   8.8640000e+03   8.0000000e+00
   8.8650000e+03   8.0000000e+00
   8.8660000e+03   8.0000000e+00
   8.8670000e+03   8.0000000e+00
   8.8680000e+03   8.0000000e+00
   8.8690000e+03   8.0000000e+00
   8.8700000e+03   8.0000000e+00
   8.8710000e+03   8.0000000e+00
   8.8720000e+03   8.0000000e+00
   8.8730000e+03   8.0000000e+00
   8.8740000e+03   8.0000000e+00
   8.8750000e+03   8.0000000e+00
   8.8760000e+03   8.0000000e+00
   8.8770000e+03   8.0000000e+00
   8.8780000e+03   8.0000000e+00
   8.8790000e+03   8.0000000e+00
   8.8800000e+03   8.0000000e+00
   8.8810000e+03   8.0000000e+00
   8.8820000e+03   8.0000000e+00
   8.8830000e+03   8.0000000e+00
   8.8840000e+03   8.0000000e+00
   8.8850000e+03   8.0000000e+00
   8.8860000e+03   8.0000000e+00
   8.8870000e+03   8.0000000e+00
   8.8880000e+03   8.0000000e+00
   8.8890000e+03   8.0000000e+00
   8.8900000e+03   8.0000000e+00
   8.8910000e+03   8.0000000e+00
   8.8920000e+03   8.0000000e+00
   8.8930000e+03   8.0000000e+00
   8.8940000e+03   8.0000000e+00
   8.8950000e+03   8.0000000e+00
   8.8960000e+03   8.0000000e+00
   8.8970000e+03   8.0000000e+00
   8.8980000e+03   8.0000000e+00
   8.8990000e+03   8.0000000e+00
   8.9000000e+03   8.0000000e+00
   8.9010000e+03   8.0000000e+00
   8.9020000e+03   8.0000000e+00
   8.9030000e+03   8.0000000e+00
   8.9040000e+03   8.0000000e+00
   8.9050000e+03   8.0000000e+00
   8.9060000e+03   8.0000000e+00
   8.9070000e+03   8.0000000e+00
   8.9080000e+03   8.0000000e+00
   8.9090000e+03   8.0000000e+00
   8.9100000e+03   8.0000000e+00
   8.9110000e+03   8.0000000e+00
   8.9120000e+03   8.0000000e+00
   8.9130000e+03   8.0000000e+00
   8.9140000e+03   8.0000000e+00
   8.9150000e+03   8.0000000e+00
   8.9160000e+03   8.0000000e+00
   8.9170000e+03   8.0000000e+00
   8.9180000e+03   8.0000000e+00
   8.9190000e+03   8.0000000e+00
   8.9200000e+03   8.0000000e+00
   8.9210000e+03   8.0000000e+00
   8.9220000e+03   8.0000000e+00
   8.9230000e+03   8.0000000e+00
   8.9240000e+03   8.0000000e+00
   8.9250000e+03   8.0000000e+00
   8.9260000e+03   8.0000000e+00
   8.9270000e+03   8.0000000e+00
   8.9280000e+03   8.0000000e+00
   8.9290000e+03   8.0000000e+00
   8.9300000e+03   8.0000000e+00
   8.9310000e+03   8.0000000e+00
   8.9320000e+03   8.0000000e+00
   8.9330000e+03   8.0000000e+00
   8.9340000e+03   8.0000000e+00
   8.9350000e+03   8.0000000e+00
   8.9360000e+03   8.0000000e+00
   8.9370000e+03   8.0000000e+00
   8.9380000e+03   8.0000000e+00
   8.9390000e+03   8.0000000e+00
   8.9400000e+03   8.0000000e+00
   8.9410000e+03   8.0000000e+00
   8.9420000e+03   8.0000000e+00
   8.9430000e+03   8.0000000e+00
   8.9440000e+03   8.0000000e+00
   8.9450000e+03   8.0000000e+00
   8.9460000e+03   8.0000000e+00
   8.9470000e+03   8.0000000e+00
   8.9480000e+03   8.0000000e+00
   8.9490000e+03   8.0000000e+00
   8.9500000e+03   8.0000000e+00
   8.9510000e+03   8.0000000e+00
   8.9520000e+03   8.0000000e+00
   8.9530000e+03   8.0000000e+00
   8.9540000e+03   8.0000000e+00
   8.9550000e+03   8.0000000e+00
   8.9560000e+03   8.0000000e+00
   8.9570000e+03   8.0000000e+00
   8.9580000e+03   8.0000000e+00
   8.9590000e+03   8.0000000e+00
   8.9600000e+03   8.0000000e+00
   8.9610000e+03   8.0000000e+00
   8.9620000e+03   8.0000000e+00
   8.9630000e+03   8.0000000e+00
   8.9640000e+03   8.0000000e+00
   8.9650000e+03   8.0000000e+00
   8.9660000e+03   8.0000000e+00
   8.9670000e+03   8.0000000e+00
   8.9680000e+03   8.0000000e+00
   8.9690000e+03   8.0000000e+00
   8.9700000e+03   8.0000000e+00
   8.9710000e+03   8.0000000e+00
   8.9720000e+03   8.0000000e+00
   8.9730000e+03   8.0000000e+00
   8.9740000e+03   8.0000000e+00
   8.9750000e+03   8.0000000e+00
   8.9760000e+03   8.0000000e+00
   8.9770000e+03   8.0000000e+00
   8.9780000e+03   8.0000000e+00
   8.9790000e+03   8.0000000e+00
   8.9800000e+03   8.0000000e+00
   8.9810000e+03   8.0000000e+00
   8.9820000e+03   8.0000000e+00
   8.9830000e+03   8.0000000e+00
   8.9840000e+03   8.0000000e+00
   8.9850000e+03   8.0000000e+00
   8.9860000e+03   8.0000000e+00
   8.9870000e+03   8.0000000e+00
   8.9880000e+03   8.0000000e+00
   8.9890000e+03   8.0000000e+00
   8.9900000e+03   8.0000000e+00
   8.9910000e+03   8.0000000e+00
   8.9920000e+03   8.0000000e+00
   8.9930000e+03   8.0000000e+00
   8.9940000e+03   8.0000000e+00
   8.9950000e+03   8.0000000e+00
   8.9960000e+03   8.0000000e+00
   8.9970000e+03   8.0000000e+00
   8.9980000e+03   8.0000000e+00
   8.9990000e+03   8.0000000e+00
   9.0000000e+03   8.0000000e+00
   9.0010000e+03   8.0000000e+00
   9.0020000e+03   8.0000000e+00
   9.0030000e+03   8.0000000e+00
   9.0040000e+03   8.0000000e+00
   9.0050000e+03   8.0000000e+00
   9.0060000e+03   8.0000000e+00
   9.0070000e+03   8.0000000e+00
   9.0080000e+03   8.0000000e+00
   9.0090000e+03   8.0000000e+00
   9.0100000e+03   8.0000000e+00
   9.0110000e+03   8.0000000e+00
   9.0120000e+03   8.0000000e+00
   9.0130000e+03   8.0000000e+00
   9.0140000e+03   8.0000000e+00
   9.0150000e+03   8.0000000e+00
   9.0160000e+03   8.0000000e+00
   9.0170000e+03   8.0000000e+00
   9.0180000e+03   8.0000000e+00
   9.0190000e+03   8.0000000e+00
   9.0200000e+03   8.0000000e+00
   9.0210000e+03   8.0000000e+00
   9.0220000e+03   8.0000000e+00
   9.0230000e+03   8.0000000e+00
   9.0240000e+03   8.0000000e+00
   9.0250000e+03   8.0000000e+00
   9.0260000e+03   8.0000000e+00
   9.0270000e+03   8.0000000e+00
   9.0280000e+03   8.0000000e+00
   9.0290000e+03   8.0000000e+00
   9.0300000e+03   8.0000000e+00
   9.0310000e+03   8.0000000e+00
   9.0320000e+03   8.0000000e+00
   9.0330000e+03   8.0000000e+00
   9.0340000e+03   8.0000000e+00
   9.0350000e+03   8.0000000e+00
   9.0360000e+03   8.0000000e+00
   9.0370000e+03   8.0000000e+00
   9.0380000e+03   8.0000000e+00
   9.0390000e+03   8.0000000e+00
   9.0400000e+03   8.0000000e+00
   9.0410000e+03   8.0000000e+00
   9.0420000e+03   8.0000000e+00
   9.0430000e+03   8.0000000e+00
   9.0440000e+03   8.0000000e+00
   9.0450000e+03   8.0000000e+00
   9.0460000e+03   8.0000000e+00
   9.0470000e+03   8.0000000e+00
   9.0480000e+03   8.0000000e+00
   9.0490000e+03   8.0000000e+00
   9.0500000e+03   8.0000000e+00
   9.0510000e+03   8.0000000e+00
   9.0520000e+03   8.0000000e+00
   9.0530000e+03   8.0000000e+00
   9.0540000e+03   8.0000000e+00
   9.0550000e+03   8.0000000e+00
   9.0560000e+03   8.0000000e+00
   9.0570000e+03   8.0000000e+00
   9.0580000e+03   8.0000000e+00
   9.0590000e+03   8.0000000e+00
   9.0600000e+03   8.0000000e+00
   9.0610000e+03   8.0000000e+00
   9.0620000e+03   8.0000000e+00
   9.0630000e+03   8.0000000e+00
   9.0640000e+03   8.0000000e+00
   9.0650000e+03   8.0000000e+00
   9.0660000e+03   8.0000000e+00
   9.0670000e+03   8.0000000e+00
   9.0680000e+03   8.0000000e+00
   9.0690000e+03   8.0000000e+00
   9.0700000e+03   8.0000000e+00
   9.0710000e+03   8.0000000e+00
   9.0720000e+03   8.0000000e+00
   9.0730000e+03   8.0000000e+00
   9.0740000e+03   8.0000000e+00
   9.0750000e+03   8.0000000e+00
   9.0760000e+03   8.0000000e+00
   9.0770000e+03   8.0000000e+00
   9.0780000e+03   8.0000000e+00
   9.0790000e+03   8.0000000e+00
   9.0800000e+03   8.0000000e+00
   9.0810000e+03   8.0000000e+00
   9.0820000e+03   8.0000000e+00
   9.0830000e+03   8.0000000e+00
   9.0840000e+03   8.0000000e+00
   9.0850000e+03   8.0000000e+00
   9.0860000e+03   8.0000000e+00
   9.0870000e+03   8.0000000e+00
   9.0880000e+03   8.0000000e+00
   9.0890000e+03   8.0000000e+00
   9.0900000e+03   8.0000000e+00
   9.0910000e+03   8.0000000e+00
   9.0920000e+03   8.0000000e+00
   9.0930000e+03   8.0000000e+00
   9.0940000e+03   8.0000000e+00
   9.0950000e+03   8.0000000e+00
   9.0960000e+03   8.0000000e+00
   9.0970000e+03   8.0000000e+00
   9.0980000e+03   8.0000000e+00
   9.0990000e+03   8.0000000e+00
   9.1000000e+03   8.0000000e+00
   9.1010000e+03   8.0000000e+00
   9.1020000e+03   8.0000000e+00
   9.1030000e+03   8.0000000e+00
   9.1040000e+03   8.0000000e+00
   9.1050000e+03   8.0000000e+00
   9.1060000e+03   8.0000000e+00
   9.1070000e+03   8.0000000e+00
   9.1080000e+03   8.0000000e+00
   9.1090000e+03   8.0000000e+00
   9.1100000e+03   8.0000000e+00
   9.1110000e+03   8.0000000e+00
   9.1120000e+03   8.0000000e+00
   9.1130000e+03   8.0000000e+00
   9.1140000e+03   8.0000000e+00
   9.1150000e+03   8.0000000e+00
   9.1160000e+03   8.0000000e+00
   9.1170000e+03   8.0000000e+00
   9.1180000e+03   8.0000000e+00
   9.1190000e+03   8.0000000e+00
   9.1200000e+03   8.0000000e+00
   9.1210000e+03   8.0000000e+00
   9.1220000e+03   8.0000000e+00
   9.1230000e+03   8.0000000e+00
   9.1240000e+03   8.0000000e+00
   9.1250000e+03   8.0000000e+00
   9.1260000e+03   8.0000000e+00
   9.1270000e+03   8.0000000e+00
   9.1280000e+03   8.0000000e+00
   9.1290000e+03   8.0000000e+00
   9.1300000e+03   8.0000000e+00
   9.1310000e+03   8.0000000e+00
   9.1320000e+03   8.0000000e+00
   9.1330000e+03   8.0000000e+00
   9.1340000e+03   8.0000000e+00
   9.1350000e+03   8.0000000e+00
   9.1360000e+03   8.0000000e+00
   9.1370000e+03   8.0000000e+00
   9.1380000e+03   8.0000000e+00
   9.1390000e+03   8.0000000e+00
   9.1400000e+03   8.0000000e+00
   9.1410000e+03   8.0000000e+00
   9.1420000e+03   8.0000000e+00
   9.1430000e+03   8.0000000e+00
   9.1440000e+03   8.0000000e+00
   9.1450000e+03   8.0000000e+00
   9.1460000e+03   8.0000000e+00
   9.1470000e+03   8.0000000e+00
   9.1480000e+03   8.0000000e+00
   9.1490000e+03   8.0000000e+00
   9.1500000e+03   8.0000000e+00
   9.1510000e+03   8.0000000e+00
   9.1520000e+03   8.0000000e+00
   9.1530000e+03   8.0000000e+00
   9.1540000e+03   8.0000000e+00
   9.1550000e+03   8.0000000e+00
   9.1560000e+03   8.0000000e+00
   9.1570000e+03   8.0000000e+00
   9.1580000e+03   8.0000000e+00
   9.1590000e+03   8.0000000e+00
   9.1600000e+03   8.0000000e+00
   9.1610000e+03   8.0000000e+00
   9.1620000e+03   8.0000000e+00
   9.1630000e+03   8.0000000e+00
   9.1640000e+03   8.0000000e+00
   9.1650000e+03   8.0000000e+00
   9.1660000e+03   8.0000000e+00
   9.1670000e+03   8.0000000e+00
   9.1680000e+03   8.0000000e+00
   9.1690000e+03   8.0000000e+00
   9.1700000e+03   8.0000000e+00
   9.1710000e+03   8.0000000e+00
   9.1720000e+03   8.0000000e+00
   9.1730000e+03   8.0000000e+00
   9.1740000e+03   8.0000000e+00
   9.1750000e+03   8.0000000e+00
   9.1760000e+03   8.0000000e+00
   9.1770000e+03   8.0000000e+00
   9.1780000e+03   8.0000000e+00
   9.1790000e+03   8.0000000e+00
   9.1800000e+03   8.0000000e+00
   9.1810000e+03   8.0000000e+00
   9.1820000e+03   8.0000000e+00
   9.1830000e+03   8.0000000e+00
   9.1840000e+03   8.0000000e+00
   9.1850000e+03   8.0000000e+00
   9.1860000e+03   8.0000000e+00
   9.1870000e+03   8.0000000e+00
   9.1880000e+03   8.0000000e+00
   9.1890000e+03   8.0000000e+00
   9.1900000e+03   8.0000000e+00
   9.1910000e+03   8.0000000e+00
   9.1920000e+03   8.0000000e+00
   9.1930000e+03   8.0000000e+00
   9.1940000e+03   8.0000000e+00
   9.1950000e+03   8.0000000e+00
   9.1960000e+03   8.0000000e+00
   9.1970000e+03   8.0000000e+00
   9.1980000e+03   8.0000000e+00
   9.1990000e+03   8.0000000e+00
   9.2000000e+03   8.0000000e+00
   9.2010000e+03   8.0000000e+00
   9.2020000e+03   8.0000000e+00
   9.2030000e+03   8.0000000e+00
   9.2040000e+03   8.0000000e+00
   9.2050000e+03   8.0000000e+00
   9.2060000e+03   8.0000000e+00
   9.2070000e+03   8.0000000e+00
   9.2080000e+03   8.0000000e+00
   9.2090000e+03   8.0000000e+00
   9.2100000e+03   8.0000000e+00
   9.2110000e+03   8.0000000e+00
   9.2120000e+03   8.0000000e+00
   9.2130000e+03   8.0000000e+00
   9.2140000e+03   8.0000000e+00
   9.2150000e+03   8.0000000e+00
   9.2160000e+03   8.0000000e+00
   9.2170000e+03   8.0000000e+00
   9.2180000e+03   8.0000000e+00
   9.2190000e+03   8.0000000e+00
   9.2200000e+03   8.0000000e+00
   9.2210000e+03   8.0000000e+00
   9.2220000e+03   8.0000000e+00
   9.2230000e+03   8.0000000e+00
   9.2240000e+03   8.0000000e+00
   9.2250000e+03   8.0000000e+00
   9.2260000e+03   8.0000000e+00
   9.2270000e+03   8.0000000e+00
   9.2280000e+03   8.0000000e+00
   9.2290000e+03   8.0000000e+00
   9.2300000e+03   8.0000000e+00
   9.2310000e+03   8.0000000e+00
   9.2320000e+03   8.0000000e+00
   9.2330000e+03   8.0000000e+00
   9.2340000e+03   8.0000000e+00
   9.2350000e+03   8.0000000e+00
   9.2360000e+03   8.0000000e+00
   9.2370000e+03   8.0000000e+00
   9.2380000e+03   8.0000000e+00
   9.2390000e+03   8.0000000e+00
   9.2400000e+03   8.0000000e+00
   9.2410000e+03   8.0000000e+00
   9.2420000e+03   8.0000000e+00
   9.2430000e+03   8.0000000e+00
   9.2440000e+03   8.0000000e+00
   9.2450000e+03   8.0000000e+00
   9.2460000e+03   8.0000000e+00
   9.2470000e+03   8.0000000e+00
   9.2480000e+03   8.0000000e+00
   9.2490000e+03   8.0000000e+00
   9.2500000e+03   8.0000000e+00
   9.2510000e+03   8.0000000e+00
   9.2520000e+03   8.0000000e+00
   9.2530000e+03   8.0000000e+00
   9.2540000e+03   8.0000000e+00
   9.2550000e+03   8.0000000e+00
   9.2560000e+03   8.0000000e+00
   9.2570000e+03   8.0000000e+00
   9.2580000e+03   8.0000000e+00
   9.2590000e+03   8.0000000e+00
   9.2600000e+03   8.0000000e+00
   9.2610000e+03   8.0000000e+00
   9.2620000e+03   8.0000000e+00
   9.2630000e+03   8.0000000e+00
   9.2640000e+03   8.0000000e+00
   9.2650000e+03   8.0000000e+00
   9.2660000e+03   8.0000000e+00
   9.2670000e+03   8.0000000e+00
   9.2680000e+03   8.0000000e+00
   9.2690000e+03   8.0000000e+00
   9.2700000e+03   8.0000000e+00
   9.2710000e+03   8.0000000e+00
   9.2720000e+03   8.0000000e+00
   9.2730000e+03   8.0000000e+00
   9.2740000e+03   8.0000000e+00
   9.2750000e+03   8.0000000e+00
   9.2760000e+03   8.0000000e+00
   9.2770000e+03   8.0000000e+00
   9.2780000e+03   8.0000000e+00
   9.2790000e+03   8.0000000e+00
   9.2800000e+03   8.0000000e+00
   9.2810000e+03   8.0000000e+00
   9.2820000e+03   8.0000000e+00
   9.2830000e+03   8.0000000e+00
   9.2840000e+03   8.0000000e+00
   9.2850000e+03   8.0000000e+00
   9.2860000e+03   8.0000000e+00
   9.2870000e+03   8.0000000e+00
   9.2880000e+03   8.0000000e+00
   9.2890000e+03   8.0000000e+00
   9.2900000e+03   8.0000000e+00
   9.2910000e+03   8.0000000e+00
   9.2920000e+03   8.0000000e+00
   9.2930000e+03   8.0000000e+00
   9.2940000e+03   8.0000000e+00
   9.2950000e+03   8.0000000e+00
   9.2960000e+03   8.0000000e+00
   9.2970000e+03   8.0000000e+00
   9.2980000e+03   8.0000000e+00
   9.2990000e+03   8.0000000e+00
   9.3000000e+03   8.0000000e+00
   9.3010000e+03   8.0000000e+00
   9.3020000e+03   8.0000000e+00
   9.3030000e+03   8.0000000e+00
   9.3040000e+03   8.0000000e+00
   9.3050000e+03   8.0000000e+00
   9.3060000e+03   8.0000000e+00
   9.3070000e+03   8.0000000e+00
   9.3080000e+03   8.0000000e+00
   9.3090000e+03   8.0000000e+00
   9.3100000e+03   8.0000000e+00
   9.3110000e+03   8.0000000e+00
   9.3120000e+03   8.0000000e+00
   9.3130000e+03   8.0000000e+00
   9.3140000e+03   8.0000000e+00
   9.3150000e+03   8.0000000e+00
   9.3160000e+03   8.0000000e+00
   9.3170000e+03   8.0000000e+00
   9.3180000e+03   8.0000000e+00
   9.3190000e+03   8.0000000e+00
   9.3200000e+03   8.0000000e+00
   9.3210000e+03   8.0000000e+00
   9.3220000e+03   8.0000000e+00
   9.3230000e+03   8.0000000e+00
   9.3240000e+03   8.0000000e+00
   9.3250000e+03   8.0000000e+00
   9.3260000e+03   8.0000000e+00
   9.3270000e+03   8.0000000e+00
   9.3280000e+03   8.0000000e+00
   9.3290000e+03   8.0000000e+00
   9.3300000e+03   8.0000000e+00
   9.3310000e+03   8.0000000e+00
   9.3320000e+03   8.0000000e+00
   9.3330000e+03   8.0000000e+00
   9.3340000e+03   8.0000000e+00
   9.3350000e+03   8.0000000e+00
   9.3360000e+03   8.0000000e+00
   9.3370000e+03   8.0000000e+00
   9.3380000e+03   8.0000000e+00
   9.3390000e+03   8.0000000e+00
   9.3400000e+03   8.0000000e+00
   9.3410000e+03   8.0000000e+00
   9.3420000e+03   8.0000000e+00
   9.3430000e+03   8.0000000e+00
   9.3440000e+03   8.0000000e+00
   9.3450000e+03   8.0000000e+00
   9.3460000e+03   8.0000000e+00
   9.3470000e+03   8.0000000e+00
   9.3480000e+03   8.0000000e+00
   9.3490000e+03   8.0000000e+00
   9.3500000e+03   8.0000000e+00
   9.3510000e+03   8.0000000e+00
   9.3520000e+03   8.0000000e+00
   9.3530000e+03   8.0000000e+00
   9.3540000e+03   8.0000000e+00
   9.3550000e+03   8.0000000e+00
   9.3560000e+03   8.0000000e+00
   9.3570000e+03   8.0000000e+00
   9.3580000e+03   8.0000000e+00
   9.3590000e+03   8.0000000e+00
   9.3600000e+03   8.0000000e+00
   9.3610000e+03   8.0000000e+00
   9.3620000e+03   8.0000000e+00
   9.3630000e+03   8.0000000e+00
   9.3640000e+03   8.0000000e+00
   9.3650000e+03   8.0000000e+00
   9.3660000e+03   8.0000000e+00
   9.3670000e+03   8.0000000e+00
   9.3680000e+03   8.0000000e+00
   9.3690000e+03   8.0000000e+00
   9.3700000e+03   8.0000000e+00
   9.3710000e+03   8.0000000e+00
   9.3720000e+03   8.0000000e+00
   9.3730000e+03   8.0000000e+00
   9.3740000e+03   8.0000000e+00
   9.3750000e+03   8.0000000e+00
   9.3760000e+03   8.0000000e+00
   9.3770000e+03   8.0000000e+00
   9.3780000e+03   8.0000000e+00
   9.3790000e+03   8.0000000e+00
   9.3800000e+03   8.0000000e+00
   9.3810000e+03   8.0000000e+00
   9.3820000e+03   8.0000000e+00
   9.3830000e+03   8.0000000e+00
   9.3840000e+03   8.0000000e+00
   9.3850000e+03   8.0000000e+00
   9.3860000e+03   8.0000000e+00
   9.3870000e+03   8.0000000e+00
   9.3880000e+03   8.0000000e+00
   9.3890000e+03   8.0000000e+00
   9.3900000e+03   8.0000000e+00
   9.3910000e+03   8.0000000e+00
   9.3920000e+03   8.0000000e+00
   9.3930000e+03   8.0000000e+00
   9.3940000e+03   8.0000000e+00
   9.3950000e+03   8.0000000e+00
   9.3960000e+03   8.0000000e+00
   9.3970000e+03   8.0000000e+00
   9.3980000e+03   8.0000000e+00
   9.3990000e+03   8.0000000e+00
   9.4000000e+03   8.0000000e+00
   9.4010000e+03   8.0000000e+00
   9.4020000e+03   8.0000000e+00
   9.4030000e+03   8.0000000e+00
   9.4040000e+03   8.0000000e+00
   9.4050000e+03   8.0000000e+00
   9.4060000e+03   8.0000000e+00
   9.4070000e+03   8.0000000e+00
   9.4080000e+03   8.0000000e+00
   9.4090000e+03   8.0000000e+00
   9.4100000e+03   8.0000000e+00
   9.4110000e+03   8.0000000e+00
   9.4120000e+03   8.0000000e+00
   9.4130000e+03   8.0000000e+00
   9.4140000e+03   8.0000000e+00
   9.4150000e+03   8.0000000e+00
   9.4160000e+03   8.0000000e+00
   9.4170000e+03   8.0000000e+00
   9.4180000e+03   8.0000000e+00
   9.4190000e+03   8.0000000e+00
   9.4200000e+03   8.0000000e+00
   9.4210000e+03   8.0000000e+00
   9.4220000e+03   8.0000000e+00
   9.4230000e+03   8.0000000e+00
   9.4240000e+03   8.0000000e+00
   9.4250000e+03   8.0000000e+00
   9.4260000e+03   8.0000000e+00
   9.4270000e+03   8.0000000e+00
   9.4280000e+03   8.0000000e+00
   9.4290000e+03   8.0000000e+00
   9.4300000e+03   8.0000000e+00
   9.4310000e+03   8.0000000e+00
   9.4320000e+03   8.0000000e+00
   9.4330000e+03   8.0000000e+00
   9.4340000e+03   8.0000000e+00
   9.4350000e+03   8.0000000e+00
   9.4360000e+03   8.0000000e+00
   9.4370000e+03   8.0000000e+00
   9.4380000e+03   8.0000000e+00
   9.4390000e+03   8.0000000e+00
   9.4400000e+03   8.0000000e+00
   9.4410000e+03   8.0000000e+00
   9.4420000e+03   8.0000000e+00
   9.4430000e+03   8.0000000e+00
   9.4440000e+03   8.0000000e+00
   9.4450000e+03   8.0000000e+00
   9.4460000e+03   8.0000000e+00
   9.4470000e+03   8.0000000e+00
   9.4480000e+03   8.0000000e+00
   9.4490000e+03   8.0000000e+00
   9.4500000e+03   8.0000000e+00
   9.4510000e+03   8.0000000e+00
   9.4520000e+03   8.0000000e+00
   9.4530000e+03   8.0000000e+00
   9.4540000e+03   8.0000000e+00
   9.4550000e+03   8.0000000e+00
   9.4560000e+03   8.0000000e+00
   9.4570000e+03   8.0000000e+00
   9.4580000e+03   8.0000000e+00
   9.4590000e+03   8.0000000e+00
   9.4600000e+03   8.0000000e+00
   9.4610000e+03   8.0000000e+00
   9.4620000e+03   8.0000000e+00
   9.4630000e+03   8.0000000e+00
   9.4640000e+03   8.0000000e+00
   9.4650000e+03   8.0000000e+00
   9.4660000e+03   8.0000000e+00
   9.4670000e+03   8.0000000e+00
   9.4680000e+03   8.0000000e+00
   9.4690000e+03   8.0000000e+00
   9.4700000e+03   8.0000000e+00
   9.4710000e+03   8.0000000e+00
   9.4720000e+03   8.0000000e+00
   9.4730000e+03   8.0000000e+00
   9.4740000e+03   8.0000000e+00
   9.4750000e+03   8.0000000e+00
   9.4760000e+03   8.0000000e+00
   9.4770000e+03   8.0000000e+00
   9.4780000e+03   8.0000000e+00
   9.4790000e+03   8.0000000e+00
   9.4800000e+03   8.0000000e+00
   9.4810000e+03   8.0000000e+00
   9.4820000e+03   8.0000000e+00
   9.4830000e+03   8.0000000e+00
   9.4840000e+03   8.0000000e+00
   9.4850000e+03   8.0000000e+00
   9.4860000e+03   8.0000000e+00
   9.4870000e+03   8.0000000e+00
   9.4880000e+03   8.0000000e+00
   9.4890000e+03   8.0000000e+00
   9.4900000e+03   8.0000000e+00
   9.4910000e+03   8.0000000e+00
   9.4920000e+03   8.0000000e+00
   9.4930000e+03   8.0000000e+00
   9.4940000e+03   8.0000000e+00
   9.4950000e+03   8.0000000e+00
   9.4960000e+03   8.0000000e+00
   9.4970000e+03   8.0000000e+00
   9.4980000e+03   8.0000000e+00
   9.4990000e+03   8.0000000e+00
   9.5000000e+03   8.0000000e+00
   9.5010000e+03   8.0000000e+00
   9.5020000e+03   8.0000000e+00
   9.5030000e+03   8.0000000e+00
   9.5040000e+03   8.0000000e+00
   9.5050000e+03   8.0000000e+00
   9.5060000e+03   8.0000000e+00
   9.5070000e+03   8.0000000e+00
   9.5080000e+03   8.0000000e+00
   9.5090000e+03   8.0000000e+00
   9.5100000e+03   8.0000000e+00
   9.5110000e+03   8.0000000e+00
   9.5120000e+03   8.0000000e+00
   9.5130000e+03   8.0000000e+00
   9.5140000e+03   8.0000000e+00
   9.5150000e+03   8.0000000e+00
   9.5160000e+03   8.0000000e+00
   9.5170000e+03   8.0000000e+00
   9.5180000e+03   8.0000000e+00
   9.5190000e+03   8.0000000e+00
   9.5200000e+03   8.0000000e+00
   9.5210000e+03   8.0000000e+00
   9.5220000e+03   8.0000000e+00
   9.5230000e+03   8.0000000e+00
   9.5240000e+03   8.0000000e+00
   9.5250000e+03   8.0000000e+00
   9.5260000e+03   8.0000000e+00
   9.5270000e+03   8.0000000e+00
   9.5280000e+03   8.0000000e+00
   9.5290000e+03   8.0000000e+00
   9.5300000e+03   8.0000000e+00
   9.5310000e+03   8.0000000e+00
   9.5320000e+03   8.0000000e+00
   9.5330000e+03   8.0000000e+00
   9.5340000e+03   8.0000000e+00
   9.5350000e+03   8.0000000e+00
   9.5360000e+03   8.0000000e+00
   9.5370000e+03   8.0000000e+00
   9.5380000e+03   8.0000000e+00
   9.5390000e+03   8.0000000e+00
   9.5400000e+03   8.0000000e+00
   9.5410000e+03   8.0000000e+00
   9.5420000e+03   8.0000000e+00
   9.5430000e+03   8.0000000e+00
   9.5440000e+03   8.0000000e+00
   9.5450000e+03   8.0000000e+00
   9.5460000e+03   8.0000000e+00
   9.5470000e+03   8.0000000e+00
   9.5480000e+03   8.0000000e+00
   9.5490000e+03   8.0000000e+00
   9.5500000e+03   8.0000000e+00
   9.5510000e+03   8.0000000e+00
   9.5520000e+03   8.0000000e+00
   9.5530000e+03   8.0000000e+00
   9.5540000e+03   8.0000000e+00
   9.5550000e+03   8.0000000e+00
   9.5560000e+03   8.0000000e+00
   9.5570000e+03   8.0000000e+00
   9.5580000e+03   8.0000000e+00
   9.5590000e+03   8.0000000e+00
   9.5600000e+03   8.0000000e+00
   9.5610000e+03   8.0000000e+00
   9.5620000e+03   8.0000000e+00
   9.5630000e+03   8.0000000e+00
   9.5640000e+03   8.0000000e+00
   9.5650000e+03   8.0000000e+00
   9.5660000e+03   8.0000000e+00
   9.5670000e+03   8.0000000e+00
   9.5680000e+03   8.0000000e+00
   9.5690000e+03   8.0000000e+00
   9.5700000e+03   8.0000000e+00
   9.5710000e+03   8.0000000e+00
   9.5720000e+03   8.0000000e+00
   9.5730000e+03   8.0000000e+00
   9.5740000e+03   8.0000000e+00
   9.5750000e+03   8.0000000e+00
   9.5760000e+03   8.0000000e+00
   9.5770000e+03   8.0000000e+00
   9.5780000e+03   8.0000000e+00
   9.5790000e+03   8.0000000e+00
   9.5800000e+03   8.0000000e+00
   9.5810000e+03   8.0000000e+00
   9.5820000e+03   8.0000000e+00
   9.5830000e+03   8.0000000e+00
   9.5840000e+03   8.0000000e+00
   9.5850000e+03   8.0000000e+00
   9.5860000e+03   8.0000000e+00
   9.5870000e+03   8.0000000e+00
   9.5880000e+03   8.0000000e+00
   9.5890000e+03   8.0000000e+00
   9.5900000e+03   8.0000000e+00
   9.5910000e+03   8.0000000e+00
   9.5920000e+03   8.0000000e+00
   9.5930000e+03   8.0000000e+00
   9.5940000e+03   8.0000000e+00
   9.5950000e+03   8.0000000e+00
   9.5960000e+03   8.0000000e+00
   9.5970000e+03   8.0000000e+00
   9.5980000e+03   8.0000000e+00
   9.5990000e+03   8.0000000e+00
   9.6000000e+03   8.0000000e+00
   9.6010000e+03   8.0000000e+00
   9.6020000e+03   8.0000000e+00
   9.6030000e+03   8.0000000e+00
   9.6040000e+03   8.0000000e+00
   9.6050000e+03   8.0000000e+00
   9.6060000e+03   8.0000000e+00
   9.6070000e+03   8.0000000e+00
   9.6080000e+03   8.0000000e+00
   9.6090000e+03   8.0000000e+00
   9.6100000e+03   8.0000000e+00
   9.6110000e+03   8.0000000e+00
   9.6120000e+03   8.0000000e+00
   9.6130000e+03   8.0000000e+00
   9.6140000e+03   8.0000000e+00
   9.6150000e+03   8.0000000e+00
   9.6160000e+03   8.0000000e+00
   9.6170000e+03   8.0000000e+00
   9.6180000e+03   8.0000000e+00
   9.6190000e+03   8.0000000e+00
   9.6200000e+03   8.0000000e+00
   9.6210000e+03   8.0000000e+00
   9.6220000e+03   8.0000000e+00
   9.6230000e+03   8.0000000e+00
   9.6240000e+03   8.0000000e+00
   9.6250000e+03   8.0000000e+00
   9.6260000e+03   8.0000000e+00
   9.6270000e+03   8.0000000e+00
   9.6280000e+03   8.0000000e+00
   9.6290000e+03   8.0000000e+00
   9.6300000e+03   8.0000000e+00
   9.6310000e+03   8.0000000e+00
   9.6320000e+03   8.0000000e+00
   9.6330000e+03   8.0000000e+00
   9.6340000e+03   8.0000000e+00
   9.6350000e+03   8.0000000e+00
   9.6360000e+03   8.0000000e+00
   9.6370000e+03   8.0000000e+00
   9.6380000e+03   8.0000000e+00
   9.6390000e+03   8.0000000e+00
   9.6400000e+03   8.0000000e+00
   9.6410000e+03   8.0000000e+00
   9.6420000e+03   8.0000000e+00
   9.6430000e+03   8.0000000e+00
   9.6440000e+03   8.0000000e+00
   9.6450000e+03   8.0000000e+00
   9.6460000e+03   8.0000000e+00
   9.6470000e+03   8.0000000e+00
   9.6480000e+03   8.0000000e+00
   9.6490000e+03   8.0000000e+00
   9.6500000e+03   8.0000000e+00
   9.6510000e+03   8.0000000e+00
   9.6520000e+03   8.0000000e+00
   9.6530000e+03   8.0000000e+00
   9.6540000e+03   8.0000000e+00
   9.6550000e+03   8.0000000e+00
   9.6560000e+03   8.0000000e+00
   9.6570000e+03   8.0000000e+00
   9.6580000e+03   8.0000000e+00
   9.6590000e+03   8.0000000e+00
   9.6600000e+03   8.0000000e+00
   9.6610000e+03   8.0000000e+00
   9.6620000e+03   8.0000000e+00
   9.6630000e+03   8.0000000e+00
   9.6640000e+03   8.0000000e+00
   9.6650000e+03   8.0000000e+00
   9.6660000e+03   8.0000000e+00
   9.6670000e+03   8.0000000e+00
   9.6680000e+03   8.0000000e+00
   9.6690000e+03   8.0000000e+00
   9.6700000e+03   8.0000000e+00
   9.6710000e+03   8.0000000e+00
   9.6720000e+03   8.0000000e+00
   9.6730000e+03   8.0000000e+00
   9.6740000e+03   8.0000000e+00
   9.6750000e+03   8.0000000e+00
   9.6760000e+03   8.0000000e+00
   9.6770000e+03   8.0000000e+00
   9.6780000e+03   8.0000000e+00
   9.6790000e+03   8.0000000e+00
   9.6800000e+03   8.0000000e+00
   9.6810000e+03   8.0000000e+00
   9.6820000e+03   8.0000000e+00
   9.6830000e+03   8.0000000e+00
   9.6840000e+03   8.0000000e+00
   9.6850000e+03   8.0000000e+00
   9.6860000e+03   8.0000000e+00
   9.6870000e+03   8.0000000e+00
   9.6880000e+03   8.0000000e+00
   9.6890000e+03   8.0000000e+00
   9.6900000e+03   8.0000000e+00
   9.6910000e+03   8.0000000e+00
   9.6920000e+03   8.0000000e+00
   9.6930000e+03   8.0000000e+00
   9.6940000e+03   8.0000000e+00
   9.6950000e+03   8.0000000e+00
   9.6960000e+03   8.0000000e+00
   9.6970000e+03   8.0000000e+00
   9.6980000e+03   8.0000000e+00
   9.6990000e+03   8.0000000e+00
   9.7000000e+03   8.0000000e+00
   9.7010000e+03   8.0000000e+00
   9.7020000e+03   8.0000000e+00
   9.7030000e+03   8.0000000e+00
   9.7040000e+03   8.0000000e+00
   9.7050000e+03   8.0000000e+00
   9.7060000e+03   8.0000000e+00
   9.7070000e+03   8.0000000e+00
   9.7080000e+03   8.0000000e+00
   9.7090000e+03   8.0000000e+00
   9.7100000e+03   8.0000000e+00
   9.7110000e+03   8.0000000e+00
   9.7120000e+03   8.0000000e+00
   9.7130000e+03   8.0000000e+00
   9.7140000e+03   8.0000000e+00
   9.7150000e+03   8.0000000e+00
   9.7160000e+03   8.0000000e+00
   9.7170000e+03   8.0000000e+00
   9.7180000e+03   8.0000000e+00
   9.7190000e+03   8.0000000e+00
   9.7200000e+03   8.0000000e+00
   9.7210000e+03   8.0000000e+00
   9.7220000e+03   8.0000000e+00
   9.7230000e+03   8.0000000e+00
   9.7240000e+03   8.0000000e+00
   9.7250000e+03   8.0000000e+00
   9.7260000e+03   8.0000000e+00
   9.7270000e+03   8.0000000e+00
   9.7280000e+03   8.0000000e+00
   9.7290000e+03   8.0000000e+00
   9.7300000e+03   8.0000000e+00
   9.7310000e+03   8.0000000e+00
   9.7320000e+03   8.0000000e+00
   9.7330000e+03   8.0000000e+00
   9.7340000e+03   8.0000000e+00
   9.7350000e+03   8.0000000e+00
   9.7360000e+03   8.0000000e+00
   9.7370000e+03   8.0000000e+00
   9.7380000e+03   8.0000000e+00
   9.7390000e+03   8.0000000e+00
   9.7400000e+03   8.0000000e+00
   9.7410000e+03   8.0000000e+00
   9.7420000e+03   8.0000000e+00
   9.7430000e+03   8.0000000e+00
   9.7440000e+03   8.0000000e+00
   9.7450000e+03   8.0000000e+00
   9.7460000e+03   8.0000000e+00
   9.7470000e+03   8.0000000e+00
   9.7480000e+03   8.0000000e+00
   9.7490000e+03   8.0000000e+00
   9.7500000e+03   8.0000000e+00
   9.7510000e+03   8.0000000e+00
   9.7520000e+03   8.0000000e+00
   9.7530000e+03   8.0000000e+00
   9.7540000e+03   8.0000000e+00
   9.7550000e+03   8.0000000e+00
   9.7560000e+03   8.0000000e+00
   9.7570000e+03   8.0000000e+00
   9.7580000e+03   8.0000000e+00
   9.7590000e+03   8.0000000e+00
   9.7600000e+03   8.0000000e+00
   9.7610000e+03   8.0000000e+00
   9.7620000e+03   8.0000000e+00
   9.7630000e+03   8.0000000e+00
   9.7640000e+03   8.0000000e+00
   9.7650000e+03   8.0000000e+00
   9.7660000e+03   8.0000000e+00
   9.7670000e+03   8.0000000e+00
   9.7680000e+03   8.0000000e+00
   9.7690000e+03   8.0000000e+00
   9.7700000e+03   8.0000000e+00
   9.7710000e+03   8.0000000e+00
   9.7720000e+03   8.0000000e+00
   9.7730000e+03   8.0000000e+00
   9.7740000e+03   8.0000000e+00
   9.7750000e+03   8.0000000e+00
   9.7760000e+03   8.0000000e+00
   9.7770000e+03   8.0000000e+00
   9.7780000e+03   8.0000000e+00
   9.7790000e+03   8.0000000e+00
   9.7800000e+03   8.0000000e+00
   9.7810000e+03   8.0000000e+00
   9.7820000e+03   8.0000000e+00
   9.7830000e+03   8.0000000e+00
   9.7840000e+03   8.0000000e+00
   9.7850000e+03   8.0000000e+00
   9.7860000e+03   8.0000000e+00
   9.7870000e+03   8.0000000e+00
   9.7880000e+03   8.0000000e+00
   9.7890000e+03   8.0000000e+00
   9.7900000e+03   8.0000000e+00
   9.7910000e+03   8.0000000e+00
   9.7920000e+03   8.0000000e+00
   9.7930000e+03   8.0000000e+00
   9.7940000e+03   8.0000000e+00
   9.7950000e+03   8.0000000e+00
   9.7960000e+03   8.0000000e+00
   9.7970000e+03   8.0000000e+00
   9.7980000e+03   8.0000000e+00
   9.7990000e+03   8.0000000e+00
   9.8000000e+03   8.0000000e+00
   9.8010000e+03   8.0000000e+00
   9.8020000e+03   8.0000000e+00
   9.8030000e+03   8.0000000e+00
   9.8040000e+03   8.0000000e+00
   9.8050000e+03   8.0000000e+00
   9.8060000e+03   8.0000000e+00
   9.8070000e+03   8.0000000e+00
   9.8080000e+03   8.0000000e+00
   9.8090000e+03   8.0000000e+00
   9.8100000e+03   8.0000000e+00
   9.8110000e+03   8.0000000e+00
   9.8120000e+03   8.0000000e+00
   9.8130000e+03   8.0000000e+00
   9.8140000e+03   8.0000000e+00
   9.8150000e+03   8.0000000e+00
   9.8160000e+03   8.0000000e+00
   9.8170000e+03   8.0000000e+00
   9.8180000e+03   8.0000000e+00
   9.8190000e+03   8.0000000e+00
   9.8200000e+03   8.0000000e+00
   9.8210000e+03   8.0000000e+00
   9.8220000e+03   8.0000000e+00
   9.8230000e+03   8.0000000e+00
   9.8240000e+03   8.0000000e+00
   9.8250000e+03   8.0000000e+00
   9.8260000e+03   8.0000000e+00
   9.8270000e+03   8.0000000e+00
   9.8280000e+03   8.0000000e+00
   9.8290000e+03   8.0000000e+00
   9.8300000e+03   8.0000000e+00
   9.8310000e+03   8.0000000e+00
   9.8320000e+03   8.0000000e+00
   9.8330000e+03   8.0000000e+00
   9.8340000e+03   8.0000000e+00
   9.8350000e+03   8.0000000e+00
   9.8360000e+03   8.0000000e+00
   9.8370000e+03   8.0000000e+00
   9.8380000e+03   8.0000000e+00
   9.8390000e+03   8.0000000e+00
   9.8400000e+03   8.0000000e+00
   9.8410000e+03   8.0000000e+00
   9.8420000e+03   8.0000000e+00
   9.8430000e+03   8.0000000e+00
   9.8440000e+03   8.0000000e+00
   9.8450000e+03   8.0000000e+00
   9.8460000e+03   8.0000000e+00
   9.8470000e+03   8.0000000e+00
   9.8480000e+03   8.0000000e+00
   9.8490000e+03   8.0000000e+00
   9.8500000e+03   8.0000000e+00
   9.8510000e+03   8.0000000e+00
   9.8520000e+03   8.0000000e+00
   9.8530000e+03   8.0000000e+00
   9.8540000e+03   8.0000000e+00
   9.8550000e+03   8.0000000e+00
   9.8560000e+03   8.0000000e+00
   9.8570000e+03   8.0000000e+00
   9.8580000e+03   8.0000000e+00
   9.8590000e+03   8.0000000e+00
   9.8600000e+03   8.0000000e+00
   9.8610000e+03   8.0000000e+00
   9.8620000e+03   8.0000000e+00
   9.8630000e+03   8.0000000e+00
   9.8640000e+03   8.0000000e+00
   9.8650000e+03   8.0000000e+00
   9.8660000e+03   8.0000000e+00
   9.8670000e+03   8.0000000e+00
   9.8680000e+03   8.0000000e+00
   9.8690000e+03   8.0000000e+00
   9.8700000e+03   8.0000000e+00
   9.8710000e+03   8.0000000e+00
   9.8720000e+03   8.0000000e+00
   9.8730000e+03   8.0000000e+00
   9.8740000e+03   8.0000000e+00
   9.8750000e+03   8.0000000e+00
   9.8760000e+03   8.0000000e+00
   9.8770000e+03   8.0000000e+00
   9.8780000e+03   8.0000000e+00
   9.8790000e+03   8.0000000e+00
   9.8800000e+03   8.0000000e+00
   9.8810000e+03   8.0000000e+00
   9.8820000e+03   8.0000000e+00
   9.8830000e+03   8.0000000e+00
   9.8840000e+03   8.0000000e+00
   9.8850000e+03   8.0000000e+00
   9.8860000e+03   8.0000000e+00
   9.8870000e+03   8.0000000e+00
   9.8880000e+03   8.0000000e+00
   9.8890000e+03   8.0000000e+00
   9.8900000e+03   8.0000000e+00
   9.8910000e+03   8.0000000e+00
   9.8920000e+03   8.0000000e+00
   9.8930000e+03   8.0000000e+00
   9.8940000e+03   8.0000000e+00
   9.8950000e+03   8.0000000e+00
   9.8960000e+03   8.0000000e+00
   9.8970000e+03   8.0000000e+00
   9.8980000e+03   8.0000000e+00
   9.8990000e+03   8.0000000e+00
   9.9000000e+03   8.0000000e+00
   9.9010000e+03   8.0000000e+00
   9.9020000e+03   8.0000000e+00
   9.9030000e+03   8.0000000e+00
   9.9040000e+03   8.0000000e+00
   9.9050000e+03   8.0000000e+00
   9.9060000e+03   8.0000000e+00
   9.9070000e+03   8.0000000e+00
   9.9080000e+03   8.0000000e+00
   9.9090000e+03   8.0000000e+00
   9.9100000e+03   8.0000000e+00
   9.9110000e+03   8.0000000e+00
   9.9120000e+03   8.0000000e+00
   9.9130000e+03   8.0000000e+00
   9.9140000e+03   8.0000000e+00
   9.9150000e+03   8.0000000e+00
   9.9160000e+03   8.0000000e+00
   9.9170000e+03   8.0000000e+00
   9.9180000e+03   8.0000000e+00
   9.9190000e+03   8.0000000e+00
   9.9200000e+03   8.0000000e+00
   9.9210000e+03   8.0000000e+00
   9.9220000e+03   8.0000000e+00
   9.9230000e+03   8.0000000e+00
   9.9240000e+03   8.0000000e+00
   9.9250000e+03   8.0000000e+00
   9.9260000e+03   8.0000000e+00
   9.9270000e+03   8.0000000e+00
   9.9280000e+03   8.0000000e+00
   9.9290000e+03   8.0000000e+00
   9.9300000e+03   8.0000000e+00
   9.9310000e+03   8.0000000e+00
   9.9320000e+03   8.0000000e+00
   9.9330000e+03   8.0000000e+00
   9.9340000e+03   8.0000000e+00
   9.9350000e+03   8.0000000e+00
   9.9360000e+03   8.0000000e+00
   9.9370000e+03   8.0000000e+00
   9.9380000e+03   8.0000000e+00
   9.9390000e+03   8.0000000e+00
   9.9400000e+03   8.0000000e+00
   9.9410000e+03   8.0000000e+00
   9.9420000e+03   8.0000000e+00
   9.9430000e+03   8.0000000e+00
   9.9440000e+03   8.0000000e+00
   9.9450000e+03   8.0000000e+00
   9.9460000e+03   8.0000000e+00
   9.9470000e+03   8.0000000e+00
   9.9480000e+03   8.0000000e+00
   9.9490000e+03   8.0000000e+00
   9.9500000e+03   8.0000000e+00
   9.9510000e+03   8.0000000e+00
   9.9520000e+03   8.0000000e+00
   9.9530000e+03   8.0000000e+00
   9.9540000e+03   8.0000000e+00
   9.9550000e+03   8.0000000e+00
   9.9560000e+03   8.0000000e+00
   9.9570000e+03   8.0000000e+00
   9.9580000e+03   8.0000000e+00
   9.9590000e+03   8.0000000e+00
   9.9600000e+03   8.0000000e+00
   9.9610000e+03   8.0000000e+00
   9.9620000e+03   8.0000000e+00
   9.9630000e+03   8.0000000e+00
   9.9640000e+03   8.0000000e+00
   9.9650000e+03   8.0000000e+00
   9.9660000e+03   8.0000000e+00
   9.9670000e+03   8.0000000e+00
   9.9680000e+03   8.0000000e+00
   9.9690000e+03   8.0000000e+00
   9.9700000e+03   8.0000000e+00
   9.9710000e+03   8.0000000e+00
   9.9720000e+03   8.0000000e+00
   9.9730000e+03   8.0000000e+00
   9.9740000e+03   8.0000000e+00
   9.9750000e+03   8.0000000e+00
   9.9760000e+03   8.0000000e+00
   9.9770000e+03   8.0000000e+00
   9.9780000e+03   8.0000000e+00
   9.9790000e+03   8.0000000e+00
   9.9800000e+03   8.0000000e+00
   9.9810000e+03   8.0000000e+00
   9.9820000e+03   8.0000000e+00
   9.9830000e+03   8.0000000e+00
   9.9840000e+03   8.0000000e+00
   9.9850000e+03   8.0000000e+00
   9.9860000e+03   8.0000000e+00
   9.9870000e+03   8.0000000e+00
   9.9880000e+03   8.0000000e+00
   9.9890000e+03   8.0000000e+00
   9.9900000e+03   8.0000000e+00
   9.9910000e+03   8.0000000e+00
   9.9920000e+03   8.0000000e+00
   9.9930000e+03   8.0000000e+00
   9.9940000e+03   8.0000000e+00
   9.9950000e+03   8.0000000e+00
   9.9960000e+03   8.0000000e+00
   9.9970000e+03   8.0000000e+00
   9.9980000e+03   8.0000000e+00
   9.9990000e+03   8.0000000e+00
   1.0000000e+04   8.0000000e+00
   1.0001000e+04   8.0000000e+00
   1.0002000e+04   8.0000000e+00
   1.0003000e+04   8.0000000e+00
   1.0004000e+04   8.0000000e+00
   1.0005000e+04   8.0000000e+00
   1.0006000e+04   8.0000000e+00
   1.0007000e+04   8.0000000e+00
   1.0008000e+04   8.0000000e+00
   1.0009000e+04   8.0000000e+00
   1.0010000e+04   8.0000000e+00
   1.0011000e+04   8.0000000e+00
   1.0012000e+04   8.0000000e+00
   1.0013000e+04   8.0000000e+00
   1.0014000e+04   8.0000000e+00
   1.0015000e+04   8.0000000e+00
   1.0016000e+04   8.0000000e+00
   1.0017000e+04   8.0000000e+00
   1.0018000e+04   8.0000000e+00
   1.0019000e+04   8.0000000e+00
   1.0020000e+04   8.0000000e+00
   1.0021000e+04   8.0000000e+00
   1.0022000e+04   8.0000000e+00
   1.0023000e+04   8.0000000e+00
   1.0024000e+04   8.0000000e+00
   1.0025000e+04   8.0000000e+00
   1.0026000e+04   8.0000000e+00
   1.0027000e+04   8.0000000e+00
   1.0028000e+04   8.0000000e+00
   1.0029000e+04   8.0000000e+00
   1.0030000e+04   8.0000000e+00
   1.0031000e+04   8.0000000e+00
   1.0032000e+04   8.0000000e+00
   1.0033000e+04   8.0000000e+00
   1.0034000e+04   8.0000000e+00
   1.0035000e+04   8.0000000e+00
   1.0036000e+04   8.0000000e+00
   1.0037000e+04   8.0000000e+00
   1.0038000e+04   8.0000000e+00
   1.0039000e+04   8.0000000e+00
   1.0040000e+04   8.0000000e+00
   1.0041000e+04   8.0000000e+00
   1.0042000e+04   8.0000000e+00
   1.0043000e+04   8.0000000e+00
   1.0044000e+04   8.0000000e+00
   1.0045000e+04   8.0000000e+00
   1.0046000e+04   8.0000000e+00
   1.0047000e+04   8.0000000e+00
   1.0048000e+04   8.0000000e+00
   1.0049000e+04   8.0000000e+00
   1.0050000e+04   8.0000000e+00
   1.0051000e+04   8.0000000e+00
   1.0052000e+04   8.0000000e+00
   1.0053000e+04   8.0000000e+00
   1.0054000e+04   8.0000000e+00
   1.0055000e+04   8.0000000e+00
   1.0056000e+04   8.0000000e+00
   1.0057000e+04   8.0000000e+00
   1.0058000e+04   8.0000000e+00
   1.0059000e+04   8.0000000e+00
   1.0060000e+04   8.0000000e+00
   1.0061000e+04   8.0000000e+00
   1.0062000e+04   8.0000000e+00
   1.0063000e+04   8.0000000e+00
   1.0064000e+04   8.0000000e+00
   1.0065000e+04   8.0000000e+00
   1.0066000e+04   8.0000000e+00
   1.0067000e+04   8.0000000e+00
   1.0068000e+04   8.0000000e+00
   1.0069000e+04   8.0000000e+00
   1.0070000e+04   8.0000000e+00
   1.0071000e+04   8.0000000e+00
   1.0072000e+04   8.0000000e+00
   1.0073000e+04   8.0000000e+00
   1.0074000e+04   8.0000000e+00
   1.0075000e+04   8.0000000e+00
   1.0076000e+04   8.0000000e+00
   1.0077000e+04   8.0000000e+00
   1.0078000e+04   8.0000000e+00
   1.0079000e+04   8.0000000e+00
   1.0080000e+04   8.0000000e+00
   1.0081000e+04   8.0000000e+00
   1.0082000e+04   8.0000000e+00
   1.0083000e+04   8.0000000e+00
   1.0084000e+04   8.0000000e+00
   1.0085000e+04   8.0000000e+00
   1.0086000e+04   8.0000000e+00
   1.0087000e+04   8.0000000e+00
   1.0088000e+04   8.0000000e+00
   1.0089000e+04   8.0000000e+00
   1.0090000e+04   8.0000000e+00
   1.0091000e+04   8.0000000e+00
   1.0092000e+04   8.0000000e+00
   1.0093000e+04   8.0000000e+00
   1.0094000e+04   8.0000000e+00
   1.0095000e+04   8.0000000e+00
   1.0096000e+04   8.0000000e+00
   1.0097000e+04   8.0000000e+00
   1.0098000e+04   8.0000000e+00
   1.0099000e+04   8.0000000e+00
   1.0100000e+04   8.0000000e+00
   1.0101000e+04   8.0000000e+00
   1.0102000e+04   8.0000000e+00
   1.0103000e+04   8.0000000e+00
   1.0104000e+04   8.0000000e+00
   1.0105000e+04   8.0000000e+00
   1.0106000e+04   8.0000000e+00
   1.0107000e+04   8.0000000e+00
   1.0108000e+04   8.0000000e+00
   1.0109000e+04   8.0000000e+00
   1.0110000e+04   8.0000000e+00
   1.0111000e+04   8.0000000e+00
   1.0112000e+04   8.0000000e+00
   1.0113000e+04   8.0000000e+00
   1.0114000e+04   8.0000000e+00
   1.0115000e+04   8.0000000e+00
   1.0116000e+04   8.0000000e+00
   1.0117000e+04   8.0000000e+00
   1.0118000e+04   8.0000000e+00
   1.0119000e+04   8.0000000e+00
   1.0120000e+04   8.0000000e+00
   1.0121000e+04   8.0000000e+00
   1.0122000e+04   8.0000000e+00
   1.0123000e+04   8.0000000e+00
   1.0124000e+04   8.0000000e+00
   1.0125000e+04   8.0000000e+00
   1.0126000e+04   8.0000000e+00
   1.0127000e+04   8.0000000e+00
   1.0128000e+04   8.0000000e+00
   1.0129000e+04   8.0000000e+00
   1.0130000e+04   8.0000000e+00
   1.0131000e+04   8.0000000e+00
   1.0132000e+04   8.0000000e+00
   1.0133000e+04   8.0000000e+00
   1.0134000e+04   8.0000000e+00
   1.0135000e+04   8.0000000e+00
   1.0136000e+04   8.0000000e+00
   1.0137000e+04   8.0000000e+00
   1.0138000e+04   8.0000000e+00
   1.0139000e+04   8.0000000e+00
   1.0140000e+04   8.0000000e+00
   1.0141000e+04   8.0000000e+00
   1.0142000e+04   8.0000000e+00
   1.0143000e+04   8.0000000e+00
   1.0144000e+04   8.0000000e+00
   1.0145000e+04   8.0000000e+00
   1.0146000e+04   8.0000000e+00
   1.0147000e+04   8.0000000e+00
   1.0148000e+04   8.0000000e+00
   1.0149000e+04   8.0000000e+00
   1.0150000e+04   8.0000000e+00
   1.0151000e+04   8.0000000e+00
   1.0152000e+04   8.0000000e+00
   1.0153000e+04   8.0000000e+00
   1.0154000e+04   8.0000000e+00
   1.0155000e+04   8.0000000e+00
   1.0156000e+04   8.0000000e+00
   1.0157000e+04   8.0000000e+00
   1.0158000e+04   8.0000000e+00
   1.0159000e+04   8.0000000e+00
   1.0160000e+04   8.0000000e+00
   1.0161000e+04   8.0000000e+00
   1.0162000e+04   8.0000000e+00
   1.0163000e+04   8.0000000e+00
   1.0164000e+04   8.0000000e+00
   1.0165000e+04   8.0000000e+00
   1.0166000e+04   8.0000000e+00
   1.0167000e+04   8.0000000e+00
   1.0168000e+04   8.0000000e+00
   1.0169000e+04   8.0000000e+00
   1.0170000e+04   8.0000000e+00
   1.0171000e+04   8.0000000e+00
   1.0172000e+04   8.0000000e+00
   1.0173000e+04   8.0000000e+00
   1.0174000e+04   8.0000000e+00
   1.0175000e+04   8.0000000e+00
   1.0176000e+04   8.0000000e+00
   1.0177000e+04   8.0000000e+00
   1.0178000e+04   8.0000000e+00
   1.0179000e+04   8.0000000e+00
   1.0180000e+04   8.0000000e+00
   1.0181000e+04   8.0000000e+00
   1.0182000e+04   8.0000000e+00
   1.0183000e+04   8.0000000e+00
   1.0184000e+04   8.0000000e+00
   1.0185000e+04   8.0000000e+00
   1.0186000e+04   8.0000000e+00
   1.0187000e+04   8.0000000e+00
   1.0188000e+04   8.0000000e+00
   1.0189000e+04   8.0000000e+00
   1.0190000e+04   8.0000000e+00
   1.0191000e+04   8.0000000e+00
   1.0192000e+04   8.0000000e+00
   1.0193000e+04   8.0000000e+00
   1.0194000e+04   8.0000000e+00
   1.0195000e+04   8.0000000e+00
   1.0196000e+04   8.0000000e+00
   1.0197000e+04   8.0000000e+00
   1.0198000e+04   8.0000000e+00
   1.0199000e+04   8.0000000e+00
   1.0200000e+04   8.0000000e+00
   1.0201000e+04   8.0000000e+00
   1.0202000e+04   8.0000000e+00
   1.0203000e+04   8.0000000e+00
   1.0204000e+04   8.0000000e+00
   1.0205000e+04   8.0000000e+00
   1.0206000e+04   8.0000000e+00
   1.0207000e+04   8.0000000e+00
   1.0208000e+04   8.0000000e+00
   1.0209000e+04   8.0000000e+00
   1.0210000e+04   8.0000000e+00
   1.0211000e+04   8.0000000e+00
   1.0212000e+04   8.0000000e+00
   1.0213000e+04   8.0000000e+00
   1.0214000e+04   8.0000000e+00
   1.0215000e+04   8.0000000e+00
   1.0216000e+04   8.0000000e+00
   1.0217000e+04   8.0000000e+00
   1.0218000e+04   8.0000000e+00
   1.0219000e+04   8.0000000e+00
   1.0220000e+04   8.0000000e+00
   1.0221000e+04   8.0000000e+00
   1.0222000e+04   8.0000000e+00
   1.0223000e+04   8.0000000e+00
   1.0224000e+04   8.0000000e+00
   1.0225000e+04   8.0000000e+00
   1.0226000e+04   8.0000000e+00
   1.0227000e+04   8.0000000e+00
   1.0228000e+04   8.0000000e+00
   1.0229000e+04   8.0000000e+00
   1.0230000e+04   8.0000000e+00
   1.0231000e+04   8.0000000e+00
   1.0232000e+04   8.0000000e+00
   1.0233000e+04   8.0000000e+00
   1.0234000e+04   8.0000000e+00
   1.0235000e+04   8.0000000e+00
   1.0236000e+04   8.0000000e+00
   1.0237000e+04   8.0000000e+00
   1.0238000e+04   8.0000000e+00
   1.0239000e+04   8.0000000e+00
   1.0240000e+04   8.0000000e+00
   1.0241000e+04   8.0000000e+00
   1.0242000e+04   8.0000000e+00
   1.0243000e+04   8.0000000e+00
   1.0244000e+04   8.0000000e+00
   1.0245000e+04   8.0000000e+00
   1.0246000e+04   8.0000000e+00
   1.0247000e+04   8.0000000e+00
   1.0248000e+04   8.0000000e+00
   1.0249000e+04   8.0000000e+00
   1.0250000e+04   8.0000000e+00
   1.0251000e+04   8.0000000e+00
   1.0252000e+04   8.0000000e+00
   1.0253000e+04   8.0000000e+00
   1.0254000e+04   8.0000000e+00
   1.0255000e+04   8.0000000e+00
   1.0256000e+04   8.0000000e+00
   1.0257000e+04   8.0000000e+00
   1.0258000e+04   8.0000000e+00
   1.0259000e+04   8.0000000e+00
   1.0260000e+04   8.0000000e+00
   1.0261000e+04   8.0000000e+00
   1.0262000e+04   8.0000000e+00
   1.0263000e+04   8.0000000e+00
   1.0264000e+04   8.0000000e+00
   1.0265000e+04   8.0000000e+00
   1.0266000e+04   8.0000000e+00
   1.0267000e+04   8.0000000e+00
   1.0268000e+04   8.0000000e+00
   1.0269000e+04   8.0000000e+00
   1.0270000e+04   8.0000000e+00
   1.0271000e+04   8.0000000e+00
   1.0272000e+04   8.0000000e+00
   1.0273000e+04   8.0000000e+00
   1.0274000e+04   8.0000000e+00
   1.0275000e+04   8.0000000e+00
   1.0276000e+04   8.0000000e+00
   1.0277000e+04   8.0000000e+00
   1.0278000e+04   8.0000000e+00
   1.0279000e+04   8.0000000e+00
   1.0280000e+04   8.0000000e+00
   1.0281000e+04   8.0000000e+00
   1.0282000e+04   8.0000000e+00
   1.0283000e+04   8.0000000e+00
   1.0284000e+04   8.0000000e+00
   1.0285000e+04   8.0000000e+00
   1.0286000e+04   8.0000000e+00
   1.0287000e+04   8.0000000e+00
   1.0288000e+04   8.0000000e+00
   1.0289000e+04   8.0000000e+00
   1.0290000e+04   8.0000000e+00
   1.0291000e+04   8.0000000e+00
   1.0292000e+04   8.0000000e+00
   1.0293000e+04   8.0000000e+00
   1.0294000e+04   8.0000000e+00
   1.0295000e+04   8.0000000e+00
   1.0296000e+04   8.0000000e+00
   1.0297000e+04   8.0000000e+00
   1.0298000e+04   8.0000000e+00
   1.0299000e+04   8.0000000e+00
   1.0300000e+04   8.0000000e+00
   1.0301000e+04   8.0000000e+00
   1.0302000e+04   8.0000000e+00
   1.0303000e+04   8.0000000e+00
   1.0304000e+04   8.0000000e+00
   1.0305000e+04   8.0000000e+00
   1.0306000e+04   8.0000000e+00
   1.0307000e+04   8.0000000e+00
   1.0308000e+04   8.0000000e+00
   1.0309000e+04   8.0000000e+00
   1.0310000e+04   8.0000000e+00
   1.0311000e+04   8.0000000e+00
   1.0312000e+04   8.0000000e+00
   1.0313000e+04   8.0000000e+00
   1.0314000e+04   8.0000000e+00
   1.0315000e+04   8.0000000e+00
   1.0316000e+04   8.0000000e+00
   1.0317000e+04   8.0000000e+00
   1.0318000e+04   8.0000000e+00
   1.0319000e+04   8.0000000e+00
   1.0320000e+04   8.0000000e+00
   1.0321000e+04   8.0000000e+00
   1.0322000e+04   8.0000000e+00
   1.0323000e+04   8.0000000e+00
   1.0324000e+04   8.0000000e+00
   1.0325000e+04   8.0000000e+00
   1.0326000e+04   8.0000000e+00
   1.0327000e+04   8.0000000e+00
   1.0328000e+04   8.0000000e+00
   1.0329000e+04   8.0000000e+00
   1.0330000e+04   8.0000000e+00
   1.0331000e+04   8.0000000e+00
   1.0332000e+04   8.0000000e+00
   1.0333000e+04   8.0000000e+00
   1.0334000e+04   8.0000000e+00
   1.0335000e+04   8.0000000e+00
   1.0336000e+04   8.0000000e+00
   1.0337000e+04   8.0000000e+00
   1.0338000e+04   8.0000000e+00
   1.0339000e+04   8.0000000e+00
   1.0340000e+04   8.0000000e+00
   1.0341000e+04   8.0000000e+00
   1.0342000e+04   8.0000000e+00
   1.0343000e+04   8.0000000e+00
   1.0344000e+04   8.0000000e+00
   1.0345000e+04   8.0000000e+00
   1.0346000e+04   8.0000000e+00
   1.0347000e+04   8.0000000e+00
   1.0348000e+04   8.0000000e+00
   1.0349000e+04   8.0000000e+00
   1.0350000e+04   8.0000000e+00
   1.0351000e+04   8.0000000e+00
   1.0352000e+04   8.0000000e+00
   1.0353000e+04   8.0000000e+00
   1.0354000e+04   8.0000000e+00
   1.0355000e+04   8.0000000e+00
   1.0356000e+04   8.0000000e+00
   1.0357000e+04   8.0000000e+00
   1.0358000e+04   8.0000000e+00
   1.0359000e+04   8.0000000e+00
   1.0360000e+04   8.0000000e+00
   1.0361000e+04   8.0000000e+00
   1.0362000e+04   8.0000000e+00
   1.0363000e+04   8.0000000e+00
   1.0364000e+04   8.0000000e+00
   1.0365000e+04   8.0000000e+00
   1.0366000e+04   8.0000000e+00
   1.0367000e+04   8.0000000e+00
   1.0368000e+04   8.0000000e+00
   1.0369000e+04   8.0000000e+00
   1.0370000e+04   8.0000000e+00
   1.0371000e+04   8.0000000e+00
   1.0372000e+04   8.0000000e+00
   1.0373000e+04   8.0000000e+00
   1.0374000e+04   8.0000000e+00
   1.0375000e+04   8.0000000e+00
   1.0376000e+04   8.0000000e+00
   1.0377000e+04   8.0000000e+00
   1.0378000e+04   8.0000000e+00
   1.0379000e+04   8.0000000e+00
   1.0380000e+04   8.0000000e+00
   1.0381000e+04   8.0000000e+00
   1.0382000e+04   8.0000000e+00
   1.0383000e+04   8.0000000e+00
   1.0384000e+04   8.0000000e+00
   1.0385000e+04   8.0000000e+00
   1.0386000e+04   8.0000000e+00
   1.0387000e+04   8.0000000e+00
   1.0388000e+04   8.0000000e+00
   1.0389000e+04   8.0000000e+00
   1.0390000e+04   8.0000000e+00
   1.0391000e+04   8.0000000e+00
   1.0392000e+04   8.0000000e+00
   1.0393000e+04   8.0000000e+00
   1.0394000e+04   8.0000000e+00
   1.0395000e+04   8.0000000e+00
   1.0396000e+04   8.0000000e+00
   1.0397000e+04   8.0000000e+00
   1.0398000e+04   8.0000000e+00
   1.0399000e+04   8.0000000e+00
   1.0400000e+04   8.0000000e+00
   1.0401000e+04   8.0000000e+00
   1.0402000e+04   8.0000000e+00
   1.0403000e+04   8.0000000e+00
   1.0404000e+04   8.0000000e+00
   1.0405000e+04   8.0000000e+00
   1.0406000e+04   8.0000000e+00
   1.0407000e+04   8.0000000e+00
   1.0408000e+04   8.0000000e+00
   1.0409000e+04   8.0000000e+00
   1.0410000e+04   8.0000000e+00
   1.0411000e+04   8.0000000e+00
   1.0412000e+04   8.0000000e+00
   1.0413000e+04   8.0000000e+00
   1.0414000e+04   8.0000000e+00
   1.0415000e+04   8.0000000e+00
   1.0416000e+04   8.0000000e+00
   1.0417000e+04   8.0000000e+00
   1.0418000e+04   8.0000000e+00
   1.0419000e+04   8.0000000e+00
   1.0420000e+04   8.0000000e+00
   1.0421000e+04   8.0000000e+00
   1.0422000e+04   8.0000000e+00
   1.0423000e+04   8.0000000e+00
   1.0424000e+04   8.0000000e+00
   1.0425000e+04   8.0000000e+00
   1.0426000e+04   8.0000000e+00
   1.0427000e+04   8.0000000e+00
   1.0428000e+04   8.0000000e+00
   1.0429000e+04   8.0000000e+00
   1.0430000e+04   8.0000000e+00
   1.0431000e+04   8.0000000e+00
   1.0432000e+04   8.0000000e+00
   1.0433000e+04   8.0000000e+00
   1.0434000e+04   8.0000000e+00
   1.0435000e+04   8.0000000e+00
   1.0436000e+04   8.0000000e+00
   1.0437000e+04   8.0000000e+00
   1.0438000e+04   8.0000000e+00
   1.0439000e+04   8.0000000e+00
   1.0440000e+04   8.0000000e+00
   1.0441000e+04   8.0000000e+00
   1.0442000e+04   8.0000000e+00
   1.0443000e+04   8.0000000e+00
   1.0444000e+04   8.0000000e+00
   1.0445000e+04   8.0000000e+00
   1.0446000e+04   8.0000000e+00
   1.0447000e+04   8.0000000e+00
   1.0448000e+04   8.0000000e+00
   1.0449000e+04   8.0000000e+00
   1.0450000e+04   8.0000000e+00
   1.0451000e+04   8.0000000e+00
   1.0452000e+04   8.0000000e+00
   1.0453000e+04   8.0000000e+00
   1.0454000e+04   8.0000000e+00
   1.0455000e+04   8.0000000e+00
   1.0456000e+04   8.0000000e+00
   1.0457000e+04   8.0000000e+00
   1.0458000e+04   8.0000000e+00
   1.0459000e+04   8.0000000e+00
   1.0460000e+04   8.0000000e+00
   1.0461000e+04   8.0000000e+00
   1.0462000e+04   8.0000000e+00
   1.0463000e+04   8.0000000e+00
   1.0464000e+04   8.0000000e+00
   1.0465000e+04   8.0000000e+00
   1.0466000e+04   8.0000000e+00
   1.0467000e+04   8.0000000e+00
   1.0468000e+04   8.0000000e+00
   1.0469000e+04   8.0000000e+00
   1.0470000e+04   8.0000000e+00
   1.0471000e+04   8.0000000e+00
   1.0472000e+04   8.0000000e+00
   1.0473000e+04   8.0000000e+00
   1.0474000e+04   8.0000000e+00
   1.0475000e+04   8.0000000e+00
   1.0476000e+04   8.0000000e+00
   1.0477000e+04   8.0000000e+00
   1.0478000e+04   8.0000000e+00
   1.0479000e+04   8.0000000e+00
   1.0480000e+04   8.0000000e+00
   1.0481000e+04   8.0000000e+00
   1.0482000e+04   8.0000000e+00
   1.0483000e+04   8.0000000e+00
   1.0484000e+04   8.0000000e+00
   1.0485000e+04   8.0000000e+00
   1.0486000e+04   8.0000000e+00
   1.0487000e+04   8.0000000e+00
   1.0488000e+04   8.0000000e+00
   1.0489000e+04   8.0000000e+00
   1.0490000e+04   8.0000000e+00
   1.0491000e+04   8.0000000e+00
   1.0492000e+04   8.0000000e+00
   1.0493000e+04   8.0000000e+00
   1.0494000e+04   8.0000000e+00
   1.0495000e+04   8.0000000e+00
   1.0496000e+04   8.0000000e+00
   1.0497000e+04   8.0000000e+00
   1.0498000e+04   8.0000000e+00
   1.0499000e+04   8.0000000e+00
   1.0500000e+04   8.0000000e+00
   1.0501000e+04   8.0000000e+00
   1.0502000e+04   8.0000000e+00
   1.0503000e+04   8.0000000e+00
   1.0504000e+04   8.0000000e+00
   1.0505000e+04   8.0000000e+00
   1.0506000e+04   8.0000000e+00
   1.0507000e+04   8.0000000e+00
   1.0508000e+04   8.0000000e+00
   1.0509000e+04   8.0000000e+00
   1.0510000e+04   8.0000000e+00
   1.0511000e+04   8.0000000e+00
   1.0512000e+04   8.0000000e+00
   1.0513000e+04   8.0000000e+00
   1.0514000e+04   8.0000000e+00
   1.0515000e+04   8.0000000e+00
   1.0516000e+04   8.0000000e+00
   1.0517000e+04   8.0000000e+00
   1.0518000e+04   8.0000000e+00
   1.0519000e+04   8.0000000e+00
   1.0520000e+04   8.0000000e+00
   1.0521000e+04   8.0000000e+00
   1.0522000e+04   8.0000000e+00
   1.0523000e+04   8.0000000e+00
   1.0524000e+04   8.0000000e+00
   1.0525000e+04   8.0000000e+00
   1.0526000e+04   8.0000000e+00
   1.0527000e+04   8.0000000e+00
   1.0528000e+04   8.0000000e+00
   1.0529000e+04   8.0000000e+00
   1.0530000e+04   8.0000000e+00
   1.0531000e+04   8.0000000e+00
   1.0532000e+04   8.0000000e+00
   1.0533000e+04   8.0000000e+00
   1.0534000e+04   8.0000000e+00
   1.0535000e+04   8.0000000e+00
   1.0536000e+04   8.0000000e+00
   1.0537000e+04   8.0000000e+00
   1.0538000e+04   8.0000000e+00
   1.0539000e+04   8.0000000e+00
   1.0540000e+04   8.0000000e+00
   1.0541000e+04   8.0000000e+00
   1.0542000e+04   8.0000000e+00
   1.0543000e+04   8.0000000e+00
   1.0544000e+04   8.0000000e+00
   1.0545000e+04   8.0000000e+00
   1.0546000e+04   8.0000000e+00
   1.0547000e+04   8.0000000e+00
   1.0548000e+04   8.0000000e+00
   1.0549000e+04   8.0000000e+00
   1.0550000e+04   8.0000000e+00
   1.0551000e+04   8.0000000e+00
   1.0552000e+04   8.0000000e+00
   1.0553000e+04   8.0000000e+00
   1.0554000e+04   8.0000000e+00
   1.0555000e+04   8.0000000e+00
   1.0556000e+04   8.0000000e+00
   1.0557000e+04   8.0000000e+00
   1.0558000e+04   8.0000000e+00
   1.0559000e+04   8.0000000e+00
   1.0560000e+04   8.0000000e+00
   1.0561000e+04   8.0000000e+00
   1.0562000e+04   8.0000000e+00
   1.0563000e+04   8.0000000e+00
   1.0564000e+04   8.0000000e+00
   1.0565000e+04   8.0000000e+00
   1.0566000e+04   8.0000000e+00
   1.0567000e+04   8.0000000e+00
   1.0568000e+04   8.0000000e+00
   1.0569000e+04   8.0000000e+00
   1.0570000e+04   8.0000000e+00
   1.0571000e+04   8.0000000e+00
   1.0572000e+04   8.0000000e+00
   1.0573000e+04   8.0000000e+00
   1.0574000e+04   8.0000000e+00
   1.0575000e+04   8.0000000e+00
   1.0576000e+04   8.0000000e+00
   1.0577000e+04   8.0000000e+00
   1.0578000e+04   8.0000000e+00
   1.0579000e+04   8.0000000e+00
   1.0580000e+04   8.0000000e+00
   1.0581000e+04   8.0000000e+00
   1.0582000e+04   8.0000000e+00
   1.0583000e+04   8.0000000e+00
   1.0584000e+04   8.0000000e+00
   1.0585000e+04   8.0000000e+00
   1.0586000e+04   8.0000000e+00
   1.0587000e+04   8.0000000e+00
   1.0588000e+04   8.0000000e+00
   1.0589000e+04   8.0000000e+00
   1.0590000e+04   8.0000000e+00
   1.0591000e+04   8.0000000e+00
   1.0592000e+04   8.0000000e+00
   1.0593000e+04   8.0000000e+00
   1.0594000e+04   8.0000000e+00
   1.0595000e+04   8.0000000e+00
   1.0596000e+04   8.0000000e+00
   1.0597000e+04   8.0000000e+00
   1.0598000e+04   8.0000000e+00
   1.0599000e+04   8.0000000e+00
   1.0600000e+04   8.0000000e+00
   1.0601000e+04   8.0000000e+00
   1.0602000e+04   8.0000000e+00
   1.0603000e+04   8.0000000e+00
   1.0604000e+04   8.0000000e+00
   1.0605000e+04   8.0000000e+00
   1.0606000e+04   8.0000000e+00
   1.0607000e+04   8.0000000e+00
   1.0608000e+04   8.0000000e+00
   1.0609000e+04   8.0000000e+00
   1.0610000e+04   8.0000000e+00
   1.0611000e+04   8.0000000e+00
   1.0612000e+04   8.0000000e+00
   1.0613000e+04   8.0000000e+00
   1.0614000e+04   8.0000000e+00
   1.0615000e+04   8.0000000e+00
   1.0616000e+04   8.0000000e+00
   1.0617000e+04   8.0000000e+00
   1.0618000e+04   8.0000000e+00
   1.0619000e+04   8.0000000e+00
   1.0620000e+04   8.0000000e+00
   1.0621000e+04   8.0000000e+00
   1.0622000e+04   8.0000000e+00
   1.0623000e+04   8.0000000e+00
   1.0624000e+04   8.0000000e+00
   1.0625000e+04   8.0000000e+00
   1.0626000e+04   8.0000000e+00
   1.0627000e+04   8.0000000e+00
   1.0628000e+04   8.0000000e+00
   1.0629000e+04   8.0000000e+00
   1.0630000e+04   8.0000000e+00
   1.0631000e+04   8.0000000e+00
   1.0632000e+04   8.0000000e+00
   1.0633000e+04   8.0000000e+00
   1.0634000e+04   8.0000000e+00
   1.0635000e+04   8.0000000e+00
   1.0636000e+04   8.0000000e+00
   1.0637000e+04   8.0000000e+00
   1.0638000e+04   8.0000000e+00
   1.0639000e+04   8.0000000e+00
   1.0640000e+04   8.0000000e+00
   1.0641000e+04   8.0000000e+00
   1.0642000e+04   8.0000000e+00
   1.0643000e+04   8.0000000e+00
   1.0644000e+04   8.0000000e+00
   1.0645000e+04   8.0000000e+00
   1.0646000e+04   8.0000000e+00
   1.0647000e+04   8.0000000e+00
   1.0648000e+04   8.0000000e+00
   1.0649000e+04   8.0000000e+00
   1.0650000e+04   8.0000000e+00
   1.0651000e+04   8.0000000e+00
   1.0652000e+04   8.0000000e+00
   1.0653000e+04   8.0000000e+00
   1.0654000e+04   8.0000000e+00
   1.0655000e+04   8.0000000e+00
   1.0656000e+04   8.0000000e+00
   1.0657000e+04   8.0000000e+00
   1.0658000e+04   8.0000000e+00
   1.0659000e+04   8.0000000e+00
   1.0660000e+04   8.0000000e+00
   1.0661000e+04   8.0000000e+00
   1.0662000e+04   8.0000000e+00
   1.0663000e+04   8.0000000e+00
   1.0664000e+04   8.0000000e+00
   1.0665000e+04   8.0000000e+00
   1.0666000e+04   8.0000000e+00
   1.0667000e+04   8.0000000e+00
   1.0668000e+04   8.0000000e+00
   1.0669000e+04   8.0000000e+00
   1.0670000e+04   8.0000000e+00
   1.0671000e+04   8.0000000e+00
   1.0672000e+04   8.0000000e+00
   1.0673000e+04   8.0000000e+00
   1.0674000e+04   8.0000000e+00
   1.0675000e+04   8.0000000e+00
   1.0676000e+04   8.0000000e+00
   1.0677000e+04   8.0000000e+00
   1.0678000e+04   8.0000000e+00
   1.0679000e+04   8.0000000e+00
   1.0680000e+04   8.0000000e+00
   1.0681000e+04   8.0000000e+00
   1.0682000e+04   8.0000000e+00
   1.0683000e+04   8.0000000e+00
   1.0684000e+04   8.0000000e+00
   1.0685000e+04   8.0000000e+00
   1.0686000e+04   8.0000000e+00
   1.0687000e+04   8.0000000e+00
   1.0688000e+04   8.0000000e+00
   1.0689000e+04   8.0000000e+00
   1.0690000e+04   8.0000000e+00
   1.0691000e+04   8.0000000e+00
   1.0692000e+04   8.0000000e+00
   1.0693000e+04   8.0000000e+00
   1.0694000e+04   8.0000000e+00
   1.0695000e+04   8.0000000e+00
   1.0696000e+04   8.0000000e+00
   1.0697000e+04   8.0000000e+00
   1.0698000e+04   8.0000000e+00
   1.0699000e+04   8.0000000e+00
   1.0700000e+04   8.0000000e+00
   1.0701000e+04   8.0000000e+00
   1.0702000e+04   8.0000000e+00
   1.0703000e+04   8.0000000e+00
   1.0704000e+04   8.0000000e+00
   1.0705000e+04   8.0000000e+00
   1.0706000e+04   8.0000000e+00
   1.0707000e+04   8.0000000e+00
   1.0708000e+04   8.0000000e+00
   1.0709000e+04   8.0000000e+00
   1.0710000e+04   8.0000000e+00
   1.0711000e+04   8.0000000e+00
   1.0712000e+04   8.0000000e+00
   1.0713000e+04   8.0000000e+00
   1.0714000e+04   8.0000000e+00
   1.0715000e+04   8.0000000e+00
   1.0716000e+04   8.0000000e+00
   1.0717000e+04   8.0000000e+00
   1.0718000e+04   8.0000000e+00
   1.0719000e+04   8.0000000e+00
   1.0720000e+04   8.0000000e+00
   1.0721000e+04   8.0000000e+00
   1.0722000e+04   8.0000000e+00
   1.0723000e+04   8.0000000e+00
   1.0724000e+04   8.0000000e+00
   1.0725000e+04   8.0000000e+00
   1.0726000e+04   8.0000000e+00
   1.0727000e+04   8.0000000e+00
   1.0728000e+04   8.0000000e+00
   1.0729000e+04   8.0000000e+00
   1.0730000e+04   8.0000000e+00
   1.0731000e+04   8.0000000e+00
   1.0732000e+04   8.0000000e+00
   1.0733000e+04   8.0000000e+00
   1.0734000e+04   8.0000000e+00
   1.0735000e+04   8.0000000e+00
   1.0736000e+04   8.0000000e+00
   1.0737000e+04   8.0000000e+00
   1.0738000e+04   8.0000000e+00
   1.0739000e+04   8.0000000e+00
   1.0740000e+04   8.0000000e+00
   1.0741000e+04   8.0000000e+00
   1.0742000e+04   8.0000000e+00
   1.0743000e+04   8.0000000e+00
   1.0744000e+04   8.0000000e+00
   1.0745000e+04   8.0000000e+00
   1.0746000e+04   8.0000000e+00
   1.0747000e+04   8.0000000e+00
   1.0748000e+04   8.0000000e+00
   1.0749000e+04   8.0000000e+00
   1.0750000e+04   8.0000000e+00
   1.0751000e+04   8.0000000e+00
   1.0752000e+04   8.0000000e+00
   1.0753000e+04   8.0000000e+00
   1.0754000e+04   8.0000000e+00
   1.0755000e+04   8.0000000e+00
   1.0756000e+04   8.0000000e+00
   1.0757000e+04   8.0000000e+00
   1.0758000e+04   8.0000000e+00
   1.0759000e+04   8.0000000e+00
   1.0760000e+04   8.0000000e+00
   1.0761000e+04   8.0000000e+00
   1.0762000e+04   8.0000000e+00
   1.0763000e+04   8.0000000e+00
   1.0764000e+04   8.0000000e+00
   1.0765000e+04   8.0000000e+00
   1.0766000e+04   8.0000000e+00
   1.0767000e+04   8.0000000e+00
   1.0768000e+04   8.0000000e+00
   1.0769000e+04   8.0000000e+00
   1.0770000e+04   8.0000000e+00
   1.0771000e+04   8.0000000e+00
   1.0772000e+04   8.0000000e+00
   1.0773000e+04   8.0000000e+00
   1.0774000e+04   8.0000000e+00
   1.0775000e+04   8.0000000e+00
   1.0776000e+04   8.0000000e+00
   1.0777000e+04   8.0000000e+00
   1.0778000e+04   8.0000000e+00
   1.0779000e+04   8.0000000e+00
   1.0780000e+04   8.0000000e+00
   1.0781000e+04   8.0000000e+00
   1.0782000e+04   8.0000000e+00
   1.0783000e+04   8.0000000e+00
   1.0784000e+04   8.0000000e+00
   1.0785000e+04   8.0000000e+00
   1.0786000e+04   8.0000000e+00
   1.0787000e+04   8.0000000e+00
   1.0788000e+04   8.0000000e+00
   1.0789000e+04   8.0000000e+00
   1.0790000e+04   8.0000000e+00
   1.0791000e+04   8.0000000e+00
   1.0792000e+04   8.0000000e+00
   1.0793000e+04   8.0000000e+00
   1.0794000e+04   8.0000000e+00
   1.0795000e+04   8.0000000e+00
   1.0796000e+04   8.0000000e+00
   1.0797000e+04   8.0000000e+00
   1.0798000e+04   8.0000000e+00
   1.0799000e+04   8.0000000e+00
   1.0800000e+04   8.0000000e+00
   1.0801000e+04   8.0000000e+00
   1.0802000e+04   8.0000000e+00
   1.0803000e+04   8.0000000e+00
   1.0804000e+04   8.0000000e+00
   1.0805000e+04   8.0000000e+00
   1.0806000e+04   8.0000000e+00
   1.0807000e+04   8.0000000e+00
   1.0808000e+04   8.0000000e+00
   1.0809000e+04   8.0000000e+00
   1.0810000e+04   8.0000000e+00
   1.0811000e+04   8.0000000e+00
   1.0812000e+04   8.0000000e+00
   1.0813000e+04   8.0000000e+00
   1.0814000e+04   8.0000000e+00
   1.0815000e+04   8.0000000e+00
   1.0816000e+04   8.0000000e+00
   1.0817000e+04   8.0000000e+00
   1.0818000e+04   8.0000000e+00
   1.0819000e+04   8.0000000e+00
   1.0820000e+04   8.0000000e+00
   1.0821000e+04   8.0000000e+00
   1.0822000e+04   8.0000000e+00
   1.0823000e+04   8.0000000e+00
   1.0824000e+04   8.0000000e+00
   1.0825000e+04   8.0000000e+00
   1.0826000e+04   8.0000000e+00
   1.0827000e+04   8.0000000e+00
   1.0828000e+04   8.0000000e+00
   1.0829000e+04   8.0000000e+00
   1.0830000e+04   8.0000000e+00
   1.0831000e+04   8.0000000e+00
   1.0832000e+04   8.0000000e+00
   1.0833000e+04   8.0000000e+00
   1.0834000e+04   8.0000000e+00
   1.0835000e+04   8.0000000e+00
   1.0836000e+04   8.0000000e+00
   1.0837000e+04   8.0000000e+00
   1.0838000e+04   8.0000000e+00
   1.0839000e+04   8.0000000e+00
   1.0840000e+04   8.0000000e+00
   1.0841000e+04   8.0000000e+00
   1.0842000e+04   8.0000000e+00
   1.0843000e+04   8.0000000e+00
   1.0844000e+04   8.0000000e+00
   1.0845000e+04   8.0000000e+00
   1.0846000e+04   8.0000000e+00
   1.0847000e+04   8.0000000e+00
   1.0848000e+04   8.0000000e+00
   1.0849000e+04   8.0000000e+00
   1.0850000e+04   8.0000000e+00
   1.0851000e+04   8.0000000e+00
   1.0852000e+04   8.0000000e+00
   1.0853000e+04   8.0000000e+00
   1.0854000e+04   8.0000000e+00
   1.0855000e+04   8.0000000e+00
   1.0856000e+04   8.0000000e+00
   1.0857000e+04   8.0000000e+00
   1.0858000e+04   8.0000000e+00
   1.0859000e+04   8.0000000e+00
   1.0860000e+04   8.0000000e+00
   1.0861000e+04   8.0000000e+00
   1.0862000e+04   8.0000000e+00
   1.0863000e+04   8.0000000e+00
   1.0864000e+04   8.0000000e+00
   1.0865000e+04   8.0000000e+00
   1.0866000e+04   8.0000000e+00
   1.0867000e+04   8.0000000e+00
   1.0868000e+04   8.0000000e+00
   1.0869000e+04   8.0000000e+00
   1.0870000e+04   8.0000000e+00
   1.0871000e+04   8.0000000e+00
   1.0872000e+04   8.0000000e+00
   1.0873000e+04   8.0000000e+00
   1.0874000e+04   8.0000000e+00
   1.0875000e+04   8.0000000e+00
   1.0876000e+04   8.0000000e+00
   1.0877000e+04   8.0000000e+00
   1.0878000e+04   8.0000000e+00
   1.0879000e+04   8.0000000e+00
   1.0880000e+04   8.0000000e+00
   1.0881000e+04   8.0000000e+00
   1.0882000e+04   8.0000000e+00
   1.0883000e+04   8.0000000e+00
   1.0884000e+04   8.0000000e+00
   1.0885000e+04   8.0000000e+00
   1.0886000e+04   8.0000000e+00
   1.0887000e+04   8.0000000e+00
   1.0888000e+04   8.0000000e+00
   1.0889000e+04   8.0000000e+00
   1.0890000e+04   8.0000000e+00
   1.0891000e+04   8.0000000e+00
   1.0892000e+04   8.0000000e+00
   1.0893000e+04   8.0000000e+00
   1.0894000e+04   8.0000000e+00
   1.0895000e+04   8.0000000e+00
   1.0896000e+04   8.0000000e+00
   1.0897000e+04   8.0000000e+00
   1.0898000e+04   8.0000000e+00
   1.0899000e+04   8.0000000e+00
   1.0900000e+04   8.0000000e+00
   1.0901000e+04   8.0000000e+00
   1.0902000e+04   8.0000000e+00
   1.0903000e+04   8.0000000e+00
   1.0904000e+04   8.0000000e+00
   1.0905000e+04   8.0000000e+00
   1.0906000e+04   8.0000000e+00
   1.0907000e+04   8.0000000e+00
   1.0908000e+04   8.0000000e+00
   1.0909000e+04   8.0000000e+00
   1.0910000e+04   8.0000000e+00
   1.0911000e+04   8.0000000e+00
   1.0912000e+04   8.0000000e+00
   1.0913000e+04   8.0000000e+00
   1.0914000e+04   8.0000000e+00
   1.0915000e+04   8.0000000e+00
   1.0916000e+04   8.0000000e+00
   1.0917000e+04   8.0000000e+00
   1.0918000e+04   8.0000000e+00
   1.0919000e+04   8.0000000e+00
   1.0920000e+04   8.0000000e+00
   1.0921000e+04   8.0000000e+00
   1.0922000e+04   8.0000000e+00
   1.0923000e+04   8.0000000e+00
   1.0924000e+04   8.0000000e+00
   1.0925000e+04   8.0000000e+00
   1.0926000e+04   8.0000000e+00
   1.0927000e+04   8.0000000e+00
   1.0928000e+04   8.0000000e+00
   1.0929000e+04   8.0000000e+00
   1.0930000e+04   8.0000000e+00
   1.0931000e+04   8.0000000e+00
   1.0932000e+04   8.0000000e+00
   1.0933000e+04   8.0000000e+00
   1.0934000e+04   8.0000000e+00
   1.0935000e+04   8.0000000e+00
   1.0936000e+04   8.0000000e+00
   1.0937000e+04   8.0000000e+00
   1.0938000e+04   8.0000000e+00
   1.0939000e+04   8.0000000e+00
   1.0940000e+04   8.0000000e+00
   1.0941000e+04   8.0000000e+00
   1.0942000e+04   8.0000000e+00
   1.0943000e+04   8.0000000e+00
   1.0944000e+04   8.0000000e+00
   1.0945000e+04   8.0000000e+00
   1.0946000e+04   8.0000000e+00
   1.0947000e+04   8.0000000e+00
   1.0948000e+04   8.0000000e+00
   1.0949000e+04   8.0000000e+00
   1.0950000e+04   8.0000000e+00
   1.0951000e+04   8.0000000e+00
   1.0952000e+04   8.0000000e+00
   1.0953000e+04   8.0000000e+00
   1.0954000e+04   8.0000000e+00
   1.0955000e+04   8.0000000e+00
   1.0956000e+04   8.0000000e+00
   1.0957000e+04   8.0000000e+00
   1.0958000e+04   8.0000000e+00
   1.0959000e+04   8.0000000e+00
   1.0960000e+04   8.0000000e+00
   1.0961000e+04   8.0000000e+00
   1.0962000e+04   8.0000000e+00
   1.0963000e+04   8.0000000e+00
   1.0964000e+04   8.0000000e+00
   1.0965000e+04   8.0000000e+00
   1.0966000e+04   8.0000000e+00
   1.0967000e+04   8.0000000e+00
   1.0968000e+04   8.0000000e+00
   1.0969000e+04   8.0000000e+00
   1.0970000e+04   8.0000000e+00
   1.0971000e+04   8.0000000e+00
   1.0972000e+04   8.0000000e+00
   1.0973000e+04   8.0000000e+00
   1.0974000e+04   8.0000000e+00
   1.0975000e+04   8.0000000e+00
   1.0976000e+04   8.0000000e+00
   1.0977000e+04   8.0000000e+00
   1.0978000e+04   8.0000000e+00
   1.0979000e+04   8.0000000e+00
   1.0980000e+04   8.0000000e+00
   1.0981000e+04   8.0000000e+00
   1.0982000e+04   8.0000000e+00
   1.0983000e+04   8.0000000e+00
   1.0984000e+04   8.0000000e+00
   1.0985000e+04   8.0000000e+00
   1.0986000e+04   8.0000000e+00
   1.0987000e+04   8.0000000e+00
   1.0988000e+04   8.0000000e+00
   1.0989000e+04   8.0000000e+00
   1.0990000e+04   8.0000000e+00
   1.0991000e+04   8.0000000e+00
   1.0992000e+04   8.0000000e+00
   1.0993000e+04   8.0000000e+00
   1.0994000e+04   8.0000000e+00
   1.0995000e+04   8.0000000e+00
   1.0996000e+04   8.0000000e+00
   1.0997000e+04   8.0000000e+00
   1.0998000e+04   8.0000000e+00
   1.0999000e+04   8.0000000e+00
   1.1000000e+04   8.0000000e+00
   1.1001000e+04   8.0000000e+00
   1.1002000e+04   8.0000000e+00
   1.1003000e+04   8.0000000e+00
   1.1004000e+04   8.0000000e+00
   1.1005000e+04   8.0000000e+00
   1.1006000e+04   8.0000000e+00
   1.1007000e+04   8.0000000e+00
   1.1008000e+04   8.0000000e+00
   1.1009000e+04   8.0000000e+00
   1.1010000e+04   8.0000000e+00
   1.1011000e+04   8.0000000e+00
   1.1012000e+04   8.0000000e+00
   1.1013000e+04   8.0000000e+00
   1.1014000e+04   8.0000000e+00
   1.1015000e+04   8.0000000e+00
   1.1016000e+04   8.0000000e+00
   1.1017000e+04   8.0000000e+00
   1.1018000e+04   8.0000000e+00
   1.1019000e+04   8.0000000e+00
   1.1020000e+04   8.0000000e+00
   1.1021000e+04   8.0000000e+00
   1.1022000e+04   8.0000000e+00
   1.1023000e+04   8.0000000e+00
   1.1024000e+04   8.0000000e+00
   1.1025000e+04   8.0000000e+00
   1.1026000e+04   8.0000000e+00
   1.1027000e+04   8.0000000e+00
   1.1028000e+04   8.0000000e+00
   1.1029000e+04   8.0000000e+00
   1.1030000e+04   8.0000000e+00
   1.1031000e+04   8.0000000e+00
   1.1032000e+04   8.0000000e+00
   1.1033000e+04   8.0000000e+00
   1.1034000e+04   8.0000000e+00
   1.1035000e+04   8.0000000e+00
   1.1036000e+04   8.0000000e+00
   1.1037000e+04   8.0000000e+00
   1.1038000e+04   8.0000000e+00
   1.1039000e+04   8.0000000e+00
   1.1040000e+04   8.0000000e+00
   1.1041000e+04   8.0000000e+00
   1.1042000e+04   8.0000000e+00
   1.1043000e+04   8.0000000e+00
   1.1044000e+04   8.0000000e+00
   1.1045000e+04   8.0000000e+00
   1.1046000e+04   8.0000000e+00
   1.1047000e+04   8.0000000e+00
   1.1048000e+04   8.0000000e+00
   1.1049000e+04   8.0000000e+00
   1.1050000e+04   8.0000000e+00
   1.1051000e+04   8.0000000e+00
   1.1052000e+04   8.0000000e+00
   1.1053000e+04   8.0000000e+00
   1.1054000e+04   8.0000000e+00
   1.1055000e+04   8.0000000e+00
   1.1056000e+04   8.0000000e+00
   1.1057000e+04   8.0000000e+00
   1.1058000e+04   8.0000000e+00
   1.1059000e+04   8.0000000e+00
   1.1060000e+04   8.0000000e+00
   1.1061000e+04   8.0000000e+00
   1.1062000e+04   8.0000000e+00
   1.1063000e+04   8.0000000e+00
   1.1064000e+04   8.0000000e+00
   1.1065000e+04   8.0000000e+00
   1.1066000e+04   8.0000000e+00
   1.1067000e+04   8.0000000e+00
   1.1068000e+04   8.0000000e+00
   1.1069000e+04   8.0000000e+00
   1.1070000e+04   8.0000000e+00
   1.1071000e+04   8.0000000e+00
   1.1072000e+04   8.0000000e+00
   1.1073000e+04   8.0000000e+00
   1.1074000e+04   8.0000000e+00
   1.1075000e+04   8.0000000e+00
   1.1076000e+04   8.0000000e+00
   1.1077000e+04   8.0000000e+00
   1.1078000e+04   8.0000000e+00
   1.1079000e+04   8.0000000e+00
   1.1080000e+04   8.0000000e+00
   1.1081000e+04   8.0000000e+00
   1.1082000e+04   8.0000000e+00
   1.1083000e+04   8.0000000e+00
   1.1084000e+04   8.0000000e+00
   1.1085000e+04   8.0000000e+00
   1.1086000e+04   8.0000000e+00
   1.1087000e+04   8.0000000e+00
   1.1088000e+04   8.0000000e+00
   1.1089000e+04   8.0000000e+00
   1.1090000e+04   8.0000000e+00
   1.1091000e+04   8.0000000e+00
   1.1092000e+04   8.0000000e+00
   1.1093000e+04   8.0000000e+00
   1.1094000e+04   8.0000000e+00
   1.1095000e+04   8.0000000e+00
   1.1096000e+04   8.0000000e+00
   1.1097000e+04   8.0000000e+00
   1.1098000e+04   8.0000000e+00
   1.1099000e+04   8.0000000e+00
   1.1100000e+04   8.0000000e+00
   1.1101000e+04   8.0000000e+00
   1.1102000e+04   8.0000000e+00
   1.1103000e+04   8.0000000e+00
   1.1104000e+04   8.0000000e+00
   1.1105000e+04   8.0000000e+00
   1.1106000e+04   8.0000000e+00
   1.1107000e+04   8.0000000e+00
   1.1108000e+04   8.0000000e+00
   1.1109000e+04   8.0000000e+00
   1.1110000e+04   8.0000000e+00
   1.1111000e+04   8.0000000e+00
   1.1112000e+04   8.0000000e+00
   1.1113000e+04   8.0000000e+00
   1.1114000e+04   8.0000000e+00
   1.1115000e+04   8.0000000e+00
   1.1116000e+04   8.0000000e+00
   1.1117000e+04   8.0000000e+00
   1.1118000e+04   8.0000000e+00
   1.1119000e+04   8.0000000e+00
   1.1120000e+04   8.0000000e+00
   1.1121000e+04   8.0000000e+00
   1.1122000e+04   8.0000000e+00
   1.1123000e+04   8.0000000e+00
   1.1124000e+04   8.0000000e+00
   1.1125000e+04   8.0000000e+00
   1.1126000e+04   8.0000000e+00
   1.1127000e+04   8.0000000e+00
   1.1128000e+04   8.0000000e+00
   1.1129000e+04   8.0000000e+00
   1.1130000e+04   8.0000000e+00
   1.1131000e+04   8.0000000e+00
   1.1132000e+04   8.0000000e+00
   1.1133000e+04   8.0000000e+00
   1.1134000e+04   8.0000000e+00
   1.1135000e+04   8.0000000e+00
   1.1136000e+04   8.0000000e+00
   1.1137000e+04   8.0000000e+00
   1.1138000e+04   8.0000000e+00
   1.1139000e+04   8.0000000e+00
   1.1140000e+04   8.0000000e+00
   1.1141000e+04   8.0000000e+00
   1.1142000e+04   8.0000000e+00
   1.1143000e+04   8.0000000e+00
   1.1144000e+04   8.0000000e+00
   1.1145000e+04   8.0000000e+00
   1.1146000e+04   8.0000000e+00
   1.1147000e+04   8.0000000e+00
   1.1148000e+04   8.0000000e+00
   1.1149000e+04   8.0000000e+00
   1.1150000e+04   8.0000000e+00
   1.1151000e+04   8.0000000e+00
   1.1152000e+04   8.0000000e+00
   1.1153000e+04   8.0000000e+00
   1.1154000e+04   8.0000000e+00
   1.1155000e+04   8.0000000e+00
   1.1156000e+04   8.0000000e+00
   1.1157000e+04   8.0000000e+00
   1.1158000e+04   8.0000000e+00
   1.1159000e+04   8.0000000e+00
   1.1160000e+04   8.0000000e+00
   1.1161000e+04   8.0000000e+00
   1.1162000e+04   8.0000000e+00
   1.1163000e+04   8.0000000e+00
   1.1164000e+04   8.0000000e+00
   1.1165000e+04   8.0000000e+00
   1.1166000e+04   8.0000000e+00
   1.1167000e+04   8.0000000e+00
   1.1168000e+04   8.0000000e+00
   1.1169000e+04   8.0000000e+00
   1.1170000e+04   8.0000000e+00
   1.1171000e+04   8.0000000e+00
   1.1172000e+04   8.0000000e+00
   1.1173000e+04   8.0000000e+00
   1.1174000e+04   8.0000000e+00
   1.1175000e+04   8.0000000e+00
   1.1176000e+04   8.0000000e+00
   1.1177000e+04   8.0000000e+00
   1.1178000e+04   8.0000000e+00
   1.1179000e+04   8.0000000e+00
   1.1180000e+04   8.0000000e+00
   1.1181000e+04   8.0000000e+00
   1.1182000e+04   8.0000000e+00
   1.1183000e+04   8.0000000e+00
   1.1184000e+04   8.0000000e+00
   1.1185000e+04   8.0000000e+00
   1.1186000e+04   8.0000000e+00
   1.1187000e+04   8.0000000e+00
   1.1188000e+04   8.0000000e+00
   1.1189000e+04   8.0000000e+00
   1.1190000e+04   8.0000000e+00
   1.1191000e+04   8.0000000e+00
   1.1192000e+04   8.0000000e+00
   1.1193000e+04   8.0000000e+00
   1.1194000e+04   8.0000000e+00
   1.1195000e+04   8.0000000e+00
   1.1196000e+04   8.0000000e+00
   1.1197000e+04   8.0000000e+00
   1.1198000e+04   8.0000000e+00
   1.1199000e+04   8.0000000e+00
   1.1200000e+04   8.0000000e+00
   1.1201000e+04   8.0000000e+00
   1.1202000e+04   8.0000000e+00
   1.1203000e+04   8.0000000e+00
   1.1204000e+04   8.0000000e+00
   1.1205000e+04   8.0000000e+00
   1.1206000e+04   8.0000000e+00
   1.1207000e+04   8.0000000e+00
   1.1208000e+04   8.0000000e+00
   1.1209000e+04   8.0000000e+00
   1.1210000e+04   8.0000000e+00
   1.1211000e+04   8.0000000e+00
   1.1212000e+04   8.0000000e+00
   1.1213000e+04   8.0000000e+00
   1.1214000e+04   8.0000000e+00
   1.1215000e+04   8.0000000e+00
   1.1216000e+04   8.0000000e+00
   1.1217000e+04   8.0000000e+00
   1.1218000e+04   8.0000000e+00
   1.1219000e+04   8.0000000e+00
   1.1220000e+04   8.0000000e+00
   1.1221000e+04   8.0000000e+00
   1.1222000e+04   8.0000000e+00
   1.1223000e+04   8.0000000e+00
   1.1224000e+04   8.0000000e+00
   1.1225000e+04   8.0000000e+00
   1.1226000e+04   8.0000000e+00
   1.1227000e+04   8.0000000e+00
   1.1228000e+04   8.0000000e+00
   1.1229000e+04   8.0000000e+00
   1.1230000e+04   8.0000000e+00
   1.1231000e+04   8.0000000e+00
   1.1232000e+04   8.0000000e+00
   1.1233000e+04   8.0000000e+00
   1.1234000e+04   8.0000000e+00
   1.1235000e+04   8.0000000e+00
   1.1236000e+04   8.0000000e+00
   1.1237000e+04   8.0000000e+00
   1.1238000e+04   8.0000000e+00
   1.1239000e+04   8.0000000e+00
   1.1240000e+04   8.0000000e+00
   1.1241000e+04   8.0000000e+00
   1.1242000e+04   8.0000000e+00
   1.1243000e+04   8.0000000e+00
   1.1244000e+04   8.0000000e+00
   1.1245000e+04   8.0000000e+00
   1.1246000e+04   8.0000000e+00
   1.1247000e+04   8.0000000e+00
   1.1248000e+04   8.0000000e+00
   1.1249000e+04   8.0000000e+00
   1.1250000e+04   8.0000000e+00
   1.1251000e+04   8.0000000e+00
   1.1252000e+04   8.0000000e+00
   1.1253000e+04   8.0000000e+00
   1.1254000e+04   8.0000000e+00
   1.1255000e+04   8.0000000e+00
   1.1256000e+04   8.0000000e+00
   1.1257000e+04   8.0000000e+00
   1.1258000e+04   8.0000000e+00
   1.1259000e+04   8.0000000e+00
   1.1260000e+04   8.0000000e+00
   1.1261000e+04   8.0000000e+00
   1.1262000e+04   8.0000000e+00
   1.1263000e+04   8.0000000e+00
   1.1264000e+04   8.0000000e+00
   1.1265000e+04   8.0000000e+00
   1.1266000e+04   8.0000000e+00
   1.1267000e+04   8.0000000e+00
   1.1268000e+04   8.0000000e+00
   1.1269000e+04   8.0000000e+00
   1.1270000e+04   8.0000000e+00
   1.1271000e+04   8.0000000e+00
   1.1272000e+04   8.0000000e+00
   1.1273000e+04   8.0000000e+00
   1.1274000e+04   8.0000000e+00
   1.1275000e+04   8.0000000e+00
   1.1276000e+04   8.0000000e+00
   1.1277000e+04   8.0000000e+00
   1.1278000e+04   8.0000000e+00
   1.1279000e+04   8.0000000e+00
   1.1280000e+04   8.0000000e+00
   1.1281000e+04   8.0000000e+00
   1.1282000e+04   8.0000000e+00
   1.1283000e+04   8.0000000e+00
   1.1284000e+04   8.0000000e+00
   1.1285000e+04   8.0000000e+00
   1.1286000e+04   8.0000000e+00
   1.1287000e+04   8.0000000e+00
   1.1288000e+04   8.0000000e+00
   1.1289000e+04   8.0000000e+00
   1.1290000e+04   8.0000000e+00
   1.1291000e+04   8.0000000e+00
   1.1292000e+04   8.0000000e+00
   1.1293000e+04   8.0000000e+00
   1.1294000e+04   8.0000000e+00
   1.1295000e+04   8.0000000e+00
   1.1296000e+04   8.0000000e+00
   1.1297000e+04   8.0000000e+00
   1.1298000e+04   8.0000000e+00
   1.1299000e+04   8.0000000e+00
   1.1300000e+04   8.0000000e+00
   1.1301000e+04   8.0000000e+00
   1.1302000e+04   8.0000000e+00
   1.1303000e+04   8.0000000e+00
   1.1304000e+04   8.0000000e+00
   1.1305000e+04   8.0000000e+00
   1.1306000e+04   8.0000000e+00
   1.1307000e+04   8.0000000e+00
   1.1308000e+04   8.0000000e+00
   1.1309000e+04   8.0000000e+00
   1.1310000e+04   8.0000000e+00
   1.1311000e+04   8.0000000e+00
   1.1312000e+04   8.0000000e+00
   1.1313000e+04   8.0000000e+00
   1.1314000e+04   8.0000000e+00
   1.1315000e+04   8.0000000e+00
   1.1316000e+04   8.0000000e+00
   1.1317000e+04   8.0000000e+00
   1.1318000e+04   8.0000000e+00
   1.1319000e+04   8.0000000e+00
   1.1320000e+04   8.0000000e+00
   1.1321000e+04   8.0000000e+00
   1.1322000e+04   8.0000000e+00
   1.1323000e+04   8.0000000e+00
   1.1324000e+04   7.0000000e+00
   1.1325000e+04   8.0000000e+00
   1.1326000e+04   8.0000000e+00
   1.1327000e+04   8.0000000e+00
   1.1328000e+04   8.0000000e+00
   1.1329000e+04   7.0000000e+00
   1.1330000e+04   8.0000000e+00
   1.1331000e+04   8.0000000e+00
   1.1332000e+04   8.0000000e+00
   1.1333000e+04   7.0000000e+00
   1.1334000e+04   8.0000000e+00
   1.1335000e+04   8.0000000e+00
   1.1336000e+04   8.0000000e+00
   1.1337000e+04   7.0000000e+00
   1.1338000e+04   8.0000000e+00
   1.1339000e+04   8.0000000e+00
   1.1340000e+04   8.0000000e+00
   1.1341000e+04   7.0000000e+00
   1.1342000e+04   8.0000000e+00
   1.1343000e+04   8.0000000e+00
   1.1344000e+04   7.0000000e+00
   1.1345000e+04   8.0000000e+00
   1.1346000e+04   8.0000000e+00
   1.1347000e+04   7.0000000e+00
   1.1348000e+04   8.0000000e+00
   1.1349000e+04   7.0000000e+00
   1.1350000e+04   7.0000000e+00
   1.1351000e+04   7.0000000e+00
   1.1352000e+04   8.0000000e+00
   1.1353000e+04   7.0000000e+00
   1.1354000e+04   7.0000000e+00
   1.1355000e+04   7.0000000e+00
   1.1356000e+04   8.0000000e+00
   1.1357000e+04   7.0000000e+00
   1.1358000e+04   7.0000000e+00
   1.1359000e+04   7.0000000e+00
   1.1360000e+04   8.0000000e+00
   1.1361000e+04   7.0000000e+00
   1.1362000e+04   7.0000000e+00
   1.1363000e+04   7.0000000e+00
   1.1364000e+04   7.0000000e+00
   1.1365000e+04   7.0000000e+00
   1.1366000e+04   8.0000000e+00
   1.1367000e+04   7.0000000e+00
   1.1368000e+04   7.0000000e+00
   1.1369000e+04   7.0000000e+00
   1.1370000e+04   7.0000000e+00
   1.1371000e+04   7.0000000e+00
   1.1372000e+04   7.0000000e+00
   1.1373000e+04   7.0000000e+00
   1.1374000e+04   7.0000000e+00
   1.1375000e+04   7.0000000e+00
   1.1376000e+04   7.0000000e+00
   1.1377000e+04   7.0000000e+00
   1.1378000e+04   7.0000000e+00
   1.1379000e+04   7.0000000e+00
   1.1380000e+04   6.0000000e+00
   1.1381000e+04   7.0000000e+00
   1.1382000e+04   7.0000000e+00
   1.1383000e+04   7.0000000e+00
   1.1384000e+04   7.0000000e+00
   1.1385000e+04   7.0000000e+00
   1.1386000e+04   7.0000000e+00
   1.1387000e+04   6.0000000e+00
   1.1388000e+04   6.0000000e+00
   1.1389000e+04   7.0000000e+00
   1.1390000e+04   7.0000000e+00
   1.1391000e+04   7.0000000e+00
   1.1392000e+04   6.0000000e+00
   1.1393000e+04   6.0000000e+00
   1.1394000e+04   7.0000000e+00
   1.1395000e+04   7.0000000e+00
   1.1396000e+04   6.0000000e+00
   1.1397000e+04   7.0000000e+00
   1.1398000e+04   6.0000000e+00
   1.1399000e+04   6.0000000e+00
   1.1400000e+04   7.0000000e+00
   1.1401000e+04   6.0000000e+00
   1.1402000e+04   7.0000000e+00
   1.1403000e+04   6.0000000e+00
   1.1404000e+04   7.0000000e+00
   1.1405000e+04   6.0000000e+00
   1.1406000e+04   6.0000000e+00
   1.1407000e+04   6.0000000e+00
   1.1408000e+04   7.0000000e+00
   1.1409000e+04   6.0000000e+00
   1.1410000e+04   6.0000000e+00
   1.1411000e+04   6.0000000e+00
   1.1412000e+04   6.0000000e+00
   1.1413000e+04   6.0000000e+00
   1.1414000e+04   7.0000000e+00
   1.1415000e+04   6.0000000e+00
   1.1416000e+04   6.0000000e+00
   1.1417000e+04   6.0000000e+00
   1.1418000e+04   6.0000000e+00
   1.1419000e+04   6.0000000e+00
   1.1420000e+04   6.0000000e+00
   1.1421000e+04   6.0000000e+00
   1.1422000e+04   6.0000000e+00
   1.1423000e+04   6.0000000e+00
   1.1424000e+04   6.0000000e+00
   1.1425000e+04   6.0000000e+00
   1.1426000e+04   6.0000000e+00
   1.1427000e+04   6.0000000e+00
   1.1428000e+04   6.0000000e+00
   1.1429000e+04   6.0000000e+00
   1.1430000e+04   6.0000000e+00
   1.1431000e+04   6.0000000e+00
   1.1432000e+04   6.0000000e+00
   1.1433000e+04   6.0000000e+00
   1.1434000e+04   6.0000000e+00
   1.1435000e+04   6.0000000e+00
   1.1436000e+04   6.0000000e+00
   1.1437000e+04   6.0000000e+00
   1.1438000e+04   6.0000000e+00
   1.1439000e+04   6.0000000e+00
   1.1440000e+04   6.0000000e+00
   1.1441000e+04   6.0000000e+00
   1.1442000e+04   6.0000000e+00
   1.1443000e+04   6.0000000e+00
   1.1444000e+04   6.0000000e+00
   1.1445000e+04   6.0000000e+00
   1.1446000e+04   6.0000000e+00
   1.1447000e+04   6.0000000e+00
   1.1448000e+04   6.0000000e+00
   1.1449000e+04   6.0000000e+00
   1.1450000e+04   6.0000000e+00
   1.1451000e+04   6.0000000e+00
   1.1452000e+04   6.0000000e+00
   1.1453000e+04   6.0000000e+00
   1.1454000e+04   6.0000000e+00
   1.1455000e+04   6.0000000e+00
   1.1456000e+04   6.0000000e+00
   1.1457000e+04   6.0000000e+00
   1.1458000e+04   6.0000000e+00
   1.1459000e+04   6.0000000e+00
   1.1460000e+04   6.0000000e+00
   1.1461000e+04   6.0000000e+00
   1.1462000e+04   6.0000000e+00
   1.1463000e+04   6.0000000e+00
   1.1464000e+04   6.0000000e+00
   1.1465000e+04   6.0000000e+00
   1.1466000e+04   6.0000000e+00
   1.1467000e+04   6.0000000e+00
   1.1468000e+04   6.0000000e+00
   1.1469000e+04   6.0000000e+00
   1.1470000e+04   6.0000000e+00
   1.1471000e+04   6.0000000e+00
   1.1472000e+04   6.0000000e+00
   1.1473000e+04   6.0000000e+00
   1.1474000e+04   6.0000000e+00
   1.1475000e+04   6.0000000e+00
   1.1476000e+04   6.0000000e+00
   1.1477000e+04   6.0000000e+00
   1.1478000e+04   6.0000000e+00
   1.1479000e+04   6.0000000e+00
   1.1480000e+04   6.0000000e+00
   1.1481000e+04   6.0000000e+00
   1.1482000e+04   6.0000000e+00
   1.1483000e+04   6.0000000e+00
   1.1484000e+04   6.0000000e+00
   1.1485000e+04   6.0000000e+00
   1.1486000e+04   6.0000000e+00
   1.1487000e+04   6.0000000e+00
   1.1488000e+04   6.0000000e+00
   1.1489000e+04   6.0000000e+00
   1.1490000e+04   6.0000000e+00
   1.1491000e+04   6.0000000e+00
   1.1492000e+04   6.0000000e+00
   1.1493000e+04   6.0000000e+00
   1.1494000e+04   6.0000000e+00
   1.1495000e+04   6.0000000e+00
   1.1496000e+04   6.0000000e+00
   1.1497000e+04   6.0000000e+00
   1.1498000e+04   6.0000000e+00
   1.1499000e+04   6.0000000e+00
   1.1500000e+04   6.0000000e+00
   1.1501000e+04   6.0000000e+00
   1.1502000e+04   6.0000000e+00
   1.1503000e+04   6.0000000e+00
   1.1504000e+04   6.0000000e+00
   1.1505000e+04   6.0000000e+00
   1.1506000e+04   6.0000000e+00
   1.1507000e+04   6.0000000e+00
   1.1508000e+04   6.0000000e+00
   1.1509000e+04   6.0000000e+00
   1.1510000e+04   6.0000000e+00
   1.1511000e+04   6.0000000e+00
   1.1512000e+04   6.0000000e+00
   1.1513000e+04   6.0000000e+00
   1.1514000e+04   6.0000000e+00
   1.1515000e+04   6.0000000e+00
   1.1516000e+04   6.0000000e+00
   1.1517000e+04   6.0000000e+00
   1.1518000e+04   6.0000000e+00
   1.1519000e+04   6.0000000e+00
   1.1520000e+04   6.0000000e+00
   1.1521000e+04   6.0000000e+00
   1.1522000e+04   6.0000000e+00
   1.1523000e+04   6.0000000e+00
   1.1524000e+04   6.0000000e+00
   1.1525000e+04   6.0000000e+00
   1.1526000e+04   6.0000000e+00
   1.1527000e+04   6.0000000e+00
   1.1528000e+04   6.0000000e+00
   1.1529000e+04   6.0000000e+00
   1.1530000e+04   6.0000000e+00
   1.1531000e+04   6.0000000e+00
   1.1532000e+04   6.0000000e+00
   1.1533000e+04   6.0000000e+00
   1.1534000e+04   6.0000000e+00
   1.1535000e+04   6.0000000e+00
   1.1536000e+04   6.0000000e+00
   1.1537000e+04   6.0000000e+00
   1.1538000e+04   6.0000000e+00
   1.1539000e+04   6.0000000e+00
   1.1540000e+04   6.0000000e+00
   1.1541000e+04   6.0000000e+00
   1.1542000e+04   6.0000000e+00
   1.1543000e+04   6.0000000e+00
   1.1544000e+04   6.0000000e+00
   1.1545000e+04   6.0000000e+00
   1.1546000e+04   6.0000000e+00
   1.1547000e+04   6.0000000e+00
   1.1548000e+04   6.0000000e+00
   1.1549000e+04   6.0000000e+00
   1.1550000e+04   6.0000000e+00
   1.1551000e+04   6.0000000e+00
   1.1552000e+04   6.0000000e+00
   1.1553000e+04   6.0000000e+00
   1.1554000e+04   6.0000000e+00
   1.1555000e+04   6.0000000e+00
   1.1556000e+04   6.0000000e+00
   1.1557000e+04   6.0000000e+00
   1.1558000e+04   6.0000000e+00
   1.1559000e+04   6.0000000e+00
   1.1560000e+04   6.0000000e+00
   1.1561000e+04   6.0000000e+00
   1.1562000e+04   6.0000000e+00
   1.1563000e+04   6.0000000e+00
   1.1564000e+04   6.0000000e+00
   1.1565000e+04   6.0000000e+00
   1.1566000e+04   6.0000000e+00
   1.1567000e+04   6.0000000e+00
   1.1568000e+04   6.0000000e+00
   1.1569000e+04   6.0000000e+00
   1.1570000e+04   6.0000000e+00
   1.1571000e+04   6.0000000e+00
   1.1572000e+04   6.0000000e+00
   1.1573000e+04   6.0000000e+00
   1.1574000e+04   6.0000000e+00
   1.1575000e+04   6.0000000e+00
   1.1576000e+04   6.0000000e+00
   1.1577000e+04   6.0000000e+00
   1.1578000e+04   6.0000000e+00
   1.1579000e+04   6.0000000e+00
   1.1580000e+04   6.0000000e+00
   1.1581000e+04   6.0000000e+00
   1.1582000e+04   6.0000000e+00
   1.1583000e+04   6.0000000e+00
   1.1584000e+04   6.0000000e+00
   1.1585000e+04   6.0000000e+00
   1.1586000e+04   6.0000000e+00
   1.1587000e+04   6.0000000e+00
   1.1588000e+04   6.0000000e+00
   1.1589000e+04   6.0000000e+00
   1.1590000e+04   6.0000000e+00
   1.1591000e+04   6.0000000e+00
   1.1592000e+04   6.0000000e+00
   1.1593000e+04   6.0000000e+00
   1.1594000e+04   6.0000000e+00
   1.1595000e+04   6.0000000e+00
   1.1596000e+04   6.0000000e+00
   1.1597000e+04   6.0000000e+00
   1.1598000e+04   6.0000000e+00
   1.1599000e+04   6.0000000e+00
   1.1600000e+04   6.0000000e+00
   1.1601000e+04   6.0000000e+00
   1.1602000e+04   6.0000000e+00
   1.1603000e+04   6.0000000e+00
   1.1604000e+04   6.0000000e+00
   1.1605000e+04   6.0000000e+00
   1.1606000e+04   6.0000000e+00
   1.1607000e+04   6.0000000e+00
   1.1608000e+04   6.0000000e+00
   1.1609000e+04   6.0000000e+00
   1.1610000e+04   6.0000000e+00
   1.1611000e+04   6.0000000e+00
   1.1612000e+04   6.0000000e+00
   1.1613000e+04   6.0000000e+00
   1.1614000e+04   6.0000000e+00
   1.1615000e+04   6.0000000e+00
   1.1616000e+04   6.0000000e+00
   1.1617000e+04   6.0000000e+00
   1.1618000e+04   6.0000000e+00
   1.1619000e+04   6.0000000e+00
   1.1620000e+04   6.0000000e+00
   1.1621000e+04   6.0000000e+00
   1.1622000e+04   6.0000000e+00
   1.1623000e+04   6.0000000e+00
   1.1624000e+04   6.0000000e+00
   1.1625000e+04   6.0000000e+00
   1.1626000e+04   6.0000000e+00
   1.1627000e+04   6.0000000e+00
   1.1628000e+04   6.0000000e+00
   1.1629000e+04   6.0000000e+00
   1.1630000e+04   6.0000000e+00
   1.1631000e+04   6.0000000e+00
   1.1632000e+04   6.0000000e+00
   1.1633000e+04   6.0000000e+00
   1.1634000e+04   6.0000000e+00
   1.1635000e+04   6.0000000e+00
   1.1636000e+04   6.0000000e+00
   1.1637000e+04   6.0000000e+00
   1.1638000e+04   6.0000000e+00
   1.1639000e+04   6.0000000e+00
   1.1640000e+04   6.0000000e+00
   1.1641000e+04   6.0000000e+00
   1.1642000e+04   6.0000000e+00
   1.1643000e+04   6.0000000e+00
   1.1644000e+04   6.0000000e+00
   1.1645000e+04   6.0000000e+00
   1.1646000e+04   6.0000000e+00
   1.1647000e+04   6.0000000e+00
   1.1648000e+04   6.0000000e+00
   1.1649000e+04   6.0000000e+00
   1.1650000e+04   6.0000000e+00
   1.1651000e+04   6.0000000e+00
   1.1652000e+04   6.0000000e+00
   1.1653000e+04   6.0000000e+00
   1.1654000e+04   6.0000000e+00
   1.1655000e+04   6.0000000e+00
   1.1656000e+04   6.0000000e+00
   1.1657000e+04   6.0000000e+00
   1.1658000e+04   6.0000000e+00
   1.1659000e+04   6.0000000e+00
   1.1660000e+04   6.0000000e+00
   1.1661000e+04   6.0000000e+00
   1.1662000e+04   6.0000000e+00
   1.1663000e+04   6.0000000e+00
   1.1664000e+04   6.0000000e+00
   1.1665000e+04   6.0000000e+00
   1.1666000e+04   6.0000000e+00
   1.1667000e+04   6.0000000e+00
   1.1668000e+04   6.0000000e+00
   1.1669000e+04   6.0000000e+00
   1.1670000e+04   6.0000000e+00
   1.1671000e+04   6.0000000e+00
   1.1672000e+04   6.0000000e+00
   1.1673000e+04   6.0000000e+00
   1.1674000e+04   6.0000000e+00
   1.1675000e+04   6.0000000e+00
   1.1676000e+04   6.0000000e+00
   1.1677000e+04   6.0000000e+00
   1.1678000e+04   6.0000000e+00
   1.1679000e+04   6.0000000e+00
   1.1680000e+04   6.0000000e+00
   1.1681000e+04   6.0000000e+00
   1.1682000e+04   6.0000000e+00
   1.1683000e+04   6.0000000e+00
   1.1684000e+04   6.0000000e+00
   1.1685000e+04   6.0000000e+00
   1.1686000e+04   6.0000000e+00
   1.1687000e+04   6.0000000e+00
   1.1688000e+04   6.0000000e+00
   1.1689000e+04   6.0000000e+00
   1.1690000e+04   6.0000000e+00
   1.1691000e+04   6.0000000e+00
   1.1692000e+04   6.0000000e+00
   1.1693000e+04   6.0000000e+00
   1.1694000e+04   6.0000000e+00
   1.1695000e+04   6.0000000e+00
   1.1696000e+04   6.0000000e+00
   1.1697000e+04   6.0000000e+00
   1.1698000e+04   6.0000000e+00
   1.1699000e+04   6.0000000e+00
   1.1700000e+04   6.0000000e+00
   1.1701000e+04   6.0000000e+00
   1.1702000e+04   6.0000000e+00
   1.1703000e+04   6.0000000e+00
   1.1704000e+04   6.0000000e+00
   1.1705000e+04   6.0000000e+00
   1.1706000e+04   6.0000000e+00
   1.1707000e+04   6.0000000e+00
   1.1708000e+04   6.0000000e+00
   1.1709000e+04   6.0000000e+00
   1.1710000e+04   6.0000000e+00
   1.1711000e+04   6.0000000e+00
   1.1712000e+04   6.0000000e+00
   1.1713000e+04   6.0000000e+00
   1.1714000e+04   6.0000000e+00
   1.1715000e+04   6.0000000e+00
   1.1716000e+04   6.0000000e+00
   1.1717000e+04   6.0000000e+00
   1.1718000e+04   6.0000000e+00
   1.1719000e+04   6.0000000e+00
   1.1720000e+04   6.0000000e+00
   1.1721000e+04   6.0000000e+00
   1.1722000e+04   6.0000000e+00
   1.1723000e+04   6.0000000e+00
   1.1724000e+04   6.0000000e+00
   1.1725000e+04   6.0000000e+00
   1.1726000e+04   6.0000000e+00
   1.1727000e+04   6.0000000e+00
   1.1728000e+04   6.0000000e+00
   1.1729000e+04   6.0000000e+00
   1.1730000e+04   6.0000000e+00
   1.1731000e+04   6.0000000e+00
   1.1732000e+04   6.0000000e+00
   1.1733000e+04   6.0000000e+00
   1.1734000e+04   6.0000000e+00
   1.1735000e+04   6.0000000e+00
   1.1736000e+04   6.0000000e+00
   1.1737000e+04   6.0000000e+00
   1.1738000e+04   6.0000000e+00
   1.1739000e+04   6.0000000e+00
   1.1740000e+04   6.0000000e+00
   1.1741000e+04   6.0000000e+00
   1.1742000e+04   6.0000000e+00
   1.1743000e+04   6.0000000e+00
   1.1744000e+04   6.0000000e+00
   1.1745000e+04   6.0000000e+00
   1.1746000e+04   6.0000000e+00
   1.1747000e+04   6.0000000e+00
   1.1748000e+04   6.0000000e+00
   1.1749000e+04   6.0000000e+00
   1.1750000e+04   6.0000000e+00
   1.1751000e+04   6.0000000e+00
   1.1752000e+04   6.0000000e+00
   1.1753000e+04   6.0000000e+00
   1.1754000e+04   6.0000000e+00
   1.1755000e+04   6.0000000e+00
   1.1756000e+04   6.0000000e+00
   1.1757000e+04   6.0000000e+00
   1.1758000e+04   6.0000000e+00
   1.1759000e+04   6.0000000e+00
   1.1760000e+04   6.0000000e+00
   1.1761000e+04   6.0000000e+00
   1.1762000e+04   6.0000000e+00
   1.1763000e+04   6.0000000e+00
   1.1764000e+04   6.0000000e+00
   1.1765000e+04   6.0000000e+00
   1.1766000e+04   6.0000000e+00
   1.1767000e+04   6.0000000e+00
   1.1768000e+04   6.0000000e+00
   1.1769000e+04   6.0000000e+00
   1.1770000e+04   6.0000000e+00
   1.1771000e+04   6.0000000e+00
   1.1772000e+04   6.0000000e+00
   1.1773000e+04   6.0000000e+00
   1.1774000e+04   6.0000000e+00
   1.1775000e+04   6.0000000e+00
   1.1776000e+04   6.0000000e+00
   1.1777000e+04   6.0000000e+00
   1.1778000e+04   6.0000000e+00
   1.1779000e+04   6.0000000e+00
   1.1780000e+04   6.0000000e+00
   1.1781000e+04   6.0000000e+00
   1.1782000e+04   6.0000000e+00
   1.1783000e+04   6.0000000e+00
   1.1784000e+04   6.0000000e+00
   1.1785000e+04   6.0000000e+00
   1.1786000e+04   6.0000000e+00
   1.1787000e+04   6.0000000e+00
   1.1788000e+04   6.0000000e+00
   1.1789000e+04   6.0000000e+00
   1.1790000e+04   6.0000000e+00
   1.1791000e+04   6.0000000e+00
   1.1792000e+04   6.0000000e+00
   1.1793000e+04   6.0000000e+00
   1.1794000e+04   6.0000000e+00
   1.1795000e+04   6.0000000e+00
   1.1796000e+04   6.0000000e+00
   1.1797000e+04   6.0000000e+00
   1.1798000e+04   6.0000000e+00
   1.1799000e+04   6.0000000e+00
   1.1800000e+04   6.0000000e+00
   1.1801000e+04   6.0000000e+00
   1.1802000e+04   6.0000000e+00
   1.1803000e+04   6.0000000e+00
   1.1804000e+04   6.0000000e+00
   1.1805000e+04   6.0000000e+00
   1.1806000e+04   6.0000000e+00
   1.1807000e+04   6.0000000e+00
   1.1808000e+04   6.0000000e+00
   1.1809000e+04   6.0000000e+00
   1.1810000e+04   6.0000000e+00
   1.1811000e+04   6.0000000e+00
   1.1812000e+04   6.0000000e+00
   1.1813000e+04   6.0000000e+00
   1.1814000e+04   6.0000000e+00
   1.1815000e+04   6.0000000e+00
   1.1816000e+04   6.0000000e+00
   1.1817000e+04   6.0000000e+00
   1.1818000e+04   6.0000000e+00
   1.1819000e+04   6.0000000e+00
   1.1820000e+04   6.0000000e+00
   1.1821000e+04   6.0000000e+00
   1.1822000e+04   6.0000000e+00
   1.1823000e+04   6.0000000e+00
   1.1824000e+04   6.0000000e+00
   1.1825000e+04   6.0000000e+00
   1.1826000e+04   6.0000000e+00
   1.1827000e+04   6.0000000e+00
   1.1828000e+04   6.0000000e+00
   1.1829000e+04   6.0000000e+00
   1.1830000e+04   6.0000000e+00
   1.1831000e+04   6.0000000e+00
   1.1832000e+04   6.0000000e+00
   1.1833000e+04   6.0000000e+00
   1.1834000e+04   6.0000000e+00
   1.1835000e+04   6.0000000e+00
   1.1836000e+04   6.0000000e+00
   1.1837000e+04   6.0000000e+00
   1.1838000e+04   6.0000000e+00
   1.1839000e+04   6.0000000e+00
   1.1840000e+04   6.0000000e+00
   1.1841000e+04   6.0000000e+00
   1.1842000e+04   6.0000000e+00
   1.1843000e+04   6.0000000e+00
   1.1844000e+04   6.0000000e+00
   1.1845000e+04   6.0000000e+00
   1.1846000e+04   6.0000000e+00
   1.1847000e+04   6.0000000e+00
   1.1848000e+04   6.0000000e+00
   1.1849000e+04   6.0000000e+00
   1.1850000e+04   6.0000000e+00
   1.1851000e+04   6.0000000e+00
   1.1852000e+04   6.0000000e+00
   1.1853000e+04   6.0000000e+00
   1.1854000e+04   6.0000000e+00
   1.1855000e+04   6.0000000e+00
   1.1856000e+04   6.0000000e+00
   1.1857000e+04   6.0000000e+00
   1.1858000e+04   6.0000000e+00
   1.1859000e+04   6.0000000e+00
   1.1860000e+04   6.0000000e+00
   1.1861000e+04   6.0000000e+00
   1.1862000e+04   6.0000000e+00
   1.1863000e+04   6.0000000e+00
   1.1864000e+04   6.0000000e+00
   1.1865000e+04   6.0000000e+00
   1.1866000e+04   6.0000000e+00
   1.1867000e+04   6.0000000e+00
   1.1868000e+04   6.0000000e+00
   1.1869000e+04   6.0000000e+00
   1.1870000e+04   6.0000000e+00
   1.1871000e+04   6.0000000e+00
   1.1872000e+04   6.0000000e+00
   1.1873000e+04   6.0000000e+00
   1.1874000e+04   6.0000000e+00
   1.1875000e+04   6.0000000e+00
   1.1876000e+04   6.0000000e+00
   1.1877000e+04   6.0000000e+00
   1.1878000e+04   6.0000000e+00
   1.1879000e+04   6.0000000e+00
   1.1880000e+04   6.0000000e+00
   1.1881000e+04   6.0000000e+00
   1.1882000e+04   6.0000000e+00
   1.1883000e+04   6.0000000e+00
   1.1884000e+04   6.0000000e+00
   1.1885000e+04   6.0000000e+00
   1.1886000e+04   6.0000000e+00
   1.1887000e+04   6.0000000e+00
   1.1888000e+04   6.0000000e+00
   1.1889000e+04   6.0000000e+00
   1.1890000e+04   6.0000000e+00
   1.1891000e+04   6.0000000e+00
   1.1892000e+04   6.0000000e+00
   1.1893000e+04   6.0000000e+00
   1.1894000e+04   6.0000000e+00
   1.1895000e+04   6.0000000e+00
   1.1896000e+04   6.0000000e+00
   1.1897000e+04   6.0000000e+00
   1.1898000e+04   6.0000000e+00
   1.1899000e+04   6.0000000e+00
   1.1900000e+04   6.0000000e+00
   1.1901000e+04   6.0000000e+00
   1.1902000e+04   6.0000000e+00
   1.1903000e+04   6.0000000e+00
   1.1904000e+04   6.0000000e+00
   1.1905000e+04   6.0000000e+00
   1.1906000e+04   6.0000000e+00
   1.1907000e+04   6.0000000e+00
   1.1908000e+04   6.0000000e+00
   1.1909000e+04   6.0000000e+00
   1.1910000e+04   6.0000000e+00
   1.1911000e+04   6.0000000e+00
   1.1912000e+04   6.0000000e+00
   1.1913000e+04   6.0000000e+00
   1.1914000e+04   6.0000000e+00
   1.1915000e+04   6.0000000e+00
   1.1916000e+04   6.0000000e+00
   1.1917000e+04   6.0000000e+00
   1.1918000e+04   6.0000000e+00
   1.1919000e+04   6.0000000e+00
   1.1920000e+04   6.0000000e+00
   1.1921000e+04   6.0000000e+00
   1.1922000e+04   6.0000000e+00
   1.1923000e+04   6.0000000e+00
   1.1924000e+04   6.0000000e+00
   1.1925000e+04   6.0000000e+00
   1.1926000e+04   6.0000000e+00
   1.1927000e+04   6.0000000e+00
   1.1928000e+04   6.0000000e+00
   1.1929000e+04   6.0000000e+00
   1.1930000e+04   6.0000000e+00
   1.1931000e+04   6.0000000e+00
   1.1932000e+04   6.0000000e+00
   1.1933000e+04   6.0000000e+00
   1.1934000e+04   6.0000000e+00
   1.1935000e+04   6.0000000e+00
   1.1936000e+04   6.0000000e+00
   1.1937000e+04   6.0000000e+00
   1.1938000e+04   6.0000000e+00
   1.1939000e+04   6.0000000e+00
   1.1940000e+04   6.0000000e+00
   1.1941000e+04   6.0000000e+00
   1.1942000e+04   6.0000000e+00
   1.1943000e+04   6.0000000e+00
   1.1944000e+04   6.0000000e+00
   1.1945000e+04   6.0000000e+00
   1.1946000e+04   6.0000000e+00
   1.1947000e+04   6.0000000e+00
   1.1948000e+04   6.0000000e+00
   1.1949000e+04   6.0000000e+00
   1.1950000e+04   6.0000000e+00
   1.1951000e+04   6.0000000e+00
   1.1952000e+04   6.0000000e+00
   1.1953000e+04   6.0000000e+00
   1.1954000e+04   6.0000000e+00
   1.1955000e+04   6.0000000e+00
   1.1956000e+04   6.0000000e+00
   1.1957000e+04   6.0000000e+00
   1.1958000e+04   6.0000000e+00
   1.1959000e+04   6.0000000e+00
   1.1960000e+04   6.0000000e+00
   1.1961000e+04   6.0000000e+00
   1.1962000e+04   6.0000000e+00
   1.1963000e+04   6.0000000e+00
   1.1964000e+04   6.0000000e+00
   1.1965000e+04   6.0000000e+00
   1.1966000e+04   6.0000000e+00
   1.1967000e+04   6.0000000e+00
   1.1968000e+04   6.0000000e+00
   1.1969000e+04   6.0000000e+00
   1.1970000e+04   6.0000000e+00
   1.1971000e+04   6.0000000e+00
   1.1972000e+04   6.0000000e+00
   1.1973000e+04   6.0000000e+00
   1.1974000e+04   6.0000000e+00
   1.1975000e+04   6.0000000e+00
   1.1976000e+04   6.0000000e+00
   1.1977000e+04   6.0000000e+00
   1.1978000e+04   6.0000000e+00
   1.1979000e+04   6.0000000e+00
   1.1980000e+04   6.0000000e+00
   1.1981000e+04   6.0000000e+00
   1.1982000e+04   6.0000000e+00
   1.1983000e+04   6.0000000e+00
   1.1984000e+04   6.0000000e+00
   1.1985000e+04   6.0000000e+00
   1.1986000e+04   6.0000000e+00
   1.1987000e+04   6.0000000e+00
   1.1988000e+04   6.0000000e+00
   1.1989000e+04   6.0000000e+00
   1.1990000e+04   6.0000000e+00
   1.1991000e+04   6.0000000e+00
   1.1992000e+04   6.0000000e+00
   1.1993000e+04   6.0000000e+00
   1.1994000e+04   6.0000000e+00
   1.1995000e+04   6.0000000e+00
   1.1996000e+04   6.0000000e+00
   1.1997000e+04   6.0000000e+00
   1.1998000e+04   6.0000000e+00
   1.1999000e+04   6.0000000e+00
   1.2000000e+04   6.0000000e+00
   1.2001000e+04   6.0000000e+00
   1.2002000e+04   6.0000000e+00
   1.2003000e+04   6.0000000e+00
   1.2004000e+04   6.0000000e+00
   1.2005000e+04   6.0000000e+00
   1.2006000e+04   6.0000000e+00
   1.2007000e+04   6.0000000e+00
   1.2008000e+04   6.0000000e+00
   1.2009000e+04   6.0000000e+00
   1.2010000e+04   6.0000000e+00
   1.2011000e+04   6.0000000e+00
   1.2012000e+04   6.0000000e+00
   1.2013000e+04   6.0000000e+00
   1.2014000e+04   6.0000000e+00
   1.2015000e+04   6.0000000e+00
   1.2016000e+04   6.0000000e+00
   1.2017000e+04   6.0000000e+00
   1.2018000e+04   6.0000000e+00
   1.2019000e+04   6.0000000e+00
   1.2020000e+04   6.0000000e+00
   1.2021000e+04   6.0000000e+00
   1.2022000e+04   6.0000000e+00
   1.2023000e+04   6.0000000e+00
   1.2024000e+04   6.0000000e+00
   1.2025000e+04   6.0000000e+00
   1.2026000e+04   6.0000000e+00
   1.2027000e+04   6.0000000e+00
   1.2028000e+04   6.0000000e+00
   1.2029000e+04   6.0000000e+00
   1.2030000e+04   6.0000000e+00
   1.2031000e+04   6.0000000e+00
   1.2032000e+04   6.0000000e+00
   1.2033000e+04   6.0000000e+00
   1.2034000e+04   6.0000000e+00
   1.2035000e+04   6.0000000e+00
   1.2036000e+04   6.0000000e+00
   1.2037000e+04   6.0000000e+00
   1.2038000e+04   6.0000000e+00
   1.2039000e+04   6.0000000e+00
   1.2040000e+04   6.0000000e+00
   1.2041000e+04   6.0000000e+00
   1.2042000e+04   6.0000000e+00
   1.2043000e+04   6.0000000e+00
   1.2044000e+04   6.0000000e+00
   1.2045000e+04   6.0000000e+00
   1.2046000e+04   6.0000000e+00
   1.2047000e+04   6.0000000e+00
   1.2048000e+04   6.0000000e+00
   1.2049000e+04   6.0000000e+00
   1.2050000e+04   6.0000000e+00
   1.2051000e+04   6.0000000e+00
   1.2052000e+04   6.0000000e+00
   1.2053000e+04   6.0000000e+00
   1.2054000e+04   6.0000000e+00
   1.2055000e+04   6.0000000e+00
   1.2056000e+04   6.0000000e+00
   1.2057000e+04   6.0000000e+00
   1.2058000e+04   6.0000000e+00
   1.2059000e+04   6.0000000e+00
   1.2060000e+04   6.0000000e+00
   1.2061000e+04   6.0000000e+00
   1.2062000e+04   6.0000000e+00
   1.2063000e+04   6.0000000e+00
   1.2064000e+04   6.0000000e+00
   1.2065000e+04   6.0000000e+00
   1.2066000e+04   6.0000000e+00
   1.2067000e+04   6.0000000e+00
   1.2068000e+04   6.0000000e+00
   1.2069000e+04   6.0000000e+00
   1.2070000e+04   6.0000000e+00
   1.2071000e+04   6.0000000e+00
   1.2072000e+04   6.0000000e+00
   1.2073000e+04   6.0000000e+00
   1.2074000e+04   6.0000000e+00
   1.2075000e+04   6.0000000e+00
   1.2076000e+04   6.0000000e+00
   1.2077000e+04   6.0000000e+00
   1.2078000e+04   6.0000000e+00
   1.2079000e+04   6.0000000e+00
   1.2080000e+04   6.0000000e+00
   1.2081000e+04   6.0000000e+00
   1.2082000e+04   6.0000000e+00
   1.2083000e+04   6.0000000e+00
   1.2084000e+04   6.0000000e+00
   1.2085000e+04   6.0000000e+00
   1.2086000e+04   6.0000000e+00
   1.2087000e+04   6.0000000e+00
   1.2088000e+04   6.0000000e+00
   1.2089000e+04   6.0000000e+00
   1.2090000e+04   6.0000000e+00
   1.2091000e+04   6.0000000e+00
   1.2092000e+04   6.0000000e+00
   1.2093000e+04   6.0000000e+00
   1.2094000e+04   6.0000000e+00
   1.2095000e+04   6.0000000e+00
   1.2096000e+04   6.0000000e+00
   1.2097000e+04   6.0000000e+00
   1.2098000e+04   6.0000000e+00
   1.2099000e+04   6.0000000e+00
   1.2100000e+04   6.0000000e+00
   1.2101000e+04   6.0000000e+00
   1.2102000e+04   6.0000000e+00
   1.2103000e+04   6.0000000e+00
   1.2104000e+04   6.0000000e+00
   1.2105000e+04   6.0000000e+00
   1.2106000e+04   6.0000000e+00
   1.2107000e+04   6.0000000e+00
   1.2108000e+04   6.0000000e+00
   1.2109000e+04   6.0000000e+00
   1.2110000e+04   6.0000000e+00
   1.2111000e+04   6.0000000e+00
   1.2112000e+04   6.0000000e+00
   1.2113000e+04   6.0000000e+00
   1.2114000e+04   6.0000000e+00
   1.2115000e+04   6.0000000e+00
   1.2116000e+04   6.0000000e+00
   1.2117000e+04   6.0000000e+00
   1.2118000e+04   6.0000000e+00
   1.2119000e+04   6.0000000e+00
   1.2120000e+04   6.0000000e+00
   1.2121000e+04   6.0000000e+00
   1.2122000e+04   6.0000000e+00
   1.2123000e+04   6.0000000e+00
   1.2124000e+04   6.0000000e+00
   1.2125000e+04   6.0000000e+00
   1.2126000e+04   6.0000000e+00
   1.2127000e+04   6.0000000e+00
   1.2128000e+04   6.0000000e+00
   1.2129000e+04   6.0000000e+00
   1.2130000e+04   6.0000000e+00
   1.2131000e+04   6.0000000e+00
   1.2132000e+04   6.0000000e+00
   1.2133000e+04   6.0000000e+00
   1.2134000e+04   6.0000000e+00
   1.2135000e+04   6.0000000e+00
   1.2136000e+04   6.0000000e+00
   1.2137000e+04   6.0000000e+00
   1.2138000e+04   6.0000000e+00
   1.2139000e+04   6.0000000e+00
   1.2140000e+04   6.0000000e+00
   1.2141000e+04   6.0000000e+00
   1.2142000e+04   6.0000000e+00
   1.2143000e+04   6.0000000e+00
   1.2144000e+04   6.0000000e+00
   1.2145000e+04   6.0000000e+00
   1.2146000e+04   6.0000000e+00
   1.2147000e+04   6.0000000e+00
   1.2148000e+04   6.0000000e+00
   1.2149000e+04   6.0000000e+00
   1.2150000e+04   6.0000000e+00
   1.2151000e+04   6.0000000e+00
   1.2152000e+04   6.0000000e+00
   1.2153000e+04   6.0000000e+00
   1.2154000e+04   6.0000000e+00
   1.2155000e+04   6.0000000e+00
   1.2156000e+04   6.0000000e+00
   1.2157000e+04   6.0000000e+00
   1.2158000e+04   6.0000000e+00
   1.2159000e+04   6.0000000e+00
   1.2160000e+04   6.0000000e+00
   1.2161000e+04   6.0000000e+00
   1.2162000e+04   6.0000000e+00
   1.2163000e+04   6.0000000e+00
   1.2164000e+04   6.0000000e+00
   1.2165000e+04   6.0000000e+00
   1.2166000e+04   6.0000000e+00
   1.2167000e+04   6.0000000e+00
   1.2168000e+04   6.0000000e+00
   1.2169000e+04   6.0000000e+00
   1.2170000e+04   6.0000000e+00
   1.2171000e+04   6.0000000e+00
   1.2172000e+04   6.0000000e+00
   1.2173000e+04   6.0000000e+00
   1.2174000e+04   6.0000000e+00
   1.2175000e+04   6.0000000e+00
   1.2176000e+04   6.0000000e+00
   1.2177000e+04   6.0000000e+00
   1.2178000e+04   6.0000000e+00
   1.2179000e+04   6.0000000e+00
   1.2180000e+04   6.0000000e+00
   1.2181000e+04   6.0000000e+00
   1.2182000e+04   6.0000000e+00
   1.2183000e+04   6.0000000e+00
   1.2184000e+04   6.0000000e+00
   1.2185000e+04   6.0000000e+00
   1.2186000e+04   6.0000000e+00
   1.2187000e+04   6.0000000e+00
   1.2188000e+04   6.0000000e+00
   1.2189000e+04   6.0000000e+00
   1.2190000e+04   6.0000000e+00
   1.2191000e+04   6.0000000e+00
   1.2192000e+04   6.0000000e+00
   1.2193000e+04   6.0000000e+00
   1.2194000e+04   6.0000000e+00
   1.2195000e+04   6.0000000e+00
   1.2196000e+04   6.0000000e+00
   1.2197000e+04   6.0000000e+00
   1.2198000e+04   6.0000000e+00
   1.2199000e+04   6.0000000e+00
   1.2200000e+04   6.0000000e+00
   1.2201000e+04   6.0000000e+00
   1.2202000e+04   6.0000000e+00
   1.2203000e+04   6.0000000e+00
   1.2204000e+04   6.0000000e+00
   1.2205000e+04   6.0000000e+00
   1.2206000e+04   6.0000000e+00
   1.2207000e+04   6.0000000e+00
   1.2208000e+04   6.0000000e+00
   1.2209000e+04   6.0000000e+00
   1.2210000e+04   6.0000000e+00
   1.2211000e+04   6.0000000e+00
   1.2212000e+04   6.0000000e+00
   1.2213000e+04   6.0000000e+00
   1.2214000e+04   6.0000000e+00
   1.2215000e+04   6.0000000e+00
   1.2216000e+04   6.0000000e+00
   1.2217000e+04   6.0000000e+00
   1.2218000e+04   6.0000000e+00
   1.2219000e+04   6.0000000e+00
   1.2220000e+04   6.0000000e+00
   1.2221000e+04   6.0000000e+00
   1.2222000e+04   6.0000000e+00
   1.2223000e+04   6.0000000e+00
   1.2224000e+04   6.0000000e+00
   1.2225000e+04   6.0000000e+00
   1.2226000e+04   6.0000000e+00
   1.2227000e+04   6.0000000e+00
   1.2228000e+04   6.0000000e+00
   1.2229000e+04   6.0000000e+00
   1.2230000e+04   6.0000000e+00
   1.2231000e+04   6.0000000e+00
   1.2232000e+04   6.0000000e+00
   1.2233000e+04   6.0000000e+00
   1.2234000e+04   6.0000000e+00
   1.2235000e+04   6.0000000e+00
   1.2236000e+04   6.0000000e+00
   1.2237000e+04   6.0000000e+00
   1.2238000e+04   6.0000000e+00
   1.2239000e+04   6.0000000e+00
   1.2240000e+04   6.0000000e+00
   1.2241000e+04   6.0000000e+00
   1.2242000e+04   6.0000000e+00
   1.2243000e+04   6.0000000e+00
   1.2244000e+04   6.0000000e+00
   1.2245000e+04   6.0000000e+00
   1.2246000e+04   6.0000000e+00
   1.2247000e+04   6.0000000e+00
   1.2248000e+04   6.0000000e+00
   1.2249000e+04   6.0000000e+00
   1.2250000e+04   6.0000000e+00
   1.2251000e+04   6.0000000e+00
   1.2252000e+04   6.0000000e+00
   1.2253000e+04   6.0000000e+00
   1.2254000e+04   6.0000000e+00
   1.2255000e+04   6.0000000e+00
   1.2256000e+04   6.0000000e+00
   1.2257000e+04   6.0000000e+00
   1.2258000e+04   6.0000000e+00
   1.2259000e+04   6.0000000e+00
   1.2260000e+04   6.0000000e+00
   1.2261000e+04   6.0000000e+00
   1.2262000e+04   6.0000000e+00
   1.2263000e+04   6.0000000e+00
   1.2264000e+04   6.0000000e+00
   1.2265000e+04   6.0000000e+00
   1.2266000e+04   6.0000000e+00
   1.2267000e+04   6.0000000e+00
   1.2268000e+04   6.0000000e+00
   1.2269000e+04   6.0000000e+00
   1.2270000e+04   6.0000000e+00
   1.2271000e+04   6.0000000e+00
   1.2272000e+04   6.0000000e+00
   1.2273000e+04   6.0000000e+00
   1.2274000e+04   6.0000000e+00
   1.2275000e+04   6.0000000e+00
   1.2276000e+04   6.0000000e+00
   1.2277000e+04   6.0000000e+00
   1.2278000e+04   6.0000000e+00
   1.2279000e+04   6.0000000e+00
   1.2280000e+04   6.0000000e+00
   1.2281000e+04   6.0000000e+00
   1.2282000e+04   6.0000000e+00
   1.2283000e+04   6.0000000e+00
   1.2284000e+04   6.0000000e+00
   1.2285000e+04   6.0000000e+00
   1.2286000e+04   6.0000000e+00
   1.2287000e+04   6.0000000e+00
   1.2288000e+04   6.0000000e+00
   1.2289000e+04   6.0000000e+00
   1.2290000e+04   6.0000000e+00
   1.2291000e+04   6.0000000e+00
   1.2292000e+04   6.0000000e+00
   1.2293000e+04   6.0000000e+00
   1.2294000e+04   6.0000000e+00
   1.2295000e+04   6.0000000e+00
   1.2296000e+04   6.0000000e+00
   1.2297000e+04   6.0000000e+00
   1.2298000e+04   6.0000000e+00
   1.2299000e+04   6.0000000e+00
   1.2300000e+04   6.0000000e+00
   1.2301000e+04   6.0000000e+00
   1.2302000e+04   6.0000000e+00
   1.2303000e+04   6.0000000e+00
   1.2304000e+04   6.0000000e+00
   1.2305000e+04   6.0000000e+00
   1.2306000e+04   6.0000000e+00
   1.2307000e+04   6.0000000e+00
   1.2308000e+04   6.0000000e+00
   1.2309000e+04   6.0000000e+00
   1.2310000e+04   6.0000000e+00
   1.2311000e+04   6.0000000e+00
   1.2312000e+04   6.0000000e+00
   1.2313000e+04   6.0000000e+00
   1.2314000e+04   6.0000000e+00
   1.2315000e+04   6.0000000e+00
   1.2316000e+04   6.0000000e+00
   1.2317000e+04   6.0000000e+00
   1.2318000e+04   6.0000000e+00
   1.2319000e+04   6.0000000e+00
   1.2320000e+04   6.0000000e+00
   1.2321000e+04   6.0000000e+00
   1.2322000e+04   6.0000000e+00
   1.2323000e+04   6.0000000e+00
   1.2324000e+04   6.0000000e+00
   1.2325000e+04   6.0000000e+00
   1.2326000e+04   6.0000000e+00
   1.2327000e+04   6.0000000e+00
   1.2328000e+04   6.0000000e+00
   1.2329000e+04   6.0000000e+00
   1.2330000e+04   6.0000000e+00
   1.2331000e+04   6.0000000e+00
   1.2332000e+04   6.0000000e+00
   1.2333000e+04   6.0000000e+00
   1.2334000e+04   6.0000000e+00
   1.2335000e+04   6.0000000e+00
   1.2336000e+04   6.0000000e+00
   1.2337000e+04   6.0000000e+00
   1.2338000e+04   6.0000000e+00
   1.2339000e+04   6.0000000e+00
   1.2340000e+04   6.0000000e+00
   1.2341000e+04   6.0000000e+00
   1.2342000e+04   6.0000000e+00
   1.2343000e+04   6.0000000e+00
   1.2344000e+04   6.0000000e+00
   1.2345000e+04   6.0000000e+00
   1.2346000e+04   6.0000000e+00
   1.2347000e+04   6.0000000e+00
   1.2348000e+04   6.0000000e+00
   1.2349000e+04   6.0000000e+00
   1.2350000e+04   6.0000000e+00
   1.2351000e+04   6.0000000e+00
   1.2352000e+04   6.0000000e+00
   1.2353000e+04   6.0000000e+00
   1.2354000e+04   6.0000000e+00
   1.2355000e+04   6.0000000e+00
   1.2356000e+04   6.0000000e+00
   1.2357000e+04   6.0000000e+00
   1.2358000e+04   6.0000000e+00
   1.2359000e+04   6.0000000e+00
   1.2360000e+04   6.0000000e+00
   1.2361000e+04   6.0000000e+00
   1.2362000e+04   6.0000000e+00
   1.2363000e+04   6.0000000e+00
   1.2364000e+04   6.0000000e+00
   1.2365000e+04   6.0000000e+00
   1.2366000e+04   6.0000000e+00
   1.2367000e+04   6.0000000e+00
   1.2368000e+04   6.0000000e+00
   1.2369000e+04   6.0000000e+00
   1.2370000e+04   6.0000000e+00
   1.2371000e+04   6.0000000e+00
   1.2372000e+04   6.0000000e+00
   1.2373000e+04   6.0000000e+00
   1.2374000e+04   6.0000000e+00
   1.2375000e+04   6.0000000e+00
   1.2376000e+04   6.0000000e+00
   1.2377000e+04   6.0000000e+00
   1.2378000e+04   6.0000000e+00
   1.2379000e+04   6.0000000e+00
   1.2380000e+04   6.0000000e+00
   1.2381000e+04   6.0000000e+00
   1.2382000e+04   6.0000000e+00
   1.2383000e+04   6.0000000e+00
   1.2384000e+04   6.0000000e+00
   1.2385000e+04   6.0000000e+00
   1.2386000e+04   6.0000000e+00
   1.2387000e+04   6.0000000e+00
   1.2388000e+04   6.0000000e+00
   1.2389000e+04   6.0000000e+00
   1.2390000e+04   6.0000000e+00
   1.2391000e+04   6.0000000e+00
   1.2392000e+04   6.0000000e+00
   1.2393000e+04   6.0000000e+00
   1.2394000e+04   6.0000000e+00
   1.2395000e+04   6.0000000e+00
   1.2396000e+04   6.0000000e+00
   1.2397000e+04   6.0000000e+00
   1.2398000e+04   6.0000000e+00
   1.2399000e+04   6.0000000e+00
   1.2400000e+04   6.0000000e+00
   1.2401000e+04   6.0000000e+00
   1.2402000e+04   6.0000000e+00
   1.2403000e+04   6.0000000e+00
   1.2404000e+04   6.0000000e+00
   1.2405000e+04   6.0000000e+00
   1.2406000e+04   6.0000000e+00
   1.2407000e+04   6.0000000e+00
   1.2408000e+04   6.0000000e+00
   1.2409000e+04   6.0000000e+00
   1.2410000e+04   6.0000000e+00
   1.2411000e+04   6.0000000e+00
   1.2412000e+04   6.0000000e+00
   1.2413000e+04   6.0000000e+00
   1.2414000e+04   6.0000000e+00
   1.2415000e+04   6.0000000e+00
   1.2416000e+04   6.0000000e+00
   1.2417000e+04   6.0000000e+00
   1.2418000e+04   6.0000000e+00
   1.2419000e+04   6.0000000e+00
   1.2420000e+04   6.0000000e+00
   1.2421000e+04   6.0000000e+00
   1.2422000e+04   6.0000000e+00
   1.2423000e+04   6.0000000e+00
   1.2424000e+04   6.0000000e+00
   1.2425000e+04   6.0000000e+00
   1.2426000e+04   6.0000000e+00
   1.2427000e+04   6.0000000e+00
   1.2428000e+04   6.0000000e+00
   1.2429000e+04   6.0000000e+00
   1.2430000e+04   6.0000000e+00
   1.2431000e+04   6.0000000e+00
   1.2432000e+04   6.0000000e+00
   1.2433000e+04   6.0000000e+00
   1.2434000e+04   6.0000000e+00
   1.2435000e+04   6.0000000e+00
   1.2436000e+04   6.0000000e+00
   1.2437000e+04   6.0000000e+00
   1.2438000e+04   6.0000000e+00
   1.2439000e+04   6.0000000e+00
   1.2440000e+04   6.0000000e+00
   1.2441000e+04   6.0000000e+00
   1.2442000e+04   6.0000000e+00
   1.2443000e+04   6.0000000e+00
   1.2444000e+04   6.0000000e+00
   1.2445000e+04   6.0000000e+00
   1.2446000e+04   6.0000000e+00
   1.2447000e+04   6.0000000e+00
   1.2448000e+04   6.0000000e+00
   1.2449000e+04   6.0000000e+00
   1.2450000e+04   6.0000000e+00
   1.2451000e+04   6.0000000e+00
   1.2452000e+04   6.0000000e+00
   1.2453000e+04   6.0000000e+00
   1.2454000e+04   6.0000000e+00
   1.2455000e+04   6.0000000e+00
   1.2456000e+04   6.0000000e+00
   1.2457000e+04   6.0000000e+00
   1.2458000e+04   6.0000000e+00
   1.2459000e+04   6.0000000e+00
   1.2460000e+04   6.0000000e+00
   1.2461000e+04   6.0000000e+00
   1.2462000e+04   6.0000000e+00
   1.2463000e+04   6.0000000e+00
   1.2464000e+04   6.0000000e+00
   1.2465000e+04   6.0000000e+00
   1.2466000e+04   6.0000000e+00
   1.2467000e+04   6.0000000e+00
   1.2468000e+04   6.0000000e+00
   1.2469000e+04   6.0000000e+00
   1.2470000e+04   6.0000000e+00
   1.2471000e+04   6.0000000e+00
   1.2472000e+04   6.0000000e+00
   1.2473000e+04   6.0000000e+00
   1.2474000e+04   6.0000000e+00
   1.2475000e+04   6.0000000e+00
   1.2476000e+04   6.0000000e+00
   1.2477000e+04   6.0000000e+00
   1.2478000e+04   6.0000000e+00
   1.2479000e+04   6.0000000e+00
   1.2480000e+04   6.0000000e+00
   1.2481000e+04   6.0000000e+00
   1.2482000e+04   6.0000000e+00
   1.2483000e+04   6.0000000e+00
   1.2484000e+04   6.0000000e+00
   1.2485000e+04   6.0000000e+00
   1.2486000e+04   6.0000000e+00
   1.2487000e+04   6.0000000e+00
   1.2488000e+04   6.0000000e+00
   1.2489000e+04   6.0000000e+00
   1.2490000e+04   6.0000000e+00
   1.2491000e+04   6.0000000e+00
   1.2492000e+04   6.0000000e+00
   1.2493000e+04   6.0000000e+00
   1.2494000e+04   6.0000000e+00
   1.2495000e+04   6.0000000e+00
   1.2496000e+04   6.0000000e+00
   1.2497000e+04   6.0000000e+00
   1.2498000e+04   6.0000000e+00
   1.2499000e+04   6.0000000e+00
   1.2500000e+04   6.0000000e+00
   1.2501000e+04   6.0000000e+00
   1.2502000e+04   6.0000000e+00
   1.2503000e+04   6.0000000e+00
   1.2504000e+04   6.0000000e+00
   1.2505000e+04   6.0000000e+00
   1.2506000e+04   6.0000000e+00
   1.2507000e+04   6.0000000e+00
   1.2508000e+04   6.0000000e+00
   1.2509000e+04   6.0000000e+00
   1.2510000e+04   6.0000000e+00
   1.2511000e+04   6.0000000e+00
   1.2512000e+04   6.0000000e+00
   1.2513000e+04   6.0000000e+00
   1.2514000e+04   6.0000000e+00
   1.2515000e+04   6.0000000e+00
   1.2516000e+04   6.0000000e+00
   1.2517000e+04   6.0000000e+00
   1.2518000e+04   6.0000000e+00
   1.2519000e+04   6.0000000e+00
   1.2520000e+04   6.0000000e+00
   1.2521000e+04   6.0000000e+00
   1.2522000e+04   6.0000000e+00
   1.2523000e+04   6.0000000e+00
   1.2524000e+04   6.0000000e+00
   1.2525000e+04   6.0000000e+00
   1.2526000e+04   6.0000000e+00
   1.2527000e+04   6.0000000e+00
   1.2528000e+04   6.0000000e+00
   1.2529000e+04   6.0000000e+00
   1.2530000e+04   6.0000000e+00
   1.2531000e+04   6.0000000e+00
   1.2532000e+04   6.0000000e+00
   1.2533000e+04   6.0000000e+00
   1.2534000e+04   6.0000000e+00
   1.2535000e+04   6.0000000e+00
   1.2536000e+04   6.0000000e+00
   1.2537000e+04   6.0000000e+00
   1.2538000e+04   6.0000000e+00
   1.2539000e+04   6.0000000e+00
   1.2540000e+04   6.0000000e+00
   1.2541000e+04   6.0000000e+00
   1.2542000e+04   6.0000000e+00
   1.2543000e+04   6.0000000e+00
   1.2544000e+04   6.0000000e+00
   1.2545000e+04   6.0000000e+00
   1.2546000e+04   6.0000000e+00
   1.2547000e+04   6.0000000e+00
   1.2548000e+04   6.0000000e+00
   1.2549000e+04   6.0000000e+00
   1.2550000e+04   6.0000000e+00
   1.2551000e+04   6.0000000e+00
   1.2552000e+04   6.0000000e+00
   1.2553000e+04   6.0000000e+00
   1.2554000e+04   6.0000000e+00
   1.2555000e+04   6.0000000e+00
   1.2556000e+04   6.0000000e+00
   1.2557000e+04   6.0000000e+00
   1.2558000e+04   6.0000000e+00
   1.2559000e+04   6.0000000e+00
   1.2560000e+04   6.0000000e+00
   1.2561000e+04   6.0000000e+00
   1.2562000e+04   6.0000000e+00
   1.2563000e+04   6.0000000e+00
   1.2564000e+04   6.0000000e+00
   1.2565000e+04   6.0000000e+00
   1.2566000e+04   6.0000000e+00
   1.2567000e+04   6.0000000e+00
   1.2568000e+04   6.0000000e+00
   1.2569000e+04   6.0000000e+00
   1.2570000e+04   6.0000000e+00
   1.2571000e+04   6.0000000e+00
   1.2572000e+04   6.0000000e+00
   1.2573000e+04   6.0000000e+00
   1.2574000e+04   6.0000000e+00
   1.2575000e+04   6.0000000e+00
   1.2576000e+04   6.0000000e+00
   1.2577000e+04   6.0000000e+00
   1.2578000e+04   6.0000000e+00
   1.2579000e+04   6.0000000e+00
   1.2580000e+04   6.0000000e+00
   1.2581000e+04   6.0000000e+00
   1.2582000e+04   6.0000000e+00
   1.2583000e+04   6.0000000e+00
   1.2584000e+04   6.0000000e+00
   1.2585000e+04   6.0000000e+00
   1.2586000e+04   6.0000000e+00
   1.2587000e+04   6.0000000e+00
   1.2588000e+04   6.0000000e+00
   1.2589000e+04   6.0000000e+00
   1.2590000e+04   6.0000000e+00
   1.2591000e+04   6.0000000e+00
   1.2592000e+04   6.0000000e+00
   1.2593000e+04   6.0000000e+00
   1.2594000e+04   6.0000000e+00
   1.2595000e+04   6.0000000e+00
   1.2596000e+04   6.0000000e+00
   1.2597000e+04   6.0000000e+00
   1.2598000e+04   6.0000000e+00
   1.2599000e+04   6.0000000e+00
   1.2600000e+04   6.0000000e+00
   1.2601000e+04   6.0000000e+00
   1.2602000e+04   6.0000000e+00
   1.2603000e+04   6.0000000e+00
   1.2604000e+04   6.0000000e+00
   1.2605000e+04   6.0000000e+00
   1.2606000e+04   6.0000000e+00
   1.2607000e+04   6.0000000e+00
   1.2608000e+04   6.0000000e+00
   1.2609000e+04   6.0000000e+00
   1.2610000e+04   6.0000000e+00
   1.2611000e+04   6.0000000e+00
   1.2612000e+04   6.0000000e+00
   1.2613000e+04   6.0000000e+00
   1.2614000e+04   6.0000000e+00
   1.2615000e+04   6.0000000e+00
   1.2616000e+04   6.0000000e+00
   1.2617000e+04   6.0000000e+00
   1.2618000e+04   6.0000000e+00
   1.2619000e+04   6.0000000e+00
   1.2620000e+04   6.0000000e+00
   1.2621000e+04   6.0000000e+00
   1.2622000e+04   6.0000000e+00
   1.2623000e+04   6.0000000e+00
   1.2624000e+04   6.0000000e+00
   1.2625000e+04   6.0000000e+00
   1.2626000e+04   6.0000000e+00
   1.2627000e+04   6.0000000e+00
   1.2628000e+04   6.0000000e+00
   1.2629000e+04   6.0000000e+00
   1.2630000e+04   6.0000000e+00
   1.2631000e+04   6.0000000e+00
   1.2632000e+04   6.0000000e+00
   1.2633000e+04   6.0000000e+00
   1.2634000e+04   6.0000000e+00
   1.2635000e+04   6.0000000e+00
   1.2636000e+04   6.0000000e+00
   1.2637000e+04   6.0000000e+00
   1.2638000e+04   6.0000000e+00
   1.2639000e+04   6.0000000e+00
   1.2640000e+04   6.0000000e+00
   1.2641000e+04   6.0000000e+00
   1.2642000e+04   6.0000000e+00
   1.2643000e+04   6.0000000e+00
   1.2644000e+04   6.0000000e+00
   1.2645000e+04   6.0000000e+00
   1.2646000e+04   6.0000000e+00
   1.2647000e+04   6.0000000e+00
   1.2648000e+04   6.0000000e+00
   1.2649000e+04   6.0000000e+00
   1.2650000e+04   6.0000000e+00
   1.2651000e+04   6.0000000e+00
   1.2652000e+04   6.0000000e+00
   1.2653000e+04   6.0000000e+00
   1.2654000e+04   6.0000000e+00
   1.2655000e+04   6.0000000e+00
   1.2656000e+04   6.0000000e+00
   1.2657000e+04   6.0000000e+00
   1.2658000e+04   6.0000000e+00
   1.2659000e+04   6.0000000e+00
   1.2660000e+04   6.0000000e+00
   1.2661000e+04   6.0000000e+00
   1.2662000e+04   6.0000000e+00
   1.2663000e+04   6.0000000e+00
   1.2664000e+04   6.0000000e+00
   1.2665000e+04   6.0000000e+00
   1.2666000e+04   6.0000000e+00
   1.2667000e+04   6.0000000e+00
   1.2668000e+04   6.0000000e+00
   1.2669000e+04   6.0000000e+00
   1.2670000e+04   6.0000000e+00
   1.2671000e+04   6.0000000e+00
   1.2672000e+04   6.0000000e+00
   1.2673000e+04   6.0000000e+00
   1.2674000e+04   6.0000000e+00
   1.2675000e+04   6.0000000e+00
   1.2676000e+04   6.0000000e+00
   1.2677000e+04   6.0000000e+00
   1.2678000e+04   6.0000000e+00
   1.2679000e+04   6.0000000e+00
   1.2680000e+04   6.0000000e+00
   1.2681000e+04   6.0000000e+00
   1.2682000e+04   6.0000000e+00
   1.2683000e+04   6.0000000e+00
   1.2684000e+04   6.0000000e+00
   1.2685000e+04   6.0000000e+00
   1.2686000e+04   6.0000000e+00
   1.2687000e+04   6.0000000e+00
   1.2688000e+04   6.0000000e+00
   1.2689000e+04   6.0000000e+00
   1.2690000e+04   6.0000000e+00
   1.2691000e+04   6.0000000e+00
   1.2692000e+04   6.0000000e+00
   1.2693000e+04   6.0000000e+00
   1.2694000e+04   6.0000000e+00
   1.2695000e+04   6.0000000e+00
   1.2696000e+04   6.0000000e+00
   1.2697000e+04   6.0000000e+00
   1.2698000e+04   6.0000000e+00
   1.2699000e+04   6.0000000e+00
   1.2700000e+04   6.0000000e+00
   1.2701000e+04   6.0000000e+00
   1.2702000e+04   6.0000000e+00
   1.2703000e+04   6.0000000e+00
   1.2704000e+04   6.0000000e+00
   1.2705000e+04   6.0000000e+00
   1.2706000e+04   6.0000000e+00
   1.2707000e+04   6.0000000e+00
   1.2708000e+04   6.0000000e+00
   1.2709000e+04   6.0000000e+00
   1.2710000e+04   6.0000000e+00
   1.2711000e+04   6.0000000e+00
   1.2712000e+04   6.0000000e+00
   1.2713000e+04   6.0000000e+00
   1.2714000e+04   6.0000000e+00
   1.2715000e+04   6.0000000e+00
   1.2716000e+04   6.0000000e+00
   1.2717000e+04   6.0000000e+00
   1.2718000e+04   6.0000000e+00
   1.2719000e+04   6.0000000e+00
   1.2720000e+04   6.0000000e+00
   1.2721000e+04   6.0000000e+00
   1.2722000e+04   6.0000000e+00
   1.2723000e+04   6.0000000e+00
   1.2724000e+04   6.0000000e+00
   1.2725000e+04   6.0000000e+00
   1.2726000e+04   6.0000000e+00
   1.2727000e+04   6.0000000e+00
   1.2728000e+04   6.0000000e+00
   1.2729000e+04   6.0000000e+00
   1.2730000e+04   6.0000000e+00
   1.2731000e+04   6.0000000e+00
   1.2732000e+04   6.0000000e+00
   1.2733000e+04   6.0000000e+00
   1.2734000e+04   6.0000000e+00
   1.2735000e+04   6.0000000e+00
   1.2736000e+04   6.0000000e+00
   1.2737000e+04   6.0000000e+00
   1.2738000e+04   6.0000000e+00
   1.2739000e+04   6.0000000e+00
   1.2740000e+04   6.0000000e+00
   1.2741000e+04   6.0000000e+00
   1.2742000e+04   6.0000000e+00
   1.2743000e+04   6.0000000e+00
   1.2744000e+04   6.0000000e+00
   1.2745000e+04   6.0000000e+00
   1.2746000e+04   6.0000000e+00
   1.2747000e+04   6.0000000e+00
   1.2748000e+04   6.0000000e+00
   1.2749000e+04   6.0000000e+00
   1.2750000e+04   6.0000000e+00
   1.2751000e+04   6.0000000e+00
   1.2752000e+04   6.0000000e+00
   1.2753000e+04   6.0000000e+00
   1.2754000e+04   6.0000000e+00
   1.2755000e+04   6.0000000e+00
   1.2756000e+04   6.0000000e+00
   1.2757000e+04   6.0000000e+00
   1.2758000e+04   6.0000000e+00
   1.2759000e+04   6.0000000e+00
   1.2760000e+04   6.0000000e+00
   1.2761000e+04   6.0000000e+00
   1.2762000e+04   6.0000000e+00
   1.2763000e+04   6.0000000e+00
   1.2764000e+04   6.0000000e+00
   1.2765000e+04   6.0000000e+00
   1.2766000e+04   6.0000000e+00
   1.2767000e+04   6.0000000e+00
   1.2768000e+04   6.0000000e+00
   1.2769000e+04   6.0000000e+00
   1.2770000e+04   6.0000000e+00
   1.2771000e+04   6.0000000e+00
   1.2772000e+04   6.0000000e+00
   1.2773000e+04   6.0000000e+00
   1.2774000e+04   6.0000000e+00
   1.2775000e+04   6.0000000e+00
   1.2776000e+04   6.0000000e+00
   1.2777000e+04   6.0000000e+00
   1.2778000e+04   6.0000000e+00
   1.2779000e+04   6.0000000e+00
   1.2780000e+04   6.0000000e+00
   1.2781000e+04   6.0000000e+00
   1.2782000e+04   6.0000000e+00
   1.2783000e+04   6.0000000e+00
   1.2784000e+04   6.0000000e+00
   1.2785000e+04   6.0000000e+00
   1.2786000e+04   6.0000000e+00
   1.2787000e+04   6.0000000e+00
   1.2788000e+04   6.0000000e+00
   1.2789000e+04   6.0000000e+00
   1.2790000e+04   6.0000000e+00
   1.2791000e+04   6.0000000e+00
   1.2792000e+04   6.0000000e+00
   1.2793000e+04   6.0000000e+00
   1.2794000e+04   6.0000000e+00
   1.2795000e+04   6.0000000e+00
   1.2796000e+04   6.0000000e+00
   1.2797000e+04   6.0000000e+00
   1.2798000e+04   6.0000000e+00
   1.2799000e+04   6.0000000e+00
   1.2800000e+04   6.0000000e+00
   1.2801000e+04   6.0000000e+00
   1.2802000e+04   6.0000000e+00
   1.2803000e+04   6.0000000e+00
   1.2804000e+04   6.0000000e+00
   1.2805000e+04   6.0000000e+00
   1.2806000e+04   6.0000000e+00
   1.2807000e+04   6.0000000e+00
   1.2808000e+04   6.0000000e+00
   1.2809000e+04   6.0000000e+00
   1.2810000e+04   6.0000000e+00
   1.2811000e+04   6.0000000e+00
   1.2812000e+04   6.0000000e+00
   1.2813000e+04   6.0000000e+00
   1.2814000e+04   6.0000000e+00
   1.2815000e+04   6.0000000e+00
   1.2816000e+04   6.0000000e+00
   1.2817000e+04   6.0000000e+00
   1.2818000e+04   6.0000000e+00
   1.2819000e+04   6.0000000e+00
   1.2820000e+04   6.0000000e+00
   1.2821000e+04   6.0000000e+00
   1.2822000e+04   6.0000000e+00
   1.2823000e+04   6.0000000e+00
   1.2824000e+04   6.0000000e+00
   1.2825000e+04   6.0000000e+00
   1.2826000e+04   6.0000000e+00
   1.2827000e+04   6.0000000e+00
   1.2828000e+04   6.0000000e+00
   1.2829000e+04   6.0000000e+00
   1.2830000e+04   6.0000000e+00
   1.2831000e+04   6.0000000e+00
   1.2832000e+04   6.0000000e+00
   1.2833000e+04   6.0000000e+00
   1.2834000e+04   6.0000000e+00
   1.2835000e+04   6.0000000e+00
   1.2836000e+04   6.0000000e+00
   1.2837000e+04   6.0000000e+00
   1.2838000e+04   6.0000000e+00
   1.2839000e+04   6.0000000e+00
   1.2840000e+04   6.0000000e+00
   1.2841000e+04   6.0000000e+00
   1.2842000e+04   6.0000000e+00
   1.2843000e+04   6.0000000e+00
   1.2844000e+04   6.0000000e+00
   1.2845000e+04   6.0000000e+00
   1.2846000e+04   6.0000000e+00
   1.2847000e+04   6.0000000e+00
   1.2848000e+04   6.0000000e+00
   1.2849000e+04   6.0000000e+00
   1.2850000e+04   6.0000000e+00
   1.2851000e+04   6.0000000e+00
   1.2852000e+04   6.0000000e+00
   1.2853000e+04   6.0000000e+00
   1.2854000e+04   6.0000000e+00
   1.2855000e+04   6.0000000e+00
   1.2856000e+04   6.0000000e+00
   1.2857000e+04   6.0000000e+00
   1.2858000e+04   6.0000000e+00
   1.2859000e+04   6.0000000e+00
   1.2860000e+04   6.0000000e+00
   1.2861000e+04   6.0000000e+00
   1.2862000e+04   6.0000000e+00
   1.2863000e+04   6.0000000e+00
   1.2864000e+04   6.0000000e+00
   1.2865000e+04   6.0000000e+00
   1.2866000e+04   6.0000000e+00
   1.2867000e+04   6.0000000e+00
   1.2868000e+04   6.0000000e+00
   1.2869000e+04   6.0000000e+00
   1.2870000e+04   6.0000000e+00
   1.2871000e+04   6.0000000e+00
   1.2872000e+04   6.0000000e+00
   1.2873000e+04   6.0000000e+00
   1.2874000e+04   6.0000000e+00
   1.2875000e+04   6.0000000e+00
   1.2876000e+04   6.0000000e+00
   1.2877000e+04   6.0000000e+00
   1.2878000e+04   6.0000000e+00
   1.2879000e+04   6.0000000e+00
   1.2880000e+04   6.0000000e+00
   1.2881000e+04   6.0000000e+00
   1.2882000e+04   6.0000000e+00
   1.2883000e+04   6.0000000e+00
   1.2884000e+04   6.0000000e+00
   1.2885000e+04   6.0000000e+00
   1.2886000e+04   6.0000000e+00
   1.2887000e+04   6.0000000e+00
   1.2888000e+04   6.0000000e+00
   1.2889000e+04   6.0000000e+00
   1.2890000e+04   6.0000000e+00
   1.2891000e+04   6.0000000e+00
   1.2892000e+04   6.0000000e+00
   1.2893000e+04   6.0000000e+00
   1.2894000e+04   6.0000000e+00
   1.2895000e+04   6.0000000e+00
   1.2896000e+04   6.0000000e+00
   1.2897000e+04   6.0000000e+00
   1.2898000e+04   6.0000000e+00
   1.2899000e+04   6.0000000e+00
   1.2900000e+04   6.0000000e+00
   1.2901000e+04   6.0000000e+00
   1.2902000e+04   6.0000000e+00
   1.2903000e+04   6.0000000e+00
   1.2904000e+04   6.0000000e+00
   1.2905000e+04   6.0000000e+00
   1.2906000e+04   6.0000000e+00
   1.2907000e+04   6.0000000e+00
   1.2908000e+04   6.0000000e+00
   1.2909000e+04   6.0000000e+00
   1.2910000e+04   6.0000000e+00
   1.2911000e+04   6.0000000e+00
   1.2912000e+04   6.0000000e+00
   1.2913000e+04   6.0000000e+00
   1.2914000e+04   6.0000000e+00
   1.2915000e+04   6.0000000e+00
   1.2916000e+04   6.0000000e+00
   1.2917000e+04   6.0000000e+00
   1.2918000e+04   6.0000000e+00
   1.2919000e+04   6.0000000e+00
   1.2920000e+04   6.0000000e+00
   1.2921000e+04   6.0000000e+00
   1.2922000e+04   6.0000000e+00
   1.2923000e+04   6.0000000e+00
   1.2924000e+04   6.0000000e+00
   1.2925000e+04   6.0000000e+00
   1.2926000e+04   6.0000000e+00
   1.2927000e+04   6.0000000e+00
   1.2928000e+04   6.0000000e+00
   1.2929000e+04   6.0000000e+00
   1.2930000e+04   6.0000000e+00
   1.2931000e+04   6.0000000e+00
   1.2932000e+04   6.0000000e+00
   1.2933000e+04   6.0000000e+00
   1.2934000e+04   6.0000000e+00
   1.2935000e+04   6.0000000e+00
   1.2936000e+04   6.0000000e+00
   1.2937000e+04   6.0000000e+00
   1.2938000e+04   6.0000000e+00
   1.2939000e+04   6.0000000e+00
   1.2940000e+04   6.0000000e+00
   1.2941000e+04   6.0000000e+00
   1.2942000e+04   6.0000000e+00
   1.2943000e+04   6.0000000e+00
   1.2944000e+04   6.0000000e+00
   1.2945000e+04   6.0000000e+00
   1.2946000e+04   6.0000000e+00
   1.2947000e+04   6.0000000e+00
   1.2948000e+04   6.0000000e+00
   1.2949000e+04   6.0000000e+00
   1.2950000e+04   6.0000000e+00
   1.2951000e+04   6.0000000e+00
   1.2952000e+04   6.0000000e+00
   1.2953000e+04   6.0000000e+00
   1.2954000e+04   6.0000000e+00
   1.2955000e+04   6.0000000e+00
   1.2956000e+04   6.0000000e+00
   1.2957000e+04   6.0000000e+00
   1.2958000e+04   6.0000000e+00
   1.2959000e+04   6.0000000e+00
   1.2960000e+04   6.0000000e+00
   1.2961000e+04   6.0000000e+00
   1.2962000e+04   6.0000000e+00
   1.2963000e+04   6.0000000e+00
   1.2964000e+04   6.0000000e+00
   1.2965000e+04   6.0000000e+00
   1.2966000e+04   6.0000000e+00
   1.2967000e+04   6.0000000e+00
   1.2968000e+04   6.0000000e+00
   1.2969000e+04   6.0000000e+00
   1.2970000e+04   6.0000000e+00
   1.2971000e+04   6.0000000e+00
   1.2972000e+04   6.0000000e+00
   1.2973000e+04   6.0000000e+00
   1.2974000e+04   6.0000000e+00
   1.2975000e+04   6.0000000e+00
   1.2976000e+04   6.0000000e+00
   1.2977000e+04   6.0000000e+00
   1.2978000e+04   6.0000000e+00
   1.2979000e+04   6.0000000e+00
   1.2980000e+04   6.0000000e+00
   1.2981000e+04   6.0000000e+00
   1.2982000e+04   6.0000000e+00
   1.2983000e+04   6.0000000e+00
   1.2984000e+04   6.0000000e+00
   1.2985000e+04   6.0000000e+00
   1.2986000e+04   6.0000000e+00
   1.2987000e+04   6.0000000e+00
   1.2988000e+04   6.0000000e+00
   1.2989000e+04   6.0000000e+00
   1.2990000e+04   6.0000000e+00
   1.2991000e+04   6.0000000e+00
   1.2992000e+04   6.0000000e+00
   1.2993000e+04   6.0000000e+00
   1.2994000e+04   6.0000000e+00
   1.2995000e+04   6.0000000e+00
   1.2996000e+04   6.0000000e+00
   1.2997000e+04   6.0000000e+00
   1.2998000e+04   6.0000000e+00
   1.2999000e+04   6.0000000e+00
   1.3000000e+04   6.0000000e+00
   1.3001000e+04   6.0000000e+00
   1.3002000e+04   6.0000000e+00
   1.3003000e+04   6.0000000e+00
   1.3004000e+04   6.0000000e+00
   1.3005000e+04   6.0000000e+00
   1.3006000e+04   6.0000000e+00
   1.3007000e+04   6.0000000e+00
   1.3008000e+04   6.0000000e+00
   1.3009000e+04   6.0000000e+00
   1.3010000e+04   6.0000000e+00
   1.3011000e+04   6.0000000e+00
   1.3012000e+04   6.0000000e+00
   1.3013000e+04   6.0000000e+00
   1.3014000e+04   6.0000000e+00
   1.3015000e+04   6.0000000e+00
   1.3016000e+04   6.0000000e+00
   1.3017000e+04   6.0000000e+00
   1.3018000e+04   6.0000000e+00
   1.3019000e+04   6.0000000e+00
   1.3020000e+04   6.0000000e+00
   1.3021000e+04   6.0000000e+00
   1.3022000e+04   6.0000000e+00
   1.3023000e+04   6.0000000e+00
   1.3024000e+04   6.0000000e+00
   1.3025000e+04   6.0000000e+00
   1.3026000e+04   6.0000000e+00
   1.3027000e+04   6.0000000e+00
   1.3028000e+04   6.0000000e+00
   1.3029000e+04   6.0000000e+00
   1.3030000e+04   6.0000000e+00
   1.3031000e+04   6.0000000e+00
   1.3032000e+04   6.0000000e+00
   1.3033000e+04   6.0000000e+00
   1.3034000e+04   6.0000000e+00
   1.3035000e+04   6.0000000e+00
   1.3036000e+04   6.0000000e+00
   1.3037000e+04   6.0000000e+00
   1.3038000e+04   6.0000000e+00
   1.3039000e+04   6.0000000e+00
   1.3040000e+04   6.0000000e+00
   1.3041000e+04   6.0000000e+00
   1.3042000e+04   6.0000000e+00
   1.3043000e+04   6.0000000e+00
   1.3044000e+04   6.0000000e+00
   1.3045000e+04   6.0000000e+00
   1.3046000e+04   6.0000000e+00
   1.3047000e+04   6.0000000e+00
   1.3048000e+04   6.0000000e+00
   1.3049000e+04   6.0000000e+00
   1.3050000e+04   6.0000000e+00
   1.3051000e+04   6.0000000e+00
   1.3052000e+04   6.0000000e+00
   1.3053000e+04   6.0000000e+00
   1.3054000e+04   6.0000000e+00
   1.3055000e+04   6.0000000e+00
   1.3056000e+04   6.0000000e+00
   1.3057000e+04   6.0000000e+00
   1.3058000e+04   6.0000000e+00
   1.3059000e+04   6.0000000e+00
   1.3060000e+04   6.0000000e+00
   1.3061000e+04   6.0000000e+00
   1.3062000e+04   6.0000000e+00
   1.3063000e+04   6.0000000e+00
   1.3064000e+04   6.0000000e+00
   1.3065000e+04   6.0000000e+00
   1.3066000e+04   6.0000000e+00
   1.3067000e+04   6.0000000e+00
   1.3068000e+04   6.0000000e+00
   1.3069000e+04   6.0000000e+00
   1.3070000e+04   6.0000000e+00
   1.3071000e+04   6.0000000e+00
   1.3072000e+04   6.0000000e+00
   1.3073000e+04   6.0000000e+00
   1.3074000e+04   6.0000000e+00
   1.3075000e+04   6.0000000e+00
   1.3076000e+04   6.0000000e+00
   1.3077000e+04   6.0000000e+00
   1.3078000e+04   6.0000000e+00
   1.3079000e+04   6.0000000e+00
   1.3080000e+04   6.0000000e+00
   1.3081000e+04   6.0000000e+00
   1.3082000e+04   6.0000000e+00
   1.3083000e+04   6.0000000e+00
   1.3084000e+04   6.0000000e+00
   1.3085000e+04   6.0000000e+00
   1.3086000e+04   6.0000000e+00
   1.3087000e+04   6.0000000e+00
   1.3088000e+04   6.0000000e+00
   1.3089000e+04   6.0000000e+00
   1.3090000e+04   6.0000000e+00
   1.3091000e+04   6.0000000e+00
   1.3092000e+04   6.0000000e+00
   1.3093000e+04   6.0000000e+00
   1.3094000e+04   6.0000000e+00
   1.3095000e+04   6.0000000e+00
   1.3096000e+04   6.0000000e+00
   1.3097000e+04   6.0000000e+00
   1.3098000e+04   6.0000000e+00
   1.3099000e+04   6.0000000e+00
   1.3100000e+04   6.0000000e+00
   1.3101000e+04   6.0000000e+00
   1.3102000e+04   6.0000000e+00
   1.3103000e+04   6.0000000e+00
   1.3104000e+04   6.0000000e+00
   1.3105000e+04   6.0000000e+00
   1.3106000e+04   6.0000000e+00
   1.3107000e+04   6.0000000e+00
   1.3108000e+04   6.0000000e+00
   1.3109000e+04   6.0000000e+00
   1.3110000e+04   6.0000000e+00
   1.3111000e+04   6.0000000e+00
   1.3112000e+04   6.0000000e+00
   1.3113000e+04   6.0000000e+00
   1.3114000e+04   6.0000000e+00
   1.3115000e+04   6.0000000e+00
   1.3116000e+04   6.0000000e+00
   1.3117000e+04   6.0000000e+00
   1.3118000e+04   6.0000000e+00
   1.3119000e+04   6.0000000e+00
   1.3120000e+04   6.0000000e+00
   1.3121000e+04   6.0000000e+00
   1.3122000e+04   6.0000000e+00
   1.3123000e+04   6.0000000e+00
   1.3124000e+04   6.0000000e+00
   1.3125000e+04   6.0000000e+00
   1.3126000e+04   6.0000000e+00
   1.3127000e+04   6.0000000e+00
   1.3128000e+04   6.0000000e+00
   1.3129000e+04   6.0000000e+00
   1.3130000e+04   6.0000000e+00
   1.3131000e+04   6.0000000e+00
   1.3132000e+04   6.0000000e+00
   1.3133000e+04   6.0000000e+00
   1.3134000e+04   6.0000000e+00
   1.3135000e+04   6.0000000e+00
   1.3136000e+04   6.0000000e+00
   1.3137000e+04   6.0000000e+00
   1.3138000e+04   6.0000000e+00
   1.3139000e+04   6.0000000e+00
   1.3140000e+04   6.0000000e+00
   1.3141000e+04   6.0000000e+00
   1.3142000e+04   6.0000000e+00
   1.3143000e+04   6.0000000e+00
   1.3144000e+04   6.0000000e+00
   1.3145000e+04   6.0000000e+00
   1.3146000e+04   6.0000000e+00
   1.3147000e+04   6.0000000e+00
   1.3148000e+04   6.0000000e+00
   1.3149000e+04   6.0000000e+00
   1.3150000e+04   6.0000000e+00
   1.3151000e+04   6.0000000e+00
   1.3152000e+04   6.0000000e+00
   1.3153000e+04   6.0000000e+00
   1.3154000e+04   6.0000000e+00
   1.3155000e+04   6.0000000e+00
   1.3156000e+04   6.0000000e+00
   1.3157000e+04   6.0000000e+00
   1.3158000e+04   6.0000000e+00
   1.3159000e+04   6.0000000e+00
   1.3160000e+04   6.0000000e+00
   1.3161000e+04   6.0000000e+00
   1.3162000e+04   6.0000000e+00
   1.3163000e+04   6.0000000e+00
   1.3164000e+04   6.0000000e+00
   1.3165000e+04   6.0000000e+00
   1.3166000e+04   6.0000000e+00
   1.3167000e+04   6.0000000e+00
   1.3168000e+04   6.0000000e+00
   1.3169000e+04   6.0000000e+00
   1.3170000e+04   6.0000000e+00
   1.3171000e+04   6.0000000e+00
   1.3172000e+04   6.0000000e+00
   1.3173000e+04   6.0000000e+00
   1.3174000e+04   6.0000000e+00
   1.3175000e+04   6.0000000e+00
   1.3176000e+04   6.0000000e+00
   1.3177000e+04   6.0000000e+00
   1.3178000e+04   6.0000000e+00
   1.3179000e+04   6.0000000e+00
   1.3180000e+04   6.0000000e+00
   1.3181000e+04   6.0000000e+00
   1.3182000e+04   6.0000000e+00
   1.3183000e+04   6.0000000e+00
   1.3184000e+04   6.0000000e+00
   1.3185000e+04   6.0000000e+00
   1.3186000e+04   6.0000000e+00
   1.3187000e+04   6.0000000e+00
   1.3188000e+04   6.0000000e+00
   1.3189000e+04   6.0000000e+00
   1.3190000e+04   6.0000000e+00
   1.3191000e+04   6.0000000e+00
   1.3192000e+04   6.0000000e+00
   1.3193000e+04   6.0000000e+00
   1.3194000e+04   6.0000000e+00
   1.3195000e+04   6.0000000e+00
   1.3196000e+04   6.0000000e+00
   1.3197000e+04   6.0000000e+00
   1.3198000e+04   6.0000000e+00
   1.3199000e+04   6.0000000e+00
   1.3200000e+04   6.0000000e+00
   1.3201000e+04   6.0000000e+00
   1.3202000e+04   6.0000000e+00
   1.3203000e+04   6.0000000e+00
   1.3204000e+04   6.0000000e+00
   1.3205000e+04   6.0000000e+00
   1.3206000e+04   6.0000000e+00
   1.3207000e+04   6.0000000e+00
   1.3208000e+04   6.0000000e+00
   1.3209000e+04   6.0000000e+00
   1.3210000e+04   6.0000000e+00
   1.3211000e+04   6.0000000e+00
   1.3212000e+04   6.0000000e+00
   1.3213000e+04   6.0000000e+00
   1.3214000e+04   6.0000000e+00
   1.3215000e+04   6.0000000e+00
   1.3216000e+04   6.0000000e+00
   1.3217000e+04   6.0000000e+00
   1.3218000e+04   6.0000000e+00
   1.3219000e+04   6.0000000e+00
   1.3220000e+04   6.0000000e+00
   1.3221000e+04   6.0000000e+00
   1.3222000e+04   6.0000000e+00
   1.3223000e+04   6.0000000e+00
   1.3224000e+04   6.0000000e+00
   1.3225000e+04   6.0000000e+00
   1.3226000e+04   6.0000000e+00
   1.3227000e+04   6.0000000e+00
   1.3228000e+04   6.0000000e+00
   1.3229000e+04   6.0000000e+00
   1.3230000e+04   6.0000000e+00
   1.3231000e+04   6.0000000e+00
   1.3232000e+04   6.0000000e+00
   1.3233000e+04   6.0000000e+00
   1.3234000e+04   6.0000000e+00
   1.3235000e+04   6.0000000e+00
   1.3236000e+04   6.0000000e+00
   1.3237000e+04   6.0000000e+00
   1.3238000e+04   6.0000000e+00
   1.3239000e+04   6.0000000e+00
   1.3240000e+04   6.0000000e+00
   1.3241000e+04   6.0000000e+00
   1.3242000e+04   6.0000000e+00
   1.3243000e+04   6.0000000e+00
   1.3244000e+04   6.0000000e+00
   1.3245000e+04   6.0000000e+00
   1.3246000e+04   6.0000000e+00
   1.3247000e+04   6.0000000e+00
   1.3248000e+04   6.0000000e+00
   1.3249000e+04   6.0000000e+00
   1.3250000e+04   6.0000000e+00
   1.3251000e+04   6.0000000e+00
   1.3252000e+04   6.0000000e+00
   1.3253000e+04   6.0000000e+00
   1.3254000e+04   6.0000000e+00
   1.3255000e+04   6.0000000e+00
   1.3256000e+04   6.0000000e+00
   1.3257000e+04   6.0000000e+00
   1.3258000e+04   6.0000000e+00
   1.3259000e+04   6.0000000e+00
   1.3260000e+04   6.0000000e+00
   1.3261000e+04   6.0000000e+00
   1.3262000e+04   6.0000000e+00
   1.3263000e+04   6.0000000e+00
   1.3264000e+04   6.0000000e+00
   1.3265000e+04   6.0000000e+00
   1.3266000e+04   6.0000000e+00
   1.3267000e+04   6.0000000e+00
   1.3268000e+04   6.0000000e+00
   1.3269000e+04   6.0000000e+00
   1.3270000e+04   6.0000000e+00
   1.3271000e+04   6.0000000e+00
   1.3272000e+04   6.0000000e+00
   1.3273000e+04   6.0000000e+00
   1.3274000e+04   6.0000000e+00
   1.3275000e+04   6.0000000e+00
   1.3276000e+04   6.0000000e+00
   1.3277000e+04   6.0000000e+00
   1.3278000e+04   6.0000000e+00
   1.3279000e+04   6.0000000e+00
   1.3280000e+04   6.0000000e+00
   1.3281000e+04   6.0000000e+00
   1.3282000e+04   6.0000000e+00
   1.3283000e+04   6.0000000e+00
   1.3284000e+04   6.0000000e+00
   1.3285000e+04   6.0000000e+00
   1.3286000e+04   6.0000000e+00
   1.3287000e+04   6.0000000e+00
   1.3288000e+04   6.0000000e+00
   1.3289000e+04   6.0000000e+00
   1.3290000e+04   6.0000000e+00
   1.3291000e+04   6.0000000e+00
   1.3292000e+04   6.0000000e+00
   1.3293000e+04   6.0000000e+00
   1.3294000e+04   6.0000000e+00
   1.3295000e+04   6.0000000e+00
   1.3296000e+04   6.0000000e+00
   1.3297000e+04   6.0000000e+00
   1.3298000e+04   6.0000000e+00
   1.3299000e+04   6.0000000e+00
   1.3300000e+04   6.0000000e+00
   1.3301000e+04   6.0000000e+00
   1.3302000e+04   6.0000000e+00
   1.3303000e+04   6.0000000e+00
   1.3304000e+04   6.0000000e+00
   1.3305000e+04   6.0000000e+00
   1.3306000e+04   6.0000000e+00
   1.3307000e+04   6.0000000e+00
   1.3308000e+04   6.0000000e+00
   1.3309000e+04   6.0000000e+00
   1.3310000e+04   6.0000000e+00
   1.3311000e+04   6.0000000e+00
   1.3312000e+04   6.0000000e+00
   1.3313000e+04   6.0000000e+00
   1.3314000e+04   6.0000000e+00
   1.3315000e+04   6.0000000e+00
   1.3316000e+04   6.0000000e+00
   1.3317000e+04   6.0000000e+00
   1.3318000e+04   6.0000000e+00
   1.3319000e+04   6.0000000e+00
   1.3320000e+04   6.0000000e+00
   1.3321000e+04   6.0000000e+00
   1.3322000e+04   6.0000000e+00
   1.3323000e+04   6.0000000e+00
   1.3324000e+04   6.0000000e+00
   1.3325000e+04   6.0000000e+00
   1.3326000e+04   6.0000000e+00
   1.3327000e+04   6.0000000e+00
   1.3328000e+04   6.0000000e+00
   1.3329000e+04   6.0000000e+00
   1.3330000e+04   6.0000000e+00
   1.3331000e+04   6.0000000e+00
   1.3332000e+04   6.0000000e+00
   1.3333000e+04   6.0000000e+00
   1.3334000e+04   6.0000000e+00
   1.3335000e+04   6.0000000e+00
   1.3336000e+04   6.0000000e+00
   1.3337000e+04   6.0000000e+00
   1.3338000e+04   6.0000000e+00
   1.3339000e+04   6.0000000e+00
   1.3340000e+04   6.0000000e+00
   1.3341000e+04   6.0000000e+00
   1.3342000e+04   6.0000000e+00
   1.3343000e+04   6.0000000e+00
   1.3344000e+04   6.0000000e+00
   1.3345000e+04   6.0000000e+00
   1.3346000e+04   6.0000000e+00
   1.3347000e+04   6.0000000e+00
   1.3348000e+04   6.0000000e+00
   1.3349000e+04   6.0000000e+00
   1.3350000e+04   6.0000000e+00
   1.3351000e+04   6.0000000e+00
   1.3352000e+04   6.0000000e+00
   1.3353000e+04   6.0000000e+00
   1.3354000e+04   6.0000000e+00
   1.3355000e+04   6.0000000e+00
   1.3356000e+04   6.0000000e+00
   1.3357000e+04   6.0000000e+00
   1.3358000e+04   6.0000000e+00
   1.3359000e+04   6.0000000e+00
   1.3360000e+04   6.0000000e+00
   1.3361000e+04   6.0000000e+00
   1.3362000e+04   6.0000000e+00
   1.3363000e+04   6.0000000e+00
   1.3364000e+04   6.0000000e+00
   1.3365000e+04   6.0000000e+00
   1.3366000e+04   6.0000000e+00
   1.3367000e+04   6.0000000e+00
   1.3368000e+04   6.0000000e+00
   1.3369000e+04   6.0000000e+00
   1.3370000e+04   6.0000000e+00
   1.3371000e+04   6.0000000e+00
   1.3372000e+04   6.0000000e+00
   1.3373000e+04   6.0000000e+00
   1.3374000e+04   6.0000000e+00
   1.3375000e+04   6.0000000e+00
   1.3376000e+04   6.0000000e+00
   1.3377000e+04   6.0000000e+00
   1.3378000e+04   6.0000000e+00
   1.3379000e+04   6.0000000e+00
   1.3380000e+04   6.0000000e+00
   1.3381000e+04   6.0000000e+00
   1.3382000e+04   6.0000000e+00
   1.3383000e+04   6.0000000e+00
   1.3384000e+04   6.0000000e+00
   1.3385000e+04   6.0000000e+00
   1.3386000e+04   6.0000000e+00
   1.3387000e+04   6.0000000e+00
   1.3388000e+04   6.0000000e+00
   1.3389000e+04   6.0000000e+00
   1.3390000e+04   6.0000000e+00
   1.3391000e+04   6.0000000e+00
   1.3392000e+04   6.0000000e+00
   1.3393000e+04   6.0000000e+00
   1.3394000e+04   6.0000000e+00
   1.3395000e+04   6.0000000e+00
   1.3396000e+04   6.0000000e+00
   1.3397000e+04   6.0000000e+00
   1.3398000e+04   6.0000000e+00
   1.3399000e+04   6.0000000e+00
   1.3400000e+04   6.0000000e+00
   1.3401000e+04   6.0000000e+00
   1.3402000e+04   6.0000000e+00
   1.3403000e+04   6.0000000e+00
   1.3404000e+04   6.0000000e+00
   1.3405000e+04   6.0000000e+00
   1.3406000e+04   6.0000000e+00
   1.3407000e+04   6.0000000e+00
   1.3408000e+04   6.0000000e+00
   1.3409000e+04   6.0000000e+00
   1.3410000e+04   6.0000000e+00
   1.3411000e+04   6.0000000e+00
   1.3412000e+04   6.0000000e+00
   1.3413000e+04   6.0000000e+00
   1.3414000e+04   6.0000000e+00
   1.3415000e+04   6.0000000e+00
   1.3416000e+04   6.0000000e+00
   1.3417000e+04   6.0000000e+00
   1.3418000e+04   6.0000000e+00
   1.3419000e+04   6.0000000e+00
   1.3420000e+04   6.0000000e+00
   1.3421000e+04   6.0000000e+00
   1.3422000e+04   6.0000000e+00
   1.3423000e+04   6.0000000e+00
   1.3424000e+04   6.0000000e+00
   1.3425000e+04   6.0000000e+00
   1.3426000e+04   6.0000000e+00
   1.3427000e+04   6.0000000e+00
   1.3428000e+04   6.0000000e+00
   1.3429000e+04   6.0000000e+00
   1.3430000e+04   6.0000000e+00
   1.3431000e+04   6.0000000e+00
   1.3432000e+04   6.0000000e+00
   1.3433000e+04   6.0000000e+00
   1.3434000e+04   6.0000000e+00
   1.3435000e+04   6.0000000e+00
   1.3436000e+04   6.0000000e+00
   1.3437000e+04   6.0000000e+00
   1.3438000e+04   6.0000000e+00
   1.3439000e+04   6.0000000e+00
   1.3440000e+04   6.0000000e+00
   1.3441000e+04   6.0000000e+00
   1.3442000e+04   6.0000000e+00
   1.3443000e+04   6.0000000e+00
   1.3444000e+04   6.0000000e+00
   1.3445000e+04   6.0000000e+00
   1.3446000e+04   6.0000000e+00
   1.3447000e+04   6.0000000e+00
   1.3448000e+04   6.0000000e+00
   1.3449000e+04   6.0000000e+00
   1.3450000e+04   6.0000000e+00
   1.3451000e+04   6.0000000e+00
   1.3452000e+04   6.0000000e+00
   1.3453000e+04   6.0000000e+00
   1.3454000e+04   6.0000000e+00
   1.3455000e+04   6.0000000e+00
   1.3456000e+04   6.0000000e+00
   1.3457000e+04   6.0000000e+00
   1.3458000e+04   6.0000000e+00
   1.3459000e+04   6.0000000e+00
   1.3460000e+04   6.0000000e+00
   1.3461000e+04   6.0000000e+00
   1.3462000e+04   6.0000000e+00
   1.3463000e+04   6.0000000e+00
   1.3464000e+04   6.0000000e+00
   1.3465000e+04   6.0000000e+00
   1.3466000e+04   6.0000000e+00
   1.3467000e+04   6.0000000e+00
   1.3468000e+04   6.0000000e+00
   1.3469000e+04   6.0000000e+00
   1.3470000e+04   6.0000000e+00
   1.3471000e+04   6.0000000e+00
   1.3472000e+04   6.0000000e+00
   1.3473000e+04   6.0000000e+00
   1.3474000e+04   6.0000000e+00
   1.3475000e+04   6.0000000e+00
   1.3476000e+04   6.0000000e+00
   1.3477000e+04   6.0000000e+00
   1.3478000e+04   6.0000000e+00
   1.3479000e+04   6.0000000e+00
   1.3480000e+04   6.0000000e+00
   1.3481000e+04   6.0000000e+00
   1.3482000e+04   6.0000000e+00
   1.3483000e+04   6.0000000e+00
   1.3484000e+04   6.0000000e+00
   1.3485000e+04   6.0000000e+00
   1.3486000e+04   6.0000000e+00
   1.3487000e+04   6.0000000e+00
   1.3488000e+04   6.0000000e+00
   1.3489000e+04   6.0000000e+00
   1.3490000e+04   6.0000000e+00
   1.3491000e+04   6.0000000e+00
   1.3492000e+04   6.0000000e+00
   1.3493000e+04   6.0000000e+00
   1.3494000e+04   6.0000000e+00
   1.3495000e+04   6.0000000e+00
   1.3496000e+04   6.0000000e+00
   1.3497000e+04   6.0000000e+00
   1.3498000e+04   6.0000000e+00
   1.3499000e+04   6.0000000e+00
   1.3500000e+04   6.0000000e+00
   1.3501000e+04   6.0000000e+00
   1.3502000e+04   6.0000000e+00
   1.3503000e+04   6.0000000e+00
   1.3504000e+04   6.0000000e+00
   1.3505000e+04   6.0000000e+00
   1.3506000e+04   6.0000000e+00
   1.3507000e+04   6.0000000e+00
   1.3508000e+04   6.0000000e+00
   1.3509000e+04   6.0000000e+00
   1.3510000e+04   6.0000000e+00
   1.3511000e+04   6.0000000e+00
   1.3512000e+04   6.0000000e+00
   1.3513000e+04   6.0000000e+00
   1.3514000e+04   6.0000000e+00
   1.3515000e+04   6.0000000e+00
   1.3516000e+04   6.0000000e+00
   1.3517000e+04   6.0000000e+00
   1.3518000e+04   6.0000000e+00
   1.3519000e+04   6.0000000e+00
   1.3520000e+04   6.0000000e+00
   1.3521000e+04   6.0000000e+00
   1.3522000e+04   6.0000000e+00
   1.3523000e+04   6.0000000e+00
   1.3524000e+04   6.0000000e+00
   1.3525000e+04   6.0000000e+00
   1.3526000e+04   6.0000000e+00
   1.3527000e+04   6.0000000e+00
   1.3528000e+04   6.0000000e+00
   1.3529000e+04   6.0000000e+00
   1.3530000e+04   6.0000000e+00
   1.3531000e+04   6.0000000e+00
   1.3532000e+04   6.0000000e+00
   1.3533000e+04   6.0000000e+00
   1.3534000e+04   6.0000000e+00
   1.3535000e+04   6.0000000e+00
   1.3536000e+04   6.0000000e+00
   1.3537000e+04   6.0000000e+00
   1.3538000e+04   6.0000000e+00
   1.3539000e+04   6.0000000e+00
   1.3540000e+04   6.0000000e+00
   1.3541000e+04   6.0000000e+00
   1.3542000e+04   6.0000000e+00
   1.3543000e+04   6.0000000e+00
   1.3544000e+04   6.0000000e+00
   1.3545000e+04   6.0000000e+00
   1.3546000e+04   6.0000000e+00
   1.3547000e+04   6.0000000e+00
   1.3548000e+04   6.0000000e+00
   1.3549000e+04   6.0000000e+00
   1.3550000e+04   6.0000000e+00
   1.3551000e+04   6.0000000e+00
   1.3552000e+04   6.0000000e+00
   1.3553000e+04   6.0000000e+00
   1.3554000e+04   6.0000000e+00
   1.3555000e+04   6.0000000e+00
   1.3556000e+04   6.0000000e+00
   1.3557000e+04   6.0000000e+00
   1.3558000e+04   6.0000000e+00
   1.3559000e+04   6.0000000e+00
   1.3560000e+04   6.0000000e+00
   1.3561000e+04   6.0000000e+00
   1.3562000e+04   6.0000000e+00
   1.3563000e+04   6.0000000e+00
   1.3564000e+04   6.0000000e+00
   1.3565000e+04   6.0000000e+00
   1.3566000e+04   6.0000000e+00
   1.3567000e+04   6.0000000e+00
   1.3568000e+04   6.0000000e+00
   1.3569000e+04   6.0000000e+00
   1.3570000e+04   6.0000000e+00
   1.3571000e+04   6.0000000e+00
   1.3572000e+04   6.0000000e+00
   1.3573000e+04   6.0000000e+00
   1.3574000e+04   6.0000000e+00
   1.3575000e+04   6.0000000e+00
   1.3576000e+04   6.0000000e+00
   1.3577000e+04   6.0000000e+00
   1.3578000e+04   6.0000000e+00
   1.3579000e+04   6.0000000e+00
   1.3580000e+04   6.0000000e+00
   1.3581000e+04   6.0000000e+00
   1.3582000e+04   6.0000000e+00
   1.3583000e+04   6.0000000e+00
   1.3584000e+04   6.0000000e+00
   1.3585000e+04   6.0000000e+00
   1.3586000e+04   6.0000000e+00
   1.3587000e+04   6.0000000e+00
   1.3588000e+04   6.0000000e+00
   1.3589000e+04   6.0000000e+00
   1.3590000e+04   6.0000000e+00
   1.3591000e+04   6.0000000e+00
   1.3592000e+04   6.0000000e+00
   1.3593000e+04   6.0000000e+00
   1.3594000e+04   6.0000000e+00
   1.3595000e+04   6.0000000e+00
   1.3596000e+04   6.0000000e+00
   1.3597000e+04   6.0000000e+00
   1.3598000e+04   6.0000000e+00
   1.3599000e+04   6.0000000e+00
   1.3600000e+04   6.0000000e+00
   1.3601000e+04   6.0000000e+00
   1.3602000e+04   6.0000000e+00
   1.3603000e+04   6.0000000e+00
   1.3604000e+04   6.0000000e+00
   1.3605000e+04   6.0000000e+00
   1.3606000e+04   6.0000000e+00
   1.3607000e+04   6.0000000e+00
   1.3608000e+04   6.0000000e+00
   1.3609000e+04   6.0000000e+00
   1.3610000e+04   6.0000000e+00
   1.3611000e+04   6.0000000e+00
   1.3612000e+04   6.0000000e+00
   1.3613000e+04   6.0000000e+00
   1.3614000e+04   6.0000000e+00
   1.3615000e+04   6.0000000e+00
   1.3616000e+04   6.0000000e+00
   1.3617000e+04   6.0000000e+00
   1.3618000e+04   6.0000000e+00
   1.3619000e+04   6.0000000e+00
   1.3620000e+04   6.0000000e+00
   1.3621000e+04   6.0000000e+00
   1.3622000e+04   6.0000000e+00
   1.3623000e+04   6.0000000e+00
   1.3624000e+04   6.0000000e+00
   1.3625000e+04   6.0000000e+00
   1.3626000e+04   6.0000000e+00
   1.3627000e+04   6.0000000e+00
   1.3628000e+04   6.0000000e+00
   1.3629000e+04   6.0000000e+00
   1.3630000e+04   6.0000000e+00
   1.3631000e+04   6.0000000e+00
   1.3632000e+04   6.0000000e+00
   1.3633000e+04   6.0000000e+00
   1.3634000e+04   6.0000000e+00
   1.3635000e+04   6.0000000e+00
   1.3636000e+04   6.0000000e+00
   1.3637000e+04   6.0000000e+00
   1.3638000e+04   6.0000000e+00
   1.3639000e+04   6.0000000e+00
   1.3640000e+04   6.0000000e+00
   1.3641000e+04   6.0000000e+00
   1.3642000e+04   6.0000000e+00
   1.3643000e+04   6.0000000e+00
   1.3644000e+04   6.0000000e+00
   1.3645000e+04   6.0000000e+00
   1.3646000e+04   6.0000000e+00
   1.3647000e+04   6.0000000e+00
   1.3648000e+04   6.0000000e+00
   1.3649000e+04   6.0000000e+00
   1.3650000e+04   6.0000000e+00
   1.3651000e+04   6.0000000e+00
   1.3652000e+04   6.0000000e+00
   1.3653000e+04   6.0000000e+00
   1.3654000e+04   6.0000000e+00
   1.3655000e+04   6.0000000e+00
   1.3656000e+04   6.0000000e+00
   1.3657000e+04   6.0000000e+00
   1.3658000e+04   6.0000000e+00
   1.3659000e+04   6.0000000e+00
   1.3660000e+04   6.0000000e+00
   1.3661000e+04   6.0000000e+00
   1.3662000e+04   6.0000000e+00
   1.3663000e+04   6.0000000e+00
   1.3664000e+04   6.0000000e+00
   1.3665000e+04   6.0000000e+00
   1.3666000e+04   6.0000000e+00
   1.3667000e+04   6.0000000e+00
   1.3668000e+04   6.0000000e+00
   1.3669000e+04   6.0000000e+00
   1.3670000e+04   6.0000000e+00
   1.3671000e+04   6.0000000e+00
   1.3672000e+04   6.0000000e+00
   1.3673000e+04   6.0000000e+00
   1.3674000e+04   6.0000000e+00
   1.3675000e+04   6.0000000e+00
   1.3676000e+04   6.0000000e+00
   1.3677000e+04   6.0000000e+00
   1.3678000e+04   6.0000000e+00
   1.3679000e+04   6.0000000e+00
   1.3680000e+04   6.0000000e+00
   1.3681000e+04   6.0000000e+00
   1.3682000e+04   6.0000000e+00
   1.3683000e+04   6.0000000e+00
   1.3684000e+04   6.0000000e+00
   1.3685000e+04   6.0000000e+00
   1.3686000e+04   6.0000000e+00
   1.3687000e+04   6.0000000e+00
   1.3688000e+04   6.0000000e+00
   1.3689000e+04   6.0000000e+00
   1.3690000e+04   6.0000000e+00
   1.3691000e+04   6.0000000e+00
   1.3692000e+04   6.0000000e+00
   1.3693000e+04   6.0000000e+00
   1.3694000e+04   6.0000000e+00
   1.3695000e+04   6.0000000e+00
   1.3696000e+04   6.0000000e+00
   1.3697000e+04   6.0000000e+00
   1.3698000e+04   6.0000000e+00
   1.3699000e+04   6.0000000e+00
   1.3700000e+04   6.0000000e+00
   1.3701000e+04   6.0000000e+00
   1.3702000e+04   6.0000000e+00
   1.3703000e+04   6.0000000e+00
   1.3704000e+04   6.0000000e+00
   1.3705000e+04   6.0000000e+00
   1.3706000e+04   6.0000000e+00
   1.3707000e+04   6.0000000e+00
   1.3708000e+04   6.0000000e+00
   1.3709000e+04   6.0000000e+00
   1.3710000e+04   6.0000000e+00
   1.3711000e+04   6.0000000e+00
   1.3712000e+04   6.0000000e+00
   1.3713000e+04   6.0000000e+00
   1.3714000e+04   6.0000000e+00
   1.3715000e+04   6.0000000e+00
   1.3716000e+04   6.0000000e+00
   1.3717000e+04   6.0000000e+00
   1.3718000e+04   6.0000000e+00
   1.3719000e+04   6.0000000e+00
   1.3720000e+04   6.0000000e+00
   1.3721000e+04   6.0000000e+00
   1.3722000e+04   6.0000000e+00
   1.3723000e+04   6.0000000e+00
   1.3724000e+04   6.0000000e+00
   1.3725000e+04   6.0000000e+00
   1.3726000e+04   6.0000000e+00
   1.3727000e+04   6.0000000e+00
   1.3728000e+04   6.0000000e+00
   1.3729000e+04   6.0000000e+00
   1.3730000e+04   6.0000000e+00
   1.3731000e+04   6.0000000e+00
   1.3732000e+04   6.0000000e+00
   1.3733000e+04   6.0000000e+00
   1.3734000e+04   6.0000000e+00
   1.3735000e+04   6.0000000e+00
   1.3736000e+04   6.0000000e+00
   1.3737000e+04   6.0000000e+00
   1.3738000e+04   6.0000000e+00
   1.3739000e+04   6.0000000e+00
   1.3740000e+04   6.0000000e+00
   1.3741000e+04   6.0000000e+00
   1.3742000e+04   6.0000000e+00
   1.3743000e+04   6.0000000e+00
   1.3744000e+04   6.0000000e+00
   1.3745000e+04   6.0000000e+00
   1.3746000e+04   6.0000000e+00
   1.3747000e+04   6.0000000e+00
   1.3748000e+04   6.0000000e+00
   1.3749000e+04   6.0000000e+00
   1.3750000e+04   6.0000000e+00
   1.3751000e+04   6.0000000e+00
   1.3752000e+04   6.0000000e+00
   1.3753000e+04   6.0000000e+00
   1.3754000e+04   6.0000000e+00
   1.3755000e+04   6.0000000e+00
   1.3756000e+04   6.0000000e+00
   1.3757000e+04   6.0000000e+00
   1.3758000e+04   6.0000000e+00
   1.3759000e+04   6.0000000e+00
   1.3760000e+04   6.0000000e+00
   1.3761000e+04   6.0000000e+00
   1.3762000e+04   6.0000000e+00
   1.3763000e+04   6.0000000e+00
   1.3764000e+04   6.0000000e+00
   1.3765000e+04   6.0000000e+00
   1.3766000e+04   6.0000000e+00
   1.3767000e+04   6.0000000e+00
   1.3768000e+04   6.0000000e+00
   1.3769000e+04   6.0000000e+00
   1.3770000e+04   6.0000000e+00
   1.3771000e+04   6.0000000e+00
   1.3772000e+04   6.0000000e+00
   1.3773000e+04   6.0000000e+00
   1.3774000e+04   6.0000000e+00
   1.3775000e+04   6.0000000e+00
   1.3776000e+04   6.0000000e+00
   1.3777000e+04   6.0000000e+00
   1.3778000e+04   6.0000000e+00
   1.3779000e+04   6.0000000e+00
   1.3780000e+04   6.0000000e+00
   1.3781000e+04   6.0000000e+00
   1.3782000e+04   6.0000000e+00
   1.3783000e+04   6.0000000e+00
   1.3784000e+04   6.0000000e+00
   1.3785000e+04   6.0000000e+00
   1.3786000e+04   6.0000000e+00
   1.3787000e+04   6.0000000e+00
   1.3788000e+04   6.0000000e+00
   1.3789000e+04   6.0000000e+00
   1.3790000e+04   6.0000000e+00
   1.3791000e+04   6.0000000e+00
   1.3792000e+04   6.0000000e+00
   1.3793000e+04   6.0000000e+00
   1.3794000e+04   6.0000000e+00
   1.3795000e+04   6.0000000e+00
   1.3796000e+04   6.0000000e+00
   1.3797000e+04   6.0000000e+00
   1.3798000e+04   6.0000000e+00
   1.3799000e+04   6.0000000e+00
   1.3800000e+04   6.0000000e+00
   1.3801000e+04   6.0000000e+00
   1.3802000e+04   6.0000000e+00
   1.3803000e+04   6.0000000e+00
   1.3804000e+04   6.0000000e+00
   1.3805000e+04   6.0000000e+00
   1.3806000e+04   6.0000000e+00
   1.3807000e+04   6.0000000e+00
   1.3808000e+04   6.0000000e+00
   1.3809000e+04   6.0000000e+00
   1.3810000e+04   6.0000000e+00
   1.3811000e+04   6.0000000e+00
   1.3812000e+04   6.0000000e+00
   1.3813000e+04   6.0000000e+00
   1.3814000e+04   6.0000000e+00
   1.3815000e+04   6.0000000e+00
   1.3816000e+04   6.0000000e+00
   1.3817000e+04   6.0000000e+00
   1.3818000e+04   6.0000000e+00
   1.3819000e+04   6.0000000e+00
   1.3820000e+04   6.0000000e+00
   1.3821000e+04   6.0000000e+00
   1.3822000e+04   6.0000000e+00
   1.3823000e+04   6.0000000e+00
   1.3824000e+04   6.0000000e+00
   1.3825000e+04   6.0000000e+00
   1.3826000e+04   6.0000000e+00
   1.3827000e+04   6.0000000e+00
   1.3828000e+04   6.0000000e+00
   1.3829000e+04   6.0000000e+00
   1.3830000e+04   6.0000000e+00
   1.3831000e+04   6.0000000e+00
   1.3832000e+04   6.0000000e+00
   1.3833000e+04   6.0000000e+00
   1.3834000e+04   6.0000000e+00
   1.3835000e+04   6.0000000e+00
   1.3836000e+04   6.0000000e+00
   1.3837000e+04   6.0000000e+00
   1.3838000e+04   6.0000000e+00
   1.3839000e+04   6.0000000e+00
   1.3840000e+04   6.0000000e+00
   1.3841000e+04   6.0000000e+00
   1.3842000e+04   6.0000000e+00
   1.3843000e+04   6.0000000e+00
   1.3844000e+04   6.0000000e+00
   1.3845000e+04   6.0000000e+00
   1.3846000e+04   6.0000000e+00
   1.3847000e+04   6.0000000e+00
   1.3848000e+04   6.0000000e+00
   1.3849000e+04   6.0000000e+00
   1.3850000e+04   6.0000000e+00
   1.3851000e+04   6.0000000e+00
   1.3852000e+04   6.0000000e+00
   1.3853000e+04   6.0000000e+00
   1.3854000e+04   6.0000000e+00
   1.3855000e+04   6.0000000e+00
   1.3856000e+04   6.0000000e+00
   1.3857000e+04   6.0000000e+00
   1.3858000e+04   6.0000000e+00
   1.3859000e+04   6.0000000e+00
   1.3860000e+04   6.0000000e+00
   1.3861000e+04   6.0000000e+00
   1.3862000e+04   6.0000000e+00
   1.3863000e+04   6.0000000e+00
   1.3864000e+04   6.0000000e+00
   1.3865000e+04   6.0000000e+00
   1.3866000e+04   6.0000000e+00
   1.3867000e+04   6.0000000e+00
   1.3868000e+04   6.0000000e+00
   1.3869000e+04   6.0000000e+00
   1.3870000e+04   6.0000000e+00
   1.3871000e+04   6.0000000e+00
   1.3872000e+04   6.0000000e+00
   1.3873000e+04   6.0000000e+00
   1.3874000e+04   6.0000000e+00
   1.3875000e+04   6.0000000e+00
   1.3876000e+04   6.0000000e+00
   1.3877000e+04   6.0000000e+00
   1.3878000e+04   6.0000000e+00
   1.3879000e+04   6.0000000e+00
   1.3880000e+04   6.0000000e+00
   1.3881000e+04   6.0000000e+00
   1.3882000e+04   6.0000000e+00
   1.3883000e+04   6.0000000e+00
   1.3884000e+04   6.0000000e+00
   1.3885000e+04   6.0000000e+00
   1.3886000e+04   6.0000000e+00
   1.3887000e+04   6.0000000e+00
   1.3888000e+04   6.0000000e+00
   1.3889000e+04   6.0000000e+00
   1.3890000e+04   6.0000000e+00
   1.3891000e+04   6.0000000e+00
   1.3892000e+04   6.0000000e+00
   1.3893000e+04   6.0000000e+00
   1.3894000e+04   6.0000000e+00
   1.3895000e+04   6.0000000e+00
   1.3896000e+04   6.0000000e+00
   1.3897000e+04   6.0000000e+00
   1.3898000e+04   6.0000000e+00
   1.3899000e+04   6.0000000e+00
   1.3900000e+04   6.0000000e+00
   1.3901000e+04   6.0000000e+00
   1.3902000e+04   6.0000000e+00
   1.3903000e+04   6.0000000e+00
   1.3904000e+04   6.0000000e+00
   1.3905000e+04   6.0000000e+00
   1.3906000e+04   6.0000000e+00
   1.3907000e+04   6.0000000e+00
   1.3908000e+04   6.0000000e+00
   1.3909000e+04   6.0000000e+00
   1.3910000e+04   6.0000000e+00
   1.3911000e+04   6.0000000e+00
   1.3912000e+04   6.0000000e+00
   1.3913000e+04   6.0000000e+00
   1.3914000e+04   6.0000000e+00
   1.3915000e+04   6.0000000e+00
   1.3916000e+04   6.0000000e+00
   1.3917000e+04   6.0000000e+00
   1.3918000e+04   6.0000000e+00
   1.3919000e+04   6.0000000e+00
   1.3920000e+04   6.0000000e+00
   1.3921000e+04   6.0000000e+00
   1.3922000e+04   6.0000000e+00
   1.3923000e+04   6.0000000e+00
   1.3924000e+04   6.0000000e+00
   1.3925000e+04   6.0000000e+00
   1.3926000e+04   6.0000000e+00
   1.3927000e+04   6.0000000e+00
   1.3928000e+04   6.0000000e+00
   1.3929000e+04   6.0000000e+00
   1.3930000e+04   6.0000000e+00
   1.3931000e+04   6.0000000e+00
   1.3932000e+04   6.0000000e+00
   1.3933000e+04   6.0000000e+00
   1.3934000e+04   6.0000000e+00
   1.3935000e+04   6.0000000e+00
   1.3936000e+04   6.0000000e+00
   1.3937000e+04   6.0000000e+00
   1.3938000e+04   6.0000000e+00
   1.3939000e+04   6.0000000e+00
   1.3940000e+04   6.0000000e+00
   1.3941000e+04   6.0000000e+00
   1.3942000e+04   6.0000000e+00
   1.3943000e+04   6.0000000e+00
   1.3944000e+04   6.0000000e+00
   1.3945000e+04   6.0000000e+00
   1.3946000e+04   6.0000000e+00
   1.3947000e+04   6.0000000e+00
   1.3948000e+04   6.0000000e+00
   1.3949000e+04   6.0000000e+00
   1.3950000e+04   6.0000000e+00
   1.3951000e+04   6.0000000e+00
   1.3952000e+04   6.0000000e+00
   1.3953000e+04   6.0000000e+00
   1.3954000e+04   6.0000000e+00
   1.3955000e+04   6.0000000e+00
   1.3956000e+04   6.0000000e+00
   1.3957000e+04   6.0000000e+00
   1.3958000e+04   6.0000000e+00
   1.3959000e+04   6.0000000e+00
   1.3960000e+04   6.0000000e+00
   1.3961000e+04   6.0000000e+00
   1.3962000e+04   6.0000000e+00
   1.3963000e+04   6.0000000e+00
   1.3964000e+04   6.0000000e+00
   1.3965000e+04   6.0000000e+00
   1.3966000e+04   6.0000000e+00
   1.3967000e+04   6.0000000e+00
   1.3968000e+04   6.0000000e+00
   1.3969000e+04   6.0000000e+00
   1.3970000e+04   6.0000000e+00
   1.3971000e+04   6.0000000e+00
   1.3972000e+04   6.0000000e+00
   1.3973000e+04   6.0000000e+00
   1.3974000e+04   6.0000000e+00
   1.3975000e+04   6.0000000e+00
   1.3976000e+04   6.0000000e+00
   1.3977000e+04   6.0000000e+00
   1.3978000e+04   6.0000000e+00
   1.3979000e+04   6.0000000e+00
   1.3980000e+04   6.0000000e+00
   1.3981000e+04   6.0000000e+00
   1.3982000e+04   6.0000000e+00
   1.3983000e+04   6.0000000e+00
   1.3984000e+04   6.0000000e+00
   1.3985000e+04   6.0000000e+00
   1.3986000e+04   6.0000000e+00
   1.3987000e+04   6.0000000e+00
   1.3988000e+04   6.0000000e+00
   1.3989000e+04   6.0000000e+00
   1.3990000e+04   6.0000000e+00
   1.3991000e+04   6.0000000e+00
   1.3992000e+04   6.0000000e+00
   1.3993000e+04   6.0000000e+00
   1.3994000e+04   6.0000000e+00
   1.3995000e+04   6.0000000e+00
   1.3996000e+04   6.0000000e+00
   1.3997000e+04   6.0000000e+00
   1.3998000e+04   6.0000000e+00
   1.3999000e+04   6.0000000e+00
   1.4000000e+04   6.0000000e+00
   1.4001000e+04   6.0000000e+00
   1.4002000e+04   6.0000000e+00
   1.4003000e+04   6.0000000e+00
   1.4004000e+04   6.0000000e+00
   1.4005000e+04   6.0000000e+00
   1.4006000e+04   6.0000000e+00
   1.4007000e+04   6.0000000e+00
   1.4008000e+04   6.0000000e+00
   1.4009000e+04   6.0000000e+00
   1.4010000e+04   6.0000000e+00
   1.4011000e+04   6.0000000e+00
   1.4012000e+04   6.0000000e+00
   1.4013000e+04   6.0000000e+00
   1.4014000e+04   6.0000000e+00
   1.4015000e+04   6.0000000e+00
   1.4016000e+04   6.0000000e+00
   1.4017000e+04   6.0000000e+00
   1.4018000e+04   6.0000000e+00
   1.4019000e+04   6.0000000e+00
   1.4020000e+04   6.0000000e+00
   1.4021000e+04   6.0000000e+00
   1.4022000e+04   6.0000000e+00
   1.4023000e+04   6.0000000e+00
   1.4024000e+04   6.0000000e+00
   1.4025000e+04   6.0000000e+00
   1.4026000e+04   6.0000000e+00
   1.4027000e+04   6.0000000e+00
   1.4028000e+04   6.0000000e+00
   1.4029000e+04   6.0000000e+00
   1.4030000e+04   6.0000000e+00
   1.4031000e+04   6.0000000e+00
   1.4032000e+04   6.0000000e+00
   1.4033000e+04   6.0000000e+00
   1.4034000e+04   6.0000000e+00
   1.4035000e+04   6.0000000e+00
   1.4036000e+04   6.0000000e+00
   1.4037000e+04   6.0000000e+00
   1.4038000e+04   6.0000000e+00
   1.4039000e+04   6.0000000e+00
   1.4040000e+04   6.0000000e+00
   1.4041000e+04   6.0000000e+00
   1.4042000e+04   6.0000000e+00
   1.4043000e+04   6.0000000e+00
   1.4044000e+04   6.0000000e+00
   1.4045000e+04   6.0000000e+00
   1.4046000e+04   6.0000000e+00
   1.4047000e+04   6.0000000e+00
   1.4048000e+04   6.0000000e+00
   1.4049000e+04   6.0000000e+00
   1.4050000e+04   6.0000000e+00
   1.4051000e+04   6.0000000e+00
   1.4052000e+04   6.0000000e+00
   1.4053000e+04   6.0000000e+00
   1.4054000e+04   6.0000000e+00
   1.4055000e+04   6.0000000e+00
   1.4056000e+04   6.0000000e+00
   1.4057000e+04   6.0000000e+00
   1.4058000e+04   6.0000000e+00
   1.4059000e+04   6.0000000e+00
   1.4060000e+04   6.0000000e+00
   1.4061000e+04   6.0000000e+00
   1.4062000e+04   6.0000000e+00
   1.4063000e+04   6.0000000e+00
   1.4064000e+04   6.0000000e+00
   1.4065000e+04   6.0000000e+00
   1.4066000e+04   6.0000000e+00
   1.4067000e+04   6.0000000e+00
   1.4068000e+04   6.0000000e+00
   1.4069000e+04   6.0000000e+00
   1.4070000e+04   6.0000000e+00
   1.4071000e+04   6.0000000e+00
   1.4072000e+04   6.0000000e+00
   1.4073000e+04   6.0000000e+00
   1.4074000e+04   6.0000000e+00
   1.4075000e+04   6.0000000e+00
   1.4076000e+04   6.0000000e+00
   1.4077000e+04   6.0000000e+00
   1.4078000e+04   6.0000000e+00
   1.4079000e+04   6.0000000e+00
   1.4080000e+04   6.0000000e+00
   1.4081000e+04   6.0000000e+00
   1.4082000e+04   6.0000000e+00
   1.4083000e+04   6.0000000e+00
   1.4084000e+04   6.0000000e+00
   1.4085000e+04   6.0000000e+00
   1.4086000e+04   6.0000000e+00
   1.4087000e+04   6.0000000e+00
   1.4088000e+04   6.0000000e+00
   1.4089000e+04   6.0000000e+00
   1.4090000e+04   6.0000000e+00
   1.4091000e+04   6.0000000e+00
   1.4092000e+04   6.0000000e+00
   1.4093000e+04   6.0000000e+00
   1.4094000e+04   6.0000000e+00
   1.4095000e+04   6.0000000e+00
   1.4096000e+04   6.0000000e+00
   1.4097000e+04   6.0000000e+00
   1.4098000e+04   6.0000000e+00
   1.4099000e+04   6.0000000e+00
   1.4100000e+04   6.0000000e+00
   1.4101000e+04   6.0000000e+00
   1.4102000e+04   6.0000000e+00
   1.4103000e+04   6.0000000e+00
   1.4104000e+04   6.0000000e+00
   1.4105000e+04   6.0000000e+00
   1.4106000e+04   6.0000000e+00
   1.4107000e+04   6.0000000e+00
   1.4108000e+04   6.0000000e+00
   1.4109000e+04   6.0000000e+00
   1.4110000e+04   6.0000000e+00
   1.4111000e+04   6.0000000e+00
   1.4112000e+04   6.0000000e+00
   1.4113000e+04   6.0000000e+00
   1.4114000e+04   6.0000000e+00
   1.4115000e+04   6.0000000e+00
   1.4116000e+04   6.0000000e+00
   1.4117000e+04   6.0000000e+00
   1.4118000e+04   6.0000000e+00
   1.4119000e+04   6.0000000e+00
   1.4120000e+04   6.0000000e+00
   1.4121000e+04   6.0000000e+00
   1.4122000e+04   6.0000000e+00
   1.4123000e+04   6.0000000e+00
   1.4124000e+04   6.0000000e+00
   1.4125000e+04   6.0000000e+00
   1.4126000e+04   6.0000000e+00
   1.4127000e+04   6.0000000e+00
   1.4128000e+04   6.0000000e+00
   1.4129000e+04   6.0000000e+00
   1.4130000e+04   6.0000000e+00
   1.4131000e+04   6.0000000e+00
   1.4132000e+04   6.0000000e+00
   1.4133000e+04   6.0000000e+00
   1.4134000e+04   6.0000000e+00
   1.4135000e+04   6.0000000e+00
   1.4136000e+04   6.0000000e+00
   1.4137000e+04   6.0000000e+00
   1.4138000e+04   6.0000000e+00
   1.4139000e+04   6.0000000e+00
   1.4140000e+04   6.0000000e+00
   1.4141000e+04   6.0000000e+00
   1.4142000e+04   6.0000000e+00
   1.4143000e+04   6.0000000e+00
   1.4144000e+04   6.0000000e+00
   1.4145000e+04   6.0000000e+00
   1.4146000e+04   6.0000000e+00
   1.4147000e+04   6.0000000e+00
   1.4148000e+04   6.0000000e+00
   1.4149000e+04   6.0000000e+00
   1.4150000e+04   6.0000000e+00
   1.4151000e+04   6.0000000e+00
   1.4152000e+04   6.0000000e+00
   1.4153000e+04   6.0000000e+00
   1.4154000e+04   6.0000000e+00
   1.4155000e+04   6.0000000e+00
   1.4156000e+04   6.0000000e+00
   1.4157000e+04   6.0000000e+00
   1.4158000e+04   6.0000000e+00
   1.4159000e+04   6.0000000e+00
   1.4160000e+04   6.0000000e+00
   1.4161000e+04   6.0000000e+00
   1.4162000e+04   6.0000000e+00
   1.4163000e+04   6.0000000e+00
   1.4164000e+04   6.0000000e+00
   1.4165000e+04   6.0000000e+00
   1.4166000e+04   6.0000000e+00
   1.4167000e+04   6.0000000e+00
   1.4168000e+04   6.0000000e+00
   1.4169000e+04   6.0000000e+00
   1.4170000e+04   6.0000000e+00
   1.4171000e+04   6.0000000e+00
   1.4172000e+04   6.0000000e+00
   1.4173000e+04   6.0000000e+00
   1.4174000e+04   6.0000000e+00
   1.4175000e+04   6.0000000e+00
   1.4176000e+04   6.0000000e+00
   1.4177000e+04   6.0000000e+00
   1.4178000e+04   6.0000000e+00
   1.4179000e+04   6.0000000e+00
   1.4180000e+04   6.0000000e+00
   1.4181000e+04   6.0000000e+00
   1.4182000e+04   6.0000000e+00
   1.4183000e+04   6.0000000e+00
   1.4184000e+04   6.0000000e+00
   1.4185000e+04   6.0000000e+00
   1.4186000e+04   6.0000000e+00
   1.4187000e+04   6.0000000e+00
   1.4188000e+04   6.0000000e+00
   1.4189000e+04   6.0000000e+00
   1.4190000e+04   6.0000000e+00
   1.4191000e+04   6.0000000e+00
   1.4192000e+04   6.0000000e+00
   1.4193000e+04   6.0000000e+00
   1.4194000e+04   6.0000000e+00
   1.4195000e+04   6.0000000e+00
   1.4196000e+04   6.0000000e+00
   1.4197000e+04   6.0000000e+00
   1.4198000e+04   6.0000000e+00
   1.4199000e+04   6.0000000e+00
   1.4200000e+04   6.0000000e+00
   1.4201000e+04   6.0000000e+00
   1.4202000e+04   6.0000000e+00
   1.4203000e+04   6.0000000e+00
   1.4204000e+04   6.0000000e+00
   1.4205000e+04   6.0000000e+00
   1.4206000e+04   6.0000000e+00
   1.4207000e+04   6.0000000e+00
   1.4208000e+04   6.0000000e+00
   1.4209000e+04   6.0000000e+00
   1.4210000e+04   6.0000000e+00
   1.4211000e+04   6.0000000e+00
   1.4212000e+04   6.0000000e+00
   1.4213000e+04   6.0000000e+00
   1.4214000e+04   6.0000000e+00
   1.4215000e+04   6.0000000e+00
   1.4216000e+04   6.0000000e+00
   1.4217000e+04   6.0000000e+00
   1.4218000e+04   6.0000000e+00
   1.4219000e+04   6.0000000e+00
   1.4220000e+04   6.0000000e+00
   1.4221000e+04   6.0000000e+00
   1.4222000e+04   6.0000000e+00
   1.4223000e+04   6.0000000e+00
   1.4224000e+04   6.0000000e+00
   1.4225000e+04   6.0000000e+00
   1.4226000e+04   6.0000000e+00
   1.4227000e+04   6.0000000e+00
   1.4228000e+04   6.0000000e+00
   1.4229000e+04   6.0000000e+00
   1.4230000e+04   6.0000000e+00
   1.4231000e+04   6.0000000e+00
   1.4232000e+04   6.0000000e+00
   1.4233000e+04   6.0000000e+00
   1.4234000e+04   6.0000000e+00
   1.4235000e+04   6.0000000e+00
   1.4236000e+04   6.0000000e+00
   1.4237000e+04   6.0000000e+00
   1.4238000e+04   6.0000000e+00
   1.4239000e+04   6.0000000e+00
   1.4240000e+04   6.0000000e+00
   1.4241000e+04   6.0000000e+00
   1.4242000e+04   6.0000000e+00
   1.4243000e+04   6.0000000e+00
   1.4244000e+04   6.0000000e+00
   1.4245000e+04   6.0000000e+00
   1.4246000e+04   6.0000000e+00
   1.4247000e+04   6.0000000e+00
   1.4248000e+04   6.0000000e+00
   1.4249000e+04   6.0000000e+00
   1.4250000e+04   6.0000000e+00
   1.4251000e+04   6.0000000e+00
   1.4252000e+04   6.0000000e+00
   1.4253000e+04   6.0000000e+00
   1.4254000e+04   6.0000000e+00
   1.4255000e+04   6.0000000e+00
   1.4256000e+04   6.0000000e+00
   1.4257000e+04   6.0000000e+00
   1.4258000e+04   6.0000000e+00
   1.4259000e+04   6.0000000e+00
   1.4260000e+04   6.0000000e+00
   1.4261000e+04   6.0000000e+00
   1.4262000e+04   6.0000000e+00
   1.4263000e+04   6.0000000e+00
   1.4264000e+04   6.0000000e+00
   1.4265000e+04   6.0000000e+00
   1.4266000e+04   6.0000000e+00
   1.4267000e+04   6.0000000e+00
   1.4268000e+04   6.0000000e+00
   1.4269000e+04   6.0000000e+00
   1.4270000e+04   6.0000000e+00
   1.4271000e+04   6.0000000e+00
   1.4272000e+04   6.0000000e+00
   1.4273000e+04   6.0000000e+00
   1.4274000e+04   6.0000000e+00
   1.4275000e+04   6.0000000e+00
   1.4276000e+04   6.0000000e+00
   1.4277000e+04   6.0000000e+00
   1.4278000e+04   6.0000000e+00
   1.4279000e+04   6.0000000e+00
   1.4280000e+04   6.0000000e+00
   1.4281000e+04   6.0000000e+00
   1.4282000e+04   6.0000000e+00
   1.4283000e+04   6.0000000e+00
   1.4284000e+04   6.0000000e+00
   1.4285000e+04   6.0000000e+00
   1.4286000e+04   6.0000000e+00
   1.4287000e+04   6.0000000e+00
   1.4288000e+04   6.0000000e+00
   1.4289000e+04   6.0000000e+00
   1.4290000e+04   6.0000000e+00
   1.4291000e+04   6.0000000e+00
   1.4292000e+04   6.0000000e+00
   1.4293000e+04   6.0000000e+00
   1.4294000e+04   6.0000000e+00
   1.4295000e+04   6.0000000e+00
   1.4296000e+04   6.0000000e+00
   1.4297000e+04   6.0000000e+00
   1.4298000e+04   6.0000000e+00
   1.4299000e+04   6.0000000e+00
   1.4300000e+04   6.0000000e+00
   1.4301000e+04   6.0000000e+00
   1.4302000e+04   6.0000000e+00
   1.4303000e+04   6.0000000e+00
   1.4304000e+04   6.0000000e+00
   1.4305000e+04   6.0000000e+00
   1.4306000e+04   6.0000000e+00
   1.4307000e+04   6.0000000e+00
   1.4308000e+04   6.0000000e+00
   1.4309000e+04   6.0000000e+00
   1.4310000e+04   6.0000000e+00
   1.4311000e+04   6.0000000e+00
   1.4312000e+04   6.0000000e+00
   1.4313000e+04   6.0000000e+00
   1.4314000e+04   6.0000000e+00
   1.4315000e+04   6.0000000e+00
   1.4316000e+04   6.0000000e+00
   1.4317000e+04   6.0000000e+00
   1.4318000e+04   6.0000000e+00
   1.4319000e+04   6.0000000e+00
   1.4320000e+04   6.0000000e+00
   1.4321000e+04   6.0000000e+00
   1.4322000e+04   6.0000000e+00
   1.4323000e+04   6.0000000e+00
   1.4324000e+04   6.0000000e+00
   1.4325000e+04   6.0000000e+00
   1.4326000e+04   6.0000000e+00
   1.4327000e+04   6.0000000e+00
   1.4328000e+04   6.0000000e+00
   1.4329000e+04   6.0000000e+00
   1.4330000e+04   6.0000000e+00
   1.4331000e+04   6.0000000e+00
   1.4332000e+04   6.0000000e+00
   1.4333000e+04   6.0000000e+00
   1.4334000e+04   6.0000000e+00
   1.4335000e+04   6.0000000e+00
   1.4336000e+04   6.0000000e+00
   1.4337000e+04   6.0000000e+00
   1.4338000e+04   6.0000000e+00
   1.4339000e+04   6.0000000e+00
   1.4340000e+04   6.0000000e+00
   1.4341000e+04   6.0000000e+00
   1.4342000e+04   6.0000000e+00
   1.4343000e+04   6.0000000e+00
   1.4344000e+04   6.0000000e+00
   1.4345000e+04   6.0000000e+00
   1.4346000e+04   6.0000000e+00
   1.4347000e+04   6.0000000e+00
   1.4348000e+04   6.0000000e+00
   1.4349000e+04   6.0000000e+00
   1.4350000e+04   6.0000000e+00
   1.4351000e+04   6.0000000e+00
   1.4352000e+04   6.0000000e+00
   1.4353000e+04   6.0000000e+00
   1.4354000e+04   6.0000000e+00
   1.4355000e+04   6.0000000e+00
   1.4356000e+04   6.0000000e+00
   1.4357000e+04   6.0000000e+00
   1.4358000e+04   6.0000000e+00
   1.4359000e+04   6.0000000e+00
   1.4360000e+04   6.0000000e+00
   1.4361000e+04   6.0000000e+00
   1.4362000e+04   6.0000000e+00
   1.4363000e+04   6.0000000e+00
   1.4364000e+04   6.0000000e+00
   1.4365000e+04   6.0000000e+00
   1.4366000e+04   6.0000000e+00
   1.4367000e+04   6.0000000e+00
   1.4368000e+04   6.0000000e+00
   1.4369000e+04   6.0000000e+00
   1.4370000e+04   6.0000000e+00
   1.4371000e+04   6.0000000e+00
   1.4372000e+04   6.0000000e+00
   1.4373000e+04   6.0000000e+00
   1.4374000e+04   6.0000000e+00
   1.4375000e+04   6.0000000e+00
   1.4376000e+04   6.0000000e+00
   1.4377000e+04   6.0000000e+00
   1.4378000e+04   6.0000000e+00
   1.4379000e+04   6.0000000e+00
   1.4380000e+04   6.0000000e+00
   1.4381000e+04   6.0000000e+00
   1.4382000e+04   6.0000000e+00
   1.4383000e+04   6.0000000e+00
   1.4384000e+04   6.0000000e+00
   1.4385000e+04   6.0000000e+00
   1.4386000e+04   6.0000000e+00
   1.4387000e+04   6.0000000e+00
   1.4388000e+04   6.0000000e+00
   1.4389000e+04   6.0000000e+00
   1.4390000e+04   6.0000000e+00
   1.4391000e+04   6.0000000e+00
   1.4392000e+04   6.0000000e+00
   1.4393000e+04   6.0000000e+00
   1.4394000e+04   6.0000000e+00
   1.4395000e+04   6.0000000e+00
   1.4396000e+04   6.0000000e+00
   1.4397000e+04   6.0000000e+00
   1.4398000e+04   6.0000000e+00
   1.4399000e+04   6.0000000e+00
   1.4400000e+04   6.0000000e+00
   1.4401000e+04   6.0000000e+00
   1.4402000e+04   6.0000000e+00
   1.4403000e+04   6.0000000e+00
   1.4404000e+04   6.0000000e+00
   1.4405000e+04   6.0000000e+00
   1.4406000e+04   6.0000000e+00
   1.4407000e+04   6.0000000e+00
   1.4408000e+04   6.0000000e+00
   1.4409000e+04   6.0000000e+00
   1.4410000e+04   6.0000000e+00
   1.4411000e+04   6.0000000e+00
   1.4412000e+04   6.0000000e+00
   1.4413000e+04   6.0000000e+00
   1.4414000e+04   6.0000000e+00
   1.4415000e+04   6.0000000e+00
   1.4416000e+04   6.0000000e+00
   1.4417000e+04   6.0000000e+00
   1.4418000e+04   6.0000000e+00
   1.4419000e+04   6.0000000e+00
   1.4420000e+04   6.0000000e+00
   1.4421000e+04   6.0000000e+00
   1.4422000e+04   6.0000000e+00
   1.4423000e+04   6.0000000e+00
   1.4424000e+04   6.0000000e+00
   1.4425000e+04   6.0000000e+00
   1.4426000e+04   6.0000000e+00
   1.4427000e+04   6.0000000e+00
   1.4428000e+04   6.0000000e+00
   1.4429000e+04   6.0000000e+00
   1.4430000e+04   6.0000000e+00
   1.4431000e+04   6.0000000e+00
   1.4432000e+04   6.0000000e+00
   1.4433000e+04   6.0000000e+00
   1.4434000e+04   6.0000000e+00
   1.4435000e+04   6.0000000e+00
   1.4436000e+04   6.0000000e+00
   1.4437000e+04   6.0000000e+00
   1.4438000e+04   6.0000000e+00
   1.4439000e+04   6.0000000e+00
   1.4440000e+04   6.0000000e+00
   1.4441000e+04   6.0000000e+00
   1.4442000e+04   6.0000000e+00
   1.4443000e+04   6.0000000e+00
   1.4444000e+04   6.0000000e+00
   1.4445000e+04   6.0000000e+00
   1.4446000e+04   6.0000000e+00
   1.4447000e+04   6.0000000e+00
   1.4448000e+04   6.0000000e+00
   1.4449000e+04   6.0000000e+00
   1.4450000e+04   6.0000000e+00
   1.4451000e+04   6.0000000e+00
   1.4452000e+04   6.0000000e+00
   1.4453000e+04   6.0000000e+00
   1.4454000e+04   6.0000000e+00
   1.4455000e+04   6.0000000e+00
   1.4456000e+04   6.0000000e+00
   1.4457000e+04   6.0000000e+00
   1.4458000e+04   6.0000000e+00
   1.4459000e+04   6.0000000e+00
   1.4460000e+04   6.0000000e+00
   1.4461000e+04   6.0000000e+00
   1.4462000e+04   6.0000000e+00
   1.4463000e+04   6.0000000e+00
   1.4464000e+04   6.0000000e+00
   1.4465000e+04   6.0000000e+00
   1.4466000e+04   6.0000000e+00
   1.4467000e+04   6.0000000e+00
   1.4468000e+04   6.0000000e+00
   1.4469000e+04   6.0000000e+00
   1.4470000e+04   6.0000000e+00
   1.4471000e+04   6.0000000e+00
   1.4472000e+04   6.0000000e+00
   1.4473000e+04   6.0000000e+00
   1.4474000e+04   6.0000000e+00
   1.4475000e+04   6.0000000e+00
   1.4476000e+04   6.0000000e+00
   1.4477000e+04   6.0000000e+00
   1.4478000e+04   6.0000000e+00
   1.4479000e+04   6.0000000e+00
   1.4480000e+04   6.0000000e+00
   1.4481000e+04   6.0000000e+00
   1.4482000e+04   6.0000000e+00
   1.4483000e+04   6.0000000e+00
   1.4484000e+04   6.0000000e+00
   1.4485000e+04   6.0000000e+00
   1.4486000e+04   6.0000000e+00
   1.4487000e+04   6.0000000e+00
   1.4488000e+04   6.0000000e+00
   1.4489000e+04   6.0000000e+00
   1.4490000e+04   6.0000000e+00
   1.4491000e+04   6.0000000e+00
   1.4492000e+04   6.0000000e+00
   1.4493000e+04   6.0000000e+00
   1.4494000e+04   6.0000000e+00
   1.4495000e+04   6.0000000e+00
   1.4496000e+04   6.0000000e+00
   1.4497000e+04   6.0000000e+00
   1.4498000e+04   6.0000000e+00
   1.4499000e+04   6.0000000e+00
   1.4500000e+04   6.0000000e+00
   1.4501000e+04   6.0000000e+00
   1.4502000e+04   6.0000000e+00
   1.4503000e+04   6.0000000e+00
   1.4504000e+04   6.0000000e+00
   1.4505000e+04   6.0000000e+00
   1.4506000e+04   6.0000000e+00
   1.4507000e+04   6.0000000e+00
   1.4508000e+04   6.0000000e+00
   1.4509000e+04   6.0000000e+00
   1.4510000e+04   6.0000000e+00
   1.4511000e+04   6.0000000e+00
   1.4512000e+04   6.0000000e+00
   1.4513000e+04   6.0000000e+00
   1.4514000e+04   6.0000000e+00
   1.4515000e+04   6.0000000e+00
   1.4516000e+04   6.0000000e+00
   1.4517000e+04   6.0000000e+00
   1.4518000e+04   6.0000000e+00
   1.4519000e+04   6.0000000e+00
   1.4520000e+04   6.0000000e+00
   1.4521000e+04   6.0000000e+00
   1.4522000e+04   6.0000000e+00
   1.4523000e+04   6.0000000e+00
   1.4524000e+04   6.0000000e+00
   1.4525000e+04   6.0000000e+00
   1.4526000e+04   6.0000000e+00
   1.4527000e+04   6.0000000e+00
   1.4528000e+04   6.0000000e+00
   1.4529000e+04   6.0000000e+00
   1.4530000e+04   6.0000000e+00
   1.4531000e+04   6.0000000e+00
   1.4532000e+04   6.0000000e+00
   1.4533000e+04   6.0000000e+00
   1.4534000e+04   6.0000000e+00
   1.4535000e+04   6.0000000e+00
   1.4536000e+04   6.0000000e+00
   1.4537000e+04   6.0000000e+00
   1.4538000e+04   6.0000000e+00
   1.4539000e+04   6.0000000e+00
   1.4540000e+04   6.0000000e+00
   1.4541000e+04   6.0000000e+00
   1.4542000e+04   6.0000000e+00
   1.4543000e+04   6.0000000e+00
   1.4544000e+04   6.0000000e+00
   1.4545000e+04   6.0000000e+00
   1.4546000e+04   6.0000000e+00
   1.4547000e+04   6.0000000e+00
   1.4548000e+04   6.0000000e+00
   1.4549000e+04   6.0000000e+00
   1.4550000e+04   6.0000000e+00
   1.4551000e+04   6.0000000e+00
   1.4552000e+04   6.0000000e+00
   1.4553000e+04   6.0000000e+00
   1.4554000e+04   6.0000000e+00
   1.4555000e+04   6.0000000e+00
   1.4556000e+04   6.0000000e+00
   1.4557000e+04   6.0000000e+00
   1.4558000e+04   6.0000000e+00
   1.4559000e+04   6.0000000e+00
   1.4560000e+04   6.0000000e+00
   1.4561000e+04   6.0000000e+00
   1.4562000e+04   6.0000000e+00
   1.4563000e+04   6.0000000e+00
   1.4564000e+04   6.0000000e+00
   1.4565000e+04   6.0000000e+00
   1.4566000e+04   6.0000000e+00
   1.4567000e+04   6.0000000e+00
   1.4568000e+04   6.0000000e+00
   1.4569000e+04   6.0000000e+00
   1.4570000e+04   6.0000000e+00
   1.4571000e+04   6.0000000e+00
   1.4572000e+04   6.0000000e+00
   1.4573000e+04   6.0000000e+00
   1.4574000e+04   6.0000000e+00
   1.4575000e+04   6.0000000e+00
   1.4576000e+04   6.0000000e+00
   1.4577000e+04   6.0000000e+00
   1.4578000e+04   6.0000000e+00
   1.4579000e+04   6.0000000e+00
   1.4580000e+04   6.0000000e+00
   1.4581000e+04   6.0000000e+00
   1.4582000e+04   6.0000000e+00
   1.4583000e+04   6.0000000e+00
   1.4584000e+04   6.0000000e+00
   1.4585000e+04   6.0000000e+00
   1.4586000e+04   6.0000000e+00
   1.4587000e+04   6.0000000e+00
   1.4588000e+04   6.0000000e+00
   1.4589000e+04   6.0000000e+00
   1.4590000e+04   6.0000000e+00
   1.4591000e+04   6.0000000e+00
   1.4592000e+04   6.0000000e+00
   1.4593000e+04   6.0000000e+00
   1.4594000e+04   6.0000000e+00
   1.4595000e+04   6.0000000e+00
   1.4596000e+04   6.0000000e+00
   1.4597000e+04   6.0000000e+00
   1.4598000e+04   6.0000000e+00
   1.4599000e+04   6.0000000e+00
   1.4600000e+04   6.0000000e+00
   1.4601000e+04   6.0000000e+00
   1.4602000e+04   6.0000000e+00
   1.4603000e+04   6.0000000e+00
   1.4604000e+04   6.0000000e+00
   1.4605000e+04   6.0000000e+00
   1.4606000e+04   6.0000000e+00
   1.4607000e+04   6.0000000e+00
   1.4608000e+04   6.0000000e+00
   1.4609000e+04   6.0000000e+00
   1.4610000e+04   6.0000000e+00
   1.4611000e+04   6.0000000e+00
   1.4612000e+04   6.0000000e+00
   1.4613000e+04   6.0000000e+00
   1.4614000e+04   6.0000000e+00
   1.4615000e+04   6.0000000e+00
   1.4616000e+04   6.0000000e+00
   1.4617000e+04   6.0000000e+00
   1.4618000e+04   6.0000000e+00
   1.4619000e+04   6.0000000e+00
   1.4620000e+04   6.0000000e+00
   1.4621000e+04   6.0000000e+00
   1.4622000e+04   6.0000000e+00
   1.4623000e+04   6.0000000e+00
   1.4624000e+04   6.0000000e+00
   1.4625000e+04   6.0000000e+00
   1.4626000e+04   6.0000000e+00
   1.4627000e+04   6.0000000e+00
   1.4628000e+04   6.0000000e+00
   1.4629000e+04   6.0000000e+00
   1.4630000e+04   6.0000000e+00
   1.4631000e+04   6.0000000e+00
   1.4632000e+04   6.0000000e+00
   1.4633000e+04   6.0000000e+00
   1.4634000e+04   6.0000000e+00
   1.4635000e+04   6.0000000e+00
   1.4636000e+04   6.0000000e+00
   1.4637000e+04   6.0000000e+00
   1.4638000e+04   6.0000000e+00
   1.4639000e+04   6.0000000e+00
   1.4640000e+04   6.0000000e+00
   1.4641000e+04   6.0000000e+00
   1.4642000e+04   6.0000000e+00
   1.4643000e+04   6.0000000e+00
   1.4644000e+04   6.0000000e+00
   1.4645000e+04   6.0000000e+00
   1.4646000e+04   6.0000000e+00
   1.4647000e+04   6.0000000e+00
   1.4648000e+04   6.0000000e+00
   1.4649000e+04   6.0000000e+00
   1.4650000e+04   6.0000000e+00
   1.4651000e+04   6.0000000e+00
   1.4652000e+04   6.0000000e+00
   1.4653000e+04   6.0000000e+00
   1.4654000e+04   6.0000000e+00
   1.4655000e+04   6.0000000e+00
   1.4656000e+04   6.0000000e+00
   1.4657000e+04   6.0000000e+00
   1.4658000e+04   6.0000000e+00
   1.4659000e+04   6.0000000e+00
   1.4660000e+04   6.0000000e+00
   1.4661000e+04   6.0000000e+00
   1.4662000e+04   6.0000000e+00
   1.4663000e+04   6.0000000e+00
   1.4664000e+04   6.0000000e+00
   1.4665000e+04   6.0000000e+00
   1.4666000e+04   6.0000000e+00
   1.4667000e+04   6.0000000e+00
   1.4668000e+04   6.0000000e+00
   1.4669000e+04   6.0000000e+00
   1.4670000e+04   6.0000000e+00
   1.4671000e+04   6.0000000e+00
   1.4672000e+04   6.0000000e+00
   1.4673000e+04   6.0000000e+00
   1.4674000e+04   6.0000000e+00
   1.4675000e+04   6.0000000e+00
   1.4676000e+04   6.0000000e+00
   1.4677000e+04   6.0000000e+00
   1.4678000e+04   6.0000000e+00
   1.4679000e+04   6.0000000e+00
   1.4680000e+04   6.0000000e+00
   1.4681000e+04   6.0000000e+00
   1.4682000e+04   6.0000000e+00
   1.4683000e+04   6.0000000e+00
   1.4684000e+04   6.0000000e+00
   1.4685000e+04   6.0000000e+00
   1.4686000e+04   6.0000000e+00
   1.4687000e+04   6.0000000e+00
   1.4688000e+04   6.0000000e+00
   1.4689000e+04   6.0000000e+00
   1.4690000e+04   6.0000000e+00
   1.4691000e+04   6.0000000e+00
   1.4692000e+04   6.0000000e+00
   1.4693000e+04   6.0000000e+00
   1.4694000e+04   6.0000000e+00
   1.4695000e+04   6.0000000e+00
   1.4696000e+04   6.0000000e+00
   1.4697000e+04   6.0000000e+00
   1.4698000e+04   6.0000000e+00
   1.4699000e+04   6.0000000e+00
   1.4700000e+04   6.0000000e+00
   1.4701000e+04   6.0000000e+00
   1.4702000e+04   6.0000000e+00
   1.4703000e+04   6.0000000e+00
   1.4704000e+04   6.0000000e+00
   1.4705000e+04   6.0000000e+00
   1.4706000e+04   6.0000000e+00
   1.4707000e+04   6.0000000e+00
   1.4708000e+04   6.0000000e+00
   1.4709000e+04   6.0000000e+00
   1.4710000e+04   6.0000000e+00
   1.4711000e+04   6.0000000e+00
   1.4712000e+04   6.0000000e+00
   1.4713000e+04   6.0000000e+00
   1.4714000e+04   6.0000000e+00
   1.4715000e+04   6.0000000e+00
   1.4716000e+04   6.0000000e+00
   1.4717000e+04   6.0000000e+00
   1.4718000e+04   6.0000000e+00
   1.4719000e+04   6.0000000e+00
   1.4720000e+04   6.0000000e+00
   1.4721000e+04   6.0000000e+00
   1.4722000e+04   6.0000000e+00
   1.4723000e+04   6.0000000e+00
   1.4724000e+04   6.0000000e+00
   1.4725000e+04   6.0000000e+00
   1.4726000e+04   6.0000000e+00
   1.4727000e+04   6.0000000e+00
   1.4728000e+04   6.0000000e+00
   1.4729000e+04   6.0000000e+00
   1.4730000e+04   6.0000000e+00
   1.4731000e+04   6.0000000e+00
   1.4732000e+04   6.0000000e+00
   1.4733000e+04   6.0000000e+00
   1.4734000e+04   6.0000000e+00
   1.4735000e+04   6.0000000e+00
   1.4736000e+04   6.0000000e+00
   1.4737000e+04   6.0000000e+00
   1.4738000e+04   6.0000000e+00
   1.4739000e+04   6.0000000e+00
   1.4740000e+04   6.0000000e+00
   1.4741000e+04   6.0000000e+00
   1.4742000e+04   6.0000000e+00
   1.4743000e+04   6.0000000e+00
   1.4744000e+04   6.0000000e+00
   1.4745000e+04   6.0000000e+00
   1.4746000e+04   6.0000000e+00
   1.4747000e+04   6.0000000e+00
   1.4748000e+04   6.0000000e+00
   1.4749000e+04   6.0000000e+00
   1.4750000e+04   6.0000000e+00
   1.4751000e+04   6.0000000e+00
   1.4752000e+04   6.0000000e+00
   1.4753000e+04   6.0000000e+00
   1.4754000e+04   6.0000000e+00
   1.4755000e+04   6.0000000e+00
   1.4756000e+04   6.0000000e+00
   1.4757000e+04   6.0000000e+00
   1.4758000e+04   6.0000000e+00
   1.4759000e+04   6.0000000e+00
   1.4760000e+04   6.0000000e+00
   1.4761000e+04   6.0000000e+00
   1.4762000e+04   6.0000000e+00
   1.4763000e+04   6.0000000e+00
   1.4764000e+04   6.0000000e+00
   1.4765000e+04   6.0000000e+00
   1.4766000e+04   6.0000000e+00
   1.4767000e+04   6.0000000e+00
   1.4768000e+04   6.0000000e+00
   1.4769000e+04   6.0000000e+00
   1.4770000e+04   6.0000000e+00
   1.4771000e+04   6.0000000e+00
   1.4772000e+04   6.0000000e+00
   1.4773000e+04   6.0000000e+00
   1.4774000e+04   6.0000000e+00
   1.4775000e+04   6.0000000e+00
   1.4776000e+04   6.0000000e+00
   1.4777000e+04   6.0000000e+00
   1.4778000e+04   6.0000000e+00
   1.4779000e+04   6.0000000e+00
   1.4780000e+04   6.0000000e+00
   1.4781000e+04   6.0000000e+00
   1.4782000e+04   6.0000000e+00
   1.4783000e+04   6.0000000e+00
   1.4784000e+04   6.0000000e+00
   1.4785000e+04   6.0000000e+00
   1.4786000e+04   6.0000000e+00
   1.4787000e+04   6.0000000e+00
   1.4788000e+04   6.0000000e+00
   1.4789000e+04   6.0000000e+00
   1.4790000e+04   6.0000000e+00
   1.4791000e+04   6.0000000e+00
   1.4792000e+04   6.0000000e+00
   1.4793000e+04   6.0000000e+00
   1.4794000e+04   6.0000000e+00
   1.4795000e+04   6.0000000e+00
   1.4796000e+04   6.0000000e+00
   1.4797000e+04   6.0000000e+00
   1.4798000e+04   6.0000000e+00
   1.4799000e+04   6.0000000e+00
   1.4800000e+04   6.0000000e+00
   1.4801000e+04   6.0000000e+00
   1.4802000e+04   6.0000000e+00
   1.4803000e+04   6.0000000e+00
   1.4804000e+04   6.0000000e+00
   1.4805000e+04   6.0000000e+00
   1.4806000e+04   6.0000000e+00
   1.4807000e+04   6.0000000e+00
   1.4808000e+04   6.0000000e+00
   1.4809000e+04   6.0000000e+00
   1.4810000e+04   6.0000000e+00
   1.4811000e+04   6.0000000e+00
   1.4812000e+04   6.0000000e+00
   1.4813000e+04   6.0000000e+00
   1.4814000e+04   6.0000000e+00
   1.4815000e+04   6.0000000e+00
   1.4816000e+04   6.0000000e+00
   1.4817000e+04   6.0000000e+00
   1.4818000e+04   6.0000000e+00
   1.4819000e+04   6.0000000e+00
   1.4820000e+04   6.0000000e+00
   1.4821000e+04   6.0000000e+00
   1.4822000e+04   6.0000000e+00
   1.4823000e+04   6.0000000e+00
   1.4824000e+04   6.0000000e+00
   1.4825000e+04   6.0000000e+00
   1.4826000e+04   6.0000000e+00
   1.4827000e+04   6.0000000e+00
   1.4828000e+04   6.0000000e+00
   1.4829000e+04   6.0000000e+00
   1.4830000e+04   6.0000000e+00
   1.4831000e+04   6.0000000e+00
   1.4832000e+04   6.0000000e+00
   1.4833000e+04   6.0000000e+00
   1.4834000e+04   6.0000000e+00
   1.4835000e+04   6.0000000e+00
   1.4836000e+04   6.0000000e+00
   1.4837000e+04   6.0000000e+00
   1.4838000e+04   6.0000000e+00
   1.4839000e+04   6.0000000e+00
   1.4840000e+04   6.0000000e+00
   1.4841000e+04   6.0000000e+00
   1.4842000e+04   6.0000000e+00
   1.4843000e+04   6.0000000e+00
   1.4844000e+04   6.0000000e+00
   1.4845000e+04   6.0000000e+00
   1.4846000e+04   6.0000000e+00
   1.4847000e+04   6.0000000e+00
   1.4848000e+04   6.0000000e+00
   1.4849000e+04   6.0000000e+00
   1.4850000e+04   6.0000000e+00
   1.4851000e+04   6.0000000e+00
   1.4852000e+04   6.0000000e+00
   1.4853000e+04   6.0000000e+00
   1.4854000e+04   6.0000000e+00
   1.4855000e+04   6.0000000e+00
   1.4856000e+04   6.0000000e+00
   1.4857000e+04   6.0000000e+00
   1.4858000e+04   6.0000000e+00
   1.4859000e+04   6.0000000e+00
   1.4860000e+04   6.0000000e+00
   1.4861000e+04   6.0000000e+00
   1.4862000e+04   6.0000000e+00
   1.4863000e+04   6.0000000e+00
   1.4864000e+04   6.0000000e+00
   1.4865000e+04   6.0000000e+00
   1.4866000e+04   6.0000000e+00
   1.4867000e+04   6.0000000e+00
   1.4868000e+04   6.0000000e+00
   1.4869000e+04   6.0000000e+00
   1.4870000e+04   6.0000000e+00
   1.4871000e+04   6.0000000e+00
   1.4872000e+04   6.0000000e+00
   1.4873000e+04   6.0000000e+00
   1.4874000e+04   6.0000000e+00
   1.4875000e+04   6.0000000e+00
   1.4876000e+04   6.0000000e+00
   1.4877000e+04   6.0000000e+00
   1.4878000e+04   6.0000000e+00
   1.4879000e+04   6.0000000e+00
   1.4880000e+04   6.0000000e+00
   1.4881000e+04   6.0000000e+00
   1.4882000e+04   6.0000000e+00
   1.4883000e+04   6.0000000e+00
   1.4884000e+04   6.0000000e+00
   1.4885000e+04   6.0000000e+00
   1.4886000e+04   6.0000000e+00
   1.4887000e+04   6.0000000e+00
   1.4888000e+04   6.0000000e+00
   1.4889000e+04   6.0000000e+00
   1.4890000e+04   6.0000000e+00
   1.4891000e+04   6.0000000e+00
   1.4892000e+04   6.0000000e+00
   1.4893000e+04   6.0000000e+00
   1.4894000e+04   6.0000000e+00
   1.4895000e+04   6.0000000e+00
   1.4896000e+04   6.0000000e+00
   1.4897000e+04   6.0000000e+00
   1.4898000e+04   6.0000000e+00
   1.4899000e+04   6.0000000e+00
   1.4900000e+04   6.0000000e+00
   1.4901000e+04   6.0000000e+00
   1.4902000e+04   6.0000000e+00
   1.4903000e+04   6.0000000e+00
   1.4904000e+04   6.0000000e+00
   1.4905000e+04   6.0000000e+00
   1.4906000e+04   6.0000000e+00
   1.4907000e+04   6.0000000e+00
   1.4908000e+04   6.0000000e+00
   1.4909000e+04   6.0000000e+00
   1.4910000e+04   6.0000000e+00
   1.4911000e+04   6.0000000e+00
   1.4912000e+04   6.0000000e+00
   1.4913000e+04   6.0000000e+00
   1.4914000e+04   6.0000000e+00
   1.4915000e+04   6.0000000e+00
   1.4916000e+04   6.0000000e+00
   1.4917000e+04   6.0000000e+00
   1.4918000e+04   6.0000000e+00
   1.4919000e+04   6.0000000e+00
   1.4920000e+04   6.0000000e+00
   1.4921000e+04   6.0000000e+00
   1.4922000e+04   6.0000000e+00
   1.4923000e+04   6.0000000e+00
   1.4924000e+04   6.0000000e+00
   1.4925000e+04   6.0000000e+00
   1.4926000e+04   6.0000000e+00
   1.4927000e+04   6.0000000e+00
   1.4928000e+04   6.0000000e+00
   1.4929000e+04   6.0000000e+00
   1.4930000e+04   6.0000000e+00
   1.4931000e+04   6.0000000e+00
   1.4932000e+04   6.0000000e+00
   1.4933000e+04   6.0000000e+00
   1.4934000e+04   6.0000000e+00
   1.4935000e+04   6.0000000e+00
   1.4936000e+04   6.0000000e+00
   1.4937000e+04   6.0000000e+00
   1.4938000e+04   6.0000000e+00
   1.4939000e+04   6.0000000e+00
   1.4940000e+04   6.0000000e+00
   1.4941000e+04   6.0000000e+00
   1.4942000e+04   6.0000000e+00
   1.4943000e+04   6.0000000e+00
   1.4944000e+04   6.0000000e+00
   1.4945000e+04   6.0000000e+00
   1.4946000e+04   6.0000000e+00
   1.4947000e+04   6.0000000e+00
   1.4948000e+04   6.0000000e+00
   1.4949000e+04   6.0000000e+00
   1.4950000e+04   6.0000000e+00
   1.4951000e+04   6.0000000e+00
   1.4952000e+04   6.0000000e+00
   1.4953000e+04   6.0000000e+00
   1.4954000e+04   6.0000000e+00
   1.4955000e+04   6.0000000e+00
   1.4956000e+04   6.0000000e+00
   1.4957000e+04   6.0000000e+00
   1.4958000e+04   6.0000000e+00
   1.4959000e+04   6.0000000e+00
   1.4960000e+04   6.0000000e+00
   1.4961000e+04   6.0000000e+00
   1.4962000e+04   6.0000000e+00
   1.4963000e+04   6.0000000e+00
   1.4964000e+04   6.0000000e+00
   1.4965000e+04   6.0000000e+00
   1.4966000e+04   6.0000000e+00
   1.4967000e+04   6.0000000e+00
   1.4968000e+04   6.0000000e+00
   1.4969000e+04   6.0000000e+00
   1.4970000e+04   6.0000000e+00
   1.4971000e+04   6.0000000e+00
   1.4972000e+04   6.0000000e+00
   1.4973000e+04   6.0000000e+00
   1.4974000e+04   6.0000000e+00
   1.4975000e+04   6.0000000e+00
   1.4976000e+04   6.0000000e+00
   1.4977000e+04   6.0000000e+00
   1.4978000e+04   6.0000000e+00
   1.4979000e+04   6.0000000e+00
   1.4980000e+04   6.0000000e+00
   1.4981000e+04   6.0000000e+00
   1.4982000e+04   6.0000000e+00
   1.4983000e+04   6.0000000e+00
   1.4984000e+04   6.0000000e+00
   1.4985000e+04   6.0000000e+00
   1.4986000e+04   6.0000000e+00
   1.4987000e+04   6.0000000e+00
   1.4988000e+04   6.0000000e+00
   1.4989000e+04   6.0000000e+00
   1.4990000e+04   6.0000000e+00
   1.4991000e+04   6.0000000e+00
   1.4992000e+04   6.0000000e+00
   1.4993000e+04   6.0000000e+00
   1.4994000e+04   6.0000000e+00
   1.4995000e+04   6.0000000e+00
   1.4996000e+04   6.0000000e+00
   1.4997000e+04   6.0000000e+00
   1.4998000e+04   6.0000000e+00
   1.4999000e+04   6.0000000e+00
   1.5000000e+04   6.0000000e+00
   1.5001000e+04   6.0000000e+00
   1.5002000e+04   6.0000000e+00
   1.5003000e+04   6.0000000e+00
   1.5004000e+04   6.0000000e+00
   1.5005000e+04   6.0000000e+00
   1.5006000e+04   6.0000000e+00
   1.5007000e+04   6.0000000e+00
   1.5008000e+04   6.0000000e+00
   1.5009000e+04   6.0000000e+00
   1.5010000e+04   6.0000000e+00
   1.5011000e+04   6.0000000e+00
   1.5012000e+04   6.0000000e+00
   1.5013000e+04   6.0000000e+00
   1.5014000e+04   6.0000000e+00
   1.5015000e+04   6.0000000e+00
   1.5016000e+04   6.0000000e+00
   1.5017000e+04   6.0000000e+00
   1.5018000e+04   6.0000000e+00
   1.5019000e+04   6.0000000e+00
   1.5020000e+04   6.0000000e+00
   1.5021000e+04   6.0000000e+00
   1.5022000e+04   6.0000000e+00
   1.5023000e+04   6.0000000e+00
   1.5024000e+04   6.0000000e+00
   1.5025000e+04   6.0000000e+00
   1.5026000e+04   6.0000000e+00
   1.5027000e+04   6.0000000e+00
   1.5028000e+04   6.0000000e+00
   1.5029000e+04   6.0000000e+00
   1.5030000e+04   6.0000000e+00
   1.5031000e+04   6.0000000e+00
   1.5032000e+04   6.0000000e+00
   1.5033000e+04   6.0000000e+00
   1.5034000e+04   6.0000000e+00
   1.5035000e+04   6.0000000e+00
   1.5036000e+04   6.0000000e+00
   1.5037000e+04   6.0000000e+00
   1.5038000e+04   6.0000000e+00
   1.5039000e+04   6.0000000e+00
   1.5040000e+04   6.0000000e+00
   1.5041000e+04   6.0000000e+00
   1.5042000e+04   6.0000000e+00
   1.5043000e+04   6.0000000e+00
   1.5044000e+04   6.0000000e+00
   1.5045000e+04   6.0000000e+00
   1.5046000e+04   6.0000000e+00
   1.5047000e+04   6.0000000e+00
   1.5048000e+04   6.0000000e+00
   1.5049000e+04   6.0000000e+00
   1.5050000e+04   6.0000000e+00
   1.5051000e+04   6.0000000e+00
   1.5052000e+04   6.0000000e+00
   1.5053000e+04   6.0000000e+00
   1.5054000e+04   6.0000000e+00
   1.5055000e+04   6.0000000e+00
   1.5056000e+04   6.0000000e+00
   1.5057000e+04   6.0000000e+00
   1.5058000e+04   6.0000000e+00
   1.5059000e+04   6.0000000e+00
   1.5060000e+04   6.0000000e+00
   1.5061000e+04   6.0000000e+00
   1.5062000e+04   6.0000000e+00
   1.5063000e+04   6.0000000e+00
   1.5064000e+04   6.0000000e+00
   1.5065000e+04   6.0000000e+00
   1.5066000e+04   6.0000000e+00
   1.5067000e+04   6.0000000e+00
   1.5068000e+04   6.0000000e+00
   1.5069000e+04   6.0000000e+00
   1.5070000e+04   6.0000000e+00
   1.5071000e+04   6.0000000e+00
   1.5072000e+04   6.0000000e+00
   1.5073000e+04   6.0000000e+00
   1.5074000e+04   6.0000000e+00
   1.5075000e+04   6.0000000e+00
   1.5076000e+04   6.0000000e+00
   1.5077000e+04   6.0000000e+00
   1.5078000e+04   6.0000000e+00
   1.5079000e+04   6.0000000e+00
   1.5080000e+04   6.0000000e+00
   1.5081000e+04   6.0000000e+00
   1.5082000e+04   6.0000000e+00
   1.5083000e+04   6.0000000e+00
   1.5084000e+04   6.0000000e+00
   1.5085000e+04   6.0000000e+00
   1.5086000e+04   6.0000000e+00
   1.5087000e+04   6.0000000e+00
   1.5088000e+04   6.0000000e+00
   1.5089000e+04   6.0000000e+00
   1.5090000e+04   6.0000000e+00
   1.5091000e+04   6.0000000e+00
   1.5092000e+04   6.0000000e+00
   1.5093000e+04   6.0000000e+00
   1.5094000e+04   6.0000000e+00
   1.5095000e+04   6.0000000e+00
   1.5096000e+04   6.0000000e+00
   1.5097000e+04   6.0000000e+00
   1.5098000e+04   6.0000000e+00
   1.5099000e+04   6.0000000e+00
   1.5100000e+04   6.0000000e+00
   1.5101000e+04   6.0000000e+00
   1.5102000e+04   6.0000000e+00
   1.5103000e+04   6.0000000e+00
   1.5104000e+04   6.0000000e+00
   1.5105000e+04   6.0000000e+00
   1.5106000e+04   6.0000000e+00
   1.5107000e+04   6.0000000e+00
   1.5108000e+04   6.0000000e+00
   1.5109000e+04   6.0000000e+00
   1.5110000e+04   6.0000000e+00
   1.5111000e+04   6.0000000e+00
   1.5112000e+04   6.0000000e+00
   1.5113000e+04   6.0000000e+00
   1.5114000e+04   6.0000000e+00
   1.5115000e+04   6.0000000e+00
   1.5116000e+04   6.0000000e+00
   1.5117000e+04   6.0000000e+00
   1.5118000e+04   6.0000000e+00
   1.5119000e+04   6.0000000e+00
   1.5120000e+04   6.0000000e+00
   1.5121000e+04   6.0000000e+00
   1.5122000e+04   6.0000000e+00
   1.5123000e+04   6.0000000e+00
   1.5124000e+04   6.0000000e+00
   1.5125000e+04   6.0000000e+00
   1.5126000e+04   6.0000000e+00
   1.5127000e+04   6.0000000e+00
   1.5128000e+04   6.0000000e+00
   1.5129000e+04   6.0000000e+00
   1.5130000e+04   6.0000000e+00
   1.5131000e+04   6.0000000e+00
   1.5132000e+04   6.0000000e+00
   1.5133000e+04   6.0000000e+00
   1.5134000e+04   6.0000000e+00
   1.5135000e+04   6.0000000e+00
   1.5136000e+04   6.0000000e+00
   1.5137000e+04   6.0000000e+00
   1.5138000e+04   6.0000000e+00
   1.5139000e+04   6.0000000e+00
   1.5140000e+04   6.0000000e+00
   1.5141000e+04   6.0000000e+00
   1.5142000e+04   6.0000000e+00
   1.5143000e+04   6.0000000e+00
   1.5144000e+04   6.0000000e+00
   1.5145000e+04   6.0000000e+00
   1.5146000e+04   6.0000000e+00
   1.5147000e+04   6.0000000e+00
   1.5148000e+04   6.0000000e+00
   1.5149000e+04   6.0000000e+00
   1.5150000e+04   6.0000000e+00
   1.5151000e+04   6.0000000e+00
   1.5152000e+04   6.0000000e+00
   1.5153000e+04   6.0000000e+00
   1.5154000e+04   6.0000000e+00
   1.5155000e+04   6.0000000e+00
   1.5156000e+04   6.0000000e+00
   1.5157000e+04   6.0000000e+00
   1.5158000e+04   6.0000000e+00
   1.5159000e+04   6.0000000e+00
   1.5160000e+04   6.0000000e+00
   1.5161000e+04   6.0000000e+00
   1.5162000e+04   6.0000000e+00
   1.5163000e+04   6.0000000e+00
   1.5164000e+04   6.0000000e+00
   1.5165000e+04   6.0000000e+00
   1.5166000e+04   6.0000000e+00
   1.5167000e+04   6.0000000e+00
   1.5168000e+04   6.0000000e+00
   1.5169000e+04   6.0000000e+00
   1.5170000e+04   6.0000000e+00
   1.5171000e+04   6.0000000e+00
   1.5172000e+04   6.0000000e+00
   1.5173000e+04   6.0000000e+00
   1.5174000e+04   6.0000000e+00
   1.5175000e+04   6.0000000e+00
   1.5176000e+04   6.0000000e+00
   1.5177000e+04   6.0000000e+00
   1.5178000e+04   6.0000000e+00
   1.5179000e+04   6.0000000e+00
   1.5180000e+04   6.0000000e+00
   1.5181000e+04   6.0000000e+00
   1.5182000e+04   6.0000000e+00
   1.5183000e+04   6.0000000e+00
   1.5184000e+04   6.0000000e+00
   1.5185000e+04   6.0000000e+00
   1.5186000e+04   6.0000000e+00
   1.5187000e+04   6.0000000e+00
   1.5188000e+04   6.0000000e+00
   1.5189000e+04   6.0000000e+00
   1.5190000e+04   6.0000000e+00
   1.5191000e+04   6.0000000e+00
   1.5192000e+04   6.0000000e+00
   1.5193000e+04   6.0000000e+00
   1.5194000e+04   6.0000000e+00
   1.5195000e+04   6.0000000e+00
   1.5196000e+04   6.0000000e+00
   1.5197000e+04   6.0000000e+00
   1.5198000e+04   6.0000000e+00
   1.5199000e+04   6.0000000e+00
   1.5200000e+04   6.0000000e+00
   1.5201000e+04   6.0000000e+00
   1.5202000e+04   6.0000000e+00
   1.5203000e+04   6.0000000e+00
   1.5204000e+04   6.0000000e+00
   1.5205000e+04   6.0000000e+00
   1.5206000e+04   6.0000000e+00
   1.5207000e+04   6.0000000e+00
   1.5208000e+04   6.0000000e+00
   1.5209000e+04   6.0000000e+00
   1.5210000e+04   6.0000000e+00
   1.5211000e+04   6.0000000e+00
   1.5212000e+04   6.0000000e+00
   1.5213000e+04   6.0000000e+00
   1.5214000e+04   6.0000000e+00
   1.5215000e+04   6.0000000e+00
   1.5216000e+04   6.0000000e+00
   1.5217000e+04   6.0000000e+00
   1.5218000e+04   6.0000000e+00


==> ex_path_t.txt <==
   2.0000000e+00   1.4000000e+01
   3.0000000e+00   1.2000000e+01
   4.0000000e+00   1.4000000e+01
   5.0000000e+00   1.6000000e+01
   6.0000000e+00   1.8000000e+01
   7.0000000e+00   2.0000000e+01
   8.0000000e+00   2.2000000e+01
   9.0000000e+00   2.4000000e+01
   1.0000000e+01   2.6000000e+01
   1.1000000e+01   2.9000000e+01
   1.2000000e+01   3.1000000e+01
   1.3000000e+01   3.4000000e+01
   1.4000000e+01   3.7000000e+01
   1.5000000e+01   4.1000000e+01
   1.6000000e+01   4.4000000e+01
   1.7000000e+01   4.4000000e+01
   1.8000000e+01   4.4000000e+01
   1.9000000e+01   4.4000000e+01
   2.0000000e+01   4.3000000e+01
   2.1000000e+01   4.3000000e+01
   2.2000000e+01   4.3000000e+01
   2.3000000e+01   4.3000000e+01
   2.4000000e+01   4.2000000e+01
   2.5000000e+01   4.2000000e+01
   2.6000000e+01   4.2000000e+01
   2.7000000e+01   4.2000000e+01
   2.8000000e+01   4.2000000e+01
   2.9000000e+01   4.2000000e+01
   3.0000000e+01   4.1000000e+01
   3.1000000e+01   4.1000000e+01
   3.2000000e+01   4.1000000e+01
   3.3000000e+01   4.1000000e+01
   3.4000000e+01   4.1000000e+01
   3.5000000e+01   4.1000000e+01
   3.6000000e+01   4.0000000e+01
   3.7000000e+01   4.0000000e+01
   3.8000000e+01   4.0000000e+01
   3.9000000e+01   4.0000000e+01
   4.0000000e+01   4.0000000e+01
   4.1000000e+01   4.0000000e+01
   4.2000000e+01   4.0000000e+01
   4.3000000e+01   3.9000000e+01
   4.4000000e+01   3.9000000e+01
   4.5000000e+01   3.9000000e+01
   4.6000000e+01   3.9000000e+01
   4.7000000e+01   3.9000000e+01
   4.8000000e+01   3.9000000e+01
   4.9000000e+01   3.9000000e+01
   5.0000000e+01   3.9000000e+01
   5.1000000e+01   3.8000000e+01
   5.2000000e+01   3.8000000e+01
   5.3000000e+01   3.8000000e+01
   5.4000000e+01   3.8000000e+01
   5.5000000e+01   3.8000000e+01
   5.6000000e+01   3.8000000e+01
   5.7000000e+01   3.8000000e+01
   5.8000000e+01   3.7000000e+01
   5.9000000e+01   3.6000000e+01
   6.0000000e+01   3.6000000e+01
   6.1000000e+01   3.6000000e+01
   6.2000000e+01   3.6000000e+01
   6.3000000e+01   3.6000000e+01
   6.4000000e+01   3.6000000e+01
   6.5000000e+01   3.6000000e+01
   6.6000000e+01   3.6000000e+01
   6.7000000e+01   3.6000000e+01
   6.8000000e+01   3.5000000e+01
   6.9000000e+01   3.5000000e+01
   7.0000000e+01   3.5000000e+01
   7.1000000e+01   3.5000000e+01
   7.2000000e+01   3.5000000e+01
   7.3000000e+01   3.5000000e+01
   7.4000000e+01   3.5000000e+01
   7.5000000e+01   3.4000000e+01
   7.6000000e+01   3.4000000e+01
   7.7000000e+01   3.4000000e+01
   7.8000000e+01   3.4000000e+01
   7.9000000e+01   3.4000000e+01
   8.0000000e+01   3.4000000e+01
   8.1000000e+01   3.4000000e+01
   8.2000000e+01   3.4000000e+01
   8.3000000e+01   3.4000000e+01
   8.4000000e+01   3.3000000e+01
   8.5000000e+01   3.3000000e+01
   8.6000000e+01   3.3000000e+01
   8.7000000e+01   3.3000000e+01
   8.8000000e+01   3.3000000e+01
   8.9000000e+01   3.3000000e+01
   9.0000000e+01   3.2000000e+01
   9.1000000e+01   3.2000000e+01
   9.2000000e+01   3.1000000e+01
   9.3000000e+01   3.1000000e+01
   9.4000000e+01   3.1000000e+01
   9.5000000e+01   3.1000000e+01
   9.6000000e+01   3.1000000e+01
   9.7000000e+01   3.1000000e+01
   9.8000000e+01   3.0000000e+01
   9.9000000e+01   3.0000000e+01
   1.0000000e+02   3.0000000e+01
   1.0100000e+02   3.0000000e+01
   1.0200000e+02   3.0000000e+01
   1.0300000e+02   3.0000000e+01
   1.0400000e+02   2.9000000e+01
   1.0500000e+02   2.9000000e+01
   1.0600000e+02   2.9000000e+01
   1.0700000e+02   2.9000000e+01
   1.0800000e+02   2.9000000e+01
   1.0900000e+02   2.9000000e+01
   1.1000000e+02   2.9000000e+01
   1.1100000e+02   2.7000000e+01
   1.1200000e+02   2.7000000e+01
   1.1300000e+02   2.7000000e+01
   1.1400000e+02   2.7000000e+01
   1.1500000e+02   2.7000000e+01
   1.1600000e+02   2.6000000e+01
   1.1700000e+02   2.6000000e+01
   1.1800000e+02   2.6000000e+01
   1.1900000e+02   2.6000000e+01
   1.2000000e+02   2.6000000e+01
   1.2100000e+02   2.6000000e+01
   1.2200000e+02   2.5000000e+01
   1.2300000e+02   2.5000000e+01
   1.2400000e+02   2.5000000e+01
   1.2500000e+02   2.5000000e+01
   1.2600000e+02   2.4000000e+01
   1.2700000e+02   2.4000000e+01
   1.2800000e+02   2.4000000e+01
   1.2900000e+02   2.4000000e+01
   1.3000000e+02   2.3000000e+01
   1.3100000e+02   2.2000000e+01
   1.3200000e+02   2.2000000e+01
   1.3300000e+02   2.1000000e+01
   1.3400000e+02   2.1000000e+01
   1.3500000e+02   2.1000000e+01
   1.3600000e+02   2.1000000e+01
   1.3700000e+02   2.1000000e+01
   1.3800000e+02   2.0000000e+01
   1.3900000e+02   2.0000000e+01
   1.4000000e+02   2.0000000e+01
   1.4100000e+02   2.0000000e+01
   1.4200000e+02   2.0000000e+01
   1.4300000e+02   2.0000000e+01
   1.4400000e+02   2.0000000e+01
   1.4500000e+02   2.0000000e+01
   1.4600000e+02   1.9000000e+01
   1.4700000e+02   1.9000000e+01
   1.4800000e+02   1.9000000e+01
   1.4900000e+02   1.9000000e+01
   1.5000000e+02   1.9000000e+01
   1.5100000e+02   1.9000000e+01
   1.5200000e+02   1.8000000e+01
   1.5300000e+02   1.8000000e+01
   1.5400000e+02   1.8000000e+01
   1.5500000e+02   1.8000000e+01
   1.5600000e+02   1.8000000e+01
   1.5700000e+02   1.8000000e+01
   1.5800000e+02   1.8000000e+01
   1.5900000e+02   1.8000000e+01
   1.6000000e+02   1.8000000e+01
   1.6100000e+02   1.8000000e+01
   1.6200000e+02   1.8000000e+01
   1.6300000e+02   1.7000000e+01
   1.6400000e+02   1.7000000e+01
   1.6500000e+02   1.7000000e+01
   1.6600000e+02   1.7000000e+01
   1.6700000e+02   1.7000000e+01
   1.6800000e+02   1.6000000e+01
   1.6900000e+02   1.6000000e+01
   1.7000000e+02   1.6000000e+01
   1.7100000e+02   1.6000000e+01
   1.7200000e+02   1.6000000e+01
   1.7300000e+02   1.6000000e+01
   1.7400000e+02   1.6000000e+01
   1.7500000e+02   1.6000000e+01
   1.7600000e+02   1.5000000e+01
   1.7700000e+02   1.5000000e+01
   1.7800000e+02   1.5000000e+01
   1.7900000e+02   1.4000000e+01
   1.8000000e+02   1.4000000e+01
   1.8100000e+02   1.4000000e+01
   1.8200000e+02   1.4000000e+01
   1.8300000e+02   1.4000000e+01
   1.8400000e+02   1.4000000e+01
   1.8500000e+02   1.4000000e+01
   1.8600000e+02   1.4000000e+01
   1.8700000e+02   1.4000000e+01
   1.8800000e+02   1.4000000e+01
   1.8900000e+02   1.4000000e+01
   1.9000000e+02   1.3000000e+01
   1.9100000e+02   1.3000000e+01
   1.9200000e+02   1.2000000e+01
   1.9300000e+02   1.2000000e+01
   1.9400000e+02   1.2000000e+01
   1.9500000e+02   1.2000000e+01
   1.9600000e+02   1.2000000e+01
   1.9700000e+02   1.2000000e+01
   1.9800000e+02   1.2000000e+01
   1.9900000e+02   1.2000000e+01
   2.0000000e+02   1.2000000e+01
   2.0100000e+02   1.1000000e+01
   2.0200000e+02   1.1000000e+01
   2.0300000e+02   1.1000000e+01
   2.0400000e+02   1.1000000e+01
   2.0500000e+02   1.1000000e+01
   2.0600000e+02   1.1000000e+01
   2.0700000e+02   1.2000000e+01
   2.0800000e+02   1.1000000e+01
   2.0900000e+02   1.1000000e+01
   2.1000000e+02   1.1000000e+01
   2.1100000e+02   1.1000000e+01
   2.1200000e+02   1.1000000e+01
   2.1300000e+02   1.1000000e+01
   2.1400000e+02   1.0000000e+01
   2.1500000e+02   1.0000000e+01
   2.1600000e+02   9.0000000e+00
   2.1700000e+02   8.0000000e+00
   2.1800000e+02   8.0000000e+00
   2.1900000e+02   8.0000000e+00
   2.2000000e+02   7.0000000e+00
   2.2100000e+02   7.0000000e+00
   2.2200000e+02   7.0000000e+00
   2.2300000e+02   7.0000000e+00
   2.2400000e+02   7.0000000e+00
   2.2500000e+02   7.0000000e+00
   2.2600000e+02   5.0000000e+00
   2.2700000e+02   5.0000000e+00
   2.2800000e+02   5.0000000e+00
   2.2900000e+02   5.0000000e+00
   2.3000000e+02   5.0000000e+00
   2.3100000e+02   5.0000000e+00
   2.3200000e+02   5.0000000e+00
   2.3300000e+02   5.0000000e+00
   2.3400000e+02   5.0000000e+00
   2.3500000e+02   5.0000000e+00
   2.3600000e+02   5.0000000e+00
   2.3700000e+02   5.0000000e+00
   2.3800000e+02   5.0000000e+00
   2.3900000e+02   5.0000000e+00
   2.4000000e+02   5.0000000e+00
   2.4100000e+02   6.0000000e+00
   2.4200000e+02   6.0000000e+00
   2.4300000e+02   6.0000000e+00
   2.4400000e+02   6.0000000e+00
   2.4500000e+02   6.0000000e+00
   2.4600000e+02   6.0000000e+00
   2.4700000e+02   6.0000000e+00
   2.4800000e+02   6.0000000e+00
   2.4900000e+02   6.0000000e+00
   2.5000000e+02   6.0000000e+00
   2.5100000e+02   6.0000000e+00
   2.5200000e+02   5.0000000e+00
   2.5300000e+02   5.0000000e+00
   2.5400000e+02   5.0000000e+00
   2.5500000e+02   5.0000000e+00
   2.5600000e+02   5.0000000e+00
   2.5700000e+02   5.0000000e+00
   2.5800000e+02   5.0000000e+00
   2.5900000e+02   5.0000000e+00
   2.6000000e+02   5.0000000e+00
   2.6100000e+02   4.0000000e+00
   2.6200000e+02   4.0000000e+00
   2.6300000e+02   4.0000000e+00
   2.6400000e+02   4.0000000e+00
   2.6500000e+02   4.0000000e+00
   2.6600000e+02   4.0000000e+00
   2.6700000e+02   4.0000000e+00
   2.6800000e+02   4.0000000e+00
   2.6900000e+02   4.0000000e+00
   2.7000000e+02   4.0000000e+00
   2.7100000e+02   4.0000000e+00
   2.7200000e+02   3.0000000e+00
   2.7300000e+02   3.0000000e+00
   2.7400000e+02   3.0000000e+00
   2.7500000e+02   3.0000000e+00
   2.7600000e+02   3.0000000e+00
   2.7700000e+02   3.0000000e+00
   2.7800000e+02   3.0000000e+00
   2.7900000e+02   3.0000000e+00
   2.8000000e+02   3.0000000e+00
   2.8100000e+02   3.0000000e+00
   2.8200000e+02   3.0000000e+00
   2.8300000e+02   3.0000000e+00
   2.8400000e+02   3.0000000e+00
   2.8500000e+02   3.0000000e+00
   2.8600000e+02   3.0000000e+00
   2.8700000e+02   3.0000000e+00
   2.8800000e+02   3.0000000e+00
   2.8900000e+02   3.0000000e+00
   2.9000000e+02   3.0000000e+00
   2.9100000e+02   3.0000000e+00
   2.9200000e+02   3.0000000e+00
   2.9300000e+02   3.0000000e+00
   2.9400000e+02   3.0000000e+00
   2.9500000e+02   3.0000000e+00
   2.9600000e+02   3.0000000e+00
   2.9700000e+02   3.0000000e+00
   2.9800000e+02   3.0000000e+00
   2.9900000e+02   3.0000000e+00
   3.0000000e+02   3.0000000e+00
   3.0100000e+02   3.0000000e+00
   3.0200000e+02   3.0000000e+00
   3.0300000e+02   3.0000000e+00
   3.0400000e+02   3.0000000e+00
   3.0500000e+02   3.0000000e+00
   3.0600000e+02   3.0000000e+00
   3.0700000e+02   3.0000000e+00
   3.0800000e+02   3.0000000e+00
   3.0900000e+02   3.0000000e+00
   3.1000000e+02   3.0000000e+00
   3.1100000e+02   3.0000000e+00
   3.1200000e+02   3.0000000e+00
   3.1300000e+02   3.0000000e+00
   3.1400000e+02   3.0000000e+00
   3.1500000e+02   3.0000000e+00
   3.1600000e+02   3.0000000e+00
   3.1700000e+02   3.0000000e+00
   3.1800000e+02   2.0000000e+00
   3.1900000e+02   2.0000000e+00
   3.2000000e+02   2.0000000e+00
   3.2100000e+02   2.0000000e+00
   3.2200000e+02   2.0000000e+00
   3.2300000e+02   2.0000000e+00
   3.2400000e+02   2.0000000e+00
   3.2500000e+02   2.0000000e+00
   3.2600000e+02   2.0000000e+00
   3.2700000e+02   2.0000000e+00
   3.2800000e+02   2.0000000e+00
   3.2900000e+02   2.0000000e+00
   3.3000000e+02   2.0000000e+00
   3.3100000e+02   2.0000000e+00
   3.3200000e+02   2.0000000e+00
   3.3300000e+02   2.0000000e+00
   3.3400000e+02   2.0000000e+00
   3.3500000e+02   2.0000000e+00
   3.3600000e+02   2.0000000e+00
   3.3700000e+02   2.0000000e+00
   3.3800000e+02   2.0000000e+00
   3.3900000e+02   2.0000000e+00
   3.4000000e+02   2.0000000e+00
   3.4100000e+02   2.0000000e+00
   3.4200000e+02   2.0000000e+00
   3.4300000e+02   2.0000000e+00
   3.4400000e+02   2.0000000e+00
   3.4500000e+02   2.0000000e+00
   3.4600000e+02   2.0000000e+00
   3.4700000e+02   2.0000000e+00
   3.4800000e+02   2.0000000e+00
   3.4900000e+02   2.0000000e+00
   3.5000000e+02   2.0000000e+00
   3.5100000e+02   2.0000000e+00
   3.5200000e+02   2.0000000e+00
   3.5300000e+02   2.0000000e+00
   3.5400000e+02   2.0000000e+00
   3.5500000e+02   2.0000000e+00
   3.5600000e+02   2.0000000e+00
   3.5700000e+02   2.0000000e+00
   3.5800000e+02   2.0000000e+00
   3.5900000e+02   2.0000000e+00
   3.6000000e+02   2.0000000e+00
   3.6100000e+02   2.0000000e+00
   3.6200000e+02   2.0000000e+00
   3.6300000e+02   2.0000000e+00
   3.6400000e+02   2.0000000e+00
   3.6500000e+02   2.0000000e+00
   3.6600000e+02   2.0000000e+00
   3.6700000e+02   2.0000000e+00
   3.6800000e+02   2.0000000e+00
   3.6900000e+02   2.0000000e+00
   3.7000000e+02   2.0000000e+00
   3.7100000e+02   2.0000000e+00
   3.7200000e+02   2.0000000e+00
   3.7300000e+02   2.0000000e+00
   3.7400000e+02   2.0000000e+00
   3.7500000e+02   2.0000000e+00
   3.7600000e+02   2.0000000e+00
   3.7700000e+02   2.0000000e+00
   3.7800000e+02   2.0000000e+00
   3.7900000e+02   2.0000000e+00
   3.8000000e+02   2.0000000e+00
   3.8100000e+02   2.0000000e+00
   3.8200000e+02   2.0000000e+00
   3.8300000e+02   2.0000000e+00
   3.8400000e+02   2.0000000e+00
   3.8500000e+02   2.0000000e+00
   3.8600000e+02   2.0000000e+00
   3.8700000e+02   1.0000000e+00
   3.8800000e+02   1.0000000e+00
   3.8900000e+02   1.0000000e+00
   3.9000000e+02   1.0000000e+00
   3.9100000e+02   1.0000000e+00
   3.9200000e+02   1.0000000e+00
   3.9300000e+02   1.0000000e+00
   3.9400000e+02   1.0000000e+00
   3.9500000e+02   1.0000000e+00
   3.9600000e+02   1.0000000e+00
   3.9700000e+02   1.0000000e+00
   3.9800000e+02   1.0000000e+00
   3.9900000e+02   1.0000000e+00
   4.0000000e+02   1.0000000e+00
   4.0100000e+02   1.0000000e+00
   4.0200000e+02   1.0000000e+00
   4.0300000e+02   1.0000000e+00
   4.0400000e+02   1.0000000e+00
   4.0500000e+02   1.0000000e+00
   4.0600000e+02   1.0000000e+00
   4.0700000e+02   1.0000000e+00
   4.0800000e+02   1.0000000e+00
   4.0900000e+02   1.0000000e+00
   4.1000000e+02   1.0000000e+00
   4.1100000e+02   1.0000000e+00
   4.1200000e+02   1.0000000e+00
   4.1300000e+02   1.0000000e+00
   4.1400000e+02   1.0000000e+00
   4.1500000e+02   1.0000000e+00
   4.1600000e+02   1.0000000e+00
   4.1700000e+02   1.0000000e+00
   4.1800000e+02   1.0000000e+00
   4.1900000e+02   1.0000000e+00
   4.2000000e+02   1.0000000e+00
   4.2100000e+02   1.0000000e+00
   4.2200000e+02   1.0000000e+00
   4.2300000e+02   1.0000000e+00
   4.2400000e+02   1.0000000e+00
   4.2500000e+02   1.0000000e+00
   4.2600000e+02   1.0000000e+00
   4.2700000e+02   1.0000000e+00
   4.2800000e+02   1.0000000e+00
   4.2900000e+02   1.0000000e+00
   4.3000000e+02   1.0000000e+00
   4.3100000e+02   1.0000000e+00
   4.3200000e+02   1.0000000e+00
   4.3300000e+02   1.0000000e+00
   4.3400000e+02   1.0000000e+00
   4.3500000e+02   1.0000000e+00
   4.3600000e+02   1.0000000e+00
   4.3700000e+02   1.0000000e+00
   4.3800000e+02   1.0000000e+00
   4.3900000e+02   1.0000000e+00
   4.4000000e+02   1.0000000e+00
   4.4100000e+02   1.0000000e+00
   4.4200000e+02   1.0000000e+00
   4.4300000e+02   1.0000000e+00
   4.4400000e+02   1.0000000e+00
   4.4500000e+02   1.0000000e+00
   4.4600000e+02   1.0000000e+00
   4.4700000e+02   1.0000000e+00
   4.4800000e+02   1.0000000e+00
   4.4900000e+02   1.0000000e+00
   4.5000000e+02   1.0000000e+00
   4.5100000e+02   1.0000000e+00
   4.5200000e+02   1.0000000e+00
   4.5300000e+02   1.0000000e+00
   4.5400000e+02   1.0000000e+00
   4.5500000e+02   1.0000000e+00
   4.5600000e+02   1.0000000e+00
   4.5700000e+02   1.0000000e+00
   4.5800000e+02   1.0000000e+00
   4.5900000e+02   1.0000000e+00
   4.6000000e+02   1.0000000e+00
   4.6100000e+02   1.0000000e+00
   4.6200000e+02   1.0000000e+00
   4.6300000e+02   1.0000000e+00
   4.6400000e+02   1.0000000e+00
   4.6500000e+02   1.0000000e+00
   4.6600000e+02   1.0000000e+00
   4.6700000e+02   1.0000000e+00
   4.6800000e+02   1.0000000e+00
   4.6900000e+02   1.0000000e+00
   4.7000000e+02   1.0000000e+00
   4.7100000e+02   1.0000000e+00
   4.7200000e+02   1.0000000e+00
   4.7300000e+02   1.0000000e+00
   4.7400000e+02   1.0000000e+00
   4.7500000e+02   1.0000000e+00
   4.7600000e+02   1.0000000e+00
   4.7700000e+02   1.0000000e+00
   4.7800000e+02   1.0000000e+00
   4.7900000e+02   1.0000000e+00
   4.8000000e+02   1.0000000e+00
   4.8100000e+02   1.0000000e+00
   4.8200000e+02   1.0000000e+00
   4.8300000e+02   1.0000000e+00
   4.8400000e+02   1.0000000e+00
   4.8500000e+02   1.0000000e+00
   4.8600000e+02   1.0000000e+00
   4.8700000e+02   1.0000000e+00
   4.8800000e+02   1.0000000e+00
   4.8900000e+02   1.0000000e+00
   4.9000000e+02   1.0000000e+00
   4.9100000e+02   1.0000000e+00
   4.9200000e+02   1.0000000e+00
   4.9300000e+02   1.0000000e+00
   4.9400000e+02   1.0000000e+00
   4.9500000e+02   1.0000000e+00
   4.9600000e+02   1.0000000e+00
   4.9700000e+02   1.0000000e+00
   4.9800000e+02   1.0000000e+00
   4.9900000e+02   1.0000000e+00
   5.0000000e+02   1.0000000e+00
   5.0100000e+02   1.0000000e+00
   5.0200000e+02   1.0000000e+00
   5.0300000e+02   1.0000000e+00
   5.0400000e+02   1.0000000e+00
   5.0500000e+02   1.0000000e+00
   5.0600000e+02   1.0000000e+00
   5.0700000e+02   1.0000000e+00
   5.0800000e+02   1.0000000e+00
   5.0900000e+02   1.0000000e+00
   5.1000000e+02   1.0000000e+00
   5.1100000e+02   1.0000000e+00
   5.1200000e+02   1.0000000e+00
   5.1300000e+02   1.0000000e+00
   5.1400000e+02   1.0000000e+00
   5.1500000e+02   1.0000000e+00
   5.1600000e+02   1.0000000e+00
   5.1700000e+02   1.0000000e+00
   5.1800000e+02   1.0000000e+00
   5.1900000e+02   1.0000000e+00
   5.2000000e+02   1.0000000e+00
   5.2100000e+02   1.0000000e+00
   5.2200000e+02   1.0000000e+00
   5.2300000e+02   1.0000000e+00
   5.2400000e+02   1.0000000e+00
   5.2500000e+02   1.0000000e+00
   5.2600000e+02   1.0000000e+00
   5.2700000e+02   1.0000000e+00
   5.2800000e+02   1.0000000e+00
   5.2900000e+02   1.0000000e+00
   5.3000000e+02   1.0000000e+00
   5.3100000e+02   1.0000000e+00
   5.3200000e+02   1.0000000e+00
   5.3300000e+02   1.0000000e+00
   5.3400000e+02   1.0000000e+00
   5.3500000e+02   1.0000000e+00
   5.3600000e+02   1.0000000e+00
   5.3700000e+02   1.0000000e+00
   5.3800000e+02   1.0000000e+00
   5.3900000e+02   1.0000000e+00
   5.4000000e+02   1.0000000e+00
   5.4100000e+02   1.0000000e+00
   5.4200000e+02   1.0000000e+00
   5.4300000e+02   1.0000000e+00
   5.4400000e+02   1.0000000e+00
   5.4500000e+02   1.0000000e+00
   5.4600000e+02   1.0000000e+00
   5.4700000e+02   1.0000000e+00
   5.4800000e+02   1.0000000e+00
   5.4900000e+02   1.0000000e+00
   5.5000000e+02   1.0000000e+00
   5.5100000e+02   1.0000000e+00
   5.5200000e+02   1.0000000e+00
   5.5300000e+02   1.0000000e+00
   5.5400000e+02   1.0000000e+00
   5.5500000e+02   1.0000000e+00
   5.5600000e+02   1.0000000e+00
   5.5700000e+02   1.0000000e+00
   5.5800000e+02   1.0000000e+00
   5.5900000e+02   1.0000000e+00
   5.6000000e+02   1.0000000e+00
   5.6100000e+02   1.0000000e+00
   5.6200000e+02   1.0000000e+00
   5.6300000e+02   1.0000000e+00
   5.6400000e+02   1.0000000e+00
   5.6500000e+02   1.0000000e+00
   5.6600000e+02   1.0000000e+00
   5.6700000e+02   1.0000000e+00
   5.6800000e+02   1.0000000e+00
   5.6900000e+02   1.0000000e+00
   5.7000000e+02   1.0000000e+00
   5.7100000e+02   1.0000000e+00
   5.7200000e+02   1.0000000e+00
   5.7300000e+02   1.0000000e+00
   5.7400000e+02   1.0000000e+00
   5.7500000e+02   1.0000000e+00
   5.7600000e+02   1.0000000e+00
   5.7700000e+02   1.0000000e+00
   5.7800000e+02   1.0000000e+00
   5.7900000e+02   1.0000000e+00
   5.8000000e+02   1.0000000e+00
   5.8100000e+02   1.0000000e+00
   5.8200000e+02   1.0000000e+00
   5.8300000e+02   1.0000000e+00
   5.8400000e+02   1.0000000e+00
   5.8500000e+02   1.0000000e+00
   5.8600000e+02   1.0000000e+00
   5.8700000e+02   1.0000000e+00
   5.8800000e+02   1.0000000e+00
   5.8900000e+02   1.0000000e+00
   5.9000000e+02   1.0000000e+00
   5.9100000e+02   1.0000000e+00
   5.9200000e+02   1.0000000e+00
   5.9300000e+02   1.0000000e+00
   5.9400000e+02   1.0000000e+00
   5.9500000e+02   1.0000000e+00
   5.9600000e+02   1.0000000e+00
   5.9700000e+02   1.0000000e+00
   5.9800000e+02   1.0000000e+00
   5.9900000e+02   1.0000000e+00
   6.0000000e+02   1.0000000e+00
   6.0100000e+02   1.0000000e+00
   6.0200000e+02   1.0000000e+00
   6.0300000e+02   1.0000000e+00
   6.0400000e+02   1.0000000e+00
   6.0500000e+02   1.0000000e+00
   6.0600000e+02   1.0000000e+00
   6.0700000e+02   1.0000000e+00
   6.0800000e+02   1.0000000e+00
   6.0900000e+02   1.0000000e+00
   6.1000000e+02   1.0000000e+00
   6.1100000e+02   1.0000000e+00
   6.1200000e+02   1.0000000e+00
   6.1300000e+02   1.0000000e+00
   6.1400000e+02   1.0000000e+00
   6.1500000e+02   1.0000000e+00
   6.1600000e+02   1.0000000e+00
   6.1700000e+02   1.0000000e+00
   6.1800000e+02   1.0000000e+00
   6.1900000e+02   1.0000000e+00
   6.2000000e+02   1.0000000e+00
   6.2100000e+02   1.0000000e+00
   6.2200000e+02   1.0000000e+00
   6.2300000e+02   2.0000000e+00
   6.2400000e+02   2.0000000e+00
   6.2500000e+02   2.0000000e+00
   6.2600000e+02   2.0000000e+00
   6.2700000e+02   2.0000000e+00
   6.2800000e+02   2.0000000e+00
   6.2900000e+02   2.0000000e+00
   6.3000000e+02   2.0000000e+00
   6.3100000e+02   2.0000000e+00
   6.3200000e+02   2.0000000e+00
   6.3300000e+02   2.0000000e+00
   6.3400000e+02   2.0000000e+00
   6.3500000e+02   2.0000000e+00
   6.3600000e+02   2.0000000e+00
   6.3700000e+02   2.0000000e+00
   6.3800000e+02   2.0000000e+00
   6.3900000e+02   2.0000000e+00
   6.4000000e+02   2.0000000e+00
   6.4100000e+02   2.0000000e+00
   6.4200000e+02   2.0000000e+00
   6.4300000e+02   2.0000000e+00
   6.4400000e+02   2.0000000e+00
   6.4500000e+02   2.0000000e+00
   6.4600000e+02   2.0000000e+00
   6.4700000e+02   2.0000000e+00
   6.4800000e+02   2.0000000e+00
   6.4900000e+02   2.0000000e+00
   6.5000000e+02   2.0000000e+00
   6.5100000e+02   1.0000000e+00
   6.5200000e+02   1.0000000e+00
   6.5300000e+02   1.0000000e+00
   6.5400000e+02   1.0000000e+00
   6.5500000e+02   1.0000000e+00
   6.5600000e+02   1.0000000e+00
   6.5700000e+02   1.0000000e+00
   6.5800000e+02   1.0000000e+00
   6.5900000e+02   1.0000000e+00
   6.6000000e+02   1.0000000e+00
   6.6100000e+02   1.0000000e+00
   6.6200000e+02   1.0000000e+00
   6.6300000e+02   1.0000000e+00
   6.6400000e+02   1.0000000e+00
   6.6500000e+02   1.0000000e+00
   6.6600000e+02   1.0000000e+00
   6.6700000e+02   1.0000000e+00
   6.6800000e+02   1.0000000e+00
   6.6900000e+02   1.0000000e+00
   6.7000000e+02   1.0000000e+00
   6.7100000e+02   1.0000000e+00
   6.7200000e+02   1.0000000e+00
   6.7300000e+02   1.0000000e+00
   6.7400000e+02   1.0000000e+00
   6.7500000e+02   1.0000000e+00
   6.7600000e+02   1.0000000e+00
   6.7700000e+02   1.0000000e+00
   6.7800000e+02   1.0000000e+00
   6.7900000e+02   1.0000000e+00
   6.8000000e+02   1.0000000e+00
   6.8100000e+02   1.0000000e+00
   6.8200000e+02   1.0000000e+00
   6.8300000e+02   1.0000000e+00
   6.8400000e+02   1.0000000e+00
   6.8500000e+02   1.0000000e+00
   6.8600000e+02   1.0000000e+00
   6.8700000e+02   1.0000000e+00
   6.8800000e+02   1.0000000e+00
   6.8900000e+02   1.0000000e+00
   6.9000000e+02   1.0000000e+00
   6.9100000e+02   1.0000000e+00
   6.9200000e+02   1.0000000e+00
   6.9300000e+02   1.0000000e+00
   6.9400000e+02   1.0000000e+00
   6.9500000e+02   1.0000000e+00
   6.9600000e+02   1.0000000e+00
   6.9700000e+02   1.0000000e+00
   6.9800000e+02   1.0000000e+00
   6.9900000e+02   1.0000000e+00
   7.0000000e+02   1.0000000e+00
   7.0100000e+02   1.0000000e+00
   7.0200000e+02   1.0000000e+00
   7.0300000e+02   1.0000000e+00
   7.0400000e+02   1.0000000e+00
   7.0500000e+02   1.0000000e+00
   7.0600000e+02   1.0000000e+00
   7.0700000e+02   1.0000000e+00
   7.0800000e+02   1.0000000e+00
   7.0900000e+02   1.0000000e+00
   7.1000000e+02   1.0000000e+00
   7.1100000e+02   2.0000000e+00
   7.1200000e+02   2.0000000e+00
   7.1300000e+02   2.0000000e+00
   7.1400000e+02   2.0000000e+00
   7.1500000e+02   2.0000000e+00
   7.1600000e+02   2.0000000e+00
   7.1700000e+02   2.0000000e+00
   7.1800000e+02   2.0000000e+00
   7.1900000e+02   2.0000000e+00
   7.2000000e+02   2.0000000e+00
   7.2100000e+02   2.0000000e+00
   7.2200000e+02   2.0000000e+00
   7.2300000e+02   2.0000000e+00
   7.2400000e+02   2.0000000e+00
   7.2500000e+02   2.0000000e+00
   7.2600000e+02   2.0000000e+00
   7.2700000e+02   2.0000000e+00
   7.2800000e+02   2.0000000e+00
   7.2900000e+02   2.0000000e+00
   7.3000000e+02   2.0000000e+00
   7.3100000e+02   2.0000000e+00
   7.3200000e+02   2.0000000e+00
   7.3300000e+02   2.0000000e+00
   7.3400000e+02   2.0000000e+00
   7.3500000e+02   2.0000000e+00
   7.3600000e+02   2.0000000e+00
   7.3700000e+02   2.0000000e+00
   7.3800000e+02   2.0000000e+00
   7.3900000e+02   2.0000000e+00
   7.4000000e+02   2.0000000e+00
   7.4100000e+02   2.0000000e+00
   7.4200000e+02   2.0000000e+00
   7.4300000e+02   2.0000000e+00
   7.4400000e+02   2.0000000e+00
   7.4500000e+02   2.0000000e+00
   7.4600000e+02   2.0000000e+00
   7.4700000e+02   2.0000000e+00
   7.4800000e+02   2.0000000e+00
   7.4900000e+02   2.0000000e+00
   7.5000000e+02   2.0000000e+00
   7.5100000e+02   2.0000000e+00
   7.5200000e+02   2.0000000e+00
   7.5300000e+02   2.0000000e+00
   7.5400000e+02   2.0000000e+00
   7.5500000e+02   2.0000000e+00
   7.5600000e+02   2.0000000e+00
   7.5700000e+02   2.0000000e+00
   7.5800000e+02   2.0000000e+00
   7.5900000e+02   2.0000000e+00
   7.6000000e+02   2.0000000e+00
   7.6100000e+02   2.0000000e+00
   7.6200000e+02   2.0000000e+00
   7.6300000e+02   2.0000000e+00
   7.6400000e+02   2.0000000e+00
   7.6500000e+02   2.0000000e+00
   7.6600000e+02   2.0000000e+00
   7.6700000e+02   2.0000000e+00
   7.6800000e+02   2.0000000e+00
   7.6900000e+02   2.0000000e+00
   7.7000000e+02   2.0000000e+00
   7.7100000e+02   2.0000000e+00
   7.7200000e+02   2.0000000e+00
   7.7300000e+02   2.0000000e+00
   7.7400000e+02   2.0000000e+00
   7.7500000e+02   2.0000000e+00
   7.7600000e+02   2.0000000e+00
   7.7700000e+02   2.0000000e+00
   7.7800000e+02   2.0000000e+00
   7.7900000e+02   2.0000000e+00
   7.8000000e+02   2.0000000e+00
   7.8100000e+02   2.0000000e+00
   7.8200000e+02   2.0000000e+00
   7.8300000e+02   2.0000000e+00
   7.8400000e+02   1.0000000e+00
   7.8500000e+02   1.0000000e+00
   7.8600000e+02   1.0000000e+00
   7.8700000e+02   1.0000000e+00
   7.8800000e+02   1.0000000e+00
   7.8900000e+02   1.0000000e+00
   7.9000000e+02   1.0000000e+00
   7.9100000e+02   1.0000000e+00
   7.9200000e+02   1.0000000e+00
   7.9300000e+02   1.0000000e+00
   7.9400000e+02   1.0000000e+00
   7.9500000e+02   1.0000000e+00
   7.9600000e+02   1.0000000e+00
   7.9700000e+02   1.0000000e+00
   7.9800000e+02   1.0000000e+00
   7.9900000e+02   1.0000000e+00
   8.0000000e+02   1.0000000e+00
   8.0100000e+02   1.0000000e+00
   8.0200000e+02   1.0000000e+00
   8.0300000e+02   1.0000000e+00
   8.0400000e+02   1.0000000e+00
   8.0500000e+02   1.0000000e+00
   8.0600000e+02   1.0000000e+00
   8.0700000e+02   1.0000000e+00
   8.0800000e+02   1.0000000e+00
   8.0900000e+02   1.0000000e+00
   8.1000000e+02   1.0000000e+00
   8.1100000e+02   1.0000000e+00
   8.1200000e+02   1.0000000e+00
   8.1300000e+02   1.0000000e+00
   8.1400000e+02   1.0000000e+00
   8.1500000e+02   1.0000000e+00
   8.1600000e+02   1.0000000e+00
   8.1700000e+02   1.0000000e+00
   8.1800000e+02   1.0000000e+00
   8.1900000e+02   1.0000000e+00
   8.2000000e+02   1.0000000e+00
   8.2100000e+02   1.0000000e+00
   8.2200000e+02   1.0000000e+00
   8.2300000e+02   1.0000000e+00
   8.2400000e+02   1.0000000e+00
   8.2500000e+02   1.0000000e+00
   8.2600000e+02   1.0000000e+00
   8.2700000e+02   1.0000000e+00
   8.2800000e+02   1.0000000e+00
   8.2900000e+02   1.0000000e+00
   8.3000000e+02   1.0000000e+00
   8.3100000e+02   1.0000000e+00
   8.3200000e+02   1.0000000e+00
   8.3300000e+02   1.0000000e+00
   8.3400000e+02   1.0000000e+00
   8.3500000e+02   1.0000000e+00
   8.3600000e+02   1.0000000e+00
   8.3700000e+02   1.0000000e+00
   8.3800000e+02   1.0000000e+00
   8.3900000e+02   1.0000000e+00
   8.4000000e+02   1.0000000e+00
   8.4100000e+02   1.0000000e+00
   8.4200000e+02   1.0000000e+00
   8.4300000e+02   1.0000000e+00
   8.4400000e+02   1.0000000e+00
   8.4500000e+02   1.0000000e+00
   8.4600000e+02   1.0000000e+00
   8.4700000e+02   1.0000000e+00
   8.4800000e+02   1.0000000e+00
   8.4900000e+02   1.0000000e+00
   8.5000000e+02   1.0000000e+00
   8.5100000e+02   1.0000000e+00
   8.5200000e+02   1.0000000e+00
   8.5300000e+02   1.0000000e+00
   8.5400000e+02   1.0000000e+00
   8.5500000e+02   1.0000000e+00
   8.5600000e+02   1.0000000e+00
   8.5700000e+02   1.0000000e+00
   8.5800000e+02   1.0000000e+00
   8.5900000e+02   1.0000000e+00
   8.6000000e+02   1.0000000e+00
   8.6100000e+02   1.0000000e+00
   8.6200000e+02   1.0000000e+00
   8.6300000e+02   1.0000000e+00
   8.6400000e+02   1.0000000e+00
   8.6500000e+02   1.0000000e+00
   8.6600000e+02   1.0000000e+00
   8.6700000e+02   1.0000000e+00
   8.6800000e+02   1.0000000e+00
   8.6900000e+02   1.0000000e+00
   8.7000000e+02   1.0000000e+00
   8.7100000e+02   1.0000000e+00
   8.7200000e+02   1.0000000e+00
   8.7300000e+02   1.0000000e+00
   8.7400000e+02   1.0000000e+00
   8.7500000e+02   1.0000000e+00
   8.7600000e+02   1.0000000e+00
   8.7700000e+02   1.0000000e+00
   8.7800000e+02   1.0000000e+00
   8.7900000e+02   1.0000000e+00
   8.8000000e+02   1.0000000e+00
   8.8100000e+02   1.0000000e+00
   8.8200000e+02   1.0000000e+00
   8.8300000e+02   1.0000000e+00
   8.8400000e+02   1.0000000e+00
   8.8500000e+02   1.0000000e+00
   8.8600000e+02   1.0000000e+00
   8.8700000e+02   1.0000000e+00
   8.8800000e+02   1.0000000e+00
   8.8900000e+02   1.0000000e+00
   8.9000000e+02   1.0000000e+00
   8.9100000e+02   1.0000000e+00
   8.9200000e+02   1.0000000e+00
   8.9300000e+02   1.0000000e+00
   8.9400000e+02   1.0000000e+00
   8.9500000e+02   1.0000000e+00
   8.9600000e+02   1.0000000e+00
   8.9700000e+02   1.0000000e+00
   8.9800000e+02   1.0000000e+00
   8.9900000e+02   1.0000000e+00
   9.0000000e+02   1.0000000e+00
   9.0100000e+02   1.0000000e+00
   9.0200000e+02   1.0000000e+00
   9.0300000e+02   1.0000000e+00
   9.0400000e+02   1.0000000e+00
   9.0500000e+02   1.0000000e+00
   9.0600000e+02   1.0000000e+00
   9.0700000e+02   1.0000000e+00
   9.0800000e+02   1.0000000e+00
   9.0900000e+02   1.0000000e+00
   9.1000000e+02   1.0000000e+00
   9.1100000e+02   1.0000000e+00
   9.1200000e+02   1.0000000e+00
   9.1300000e+02   1.0000000e+00
   9.1400000e+02   1.0000000e+00
   9.1500000e+02   1.0000000e+00
   9.1600000e+02   1.0000000e+00
   9.1700000e+02   1.0000000e+00
   9.1800000e+02   1.0000000e+00
   9.1900000e+02   1.0000000e+00
   9.2000000e+02   1.0000000e+00
   9.2100000e+02   1.0000000e+00
   9.2200000e+02   1.0000000e+00
   9.2300000e+02   1.0000000e+00
   9.2400000e+02   1.0000000e+00
   9.2500000e+02   1.0000000e+00
   9.2600000e+02   1.0000000e+00
   9.2700000e+02   1.0000000e+00
   9.2800000e+02   1.0000000e+00
   9.2900000e+02   1.0000000e+00
   9.3000000e+02   1.0000000e+00
   9.3100000e+02   1.0000000e+00
   9.3200000e+02   1.0000000e+00
   9.3300000e+02   1.0000000e+00
   9.3400000e+02   1.0000000e+00
   9.3500000e+02   1.0000000e+00
   9.3600000e+02   1.0000000e+00
   9.3700000e+02   1.0000000e+00
   9.3800000e+02   1.0000000e+00
   9.3900000e+02   1.0000000e+00
   9.4000000e+02   1.0000000e+00
   9.4100000e+02   1.0000000e+00
   9.4200000e+02   1.0000000e+00
   9.4300000e+02   1.0000000e+00
   9.4400000e+02   1.0000000e+00
   9.4500000e+02   1.0000000e+00
   9.4600000e+02   1.0000000e+00
   9.4700000e+02   1.0000000e+00
   9.4800000e+02   1.0000000e+00
   9.4900000e+02   1.0000000e+00
   9.5000000e+02   1.0000000e+00
   9.5100000e+02   1.0000000e+00
   9.5200000e+02   1.0000000e+00
   9.5300000e+02   1.0000000e+00
   9.5400000e+02   1.0000000e+00
   9.5500000e+02   1.0000000e+00
   9.5600000e+02   1.0000000e+00
   9.5700000e+02   1.0000000e+00
   9.5800000e+02   1.0000000e+00
   9.5900000e+02   1.0000000e+00
   9.6000000e+02   1.0000000e+00
   9.6100000e+02   1.0000000e+00
   9.6200000e+02   1.0000000e+00
   9.6300000e+02   1.0000000e+00
   9.6400000e+02   1.0000000e+00
   9.6500000e+02   1.0000000e+00
   9.6600000e+02   1.0000000e+00
   9.6700000e+02   1.0000000e+00
   9.6800000e+02   1.0000000e+00
   9.6900000e+02   1.0000000e+00
   9.7000000e+02   1.0000000e+00
   9.7100000e+02   1.0000000e+00
   9.7200000e+02   1.0000000e+00
   9.7300000e+02   1.0000000e+00
   9.7400000e+02   1.0000000e+00
   9.7500000e+02   1.0000000e+00
   9.7600000e+02   1.0000000e+00
   9.7700000e+02   1.0000000e+00
   9.7800000e+02   1.0000000e+00
   9.7900000e+02   1.0000000e+00
   9.8000000e+02   1.0000000e+00
   9.8100000e+02   1.0000000e+00
   9.8200000e+02   1.0000000e+00
   9.8300000e+02   1.0000000e+00
   9.8400000e+02   1.0000000e+00
   9.8500000e+02   1.0000000e+00
   9.8600000e+02   1.0000000e+00
   9.8700000e+02   1.0000000e+00
   9.8800000e+02   1.0000000e+00
   9.8900000e+02   1.0000000e+00
   9.9000000e+02   1.0000000e+00
   9.9100000e+02   1.0000000e+00
   9.9200000e+02   1.0000000e+00
   9.9300000e+02   1.0000000e+00
   9.9400000e+02   1.0000000e+00
   9.9500000e+02   1.0000000e+00
   9.9600000e+02   1.0000000e+00
   9.9700000e+02   1.0000000e+00
   9.9800000e+02   1.0000000e+00
   9.9900000e+02   1.0000000e+00
   1.0000000e+03   1.0000000e+00
   1.0010000e+03   1.0000000e+00
   1.0020000e+03   1.0000000e+00
   1.0030000e+03   1.0000000e+00
   1.0040000e+03   1.0000000e+00
   1.0050000e+03   1.0000000e+00
   1.0060000e+03   1.0000000e+00
   1.0070000e+03   1.0000000e+00
   1.0080000e+03   1.0000000e+00
   1.0090000e+03   1.0000000e+00
   1.0100000e+03   1.0000000e+00
   1.0110000e+03   1.0000000e+00
   1.0120000e+03   1.0000000e+00
   1.0130000e+03   1.0000000e+00
   1.0140000e+03   1.0000000e+00
   1.0150000e+03   1.0000000e+00
   1.0160000e+03   1.0000000e+00
   1.0170000e+03   1.0000000e+00
   1.0180000e+03   1.0000000e+00
   1.0190000e+03   1.0000000e+00
   1.0200000e+03   1.0000000e+00
   1.0210000e+03   1.0000000e+00
   1.0220000e+03   1.0000000e+00
   1.0230000e+03   1.0000000e+00
   1.0240000e+03   1.0000000e+00
   1.0250000e+03   1.0000000e+00
   1.0260000e+03   1.0000000e+00
   1.0270000e+03   1.0000000e+00
   1.0280000e+03   1.0000000e+00
   1.0290000e+03   1.0000000e+00
   1.0300000e+03   1.0000000e+00
   1.0310000e+03   1.0000000e+00
   1.0320000e+03   1.0000000e+00
   1.0330000e+03   1.0000000e+00
   1.0340000e+03   1.0000000e+00
   1.0350000e+03   1.0000000e+00
   1.0360000e+03   1.0000000e+00
   1.0370000e+03   1.0000000e+00
   1.0380000e+03   1.0000000e+00
   1.0390000e+03   1.0000000e+00
   1.0400000e+03   1.0000000e+00
   1.0410000e+03   1.0000000e+00
   1.0420000e+03   1.0000000e+00
   1.0430000e+03   1.0000000e+00
   1.0440000e+03   1.0000000e+00
   1.0450000e+03   1.0000000e+00
   1.0460000e+03   1.0000000e+00
   1.0470000e+03   1.0000000e+00
   1.0480000e+03   1.0000000e+00
   1.0490000e+03   1.0000000e+00
   1.0500000e+03   1.0000000e+00
   1.0510000e+03   1.0000000e+00
   1.0520000e+03   1.0000000e+00
   1.0530000e+03   1.0000000e+00
   1.0540000e+03   1.0000000e+00
   1.0550000e+03   1.0000000e+00
   1.0560000e+03   1.0000000e+00
   1.0570000e+03   1.0000000e+00
   1.0580000e+03   1.0000000e+00
   1.0590000e+03   1.0000000e+00
   1.0600000e+03   1.0000000e+00
   1.0610000e+03   1.0000000e+00
   1.0620000e+03   1.0000000e+00
   1.0630000e+03   1.0000000e+00
   1.0640000e+03   1.0000000e+00
   1.0650000e+03   1.0000000e+00
   1.0660000e+03   1.0000000e+00
   1.0670000e+03   1.0000000e+00
   1.0680000e+03   1.0000000e+00
   1.0690000e+03   1.0000000e+00
   1.0700000e+03   1.0000000e+00
   1.0710000e+03   1.0000000e+00
   1.0720000e+03   1.0000000e+00
   1.0730000e+03   1.0000000e+00
   1.0740000e+03   1.0000000e+00
   1.0750000e+03   1.0000000e+00
   1.0760000e+03   1.0000000e+00
   1.0770000e+03   1.0000000e+00
   1.0780000e+03   1.0000000e+00
   1.0790000e+03   1.0000000e+00
   1.0800000e+03   1.0000000e+00
   1.0810000e+03   1.0000000e+00
   1.0820000e+03   1.0000000e+00
   1.0830000e+03   1.0000000e+00
   1.0840000e+03   1.0000000e+00
   1.0850000e+03   1.0000000e+00
   1.0860000e+03   1.0000000e+00
   1.0870000e+03   1.0000000e+00
   1.0880000e+03   1.0000000e+00
   1.0890000e+03   1.0000000e+00
   1.0900000e+03   1.0000000e+00
   1.0910000e+03   1.0000000e+00
   1.0920000e+03   1.0000000e+00
   1.0930000e+03   1.0000000e+00
   1.0940000e+03   1.0000000e+00
   1.0950000e+03   1.0000000e+00
   1.0960000e+03   1.0000000e+00
   1.0970000e+03   1.0000000e+00
   1.0980000e+03   1.0000000e+00
   1.0990000e+03   1.0000000e+00
   1.1000000e+03   1.0000000e+00
   1.1010000e+03   1.0000000e+00
   1.1020000e+03   1.0000000e+00
   1.1030000e+03   1.0000000e+00
   1.1040000e+03   1.0000000e+00
   1.1050000e+03   1.0000000e+00
   1.1060000e+03   1.0000000e+00
   1.1070000e+03   1.0000000e+00
   1.1080000e+03   1.0000000e+00
   1.1090000e+03   1.0000000e+00
   1.1100000e+03   1.0000000e+00
   1.1110000e+03   1.0000000e+00
   1.1120000e+03   1.0000000e+00
   1.1130000e+03   1.0000000e+00
   1.1140000e+03   1.0000000e+00
   1.1150000e+03   1.0000000e+00
   1.1160000e+03   1.0000000e+00
   1.1170000e+03   1.0000000e+00
   1.1180000e+03   1.0000000e+00
   1.1190000e+03   1.0000000e+00
   1.1200000e+03   1.0000000e+00
   1.1210000e+03   1.0000000e+00
   1.1220000e+03   1.0000000e+00
   1.1230000e+03   1.0000000e+00
   1.1240000e+03   1.0000000e+00
   1.1250000e+03   1.0000000e+00
   1.1260000e+03   1.0000000e+00
   1.1270000e+03   1.0000000e+00
   1.1280000e+03   1.0000000e+00
   1.1290000e+03   1.0000000e+00
   1.1300000e+03   1.0000000e+00
   1.1310000e+03   1.0000000e+00
   1.1320000e+03   1.0000000e+00
   1.1330000e+03   1.0000000e+00
   1.1340000e+03   1.0000000e+00
   1.1350000e+03   1.0000000e+00
   1.1360000e+03   1.0000000e+00
   1.1370000e+03   1.0000000e+00
   1.1380000e+03   1.0000000e+00
   1.1390000e+03   1.0000000e+00
   1.1400000e+03   1.0000000e+00
   1.1410000e+03   1.0000000e+00
   1.1420000e+03   1.0000000e+00
   1.1430000e+03   1.0000000e+00
   1.1440000e+03   1.0000000e+00
   1.1450000e+03   1.0000000e+00
   1.1460000e+03   1.0000000e+00
   1.1470000e+03   1.0000000e+00
   1.1480000e+03   1.0000000e+00
   1.1490000e+03   1.0000000e+00
   1.1500000e+03   1.0000000e+00
   1.1510000e+03   1.0000000e+00
   1.1520000e+03   1.0000000e+00
   1.1530000e+03   1.0000000e+00
   1.1540000e+03   1.0000000e+00
   1.1550000e+03   1.0000000e+00
   1.1560000e+03   1.0000000e+00
   1.1570000e+03   1.0000000e+00
   1.1580000e+03   1.0000000e+00
   1.1590000e+03   1.0000000e+00
   1.1600000e+03   1.0000000e+00
   1.1610000e+03   1.0000000e+00
   1.1620000e+03   1.0000000e+00
   1.1630000e+03   1.0000000e+00
   1.1640000e+03   1.0000000e+00
   1.1650000e+03   1.0000000e+00
   1.1660000e+03   1.0000000e+00
   1.1670000e+03   1.0000000e+00
   1.1680000e+03   1.0000000e+00
   1.1690000e+03   1.0000000e+00
   1.1700000e+03   1.0000000e+00
   1.1710000e+03   1.0000000e+00
   1.1720000e+03   1.0000000e+00
   1.1730000e+03   1.0000000e+00
   1.1740000e+03   1.0000000e+00
   1.1750000e+03   1.0000000e+00
   1.1760000e+03   1.0000000e+00
   1.1770000e+03   1.0000000e+00
   1.1780000e+03   1.0000000e+00
   1.1790000e+03   1.0000000e+00
   1.1800000e+03   1.0000000e+00
   1.1810000e+03   1.0000000e+00
   1.1820000e+03   1.0000000e+00
   1.1830000e+03   1.0000000e+00
   1.1840000e+03   1.0000000e+00
   1.1850000e+03   1.0000000e+00
   1.1860000e+03   1.0000000e+00
   1.1870000e+03   1.0000000e+00
   1.1880000e+03   1.0000000e+00
   1.1890000e+03   1.0000000e+00
   1.1900000e+03   1.0000000e+00
   1.1910000e+03   1.0000000e+00
   1.1920000e+03   1.0000000e+00
   1.1930000e+03   1.0000000e+00
   1.1940000e+03   1.0000000e+00
   1.1950000e+03   1.0000000e+00
   1.1960000e+03   1.0000000e+00
   1.1970000e+03   1.0000000e+00
   1.1980000e+03   1.0000000e+00
   1.1990000e+03   1.0000000e+00
   1.2000000e+03   1.0000000e+00
   1.2010000e+03   1.0000000e+00
   1.2020000e+03   1.0000000e+00
   1.2030000e+03   1.0000000e+00
   1.2040000e+03   1.0000000e+00
   1.2050000e+03   1.0000000e+00
   1.2060000e+03   1.0000000e+00
   1.2070000e+03   1.0000000e+00
   1.2080000e+03   1.0000000e+00
   1.2090000e+03   1.0000000e+00
   1.2100000e+03   1.0000000e+00
   1.2110000e+03   1.0000000e+00
   1.2120000e+03   1.0000000e+00
   1.2130000e+03   1.0000000e+00
   1.2140000e+03   1.0000000e+00
   1.2150000e+03   1.0000000e+00
   1.2160000e+03   1.0000000e+00
   1.2170000e+03   1.0000000e+00
   1.2180000e+03   1.0000000e+00
   1.2190000e+03   1.0000000e+00
   1.2200000e+03   1.0000000e+00
   1.2210000e+03   1.0000000e+00
   1.2220000e+03   1.0000000e+00
   1.2230000e+03   1.0000000e+00
   1.2240000e+03   1.0000000e+00
   1.2250000e+03   1.0000000e+00
   1.2260000e+03   1.0000000e+00
   1.2270000e+03   1.0000000e+00
   1.2280000e+03   1.0000000e+00
   1.2290000e+03   1.0000000e+00
   1.2300000e+03   1.0000000e+00
   1.2310000e+03   1.0000000e+00
   1.2320000e+03   1.0000000e+00
   1.2330000e+03   1.0000000e+00
   1.2340000e+03   1.0000000e+00
   1.2350000e+03   1.0000000e+00
   1.2360000e+03   1.0000000e+00
   1.2370000e+03   1.0000000e+00
   1.2380000e+03   1.0000000e+00
   1.2390000e+03   1.0000000e+00
   1.2400000e+03   1.0000000e+00
   1.2410000e+03   1.0000000e+00
   1.2420000e+03   1.0000000e+00
   1.2430000e+03   1.0000000e+00
   1.2440000e+03   1.0000000e+00
   1.2450000e+03   1.0000000e+00
   1.2460000e+03   1.0000000e+00
   1.2470000e+03   1.0000000e+00
   1.2480000e+03   1.0000000e+00
   1.2490000e+03   1.0000000e+00
   1.2500000e+03   1.0000000e+00
   1.2510000e+03   1.0000000e+00
   1.2520000e+03   1.0000000e+00
   1.2530000e+03   1.0000000e+00
   1.2540000e+03   1.0000000e+00
   1.2550000e+03   1.0000000e+00
   1.2560000e+03   1.0000000e+00
   1.2570000e+03   1.0000000e+00
   1.2580000e+03   1.0000000e+00
   1.2590000e+03   1.0000000e+00
   1.2600000e+03   1.0000000e+00
   1.2610000e+03   1.0000000e+00
   1.2620000e+03   1.0000000e+00
   1.2630000e+03   1.0000000e+00
   1.2640000e+03   1.0000000e+00
   1.2650000e+03   1.0000000e+00
   1.2660000e+03   2.0000000e+00
   1.2670000e+03   2.0000000e+00
   1.2680000e+03   2.0000000e+00
   1.2690000e+03   2.0000000e+00
   1.2700000e+03   2.0000000e+00
   1.2710000e+03   2.0000000e+00
   1.2720000e+03   2.0000000e+00
   1.2730000e+03   2.0000000e+00
   1.2740000e+03   2.0000000e+00
   1.2750000e+03   2.0000000e+00
   1.2760000e+03   2.0000000e+00
   1.2770000e+03   2.0000000e+00
   1.2780000e+03   2.0000000e+00
   1.2790000e+03   2.0000000e+00
   1.2800000e+03   2.0000000e+00
   1.2810000e+03   2.0000000e+00
   1.2820000e+03   2.0000000e+00
   1.2830000e+03   2.0000000e+00
   1.2840000e+03   2.0000000e+00
   1.2850000e+03   2.0000000e+00
   1.2860000e+03   2.0000000e+00
   1.2870000e+03   2.0000000e+00
   1.2880000e+03   2.0000000e+00
   1.2890000e+03   2.0000000e+00
   1.2900000e+03   2.0000000e+00
   1.2910000e+03   2.0000000e+00
   1.2920000e+03   2.0000000e+00
   1.2930000e+03   2.0000000e+00
   1.2940000e+03   2.0000000e+00
   1.2950000e+03   2.0000000e+00
   1.2960000e+03   2.0000000e+00
   1.2970000e+03   2.0000000e+00
   1.2980000e+03   2.0000000e+00
   1.2990000e+03   2.0000000e+00
   1.3000000e+03   2.0000000e+00
   1.3010000e+03   2.0000000e+00
   1.3020000e+03   2.0000000e+00
   1.3030000e+03   2.0000000e+00
   1.3040000e+03   2.0000000e+00
   1.3050000e+03   2.0000000e+00
   1.3060000e+03   2.0000000e+00
   1.3070000e+03   2.0000000e+00
   1.3080000e+03   2.0000000e+00
   1.3090000e+03   2.0000000e+00
   1.3100000e+03   2.0000000e+00
   1.3110000e+03   2.0000000e+00
   1.3120000e+03   2.0000000e+00
   1.3130000e+03   2.0000000e+00
   1.3140000e+03   2.0000000e+00
   1.3150000e+03   2.0000000e+00
   1.3160000e+03   2.0000000e+00
   1.3170000e+03   2.0000000e+00
   1.3180000e+03   2.0000000e+00
   1.3190000e+03   2.0000000e+00
   1.3200000e+03   2.0000000e+00
   1.3210000e+03   2.0000000e+00
   1.3220000e+03   2.0000000e+00
   1.3230000e+03   2.0000000e+00
   1.3240000e+03   2.0000000e+00
   1.3250000e+03   2.0000000e+00
   1.3260000e+03   2.0000000e+00
   1.3270000e+03   2.0000000e+00
   1.3280000e+03   2.0000000e+00
   1.3290000e+03   2.0000000e+00
   1.3300000e+03   2.0000000e+00
   1.3310000e+03   2.0000000e+00
   1.3320000e+03   2.0000000e+00
   1.3330000e+03   2.0000000e+00
   1.3340000e+03   2.0000000e+00
   1.3350000e+03   2.0000000e+00
   1.3360000e+03   2.0000000e+00
   1.3370000e+03   2.0000000e+00
   1.3380000e+03   2.0000000e+00
   1.3390000e+03   2.0000000e+00
   1.3400000e+03   2.0000000e+00
   1.3410000e+03   2.0000000e+00
   1.3420000e+03   2.0000000e+00
   1.3430000e+03   2.0000000e+00
   1.3440000e+03   2.0000000e+00
   1.3450000e+03   2.0000000e+00
   1.3460000e+03   2.0000000e+00
   1.3470000e+03   2.0000000e+00
   1.3480000e+03   2.0000000e+00
   1.3490000e+03   2.0000000e+00
   1.3500000e+03   2.0000000e+00
   1.3510000e+03   2.0000000e+00
   1.3520000e+03   2.0000000e+00
   1.3530000e+03   2.0000000e+00
   1.3540000e+03   2.0000000e+00
   1.3550000e+03   2.0000000e+00
   1.3560000e+03   2.0000000e+00
   1.3570000e+03   2.0000000e+00
   1.3580000e+03   2.0000000e+00
   1.3590000e+03   2.0000000e+00
   1.3600000e+03   2.0000000e+00
   1.3610000e+03   2.0000000e+00
   1.3620000e+03   2.0000000e+00
   1.3630000e+03   2.0000000e+00
   1.3640000e+03   2.0000000e+00
   1.3650000e+03   2.0000000e+00
   1.3660000e+03   2.0000000e+00
   1.3670000e+03   2.0000000e+00
   1.3680000e+03   2.0000000e+00
   1.3690000e+03   2.0000000e+00
   1.3700000e+03   2.0000000e+00
   1.3710000e+03   2.0000000e+00
   1.3720000e+03   2.0000000e+00
   1.3730000e+03   2.0000000e+00
   1.3740000e+03   2.0000000e+00
   1.3750000e+03   2.0000000e+00
   1.3760000e+03   2.0000000e+00
   1.3770000e+03   2.0000000e+00
   1.3780000e+03   2.0000000e+00
   1.3790000e+03   2.0000000e+00
   1.3800000e+03   2.0000000e+00
   1.3810000e+03   2.0000000e+00
   1.3820000e+03   2.0000000e+00
   1.3830000e+03   2.0000000e+00
   1.3840000e+03   2.0000000e+00
   1.3850000e+03   2.0000000e+00
   1.3860000e+03   2.0000000e+00
   1.3870000e+03   2.0000000e+00
   1.3880000e+03   2.0000000e+00
   1.3890000e+03   2.0000000e+00
   1.3900000e+03   2.0000000e+00
   1.3910000e+03   2.0000000e+00
   1.3920000e+03   2.0000000e+00
   1.3930000e+03   2.0000000e+00
   1.3940000e+03   2.0000000e+00
   1.3950000e+03   2.0000000e+00
   1.3960000e+03   2.0000000e+00
   1.3970000e+03   2.0000000e+00
   1.3980000e+03   2.0000000e+00
   1.3990000e+03   2.0000000e+00
   1.4000000e+03   2.0000000e+00
   1.4010000e+03   2.0000000e+00
   1.4020000e+03   2.0000000e+00
   1.4030000e+03   2.0000000e+00
   1.4040000e+03   2.0000000e+00
   1.4050000e+03   2.0000000e+00
   1.4060000e+03   2.0000000e+00
   1.4070000e+03   2.0000000e+00
   1.4080000e+03   2.0000000e+00
   1.4090000e+03   2.0000000e+00
   1.4100000e+03   2.0000000e+00
   1.4110000e+03   2.0000000e+00
   1.4120000e+03   2.0000000e+00
   1.4130000e+03   2.0000000e+00
   1.4140000e+03   2.0000000e+00
   1.4150000e+03   2.0000000e+00
   1.4160000e+03   2.0000000e+00
   1.4170000e+03   2.0000000e+00
   1.4180000e+03   2.0000000e+00
   1.4190000e+03   2.0000000e+00
   1.4200000e+03   2.0000000e+00
   1.4210000e+03   2.0000000e+00
   1.4220000e+03   2.0000000e+00
   1.4230000e+03   2.0000000e+00
   1.4240000e+03   2.0000000e+00
   1.4250000e+03   2.0000000e+00
   1.4260000e+03   2.0000000e+00
   1.4270000e+03   2.0000000e+00
   1.4280000e+03   2.0000000e+00
   1.4290000e+03   2.0000000e+00
   1.4300000e+03   2.0000000e+00
   1.4310000e+03   2.0000000e+00
   1.4320000e+03   2.0000000e+00
   1.4330000e+03   2.0000000e+00
   1.4340000e+03   2.0000000e+00
   1.4350000e+03   2.0000000e+00
   1.4360000e+03   2.0000000e+00
   1.4370000e+03   2.0000000e+00
   1.4380000e+03   2.0000000e+00
   1.4390000e+03   2.0000000e+00
   1.4400000e+03   2.0000000e+00
   1.4410000e+03   2.0000000e+00
   1.4420000e+03   2.0000000e+00
   1.4430000e+03   2.0000000e+00
   1.4440000e+03   2.0000000e+00
   1.4450000e+03   2.0000000e+00
   1.4460000e+03   2.0000000e+00
   1.4470000e+03   2.0000000e+00
   1.4480000e+03   2.0000000e+00
   1.4490000e+03   2.0000000e+00
   1.4500000e+03   2.0000000e+00
   1.4510000e+03   2.0000000e+00
   1.4520000e+03   2.0000000e+00
   1.4530000e+03   2.0000000e+00
   1.4540000e+03   2.0000000e+00
   1.4550000e+03   2.0000000e+00
   1.4560000e+03   2.0000000e+00
   1.4570000e+03   2.0000000e+00
   1.4580000e+03   2.0000000e+00
   1.4590000e+03   2.0000000e+00
   1.4600000e+03   2.0000000e+00
   1.4610000e+03   2.0000000e+00
   1.4620000e+03   2.0000000e+00
   1.4630000e+03   2.0000000e+00
   1.4640000e+03   2.0000000e+00
   1.4650000e+03   2.0000000e+00
   1.4660000e+03   2.0000000e+00
   1.4670000e+03   2.0000000e+00
   1.4680000e+03   2.0000000e+00
   1.4690000e+03   2.0000000e+00
   1.4700000e+03   2.0000000e+00
   1.4710000e+03   2.0000000e+00
   1.4720000e+03   2.0000000e+00
   1.4730000e+03   2.0000000e+00
   1.4740000e+03   2.0000000e+00
   1.4750000e+03   2.0000000e+00
   1.4760000e+03   2.0000000e+00
   1.4770000e+03   2.0000000e+00
   1.4780000e+03   2.0000000e+00
   1.4790000e+03   2.0000000e+00
   1.4800000e+03   2.0000000e+00
   1.4810000e+03   2.0000000e+00
   1.4820000e+03   2.0000000e+00
   1.4830000e+03   2.0000000e+00
   1.4840000e+03   2.0000000e+00
   1.4850000e+03   2.0000000e+00
   1.4860000e+03   2.0000000e+00
   1.4870000e+03   2.0000000e+00
   1.4880000e+03   2.0000000e+00
   1.4890000e+03   2.0000000e+00
   1.4900000e+03   2.0000000e+00
   1.4910000e+03   2.0000000e+00
   1.4920000e+03   2.0000000e+00
   1.4930000e+03   2.0000000e+00
   1.4940000e+03   2.0000000e+00
   1.4950000e+03   2.0000000e+00
   1.4960000e+03   2.0000000e+00
   1.4970000e+03   2.0000000e+00
   1.4980000e+03   2.0000000e+00
   1.4990000e+03   2.0000000e+00
   1.5000000e+03   2.0000000e+00
   1.5010000e+03   2.0000000e+00
   1.5020000e+03   2.0000000e+00
   1.5030000e+03   2.0000000e+00
   1.5040000e+03   2.0000000e+00
   1.5050000e+03   2.0000000e+00
   1.5060000e+03   2.0000000e+00
   1.5070000e+03   2.0000000e+00
   1.5080000e+03   2.0000000e+00
   1.5090000e+03   2.0000000e+00
   1.5100000e+03   2.0000000e+00
   1.5110000e+03   2.0000000e+00
   1.5120000e+03   2.0000000e+00
   1.5130000e+03   2.0000000e+00
   1.5140000e+03   2.0000000e+00
   1.5150000e+03   2.0000000e+00
   1.5160000e+03   2.0000000e+00
   1.5170000e+03   2.0000000e+00
   1.5180000e+03   2.0000000e+00
   1.5190000e+03   2.0000000e+00
   1.5200000e+03   2.0000000e+00
   1.5210000e+03   2.0000000e+00
   1.5220000e+03   2.0000000e+00
   1.5230000e+03   2.0000000e+00
   1.5240000e+03   2.0000000e+00
   1.5250000e+03   2.0000000e+00
   1.5260000e+03   2.0000000e+00
   1.5270000e+03   2.0000000e+00
   1.5280000e+03   2.0000000e+00
   1.5290000e+03   2.0000000e+00
   1.5300000e+03   2.0000000e+00
   1.5310000e+03   2.0000000e+00
   1.5320000e+03   2.0000000e+00
   1.5330000e+03   1.0000000e+00
   1.5340000e+03   1.0000000e+00
   1.5350000e+03   1.0000000e+00
   1.5360000e+03   1.0000000e+00
   1.5370000e+03   1.0000000e+00
   1.5380000e+03   1.0000000e+00
   1.5390000e+03   1.0000000e+00
   1.5400000e+03   1.0000000e+00
   1.5410000e+03   1.0000000e+00
   1.5420000e+03   1.0000000e+00
   1.5430000e+03   1.0000000e+00
   1.5440000e+03   1.0000000e+00
   1.5450000e+03   1.0000000e+00
   1.5460000e+03   1.0000000e+00
   1.5470000e+03   1.0000000e+00
   1.5480000e+03   1.0000000e+00
   1.5490000e+03   1.0000000e+00
   1.5500000e+03   1.0000000e+00
   1.5510000e+03   1.0000000e+00
   1.5520000e+03   1.0000000e+00
   1.5530000e+03   1.0000000e+00
   1.5540000e+03   1.0000000e+00
   1.5550000e+03   1.0000000e+00
   1.5560000e+03   1.0000000e+00
   1.5570000e+03   1.0000000e+00
   1.5580000e+03   1.0000000e+00
   1.5590000e+03   1.0000000e+00
   1.5600000e+03   1.0000000e+00
   1.5610000e+03   1.0000000e+00
   1.5620000e+03   1.0000000e+00
   1.5630000e+03   1.0000000e+00
   1.5640000e+03   1.0000000e+00
   1.5650000e+03   1.0000000e+00
   1.5660000e+03   1.0000000e+00
   1.5670000e+03   1.0000000e+00
   1.5680000e+03   1.0000000e+00
   1.5690000e+03   1.0000000e+00
   1.5700000e+03   1.0000000e+00
   1.5710000e+03   1.0000000e+00
   1.5720000e+03   1.0000000e+00
   1.5730000e+03   1.0000000e+00
   1.5740000e+03   1.0000000e+00
   1.5750000e+03   1.0000000e+00
   1.5760000e+03   1.0000000e+00
   1.5770000e+03   1.0000000e+00
   1.5780000e+03   1.0000000e+00
   1.5790000e+03   1.0000000e+00
   1.5800000e+03   1.0000000e+00
   1.5810000e+03   1.0000000e+00
   1.5820000e+03   1.0000000e+00
   1.5830000e+03   1.0000000e+00
   1.5840000e+03   1.0000000e+00
   1.5850000e+03   1.0000000e+00
   1.5860000e+03   1.0000000e+00
   1.5870000e+03   1.0000000e+00
   1.5880000e+03   1.0000000e+00
   1.5890000e+03   1.0000000e+00
   1.5900000e+03   1.0000000e+00
   1.5910000e+03   1.0000000e+00
   1.5920000e+03   1.0000000e+00
   1.5930000e+03   1.0000000e+00
   1.5940000e+03   1.0000000e+00
   1.5950000e+03   1.0000000e+00
   1.5960000e+03   1.0000000e+00
   1.5970000e+03   1.0000000e+00
   1.5980000e+03   1.0000000e+00
   1.5990000e+03   1.0000000e+00
   1.6000000e+03   1.0000000e+00
   1.6010000e+03   1.0000000e+00
   1.6020000e+03   1.0000000e+00
   1.6030000e+03   1.0000000e+00
   1.6040000e+03   1.0000000e+00
   1.6050000e+03   1.0000000e+00
   1.6060000e+03   1.0000000e+00
   1.6070000e+03   1.0000000e+00
   1.6080000e+03   1.0000000e+00
   1.6090000e+03   1.0000000e+00
   1.6100000e+03   1.0000000e+00
   1.6110000e+03   1.0000000e+00
   1.6120000e+03   1.0000000e+00
   1.6130000e+03   1.0000000e+00
   1.6140000e+03   1.0000000e+00
   1.6150000e+03   1.0000000e+00
   1.6160000e+03   1.0000000e+00
   1.6170000e+03   1.0000000e+00
   1.6180000e+03   1.0000000e+00
   1.6190000e+03   1.0000000e+00
   1.6200000e+03   1.0000000e+00
   1.6210000e+03   1.0000000e+00
   1.6220000e+03   1.0000000e+00
   1.6230000e+03   1.0000000e+00
   1.6240000e+03   1.0000000e+00
   1.6250000e+03   1.0000000e+00
   1.6260000e+03   1.0000000e+00
   1.6270000e+03   1.0000000e+00
   1.6280000e+03   1.0000000e+00
   1.6290000e+03   1.0000000e+00
   1.6300000e+03   1.0000000e+00
   1.6310000e+03   1.0000000e+00
   1.6320000e+03   1.0000000e+00
   1.6330000e+03   1.0000000e+00
   1.6340000e+03   1.0000000e+00
   1.6350000e+03   1.0000000e+00
   1.6360000e+03   1.0000000e+00
   1.6370000e+03   1.0000000e+00
   1.6380000e+03   1.0000000e+00
   1.6390000e+03   1.0000000e+00
   1.6400000e+03   1.0000000e+00
   1.6410000e+03   1.0000000e+00
   1.6420000e+03   1.0000000e+00
   1.6430000e+03   1.0000000e+00
   1.6440000e+03   1.0000000e+00
   1.6450000e+03   1.0000000e+00
   1.6460000e+03   1.0000000e+00
   1.6470000e+03   1.0000000e+00
   1.6480000e+03   1.0000000e+00
   1.6490000e+03   1.0000000e+00
   1.6500000e+03   1.0000000e+00
   1.6510000e+03   1.0000000e+00
   1.6520000e+03   1.0000000e+00
   1.6530000e+03   1.0000000e+00
   1.6540000e+03   1.0000000e+00
   1.6550000e+03   1.0000000e+00
   1.6560000e+03   1.0000000e+00
   1.6570000e+03   1.0000000e+00
   1.6580000e+03   1.0000000e+00
   1.6590000e+03   1.0000000e+00
   1.6600000e+03   1.0000000e+00
   1.6610000e+03   1.0000000e+00
   1.6620000e+03   1.0000000e+00
   1.6630000e+03   1.0000000e+00
   1.6640000e+03   1.0000000e+00
   1.6650000e+03   1.0000000e+00
   1.6660000e+03   1.0000000e+00
   1.6670000e+03   1.0000000e+00
   1.6680000e+03   1.0000000e+00
   1.6690000e+03   1.0000000e+00
   1.6700000e+03   1.0000000e+00
   1.6710000e+03   1.0000000e+00
   1.6720000e+03   1.0000000e+00
   1.6730000e+03   1.0000000e+00
   1.6740000e+03   1.0000000e+00
   1.6750000e+03   1.0000000e+00
   1.6760000e+03   1.0000000e+00
   1.6770000e+03   1.0000000e+00
   1.6780000e+03   1.0000000e+00
   1.6790000e+03   1.0000000e+00
   1.6800000e+03   1.0000000e+00
   1.6810000e+03   1.0000000e+00
   1.6820000e+03   1.0000000e+00
   1.6830000e+03   1.0000000e+00
   1.6840000e+03   1.0000000e+00
   1.6850000e+03   1.0000000e+00
   1.6860000e+03   1.0000000e+00
   1.6870000e+03   1.0000000e+00
   1.6880000e+03   1.0000000e+00
   1.6890000e+03   1.0000000e+00
   1.6900000e+03   1.0000000e+00
   1.6910000e+03   1.0000000e+00
   1.6920000e+03   1.0000000e+00
   1.6930000e+03   1.0000000e+00
   1.6940000e+03   1.0000000e+00
   1.6950000e+03   1.0000000e+00
   1.6960000e+03   1.0000000e+00
   1.6970000e+03   1.0000000e+00
   1.6980000e+03   1.0000000e+00
   1.6990000e+03   1.0000000e+00
   1.7000000e+03   1.0000000e+00
   1.7010000e+03   1.0000000e+00
   1.7020000e+03   1.0000000e+00
   1.7030000e+03   1.0000000e+00
   1.7040000e+03   1.0000000e+00
   1.7050000e+03   1.0000000e+00
   1.7060000e+03   1.0000000e+00
   1.7070000e+03   1.0000000e+00
   1.7080000e+03   1.0000000e+00
   1.7090000e+03   1.0000000e+00
   1.7100000e+03   1.0000000e+00
   1.7110000e+03   1.0000000e+00
   1.7120000e+03   1.0000000e+00
   1.7130000e+03   1.0000000e+00
   1.7140000e+03   1.0000000e+00
   1.7150000e+03   1.0000000e+00
   1.7160000e+03   1.0000000e+00
   1.7170000e+03   1.0000000e+00
   1.7180000e+03   1.0000000e+00
   1.7190000e+03   1.0000000e+00
   1.7200000e+03   1.0000000e+00
   1.7210000e+03   1.0000000e+00
   1.7220000e+03   1.0000000e+00
   1.7230000e+03   1.0000000e+00
   1.7240000e+03   1.0000000e+00
   1.7250000e+03   1.0000000e+00
   1.7260000e+03   1.0000000e+00
   1.7270000e+03   1.0000000e+00
   1.7280000e+03   1.0000000e+00
   1.7290000e+03   1.0000000e+00
   1.7300000e+03   1.0000000e+00
   1.7310000e+03   1.0000000e+00
   1.7320000e+03   1.0000000e+00
   1.7330000e+03   1.0000000e+00
   1.7340000e+03   1.0000000e+00
   1.7350000e+03   1.0000000e+00
   1.7360000e+03   1.0000000e+00
   1.7370000e+03   1.0000000e+00
   1.7380000e+03   1.0000000e+00
   1.7390000e+03   1.0000000e+00
   1.7400000e+03   1.0000000e+00
   1.7410000e+03   1.0000000e+00
   1.7420000e+03   1.0000000e+00
   1.7430000e+03   1.0000000e+00
   1.7440000e+03   1.0000000e+00
   1.7450000e+03   1.0000000e+00
   1.7460000e+03   1.0000000e+00
   1.7470000e+03   1.0000000e+00
   1.7480000e+03   1.0000000e+00
   1.7490000e+03   1.0000000e+00
   1.7500000e+03   1.0000000e+00
   1.7510000e+03   1.0000000e+00
   1.7520000e+03   1.0000000e+00
   1.7530000e+03   1.0000000e+00
   1.7540000e+03   1.0000000e+00
   1.7550000e+03   1.0000000e+00
   1.7560000e+03   1.0000000e+00
   1.7570000e+03   1.0000000e+00
   1.7580000e+03   1.0000000e+00
   1.7590000e+03   1.0000000e+00
   1.7600000e+03   1.0000000e+00
   1.7610000e+03   1.0000000e+00
   1.7620000e+03   1.0000000e+00
   1.7630000e+03   1.0000000e+00
   1.7640000e+03   1.0000000e+00
   1.7650000e+03   1.0000000e+00
   1.7660000e+03   1.0000000e+00
   1.7670000e+03   1.0000000e+00
   1.7680000e+03   1.0000000e+00
   1.7690000e+03   1.0000000e+00
   1.7700000e+03   1.0000000e+00
   1.7710000e+03   1.0000000e+00
   1.7720000e+03   1.0000000e+00
   1.7730000e+03   1.0000000e+00
   1.7740000e+03   1.0000000e+00
   1.7750000e+03   1.0000000e+00
   1.7760000e+03   1.0000000e+00
   1.7770000e+03   1.0000000e+00
   1.7780000e+03   1.0000000e+00
   1.7790000e+03   1.0000000e+00
   1.7800000e+03   1.0000000e+00
   1.7810000e+03   1.0000000e+00
   1.7820000e+03   1.0000000e+00
   1.7830000e+03   1.0000000e+00
   1.7840000e+03   1.0000000e+00
   1.7850000e+03   1.0000000e+00
   1.7860000e+03   1.0000000e+00
   1.7870000e+03   1.0000000e+00
   1.7880000e+03   1.0000000e+00
   1.7890000e+03   1.0000000e+00
   1.7900000e+03   1.0000000e+00
   1.7910000e+03   1.0000000e+00
   1.7920000e+03   1.0000000e+00
   1.7930000e+03   1.0000000e+00
   1.7940000e+03   1.0000000e+00
   1.7950000e+03   1.0000000e+00
   1.7960000e+03   1.0000000e+00
   1.7970000e+03   1.0000000e+00
   1.7980000e+03   1.0000000e+00
   1.7990000e+03   1.0000000e+00
   1.8000000e+03   1.0000000e+00
   1.8010000e+03   1.0000000e+00
   1.8020000e+03   1.0000000e+00
   1.8030000e+03   1.0000000e+00
   1.8040000e+03   1.0000000e+00
   1.8050000e+03   1.0000000e+00
   1.8060000e+03   1.0000000e+00
   1.8070000e+03   1.0000000e+00
   1.8080000e+03   1.0000000e+00
   1.8090000e+03   1.0000000e+00
   1.8100000e+03   1.0000000e+00
   1.8110000e+03   1.0000000e+00
   1.8120000e+03   1.0000000e+00
   1.8130000e+03   1.0000000e+00
   1.8140000e+03   1.0000000e+00
   1.8150000e+03   1.0000000e+00
   1.8160000e+03   1.0000000e+00
   1.8170000e+03   1.0000000e+00
   1.8180000e+03   1.0000000e+00
   1.8190000e+03   1.0000000e+00
   1.8200000e+03   1.0000000e+00
   1.8210000e+03   1.0000000e+00
   1.8220000e+03   1.0000000e+00
   1.8230000e+03   1.0000000e+00
   1.8240000e+03   1.0000000e+00
   1.8250000e+03   1.0000000e+00
   1.8260000e+03   1.0000000e+00
   1.8270000e+03   1.0000000e+00
   1.8280000e+03   1.0000000e+00
   1.8290000e+03   1.0000000e+00
   1.8300000e+03   1.0000000e+00
   1.8310000e+03   1.0000000e+00
   1.8320000e+03   1.0000000e+00
   1.8330000e+03   1.0000000e+00
   1.8340000e+03   1.0000000e+00
   1.8350000e+03   1.0000000e+00
   1.8360000e+03   1.0000000e+00
   1.8370000e+03   1.0000000e+00
   1.8380000e+03   1.0000000e+00
   1.8390000e+03   1.0000000e+00
   1.8400000e+03   1.0000000e+00
   1.8410000e+03   1.0000000e+00
   1.8420000e+03   1.0000000e+00
   1.8430000e+03   1.0000000e+00
   1.8440000e+03   1.0000000e+00
   1.8450000e+03   1.0000000e+00
   1.8460000e+03   1.0000000e+00
   1.8470000e+03   1.0000000e+00
   1.8480000e+03   1.0000000e+00
   1.8490000e+03   1.0000000e+00
   1.8500000e+03   1.0000000e+00
   1.8510000e+03   1.0000000e+00
   1.8520000e+03   1.0000000e+00
   1.8530000e+03   1.0000000e+00
   1.8540000e+03   1.0000000e+00
   1.8550000e+03   1.0000000e+00
   1.8560000e+03   1.0000000e+00
   1.8570000e+03   1.0000000e+00
   1.8580000e+03   1.0000000e+00
   1.8590000e+03   1.0000000e+00
   1.8600000e+03   1.0000000e+00
   1.8610000e+03   1.0000000e+00
   1.8620000e+03   1.0000000e+00
   1.8630000e+03   1.0000000e+00
   1.8640000e+03   1.0000000e+00
   1.8650000e+03   1.0000000e+00
   1.8660000e+03   1.0000000e+00
   1.8670000e+03   1.0000000e+00
   1.8680000e+03   1.0000000e+00
   1.8690000e+03   1.0000000e+00
   1.8700000e+03   1.0000000e+00
   1.8710000e+03   1.0000000e+00
   1.8720000e+03   1.0000000e+00
   1.8730000e+03   1.0000000e+00
   1.8740000e+03   1.0000000e+00
   1.8750000e+03   1.0000000e+00
   1.8760000e+03   1.0000000e+00
   1.8770000e+03   1.0000000e+00
   1.8780000e+03   1.0000000e+00
   1.8790000e+03   1.0000000e+00
   1.8800000e+03   1.0000000e+00
   1.8810000e+03   1.0000000e+00
   1.8820000e+03   1.0000000e+00
   1.8830000e+03   1.0000000e+00
   1.8840000e+03   1.0000000e+00
   1.8850000e+03   1.0000000e+00
   1.8860000e+03   1.0000000e+00
   1.8870000e+03   1.0000000e+00
   1.8880000e+03   1.0000000e+00
   1.8890000e+03   1.0000000e+00
   1.8900000e+03   1.0000000e+00
   1.8910000e+03   1.0000000e+00
   1.8920000e+03   1.0000000e+00
   1.8930000e+03   1.0000000e+00
   1.8940000e+03   1.0000000e+00
   1.8950000e+03   1.0000000e+00
   1.8960000e+03   1.0000000e+00
   1.8970000e+03   1.0000000e+00
   1.8980000e+03   1.0000000e+00
   1.8990000e+03   1.0000000e+00
   1.9000000e+03   1.0000000e+00
   1.9010000e+03   1.0000000e+00
   1.9020000e+03   1.0000000e+00
   1.9030000e+03   1.0000000e+00
   1.9040000e+03   1.0000000e+00
   1.9050000e+03   1.0000000e+00
   1.9060000e+03   1.0000000e+00
   1.9070000e+03   1.0000000e+00
   1.9080000e+03   1.0000000e+00
   1.9090000e+03   1.0000000e+00
   1.9100000e+03   1.0000000e+00
   1.9110000e+03   1.0000000e+00
   1.9120000e+03   1.0000000e+00
   1.9130000e+03   1.0000000e+00
   1.9140000e+03   1.0000000e+00
   1.9150000e+03   1.0000000e+00
   1.9160000e+03   1.0000000e+00
   1.9170000e+03   1.0000000e+00
   1.9180000e+03   1.0000000e+00
   1.9190000e+03   1.0000000e+00
   1.9200000e+03   1.0000000e+00
   1.9210000e+03   1.0000000e+00
   1.9220000e+03   1.0000000e+00
   1.9230000e+03   1.0000000e+00
   1.9240000e+03   1.0000000e+00
   1.9250000e+03   1.0000000e+00
   1.9260000e+03   1.0000000e+00
   1.9270000e+03   1.0000000e+00
   1.9280000e+03   1.0000000e+00
   1.9290000e+03   1.0000000e+00
   1.9300000e+03   1.0000000e+00
   1.9310000e+03   1.0000000e+00
   1.9320000e+03   1.0000000e+00
   1.9330000e+03   1.0000000e+00
   1.9340000e+03   1.0000000e+00
   1.9350000e+03   1.0000000e+00
   1.9360000e+03   1.0000000e+00
   1.9370000e+03   1.0000000e+00
   1.9380000e+03   1.0000000e+00
   1.9390000e+03   1.0000000e+00
   1.9400000e+03   1.0000000e+00
   1.9410000e+03   1.0000000e+00
   1.9420000e+03   1.0000000e+00
   1.9430000e+03   1.0000000e+00
   1.9440000e+03   1.0000000e+00
   1.9450000e+03   1.0000000e+00
   1.9460000e+03   1.0000000e+00
   1.9470000e+03   1.0000000e+00
   1.9480000e+03   1.0000000e+00
   1.9490000e+03   1.0000000e+00
   1.9500000e+03   1.0000000e+00
   1.9510000e+03   1.0000000e+00
   1.9520000e+03   1.0000000e+00
   1.9530000e+03   1.0000000e+00
   1.9540000e+03   1.0000000e+00
   1.9550000e+03   1.0000000e+00
   1.9560000e+03   1.0000000e+00
   1.9570000e+03   1.0000000e+00
   1.9580000e+03   1.0000000e+00
   1.9590000e+03   1.0000000e+00
   1.9600000e+03   1.0000000e+00
   1.9610000e+03   1.0000000e+00
   1.9620000e+03   1.0000000e+00
   1.9630000e+03   1.0000000e+00
   1.9640000e+03   1.0000000e+00
   1.9650000e+03   1.0000000e+00
   1.9660000e+03   1.0000000e+00
   1.9670000e+03   1.0000000e+00
   1.9680000e+03   1.0000000e+00
   1.9690000e+03   1.0000000e+00
   1.9700000e+03   1.0000000e+00
   1.9710000e+03   1.0000000e+00
   1.9720000e+03   1.0000000e+00
   1.9730000e+03   1.0000000e+00
   1.9740000e+03   1.0000000e+00
   1.9750000e+03   1.0000000e+00
   1.9760000e+03   1.0000000e+00
   1.9770000e+03   1.0000000e+00
   1.9780000e+03   1.0000000e+00
   1.9790000e+03   1.0000000e+00
   1.9800000e+03   1.0000000e+00
   1.9810000e+03   1.0000000e+00
   1.9820000e+03   1.0000000e+00
   1.9830000e+03   1.0000000e+00
   1.9840000e+03   1.0000000e+00
   1.9850000e+03   1.0000000e+00
   1.9860000e+03   1.0000000e+00
   1.9870000e+03   1.0000000e+00
   1.9880000e+03   1.0000000e+00
   1.9890000e+03   1.0000000e+00
   1.9900000e+03   1.0000000e+00
   1.9910000e+03   1.0000000e+00
   1.9920000e+03   1.0000000e+00
   1.9930000e+03   1.0000000e+00
   1.9940000e+03   1.0000000e+00
   1.9950000e+03   1.0000000e+00
   1.9960000e+03   1.0000000e+00
   1.9970000e+03   1.0000000e+00
   1.9980000e+03   1.0000000e+00
   1.9990000e+03   1.0000000e+00
   2.0000000e+03   1.0000000e+00
   2.0010000e+03   1.0000000e+00
   2.0020000e+03   1.0000000e+00
   2.0030000e+03   1.0000000e+00
   2.0040000e+03   1.0000000e+00
   2.0050000e+03   1.0000000e+00
   2.0060000e+03   1.0000000e+00
   2.0070000e+03   1.0000000e+00
   2.0080000e+03   1.0000000e+00
   2.0090000e+03   1.0000000e+00
   2.0100000e+03   1.0000000e+00
   2.0110000e+03   1.0000000e+00
   2.0120000e+03   1.0000000e+00
   2.0130000e+03   1.0000000e+00
   2.0140000e+03   1.0000000e+00
   2.0150000e+03   1.0000000e+00
   2.0160000e+03   1.0000000e+00
   2.0170000e+03   1.0000000e+00
   2.0180000e+03   1.0000000e+00
   2.0190000e+03   1.0000000e+00
   2.0200000e+03   1.0000000e+00
   2.0210000e+03   1.0000000e+00
   2.0220000e+03   1.0000000e+00
   2.0230000e+03   1.0000000e+00
   2.0240000e+03   1.0000000e+00
   2.0250000e+03   1.0000000e+00
   2.0260000e+03   1.0000000e+00
   2.0270000e+03   1.0000000e+00
   2.0280000e+03   1.0000000e+00
   2.0290000e+03   1.0000000e+00
   2.0300000e+03   1.0000000e+00
   2.0310000e+03   1.0000000e+00
   2.0320000e+03   1.0000000e+00
   2.0330000e+03   1.0000000e+00
   2.0340000e+03   1.0000000e+00
   2.0350000e+03   1.0000000e+00
   2.0360000e+03   1.0000000e+00
   2.0370000e+03   1.0000000e+00
   2.0380000e+03   1.0000000e+00
   2.0390000e+03   1.0000000e+00
   2.0400000e+03   1.0000000e+00
   2.0410000e+03   1.0000000e+00
   2.0420000e+03   1.0000000e+00
   2.0430000e+03   1.0000000e+00
   2.0440000e+03   1.0000000e+00
   2.0450000e+03   1.0000000e+00
   2.0460000e+03   1.0000000e+00
   2.0470000e+03   1.0000000e+00
   2.0480000e+03   1.0000000e+00
   2.0490000e+03   1.0000000e+00
   2.0500000e+03   1.0000000e+00
   2.0510000e+03   1.0000000e+00
   2.0520000e+03   1.0000000e+00
   2.0530000e+03   1.0000000e+00
   2.0540000e+03   1.0000000e+00
   2.0550000e+03   1.0000000e+00
   2.0560000e+03   1.0000000e+00
   2.0570000e+03   1.0000000e+00
   2.0580000e+03   1.0000000e+00
   2.0590000e+03   1.0000000e+00
   2.0600000e+03   1.0000000e+00
   2.0610000e+03   1.0000000e+00
   2.0620000e+03   1.0000000e+00
   2.0630000e+03   1.0000000e+00
   2.0640000e+03   1.0000000e+00
   2.0650000e+03   1.0000000e+00
   2.0660000e+03   1.0000000e+00
   2.0670000e+03   1.0000000e+00
   2.0680000e+03   1.0000000e+00
   2.0690000e+03   1.0000000e+00
   2.0700000e+03   1.0000000e+00
   2.0710000e+03   1.0000000e+00
   2.0720000e+03   1.0000000e+00
   2.0730000e+03   1.0000000e+00
   2.0740000e+03   1.0000000e+00
   2.0750000e+03   1.0000000e+00
   2.0760000e+03   1.0000000e+00
   2.0770000e+03   1.0000000e+00
   2.0780000e+03   1.0000000e+00
   2.0790000e+03   1.0000000e+00
   2.0800000e+03   1.0000000e+00
   2.0810000e+03   1.0000000e+00
   2.0820000e+03   1.0000000e+00
   2.0830000e+03   1.0000000e+00
   2.0840000e+03   1.0000000e+00
   2.0850000e+03   1.0000000e+00
   2.0860000e+03   1.0000000e+00
   2.0870000e+03   1.0000000e+00
   2.0880000e+03   1.0000000e+00
   2.0890000e+03   1.0000000e+00
   2.0900000e+03   1.0000000e+00
   2.0910000e+03   1.0000000e+00
   2.0920000e+03   1.0000000e+00
   2.0930000e+03   1.0000000e+00
   2.0940000e+03   1.0000000e+00
   2.0950000e+03   1.0000000e+00
   2.0960000e+03   1.0000000e+00
   2.0970000e+03   1.0000000e+00
   2.0980000e+03   1.0000000e+00
   2.0990000e+03   1.0000000e+00
   2.1000000e+03   1.0000000e+00
   2.1010000e+03   1.0000000e+00
   2.1020000e+03   1.0000000e+00
   2.1030000e+03   1.0000000e+00
   2.1040000e+03   1.0000000e+00
   2.1050000e+03   1.0000000e+00
   2.1060000e+03   1.0000000e+00
   2.1070000e+03   1.0000000e+00
   2.1080000e+03   1.0000000e+00
   2.1090000e+03   1.0000000e+00
   2.1100000e+03   1.0000000e+00
   2.1110000e+03   1.0000000e+00
   2.1120000e+03   1.0000000e+00
   2.1130000e+03   1.0000000e+00
   2.1140000e+03   1.0000000e+00
   2.1150000e+03   1.0000000e+00
   2.1160000e+03   1.0000000e+00
   2.1170000e+03   1.0000000e+00
   2.1180000e+03   1.0000000e+00
   2.1190000e+03   1.0000000e+00
   2.1200000e+03   1.0000000e+00
   2.1210000e+03   1.0000000e+00
   2.1220000e+03   1.0000000e+00
   2.1230000e+03   1.0000000e+00
   2.1240000e+03   1.0000000e+00
   2.1250000e+03   1.0000000e+00
   2.1260000e+03   1.0000000e+00
   2.1270000e+03   1.0000000e+00
   2.1280000e+03   1.0000000e+00
   2.1290000e+03   1.0000000e+00
   2.1300000e+03   1.0000000e+00
   2.1310000e+03   1.0000000e+00
   2.1320000e+03   1.0000000e+00
   2.1330000e+03   1.0000000e+00
   2.1340000e+03   1.0000000e+00
   2.1350000e+03   1.0000000e+00
   2.1360000e+03   1.0000000e+00
   2.1370000e+03   1.0000000e+00
   2.1380000e+03   1.0000000e+00
   2.1390000e+03   1.0000000e+00
   2.1400000e+03   1.0000000e+00
   2.1410000e+03   1.0000000e+00
   2.1420000e+03   1.0000000e+00
   2.1430000e+03   1.0000000e+00
   2.1440000e+03   1.0000000e+00
   2.1450000e+03   1.0000000e+00
   2.1460000e+03   1.0000000e+00
   2.1470000e+03   1.0000000e+00
   2.1480000e+03   1.0000000e+00
   2.1490000e+03   1.0000000e+00
   2.1500000e+03   1.0000000e+00
   2.1510000e+03   1.0000000e+00
   2.1520000e+03   1.0000000e+00
   2.1530000e+03   1.0000000e+00
   2.1540000e+03   1.0000000e+00
   2.1550000e+03   1.0000000e+00
   2.1560000e+03   1.0000000e+00
   2.1570000e+03   1.0000000e+00
   2.1580000e+03   1.0000000e+00
   2.1590000e+03   1.0000000e+00
   2.1600000e+03   1.0000000e+00
   2.1610000e+03   1.0000000e+00
   2.1620000e+03   1.0000000e+00
   2.1630000e+03   1.0000000e+00
   2.1640000e+03   1.0000000e+00
   2.1650000e+03   1.0000000e+00
   2.1660000e+03   1.0000000e+00
   2.1670000e+03   1.0000000e+00
   2.1680000e+03   1.0000000e+00
   2.1690000e+03   1.0000000e+00
   2.1700000e+03   1.0000000e+00
   2.1710000e+03   1.0000000e+00
   2.1720000e+03   1.0000000e+00
   2.1730000e+03   1.0000000e+00
   2.1740000e+03   1.0000000e+00
   2.1750000e+03   1.0000000e+00
   2.1760000e+03   1.0000000e+00
   2.1770000e+03   1.0000000e+00
   2.1780000e+03   1.0000000e+00
   2.1790000e+03   1.0000000e+00
   2.1800000e+03   1.0000000e+00
   2.1810000e+03   1.0000000e+00
   2.1820000e+03   1.0000000e+00
   2.1830000e+03   1.0000000e+00
   2.1840000e+03   1.0000000e+00
   2.1850000e+03   1.0000000e+00
   2.1860000e+03   1.0000000e+00
   2.1870000e+03   1.0000000e+00
   2.1880000e+03   1.0000000e+00
   2.1890000e+03   1.0000000e+00
   2.1900000e+03   1.0000000e+00
   2.1910000e+03   1.0000000e+00
   2.1920000e+03   1.0000000e+00
   2.1930000e+03   1.0000000e+00
   2.1940000e+03   1.0000000e+00
   2.1950000e+03   1.0000000e+00
   2.1960000e+03   1.0000000e+00
   2.1970000e+03   1.0000000e+00
   2.1980000e+03   1.0000000e+00
   2.1990000e+03   1.0000000e+00
   2.2000000e+03   1.0000000e+00
   2.2010000e+03   1.0000000e+00
   2.2020000e+03   1.0000000e+00
   2.2030000e+03   1.0000000e+00
   2.2040000e+03   1.0000000e+00
   2.2050000e+03   1.0000000e+00
   2.2060000e+03   1.0000000e+00
   2.2070000e+03   1.0000000e+00
   2.2080000e+03   1.0000000e+00
   2.2090000e+03   1.0000000e+00
   2.2100000e+03   1.0000000e+00
   2.2110000e+03   1.0000000e+00
   2.2120000e+03   1.0000000e+00
   2.2130000e+03   1.0000000e+00
   2.2140000e+03   1.0000000e+00
   2.2150000e+03   1.0000000e+00
   2.2160000e+03   1.0000000e+00
   2.2170000e+03   1.0000000e+00
   2.2180000e+03   1.0000000e+00
   2.2190000e+03   1.0000000e+00
   2.2200000e+03   1.0000000e+00
   2.2210000e+03   1.0000000e+00
   2.2220000e+03   1.0000000e+00
   2.2230000e+03   1.0000000e+00
   2.2240000e+03   1.0000000e+00
   2.2250000e+03   1.0000000e+00
   2.2260000e+03   1.0000000e+00
   2.2270000e+03   1.0000000e+00
   2.2280000e+03   1.0000000e+00
   2.2290000e+03   1.0000000e+00
   2.2300000e+03   1.0000000e+00
   2.2310000e+03   1.0000000e+00
   2.2320000e+03   1.0000000e+00
   2.2330000e+03   1.0000000e+00
   2.2340000e+03   1.0000000e+00
   2.2350000e+03   1.0000000e+00
   2.2360000e+03   1.0000000e+00
   2.2370000e+03   1.0000000e+00
   2.2380000e+03   1.0000000e+00
   2.2390000e+03   1.0000000e+00
   2.2400000e+03   1.0000000e+00
   2.2410000e+03   1.0000000e+00
   2.2420000e+03   1.0000000e+00
   2.2430000e+03   1.0000000e+00
   2.2440000e+03   1.0000000e+00
   2.2450000e+03   1.0000000e+00
   2.2460000e+03   1.0000000e+00
   2.2470000e+03   1.0000000e+00
   2.2480000e+03   1.0000000e+00
   2.2490000e+03   1.0000000e+00
   2.2500000e+03   1.0000000e+00
   2.2510000e+03   1.0000000e+00
   2.2520000e+03   1.0000000e+00
   2.2530000e+03   1.0000000e+00
   2.2540000e+03   1.0000000e+00
   2.2550000e+03   1.0000000e+00
   2.2560000e+03   1.0000000e+00
   2.2570000e+03   1.0000000e+00
   2.2580000e+03   1.0000000e+00
   2.2590000e+03   1.0000000e+00
   2.2600000e+03   1.0000000e+00
   2.2610000e+03   1.0000000e+00
   2.2620000e+03   1.0000000e+00
   2.2630000e+03   1.0000000e+00
   2.2640000e+03   1.0000000e+00
   2.2650000e+03   1.0000000e+00
   2.2660000e+03   1.0000000e+00
   2.2670000e+03   1.0000000e+00
   2.2680000e+03   1.0000000e+00
   2.2690000e+03   1.0000000e+00
   2.2700000e+03   1.0000000e+00
   2.2710000e+03   1.0000000e+00
   2.2720000e+03   1.0000000e+00
   2.2730000e+03   1.0000000e+00
   2.2740000e+03   1.0000000e+00
   2.2750000e+03   1.0000000e+00
   2.2760000e+03   1.0000000e+00
   2.2770000e+03   1.0000000e+00
   2.2780000e+03   1.0000000e+00
   2.2790000e+03   1.0000000e+00
   2.2800000e+03   1.0000000e+00
   2.2810000e+03   1.0000000e+00
   2.2820000e+03   1.0000000e+00
   2.2830000e+03   1.0000000e+00
   2.2840000e+03   1.0000000e+00
   2.2850000e+03   1.0000000e+00
   2.2860000e+03   1.0000000e+00
   2.2870000e+03   1.0000000e+00
   2.2880000e+03   1.0000000e+00
   2.2890000e+03   1.0000000e+00
   2.2900000e+03   1.0000000e+00
   2.2910000e+03   1.0000000e+00
   2.2920000e+03   1.0000000e+00
   2.2930000e+03   1.0000000e+00
   2.2940000e+03   1.0000000e+00
   2.2950000e+03   1.0000000e+00
   2.2960000e+03   1.0000000e+00
   2.2970000e+03   1.0000000e+00
   2.2980000e+03   1.0000000e+00
   2.2990000e+03   1.0000000e+00
   2.3000000e+03   1.0000000e+00
   2.3010000e+03   1.0000000e+00
   2.3020000e+03   1.0000000e+00
   2.3030000e+03   1.0000000e+00
   2.3040000e+03   1.0000000e+00
   2.3050000e+03   1.0000000e+00
   2.3060000e+03   1.0000000e+00
   2.3070000e+03   1.0000000e+00
   2.3080000e+03   1.0000000e+00
   2.3090000e+03   1.0000000e+00
   2.3100000e+03   1.0000000e+00
   2.3110000e+03   1.0000000e+00
   2.3120000e+03   1.0000000e+00
   2.3130000e+03   1.0000000e+00
   2.3140000e+03   1.0000000e+00
   2.3150000e+03   1.0000000e+00
   2.3160000e+03   1.0000000e+00
   2.3170000e+03   1.0000000e+00
   2.3180000e+03   1.0000000e+00
   2.3190000e+03   1.0000000e+00
   2.3200000e+03   1.0000000e+00
   2.3210000e+03   1.0000000e+00
   2.3220000e+03   1.0000000e+00
   2.3230000e+03   1.0000000e+00
   2.3240000e+03   1.0000000e+00
   2.3250000e+03   1.0000000e+00
   2.3260000e+03   1.0000000e+00
   2.3270000e+03   1.0000000e+00
   2.3280000e+03   1.0000000e+00
   2.3290000e+03   1.0000000e+00
   2.3300000e+03   1.0000000e+00
   2.3310000e+03   1.0000000e+00
   2.3320000e+03   1.0000000e+00
   2.3330000e+03   1.0000000e+00
   2.3340000e+03   1.0000000e+00
   2.3350000e+03   1.0000000e+00
   2.3360000e+03   1.0000000e+00
   2.3370000e+03   1.0000000e+00
   2.3380000e+03   1.0000000e+00
   2.3390000e+03   1.0000000e+00
   2.3400000e+03   1.0000000e+00
   2.3410000e+03   1.0000000e+00
   2.3420000e+03   1.0000000e+00
   2.3430000e+03   1.0000000e+00
   2.3440000e+03   1.0000000e+00
   2.3450000e+03   1.0000000e+00
   2.3460000e+03   1.0000000e+00
   2.3470000e+03   1.0000000e+00
   2.3480000e+03   1.0000000e+00
   2.3490000e+03   1.0000000e+00
   2.3500000e+03   1.0000000e+00
   2.3510000e+03   1.0000000e+00
   2.3520000e+03   1.0000000e+00
   2.3530000e+03   1.0000000e+00
   2.3540000e+03   1.0000000e+00
   2.3550000e+03   1.0000000e+00
   2.3560000e+03   1.0000000e+00
   2.3570000e+03   1.0000000e+00
   2.3580000e+03   1.0000000e+00
   2.3590000e+03   1.0000000e+00
   2.3600000e+03   1.0000000e+00
   2.3610000e+03   1.0000000e+00
   2.3620000e+03   1.0000000e+00
   2.3630000e+03   1.0000000e+00
   2.3640000e+03   1.0000000e+00
   2.3650000e+03   1.0000000e+00
   2.3660000e+03   1.0000000e+00
   2.3670000e+03   1.0000000e+00
   2.3680000e+03   1.0000000e+00
   2.3690000e+03   1.0000000e+00
   2.3700000e+03   1.0000000e+00
   2.3710000e+03   1.0000000e+00
   2.3720000e+03   1.0000000e+00
   2.3730000e+03   1.0000000e+00
   2.3740000e+03   1.0000000e+00
   2.3750000e+03   1.0000000e+00
   2.3760000e+03   1.0000000e+00
   2.3770000e+03   1.0000000e+00
   2.3780000e+03   1.0000000e+00
   2.3790000e+03   1.0000000e+00
   2.3800000e+03   1.0000000e+00
   2.3810000e+03   1.0000000e+00
   2.3820000e+03   1.0000000e+00
   2.3830000e+03   1.0000000e+00
   2.3840000e+03   1.0000000e+00
   2.3850000e+03   1.0000000e+00
   2.3860000e+03   1.0000000e+00
   2.3870000e+03   1.0000000e+00
   2.3880000e+03   1.0000000e+00
   2.3890000e+03   1.0000000e+00
   2.3900000e+03   1.0000000e+00
   2.3910000e+03   1.0000000e+00
   2.3920000e+03   1.0000000e+00
   2.3930000e+03   1.0000000e+00
   2.3940000e+03   1.0000000e+00
   2.3950000e+03   1.0000000e+00
   2.3960000e+03   1.0000000e+00
   2.3970000e+03   1.0000000e+00
   2.3980000e+03   1.0000000e+00
   2.3990000e+03   1.0000000e+00
   2.4000000e+03   1.0000000e+00
   2.4010000e+03   1.0000000e+00
   2.4020000e+03   1.0000000e+00
   2.4030000e+03   1.0000000e+00
   2.4040000e+03   1.0000000e+00
   2.4050000e+03   1.0000000e+00
   2.4060000e+03   1.0000000e+00
   2.4070000e+03   1.0000000e+00
   2.4080000e+03   1.0000000e+00
   2.4090000e+03   1.0000000e+00
   2.4100000e+03   1.0000000e+00
   2.4110000e+03   1.0000000e+00
   2.4120000e+03   1.0000000e+00
   2.4130000e+03   1.0000000e+00
   2.4140000e+03   1.0000000e+00
   2.4150000e+03   1.0000000e+00
   2.4160000e+03   1.0000000e+00
   2.4170000e+03   1.0000000e+00
   2.4180000e+03   1.0000000e+00
   2.4190000e+03   1.0000000e+00
   2.4200000e+03   1.0000000e+00
   2.4210000e+03   1.0000000e+00
   2.4220000e+03   1.0000000e+00
   2.4230000e+03   1.0000000e+00
   2.4240000e+03   1.0000000e+00
   2.4250000e+03   1.0000000e+00
   2.4260000e+03   1.0000000e+00
   2.4270000e+03   1.0000000e+00
   2.4280000e+03   1.0000000e+00
   2.4290000e+03   1.0000000e+00
   2.4300000e+03   1.0000000e+00
   2.4310000e+03   1.0000000e+00
   2.4320000e+03   1.0000000e+00
   2.4330000e+03   1.0000000e+00
   2.4340000e+03   1.0000000e+00
   2.4350000e+03   1.0000000e+00
   2.4360000e+03   1.0000000e+00
   2.4370000e+03   1.0000000e+00
   2.4380000e+03   1.0000000e+00
   2.4390000e+03   1.0000000e+00
   2.4400000e+03   1.0000000e+00
   2.4410000e+03   1.0000000e+00
   2.4420000e+03   1.0000000e+00
   2.4430000e+03   1.0000000e+00
   2.4440000e+03   1.0000000e+00
   2.4450000e+03   1.0000000e+00
   2.4460000e+03   1.0000000e+00
   2.4470000e+03   1.0000000e+00
   2.4480000e+03   1.0000000e+00
   2.4490000e+03   1.0000000e+00
   2.4500000e+03   1.0000000e+00
   2.4510000e+03   1.0000000e+00
   2.4520000e+03   1.0000000e+00
   2.4530000e+03   1.0000000e+00
   2.4540000e+03   1.0000000e+00
   2.4550000e+03   1.0000000e+00
   2.4560000e+03   1.0000000e+00
   2.4570000e+03   1.0000000e+00
   2.4580000e+03   1.0000000e+00
   2.4590000e+03   1.0000000e+00
   2.4600000e+03   1.0000000e+00
   2.4610000e+03   1.0000000e+00
   2.4620000e+03   1.0000000e+00
   2.4630000e+03   1.0000000e+00
   2.4640000e+03   1.0000000e+00
   2.4650000e+03   1.0000000e+00
   2.4660000e+03   1.0000000e+00
   2.4670000e+03   1.0000000e+00
   2.4680000e+03   1.0000000e+00
   2.4690000e+03   1.0000000e+00
   2.4700000e+03   1.0000000e+00
   2.4710000e+03   1.0000000e+00
   2.4720000e+03   1.0000000e+00
   2.4730000e+03   1.0000000e+00
   2.4740000e+03   1.0000000e+00
   2.4750000e+03   1.0000000e+00
   2.4760000e+03   1.0000000e+00
   2.4770000e+03   1.0000000e+00
   2.4780000e+03   1.0000000e+00
   2.4790000e+03   1.0000000e+00
   2.4800000e+03   1.0000000e+00
   2.4810000e+03   1.0000000e+00
   2.4820000e+03   1.0000000e+00
   2.4830000e+03   1.0000000e+00
   2.4840000e+03   1.0000000e+00
   2.4850000e+03   1.0000000e+00
   2.4860000e+03   1.0000000e+00
   2.4870000e+03   1.0000000e+00
   2.4880000e+03   1.0000000e+00
   2.4890000e+03   1.0000000e+00
   2.4900000e+03   1.0000000e+00
   2.4910000e+03   1.0000000e+00
   2.4920000e+03   1.0000000e+00
   2.4930000e+03   1.0000000e+00
   2.4940000e+03   1.0000000e+00
   2.4950000e+03   1.0000000e+00
   2.4960000e+03   1.0000000e+00
   2.4970000e+03   1.0000000e+00
   2.4980000e+03   1.0000000e+00
   2.4990000e+03   1.0000000e+00
   2.5000000e+03   1.0000000e+00
   2.5010000e+03   1.0000000e+00
   2.5020000e+03   1.0000000e+00
   2.5030000e+03   1.0000000e+00
   2.5040000e+03   1.0000000e+00
   2.5050000e+03   1.0000000e+00
   2.5060000e+03   1.0000000e+00
   2.5070000e+03   1.0000000e+00
   2.5080000e+03   1.0000000e+00
   2.5090000e+03   1.0000000e+00
   2.5100000e+03   1.0000000e+00
   2.5110000e+03   1.0000000e+00
   2.5120000e+03   1.0000000e+00
   2.5130000e+03   1.0000000e+00
   2.5140000e+03   1.0000000e+00
   2.5150000e+03   1.0000000e+00
   2.5160000e+03   1.0000000e+00
   2.5170000e+03   1.0000000e+00
   2.5180000e+03   1.0000000e+00
   2.5190000e+03   1.0000000e+00
   2.5200000e+03   1.0000000e+00
   2.5210000e+03   1.0000000e+00
   2.5220000e+03   1.0000000e+00
   2.5230000e+03   1.0000000e+00
   2.5240000e+03   1.0000000e+00
   2.5250000e+03   1.0000000e+00
   2.5260000e+03   1.0000000e+00
   2.5270000e+03   1.0000000e+00
   2.5280000e+03   1.0000000e+00
   2.5290000e+03   1.0000000e+00
   2.5300000e+03   1.0000000e+00
   2.5310000e+03   1.0000000e+00
   2.5320000e+03   1.0000000e+00
   2.5330000e+03   1.0000000e+00
   2.5340000e+03   1.0000000e+00
   2.5350000e+03   1.0000000e+00
   2.5360000e+03   1.0000000e+00
   2.5370000e+03   1.0000000e+00
   2.5380000e+03   1.0000000e+00
   2.5390000e+03   1.0000000e+00
   2.5400000e+03   1.0000000e+00
   2.5410000e+03   1.0000000e+00
   2.5420000e+03   1.0000000e+00
   2.5430000e+03   1.0000000e+00
   2.5440000e+03   1.0000000e+00
   2.5450000e+03   1.0000000e+00
   2.5460000e+03   1.0000000e+00
   2.5470000e+03   1.0000000e+00
   2.5480000e+03   1.0000000e+00
   2.5490000e+03   1.0000000e+00
   2.5500000e+03   1.0000000e+00
   2.5510000e+03   1.0000000e+00
   2.5520000e+03   1.0000000e+00
   2.5530000e+03   1.0000000e+00
   2.5540000e+03   1.0000000e+00
   2.5550000e+03   1.0000000e+00
   2.5560000e+03   1.0000000e+00
   2.5570000e+03   1.0000000e+00
   2.5580000e+03   1.0000000e+00
   2.5590000e+03   1.0000000e+00
   2.5600000e+03   1.0000000e+00
   2.5610000e+03   1.0000000e+00
   2.5620000e+03   1.0000000e+00
   2.5630000e+03   1.0000000e+00
   2.5640000e+03   1.0000000e+00
   2.5650000e+03   1.0000000e+00
   2.5660000e+03   1.0000000e+00
   2.5670000e+03   1.0000000e+00
   2.5680000e+03   1.0000000e+00
   2.5690000e+03   1.0000000e+00
   2.5700000e+03   1.0000000e+00
   2.5710000e+03   1.0000000e+00
   2.5720000e+03   1.0000000e+00
   2.5730000e+03   1.0000000e+00
   2.5740000e+03   1.0000000e+00
   2.5750000e+03   1.0000000e+00
   2.5760000e+03   1.0000000e+00
   2.5770000e+03   1.0000000e+00
   2.5780000e+03   1.0000000e+00
   2.5790000e+03   1.0000000e+00
   2.5800000e+03   1.0000000e+00
   2.5810000e+03   1.0000000e+00
   2.5820000e+03   1.0000000e+00
   2.5830000e+03   1.0000000e+00
   2.5840000e+03   1.0000000e+00
   2.5850000e+03   1.0000000e+00
   2.5860000e+03   1.0000000e+00
   2.5870000e+03   1.0000000e+00
   2.5880000e+03   1.0000000e+00
   2.5890000e+03   1.0000000e+00
   2.5900000e+03   1.0000000e+00
   2.5910000e+03   1.0000000e+00
   2.5920000e+03   1.0000000e+00
   2.5930000e+03   1.0000000e+00
   2.5940000e+03   1.0000000e+00
   2.5950000e+03   1.0000000e+00
   2.5960000e+03   1.0000000e+00
   2.5970000e+03   1.0000000e+00
   2.5980000e+03   1.0000000e+00
   2.5990000e+03   1.0000000e+00
   2.6000000e+03   1.0000000e+00
   2.6010000e+03   1.0000000e+00
   2.6020000e+03   1.0000000e+00
   2.6030000e+03   1.0000000e+00
   2.6040000e+03   1.0000000e+00
   2.6050000e+03   1.0000000e+00
   2.6060000e+03   1.0000000e+00
   2.6070000e+03   1.0000000e+00
   2.6080000e+03   1.0000000e+00
   2.6090000e+03   1.0000000e+00
   2.6100000e+03   1.0000000e+00
   2.6110000e+03   1.0000000e+00
   2.6120000e+03   1.0000000e+00
   2.6130000e+03   1.0000000e+00
   2.6140000e+03   1.0000000e+00
   2.6150000e+03   1.0000000e+00
   2.6160000e+03   1.0000000e+00
   2.6170000e+03   1.0000000e+00
   2.6180000e+03   1.0000000e+00
   2.6190000e+03   1.0000000e+00
   2.6200000e+03   1.0000000e+00
   2.6210000e+03   1.0000000e+00
   2.6220000e+03   1.0000000e+00
   2.6230000e+03   1.0000000e+00
   2.6240000e+03   1.0000000e+00
   2.6250000e+03   1.0000000e+00
   2.6260000e+03   1.0000000e+00
   2.6270000e+03   1.0000000e+00
   2.6280000e+03   1.0000000e+00
   2.6290000e+03   1.0000000e+00
   2.6300000e+03   1.0000000e+00
   2.6310000e+03   1.0000000e+00
   2.6320000e+03   1.0000000e+00
   2.6330000e+03   1.0000000e+00
   2.6340000e+03   1.0000000e+00
   2.6350000e+03   1.0000000e+00
   2.6360000e+03   1.0000000e+00
   2.6370000e+03   1.0000000e+00
   2.6380000e+03   1.0000000e+00
   2.6390000e+03   1.0000000e+00
   2.6400000e+03   1.0000000e+00
   2.6410000e+03   1.0000000e+00
   2.6420000e+03   1.0000000e+00
   2.6430000e+03   1.0000000e+00
   2.6440000e+03   1.0000000e+00
   2.6450000e+03   1.0000000e+00
   2.6460000e+03   1.0000000e+00
   2.6470000e+03   1.0000000e+00
   2.6480000e+03   1.0000000e+00
   2.6490000e+03   1.0000000e+00
   2.6500000e+03   1.0000000e+00
   2.6510000e+03   1.0000000e+00
   2.6520000e+03   1.0000000e+00
   2.6530000e+03   1.0000000e+00
   2.6540000e+03   1.0000000e+00
   2.6550000e+03   1.0000000e+00
   2.6560000e+03   1.0000000e+00
   2.6570000e+03   1.0000000e+00
   2.6580000e+03   1.0000000e+00
   2.6590000e+03   1.0000000e+00
   2.6600000e+03   1.0000000e+00
   2.6610000e+03   1.0000000e+00
   2.6620000e+03   1.0000000e+00
   2.6630000e+03   1.0000000e+00
   2.6640000e+03   1.0000000e+00
   2.6650000e+03   1.0000000e+00
   2.6660000e+03   1.0000000e+00
   2.6670000e+03   1.0000000e+00
   2.6680000e+03   1.0000000e+00
   2.6690000e+03   1.0000000e+00
   2.6700000e+03   1.0000000e+00
   2.6710000e+03   1.0000000e+00
   2.6720000e+03   1.0000000e+00
   2.6730000e+03   1.0000000e+00
   2.6740000e+03   1.0000000e+00
   2.6750000e+03   1.0000000e+00
   2.6760000e+03   1.0000000e+00
   2.6770000e+03   1.0000000e+00
   2.6780000e+03   1.0000000e+00
   2.6790000e+03   1.0000000e+00
   2.6800000e+03   1.0000000e+00
   2.6810000e+03   1.0000000e+00
   2.6820000e+03   1.0000000e+00
   2.6830000e+03   1.0000000e+00
   2.6840000e+03   1.0000000e+00
   2.6850000e+03   1.0000000e+00
   2.6860000e+03   1.0000000e+00
   2.6870000e+03   1.0000000e+00
   2.6880000e+03   1.0000000e+00
   2.6890000e+03   1.0000000e+00
   2.6900000e+03   1.0000000e+00
   2.6910000e+03   1.0000000e+00
   2.6920000e+03   1.0000000e+00
   2.6930000e+03   1.0000000e+00
   2.6940000e+03   1.0000000e+00
   2.6950000e+03   1.0000000e+00
   2.6960000e+03   1.0000000e+00
   2.6970000e+03   1.0000000e+00
   2.6980000e+03   1.0000000e+00
   2.6990000e+03   1.0000000e+00
   2.7000000e+03   1.0000000e+00
   2.7010000e+03   1.0000000e+00
   2.7020000e+03   1.0000000e+00
   2.7030000e+03   1.0000000e+00
   2.7040000e+03   1.0000000e+00
   2.7050000e+03   1.0000000e+00
   2.7060000e+03   1.0000000e+00
   2.7070000e+03   1.0000000e+00
   2.7080000e+03   1.0000000e+00
   2.7090000e+03   1.0000000e+00
   2.7100000e+03   1.0000000e+00
   2.7110000e+03   1.0000000e+00
   2.7120000e+03   1.0000000e+00
   2.7130000e+03   1.0000000e+00
   2.7140000e+03   1.0000000e+00
   2.7150000e+03   1.0000000e+00
   2.7160000e+03   1.0000000e+00
   2.7170000e+03   1.0000000e+00
   2.7180000e+03   1.0000000e+00
   2.7190000e+03   1.0000000e+00
   2.7200000e+03   1.0000000e+00
   2.7210000e+03   1.0000000e+00
   2.7220000e+03   1.0000000e+00
   2.7230000e+03   1.0000000e+00
   2.7240000e+03   1.0000000e+00
   2.7250000e+03   1.0000000e+00
   2.7260000e+03   1.0000000e+00
   2.7270000e+03   1.0000000e+00
   2.7280000e+03   1.0000000e+00
   2.7290000e+03   1.0000000e+00
   2.7300000e+03   1.0000000e+00
   2.7310000e+03   1.0000000e+00
   2.7320000e+03   1.0000000e+00
   2.7330000e+03   1.0000000e+00
   2.7340000e+03   1.0000000e+00
   2.7350000e+03   1.0000000e+00
   2.7360000e+03   1.0000000e+00
   2.7370000e+03   1.0000000e+00
   2.7380000e+03   1.0000000e+00
   2.7390000e+03   1.0000000e+00
   2.7400000e+03   1.0000000e+00
   2.7410000e+03   1.0000000e+00
   2.7420000e+03   1.0000000e+00
   2.7430000e+03   1.0000000e+00
   2.7440000e+03   1.0000000e+00
   2.7450000e+03   1.0000000e+00
   2.7460000e+03   1.0000000e+00
   2.7470000e+03   1.0000000e+00
   2.7480000e+03   1.0000000e+00
   2.7490000e+03   1.0000000e+00
   2.7500000e+03   1.0000000e+00
   2.7510000e+03   1.0000000e+00
   2.7520000e+03   1.0000000e+00
   2.7530000e+03   1.0000000e+00
   2.7540000e+03   1.0000000e+00
   2.7550000e+03   1.0000000e+00
   2.7560000e+03   1.0000000e+00
   2.7570000e+03   1.0000000e+00
   2.7580000e+03   1.0000000e+00
   2.7590000e+03   1.0000000e+00
   2.7600000e+03   1.0000000e+00
   2.7610000e+03   1.0000000e+00
   2.7620000e+03   1.0000000e+00
   2.7630000e+03   1.0000000e+00
   2.7640000e+03   1.0000000e+00
   2.7650000e+03   1.0000000e+00
   2.7660000e+03   1.0000000e+00
   2.7670000e+03   1.0000000e+00
   2.7680000e+03   1.0000000e+00
   2.7690000e+03   1.0000000e+00
   2.7700000e+03   1.0000000e+00
   2.7710000e+03   1.0000000e+00
   2.7720000e+03   1.0000000e+00
   2.7730000e+03   1.0000000e+00
   2.7740000e+03   1.0000000e+00
   2.7750000e+03   1.0000000e+00
   2.7760000e+03   1.0000000e+00
   2.7770000e+03   1.0000000e+00
   2.7780000e+03   1.0000000e+00
   2.7790000e+03   1.0000000e+00
   2.7800000e+03   1.0000000e+00
   2.7810000e+03   1.0000000e+00
   2.7820000e+03   1.0000000e+00
   2.7830000e+03   1.0000000e+00
   2.7840000e+03   1.0000000e+00
   2.7850000e+03   1.0000000e+00
   2.7860000e+03   1.0000000e+00
   2.7870000e+03   1.0000000e+00
   2.7880000e+03   1.0000000e+00
   2.7890000e+03   1.0000000e+00
   2.7900000e+03   1.0000000e+00
   2.7910000e+03   1.0000000e+00
   2.7920000e+03   1.0000000e+00
   2.7930000e+03   1.0000000e+00
   2.7940000e+03   1.0000000e+00
   2.7950000e+03   1.0000000e+00
   2.7960000e+03   1.0000000e+00
   2.7970000e+03   1.0000000e+00
   2.7980000e+03   1.0000000e+00
   2.7990000e+03   1.0000000e+00
   2.8000000e+03   1.0000000e+00
   2.8010000e+03   1.0000000e+00
   2.8020000e+03   1.0000000e+00
   2.8030000e+03   1.0000000e+00
   2.8040000e+03   1.0000000e+00
   2.8050000e+03   1.0000000e+00
   2.8060000e+03   1.0000000e+00
   2.8070000e+03   1.0000000e+00
   2.8080000e+03   1.0000000e+00
   2.8090000e+03   1.0000000e+00
   2.8100000e+03   1.0000000e+00
   2.8110000e+03   1.0000000e+00
   2.8120000e+03   1.0000000e+00
   2.8130000e+03   1.0000000e+00
   2.8140000e+03   1.0000000e+00
   2.8150000e+03   1.0000000e+00
   2.8160000e+03   1.0000000e+00
   2.8170000e+03   1.0000000e+00
   2.8180000e+03   1.0000000e+00
   2.8190000e+03   1.0000000e+00
   2.8200000e+03   1.0000000e+00
   2.8210000e+03   1.0000000e+00
   2.8220000e+03   1.0000000e+00
   2.8230000e+03   1.0000000e+00
   2.8240000e+03   1.0000000e+00
   2.8250000e+03   1.0000000e+00
   2.8260000e+03   1.0000000e+00
   2.8270000e+03   1.0000000e+00
   2.8280000e+03   1.0000000e+00
   2.8290000e+03   1.0000000e+00
   2.8300000e+03   1.0000000e+00
   2.8310000e+03   1.0000000e+00
   2.8320000e+03   1.0000000e+00
   2.8330000e+03   1.0000000e+00
   2.8340000e+03   1.0000000e+00
   2.8350000e+03   1.0000000e+00
   2.8360000e+03   1.0000000e+00
   2.8370000e+03   1.0000000e+00
   2.8380000e+03   1.0000000e+00
   2.8390000e+03   1.0000000e+00
   2.8400000e+03   1.0000000e+00
   2.8410000e+03   1.0000000e+00
   2.8420000e+03   1.0000000e+00
   2.8430000e+03   1.0000000e+00
   2.8440000e+03   1.0000000e+00
   2.8450000e+03   1.0000000e+00
   2.8460000e+03   1.0000000e+00
   2.8470000e+03   1.0000000e+00
   2.8480000e+03   1.0000000e+00
   2.8490000e+03   1.0000000e+00
   2.8500000e+03   1.0000000e+00
   2.8510000e+03   1.0000000e+00
   2.8520000e+03   1.0000000e+00
   2.8530000e+03   1.0000000e+00
   2.8540000e+03   1.0000000e+00
   2.8550000e+03   1.0000000e+00
   2.8560000e+03   1.0000000e+00
   2.8570000e+03   1.0000000e+00
   2.8580000e+03   1.0000000e+00
   2.8590000e+03   1.0000000e+00
   2.8600000e+03   1.0000000e+00
   2.8610000e+03   1.0000000e+00
   2.8620000e+03   1.0000000e+00
   2.8630000e+03   1.0000000e+00
   2.8640000e+03   1.0000000e+00
   2.8650000e+03   1.0000000e+00
   2.8660000e+03   1.0000000e+00
   2.8670000e+03   1.0000000e+00
   2.8680000e+03   1.0000000e+00
   2.8690000e+03   1.0000000e+00
   2.8700000e+03   1.0000000e+00
   2.8710000e+03   1.0000000e+00
   2.8720000e+03   1.0000000e+00
   2.8730000e+03   1.0000000e+00
   2.8740000e+03   1.0000000e+00
   2.8750000e+03   1.0000000e+00
   2.8760000e+03   1.0000000e+00
   2.8770000e+03   1.0000000e+00
   2.8780000e+03   1.0000000e+00
   2.8790000e+03   1.0000000e+00
   2.8800000e+03   1.0000000e+00
   2.8810000e+03   1.0000000e+00
   2.8820000e+03   1.0000000e+00
   2.8830000e+03   1.0000000e+00
   2.8840000e+03   1.0000000e+00
   2.8850000e+03   1.0000000e+00
   2.8860000e+03   1.0000000e+00
   2.8870000e+03   1.0000000e+00
   2.8880000e+03   1.0000000e+00
   2.8890000e+03   1.0000000e+00
   2.8900000e+03   1.0000000e+00
   2.8910000e+03   1.0000000e+00
   2.8920000e+03   1.0000000e+00
   2.8930000e+03   1.0000000e+00
   2.8940000e+03   1.0000000e+00
   2.8950000e+03   1.0000000e+00
   2.8960000e+03   1.0000000e+00
   2.8970000e+03   1.0000000e+00
   2.8980000e+03   1.0000000e+00
   2.8990000e+03   1.0000000e+00
   2.9000000e+03   1.0000000e+00
   2.9010000e+03   1.0000000e+00
   2.9020000e+03   1.0000000e+00
   2.9030000e+03   1.0000000e+00
   2.9040000e+03   1.0000000e+00
   2.9050000e+03   1.0000000e+00
   2.9060000e+03   1.0000000e+00
   2.9070000e+03   1.0000000e+00
   2.9080000e+03   1.0000000e+00
   2.9090000e+03   1.0000000e+00
   2.9100000e+03   1.0000000e+00
   2.9110000e+03   1.0000000e+00
   2.9120000e+03   1.0000000e+00
   2.9130000e+03   1.0000000e+00
   2.9140000e+03   1.0000000e+00
   2.9150000e+03   1.0000000e+00
   2.9160000e+03   1.0000000e+00
   2.9170000e+03   1.0000000e+00
   2.9180000e+03   1.0000000e+00
   2.9190000e+03   1.0000000e+00
   2.9200000e+03   1.0000000e+00
   2.9210000e+03   1.0000000e+00
   2.9220000e+03   1.0000000e+00
   2.9230000e+03   1.0000000e+00
   2.9240000e+03   1.0000000e+00
   2.9250000e+03   1.0000000e+00
   2.9260000e+03   1.0000000e+00
   2.9270000e+03   1.0000000e+00
   2.9280000e+03   1.0000000e+00
   2.9290000e+03   1.0000000e+00
   2.9300000e+03   1.0000000e+00
   2.9310000e+03   1.0000000e+00
   2.9320000e+03   1.0000000e+00
   2.9330000e+03   1.0000000e+00
   2.9340000e+03   1.0000000e+00
   2.9350000e+03   1.0000000e+00
   2.9360000e+03   1.0000000e+00
   2.9370000e+03   1.0000000e+00
   2.9380000e+03   1.0000000e+00
   2.9390000e+03   1.0000000e+00
   2.9400000e+03   1.0000000e+00
   2.9410000e+03   1.0000000e+00
   2.9420000e+03   1.0000000e+00
   2.9430000e+03   1.0000000e+00
   2.9440000e+03   1.0000000e+00
   2.9450000e+03   1.0000000e+00
   2.9460000e+03   1.0000000e+00
   2.9470000e+03   1.0000000e+00
   2.9480000e+03   1.0000000e+00
   2.9490000e+03   1.0000000e+00
   2.9500000e+03   1.0000000e+00
   2.9510000e+03   1.0000000e+00
   2.9520000e+03   1.0000000e+00
   2.9530000e+03   1.0000000e+00
   2.9540000e+03   1.0000000e+00
   2.9550000e+03   1.0000000e+00
   2.9560000e+03   1.0000000e+00
   2.9570000e+03   1.0000000e+00
   2.9580000e+03   1.0000000e+00
   2.9590000e+03   1.0000000e+00
   2.9600000e+03   1.0000000e+00
   2.9610000e+03   1.0000000e+00
   2.9620000e+03   1.0000000e+00
   2.9630000e+03   1.0000000e+00
   2.9640000e+03   1.0000000e+00
   2.9650000e+03   1.0000000e+00
   2.9660000e+03   1.0000000e+00
   2.9670000e+03   1.0000000e+00
   2.9680000e+03   1.0000000e+00
   2.9690000e+03   1.0000000e+00
   2.9700000e+03   1.0000000e+00
   2.9710000e+03   1.0000000e+00
   2.9720000e+03   1.0000000e+00
   2.9730000e+03   1.0000000e+00
   2.9740000e+03   1.0000000e+00
   2.9750000e+03   1.0000000e+00
   2.9760000e+03   1.0000000e+00
   2.9770000e+03   1.0000000e+00
   2.9780000e+03   1.0000000e+00
   2.9790000e+03   1.0000000e+00
   2.9800000e+03   1.0000000e+00
   2.9810000e+03   1.0000000e+00
   2.9820000e+03   1.0000000e+00
   2.9830000e+03   1.0000000e+00
   2.9840000e+03   1.0000000e+00
   2.9850000e+03   1.0000000e+00
   2.9860000e+03   1.0000000e+00
   2.9870000e+03   1.0000000e+00
   2.9880000e+03   1.0000000e+00
   2.9890000e+03   1.0000000e+00
   2.9900000e+03   1.0000000e+00
   2.9910000e+03   1.0000000e+00
   2.9920000e+03   1.0000000e+00
   2.9930000e+03   1.0000000e+00
   2.9940000e+03   1.0000000e+00
   2.9950000e+03   1.0000000e+00
   2.9960000e+03   1.0000000e+00
   2.9970000e+03   1.0000000e+00
   2.9980000e+03   1.0000000e+00
   2.9990000e+03   1.0000000e+00
   3.0000000e+03   1.0000000e+00
   3.0010000e+03   1.0000000e+00
   3.0020000e+03   1.0000000e+00
   3.0030000e+03   1.0000000e+00
   3.0040000e+03   1.0000000e+00
   3.0050000e+03   1.0000000e+00
   3.0060000e+03   1.0000000e+00
   3.0070000e+03   1.0000000e+00
   3.0080000e+03   1.0000000e+00
   3.0090000e+03   1.0000000e+00
   3.0100000e+03   1.0000000e+00
   3.0110000e+03   1.0000000e+00
   3.0120000e+03   1.0000000e+00
   3.0130000e+03   1.0000000e+00
   3.0140000e+03   1.0000000e+00
   3.0150000e+03   1.0000000e+00
   3.0160000e+03   1.0000000e+00
   3.0170000e+03   1.0000000e+00
   3.0180000e+03   1.0000000e+00
   3.0190000e+03   1.0000000e+00
   3.0200000e+03   1.0000000e+00
   3.0210000e+03   1.0000000e+00
   3.0220000e+03   1.0000000e+00
   3.0230000e+03   1.0000000e+00
   3.0240000e+03   1.0000000e+00
   3.0250000e+03   1.0000000e+00
   3.0260000e+03   1.0000000e+00
   3.0270000e+03   1.0000000e+00
   3.0280000e+03   1.0000000e+00
   3.0290000e+03   1.0000000e+00
   3.0300000e+03   1.0000000e+00
   3.0310000e+03   1.0000000e+00
   3.0320000e+03   1.0000000e+00
   3.0330000e+03   1.0000000e+00
   3.0340000e+03   1.0000000e+00
   3.0350000e+03   1.0000000e+00
   3.0360000e+03   1.0000000e+00
   3.0370000e+03   1.0000000e+00
   3.0380000e+03   1.0000000e+00
   3.0390000e+03   1.0000000e+00
   3.0400000e+03   1.0000000e+00
   3.0410000e+03   1.0000000e+00
   3.0420000e+03   1.0000000e+00
   3.0430000e+03   1.0000000e+00
   3.0440000e+03   1.0000000e+00
   3.0450000e+03   1.0000000e+00
   3.0460000e+03   1.0000000e+00
   3.0470000e+03   1.0000000e+00
   3.0480000e+03   1.0000000e+00
   3.0490000e+03   1.0000000e+00
   3.0500000e+03   1.0000000e+00
   3.0510000e+03   1.0000000e+00
   3.0520000e+03   1.0000000e+00
   3.0530000e+03   1.0000000e+00
   3.0540000e+03   1.0000000e+00
   3.0550000e+03   1.0000000e+00
   3.0560000e+03   1.0000000e+00
   3.0570000e+03   1.0000000e+00
   3.0580000e+03   1.0000000e+00
   3.0590000e+03   1.0000000e+00
   3.0600000e+03   1.0000000e+00
   3.0610000e+03   1.0000000e+00
   3.0620000e+03   1.0000000e+00
   3.0630000e+03   1.0000000e+00
   3.0640000e+03   1.0000000e+00
   3.0650000e+03   1.0000000e+00
   3.0660000e+03   1.0000000e+00
   3.0670000e+03   1.0000000e+00
   3.0680000e+03   1.0000000e+00
   3.0690000e+03   1.0000000e+00
   3.0700000e+03   1.0000000e+00
   3.0710000e+03   1.0000000e+00
   3.0720000e+03   1.0000000e+00
   3.0730000e+03   1.0000000e+00
   3.0740000e+03   1.0000000e+00
   3.0750000e+03   1.0000000e+00
   3.0760000e+03   1.0000000e+00
   3.0770000e+03   1.0000000e+00
   3.0780000e+03   1.0000000e+00
   3.0790000e+03   1.0000000e+00
   3.0800000e+03   1.0000000e+00
   3.0810000e+03   1.0000000e+00
   3.0820000e+03   1.0000000e+00
   3.0830000e+03   1.0000000e+00
   3.0840000e+03   1.0000000e+00
   3.0850000e+03   1.0000000e+00
   3.0860000e+03   1.0000000e+00
   3.0870000e+03   1.0000000e+00
   3.0880000e+03   1.0000000e+00
   3.0890000e+03   1.0000000e+00
   3.0900000e+03   1.0000000e+00
   3.0910000e+03   1.0000000e+00
   3.0920000e+03   1.0000000e+00
   3.0930000e+03   1.0000000e+00
   3.0940000e+03   1.0000000e+00
   3.0950000e+03   1.0000000e+00
   3.0960000e+03   1.0000000e+00
   3.0970000e+03   1.0000000e+00
   3.0980000e+03   1.0000000e+00
   3.0990000e+03   1.0000000e+00
   3.1000000e+03   1.0000000e+00
   3.1010000e+03   1.0000000e+00
   3.1020000e+03   1.0000000e+00
   3.1030000e+03   1.0000000e+00
   3.1040000e+03   1.0000000e+00
   3.1050000e+03   1.0000000e+00
   3.1060000e+03   1.0000000e+00
   3.1070000e+03   1.0000000e+00
   3.1080000e+03   1.0000000e+00
   3.1090000e+03   1.0000000e+00
   3.1100000e+03   1.0000000e+00
   3.1110000e+03   1.0000000e+00
   3.1120000e+03   1.0000000e+00
   3.1130000e+03   1.0000000e+00
   3.1140000e+03   1.0000000e+00
   3.1150000e+03   1.0000000e+00
   3.1160000e+03   1.0000000e+00
   3.1170000e+03   1.0000000e+00
   3.1180000e+03   1.0000000e+00
   3.1190000e+03   1.0000000e+00
   3.1200000e+03   1.0000000e+00
   3.1210000e+03   1.0000000e+00
   3.1220000e+03   1.0000000e+00
   3.1230000e+03   1.0000000e+00
   3.1240000e+03   1.0000000e+00
   3.1250000e+03   1.0000000e+00
   3.1260000e+03   1.0000000e+00
   3.1270000e+03   1.0000000e+00
   3.1280000e+03   1.0000000e+00
   3.1290000e+03   1.0000000e+00
   3.1300000e+03   1.0000000e+00
   3.1310000e+03   1.0000000e+00
   3.1320000e+03   1.0000000e+00
   3.1330000e+03   1.0000000e+00
   3.1340000e+03   1.0000000e+00
   3.1350000e+03   1.0000000e+00
   3.1360000e+03   1.0000000e+00
   3.1370000e+03   1.0000000e+00
   3.1380000e+03   1.0000000e+00
   3.1390000e+03   1.0000000e+00
   3.1400000e+03   1.0000000e+00
   3.1410000e+03   1.0000000e+00
   3.1420000e+03   1.0000000e+00
   3.1430000e+03   1.0000000e+00
   3.1440000e+03   1.0000000e+00
   3.1450000e+03   1.0000000e+00
   3.1460000e+03   1.0000000e+00
   3.1470000e+03   1.0000000e+00
   3.1480000e+03   1.0000000e+00
   3.1490000e+03   1.0000000e+00
   3.1500000e+03   1.0000000e+00
   3.1510000e+03   1.0000000e+00
   3.1520000e+03   1.0000000e+00
   3.1530000e+03   1.0000000e+00
   3.1540000e+03   1.0000000e+00
   3.1550000e+03   1.0000000e+00
   3.1560000e+03   1.0000000e+00
   3.1570000e+03   1.0000000e+00
   3.1580000e+03   1.0000000e+00
   3.1590000e+03   1.0000000e+00
   3.1600000e+03   1.0000000e+00
   3.1610000e+03   1.0000000e+00
   3.1620000e+03   1.0000000e+00
   3.1630000e+03   1.0000000e+00
   3.1640000e+03   1.0000000e+00
   3.1650000e+03   1.0000000e+00
   3.1660000e+03   1.0000000e+00
   3.1670000e+03   1.0000000e+00
   3.1680000e+03   1.0000000e+00
   3.1690000e+03   1.0000000e+00
   3.1700000e+03   1.0000000e+00
   3.1710000e+03   1.0000000e+00
   3.1720000e+03   1.0000000e+00
   3.1730000e+03   1.0000000e+00
   3.1740000e+03   1.0000000e+00
   3.1750000e+03   1.0000000e+00
   3.1760000e+03   1.0000000e+00
   3.1770000e+03   1.0000000e+00
   3.1780000e+03   1.0000000e+00
   3.1790000e+03   1.0000000e+00
   3.1800000e+03   1.0000000e+00
   3.1810000e+03   1.0000000e+00
   3.1820000e+03   1.0000000e+00
   3.1830000e+03   1.0000000e+00
   3.1840000e+03   1.0000000e+00
   3.1850000e+03   1.0000000e+00
   3.1860000e+03   1.0000000e+00
   3.1870000e+03   1.0000000e+00
   3.1880000e+03   1.0000000e+00
   3.1890000e+03   1.0000000e+00
   3.1900000e+03   1.0000000e+00
   3.1910000e+03   1.0000000e+00
   3.1920000e+03   1.0000000e+00
   3.1930000e+03   1.0000000e+00
   3.1940000e+03   1.0000000e+00
   3.1950000e+03   1.0000000e+00
   3.1960000e+03   1.0000000e+00
   3.1970000e+03   1.0000000e+00
   3.1980000e+03   1.0000000e+00
   3.1990000e+03   1.0000000e+00
   3.2000000e+03   1.0000000e+00
   3.2010000e+03   1.0000000e+00
   3.2020000e+03   1.0000000e+00
   3.2030000e+03   1.0000000e+00
   3.2040000e+03   1.0000000e+00
   3.2050000e+03   1.0000000e+00
   3.2060000e+03   1.0000000e+00
   3.2070000e+03   1.0000000e+00
   3.2080000e+03   1.0000000e+00
   3.2090000e+03   1.0000000e+00
   3.2100000e+03   1.0000000e+00
   3.2110000e+03   1.0000000e+00
   3.2120000e+03   1.0000000e+00
   3.2130000e+03   1.0000000e+00
   3.2140000e+03   1.0000000e+00
   3.2150000e+03   1.0000000e+00
   3.2160000e+03   1.0000000e+00
   3.2170000e+03   1.0000000e+00
   3.2180000e+03   1.0000000e+00
   3.2190000e+03   1.0000000e+00
   3.2200000e+03   1.0000000e+00
   3.2210000e+03   1.0000000e+00
   3.2220000e+03   1.0000000e+00
   3.2230000e+03   1.0000000e+00
   3.2240000e+03   1.0000000e+00
   3.2250000e+03   1.0000000e+00
   3.2260000e+03   1.0000000e+00
   3.2270000e+03   1.0000000e+00
   3.2280000e+03   1.0000000e+00
   3.2290000e+03   1.0000000e+00
   3.2300000e+03   1.0000000e+00
   3.2310000e+03   1.0000000e+00
   3.2320000e+03   1.0000000e+00
   3.2330000e+03   1.0000000e+00
   3.2340000e+03   1.0000000e+00
   3.2350000e+03   1.0000000e+00
   3.2360000e+03   1.0000000e+00
   3.2370000e+03   1.0000000e+00
   3.2380000e+03   1.0000000e+00
   3.2390000e+03   1.0000000e+00
   3.2400000e+03   1.0000000e+00
   3.2410000e+03   1.0000000e+00
   3.2420000e+03   1.0000000e+00
   3.2430000e+03   1.0000000e+00
   3.2440000e+03   1.0000000e+00
   3.2450000e+03   1.0000000e+00
   3.2460000e+03   1.0000000e+00
   3.2470000e+03   1.0000000e+00
   3.2480000e+03   1.0000000e+00
   3.2490000e+03   1.0000000e+00
   3.2500000e+03   1.0000000e+00
   3.2510000e+03   1.0000000e+00
   3.2520000e+03   1.0000000e+00
   3.2530000e+03   1.0000000e+00
   3.2540000e+03   1.0000000e+00
   3.2550000e+03   1.0000000e+00
   3.2560000e+03   1.0000000e+00
   3.2570000e+03   1.0000000e+00
   3.2580000e+03   1.0000000e+00
   3.2590000e+03   1.0000000e+00
   3.2600000e+03   1.0000000e+00
   3.2610000e+03   1.0000000e+00
   3.2620000e+03   1.0000000e+00
   3.2630000e+03   1.0000000e+00
   3.2640000e+03   1.0000000e+00
   3.2650000e+03   1.0000000e+00
   3.2660000e+03   1.0000000e+00
   3.2670000e+03   1.0000000e+00
   3.2680000e+03   1.0000000e+00
   3.2690000e+03   1.0000000e+00
   3.2700000e+03   1.0000000e+00
   3.2710000e+03   1.0000000e+00
   3.2720000e+03   1.0000000e+00
   3.2730000e+03   1.0000000e+00
   3.2740000e+03   1.0000000e+00
   3.2750000e+03   1.0000000e+00
   3.2760000e+03   1.0000000e+00
   3.2770000e+03   1.0000000e+00
   3.2780000e+03   1.0000000e+00
   3.2790000e+03   1.0000000e+00
   3.2800000e+03   1.0000000e+00
   3.2810000e+03   1.0000000e+00
   3.2820000e+03   1.0000000e+00
   3.2830000e+03   1.0000000e+00
   3.2840000e+03   1.0000000e+00
   3.2850000e+03   1.0000000e+00
   3.2860000e+03   1.0000000e+00
   3.2870000e+03   1.0000000e+00
   3.2880000e+03   1.0000000e+00
   3.2890000e+03   1.0000000e+00
   3.2900000e+03   1.0000000e+00
   3.2910000e+03   1.0000000e+00
   3.2920000e+03   1.0000000e+00
   3.2930000e+03   1.0000000e+00
   3.2940000e+03   1.0000000e+00
   3.2950000e+03   1.0000000e+00
   3.2960000e+03   1.0000000e+00
   3.2970000e+03   1.0000000e+00
   3.2980000e+03   1.0000000e+00
   3.2990000e+03   1.0000000e+00
   3.3000000e+03   1.0000000e+00
   3.3010000e+03   1.0000000e+00
   3.3020000e+03   1.0000000e+00
   3.3030000e+03   1.0000000e+00
   3.3040000e+03   1.0000000e+00
   3.3050000e+03   1.0000000e+00
   3.3060000e+03   1.0000000e+00
   3.3070000e+03   1.0000000e+00
   3.3080000e+03   1.0000000e+00
   3.3090000e+03   1.0000000e+00
   3.3100000e+03   1.0000000e+00
   3.3110000e+03   1.0000000e+00
   3.3120000e+03   1.0000000e+00
   3.3130000e+03   1.0000000e+00
   3.3140000e+03   1.0000000e+00
   3.3150000e+03   1.0000000e+00
   3.3160000e+03   1.0000000e+00
   3.3170000e+03   1.0000000e+00
   3.3180000e+03   1.0000000e+00
   3.3190000e+03   1.0000000e+00
   3.3200000e+03   1.0000000e+00
   3.3210000e+03   1.0000000e+00
   3.3220000e+03   1.0000000e+00
   3.3230000e+03   1.0000000e+00
   3.3240000e+03   1.0000000e+00
   3.3250000e+03   1.0000000e+00
   3.3260000e+03   1.0000000e+00
   3.3270000e+03   1.0000000e+00
   3.3280000e+03   1.0000000e+00
   3.3290000e+03   1.0000000e+00
   3.3300000e+03   1.0000000e+00
   3.3310000e+03   1.0000000e+00
   3.3320000e+03   1.0000000e+00
   3.3330000e+03   1.0000000e+00
   3.3340000e+03   1.0000000e+00
   3.3350000e+03   1.0000000e+00
   3.3360000e+03   1.0000000e+00
   3.3370000e+03   1.0000000e+00
   3.3380000e+03   1.0000000e+00
   3.3390000e+03   1.0000000e+00
   3.3400000e+03   1.0000000e+00
   3.3410000e+03   1.0000000e+00
   3.3420000e+03   1.0000000e+00
   3.3430000e+03   1.0000000e+00
   3.3440000e+03   1.0000000e+00
   3.3450000e+03   1.0000000e+00
   3.3460000e+03   1.0000000e+00
   3.3470000e+03   1.0000000e+00
   3.3480000e+03   1.0000000e+00
   3.3490000e+03   1.0000000e+00
   3.3500000e+03   1.0000000e+00
   3.3510000e+03   1.0000000e+00
   3.3520000e+03   1.0000000e+00
   3.3530000e+03   1.0000000e+00
   3.3540000e+03   1.0000000e+00
   3.3550000e+03   1.0000000e+00
   3.3560000e+03   1.0000000e+00
   3.3570000e+03   1.0000000e+00
   3.3580000e+03   1.0000000e+00
   3.3590000e+03   1.0000000e+00
   3.3600000e+03   1.0000000e+00
   3.3610000e+03   1.0000000e+00
   3.3620000e+03   1.0000000e+00
   3.3630000e+03   1.0000000e+00
   3.3640000e+03   1.0000000e+00
   3.3650000e+03   1.0000000e+00
   3.3660000e+03   1.0000000e+00
   3.3670000e+03   1.0000000e+00
   3.3680000e+03   1.0000000e+00
   3.3690000e+03   1.0000000e+00
   3.3700000e+03   1.0000000e+00
   3.3710000e+03   1.0000000e+00
   3.3720000e+03   1.0000000e+00
   3.3730000e+03   1.0000000e+00
   3.3740000e+03   1.0000000e+00
   3.3750000e+03   1.0000000e+00
   3.3760000e+03   1.0000000e+00
   3.3770000e+03   1.0000000e+00
   3.3780000e+03   1.0000000e+00
   3.3790000e+03   1.0000000e+00
   3.3800000e+03   1.0000000e+00
   3.3810000e+03   1.0000000e+00
   3.3820000e+03   1.0000000e+00
   3.3830000e+03   1.0000000e+00
   3.3840000e+03   1.0000000e+00
   3.3850000e+03   1.0000000e+00
   3.3860000e+03   1.0000000e+00
   3.3870000e+03   1.0000000e+00
   3.3880000e+03   1.0000000e+00
   3.3890000e+03   1.0000000e+00
   3.3900000e+03   1.0000000e+00
   3.3910000e+03   1.0000000e+00
   3.3920000e+03   1.0000000e+00
   3.3930000e+03   1.0000000e+00
   3.3940000e+03   1.0000000e+00
   3.3950000e+03   1.0000000e+00
   3.3960000e+03   1.0000000e+00
   3.3970000e+03   1.0000000e+00
   3.3980000e+03   1.0000000e+00
   3.3990000e+03   1.0000000e+00
   3.4000000e+03   1.0000000e+00
   3.4010000e+03   1.0000000e+00
   3.4020000e+03   1.0000000e+00
   3.4030000e+03   1.0000000e+00
   3.4040000e+03   1.0000000e+00
   3.4050000e+03   1.0000000e+00
   3.4060000e+03   1.0000000e+00
   3.4070000e+03   1.0000000e+00
   3.4080000e+03   1.0000000e+00
   3.4090000e+03   1.0000000e+00
   3.4100000e+03   1.0000000e+00
   3.4110000e+03   1.0000000e+00
   3.4120000e+03   1.0000000e+00
   3.4130000e+03   1.0000000e+00
   3.4140000e+03   1.0000000e+00
   3.4150000e+03   1.0000000e+00
   3.4160000e+03   1.0000000e+00
   3.4170000e+03   1.0000000e+00
   3.4180000e+03   1.0000000e+00
   3.4190000e+03   1.0000000e+00
   3.4200000e+03   1.0000000e+00
   3.4210000e+03   1.0000000e+00
   3.4220000e+03   1.0000000e+00
   3.4230000e+03   1.0000000e+00
   3.4240000e+03   1.0000000e+00
   3.4250000e+03   1.0000000e+00
   3.4260000e+03   1.0000000e+00
   3.4270000e+03   1.0000000e+00
   3.4280000e+03   1.0000000e+00
   3.4290000e+03   1.0000000e+00
   3.4300000e+03   1.0000000e+00
   3.4310000e+03   1.0000000e+00
   3.4320000e+03   1.0000000e+00
   3.4330000e+03   1.0000000e+00
   3.4340000e+03   1.0000000e+00
   3.4350000e+03   1.0000000e+00
   3.4360000e+03   1.0000000e+00
   3.4370000e+03   1.0000000e+00
   3.4380000e+03   1.0000000e+00
   3.4390000e+03   1.0000000e+00
   3.4400000e+03   1.0000000e+00
   3.4410000e+03   1.0000000e+00
   3.4420000e+03   1.0000000e+00
   3.4430000e+03   1.0000000e+00
   3.4440000e+03   1.0000000e+00
   3.4450000e+03   1.0000000e+00
   3.4460000e+03   1.0000000e+00
   3.4470000e+03   1.0000000e+00
   3.4480000e+03   1.0000000e+00
   3.4490000e+03   1.0000000e+00
   3.4500000e+03   1.0000000e+00
   3.4510000e+03   1.0000000e+00
   3.4520000e+03   1.0000000e+00
   3.4530000e+03   1.0000000e+00
   3.4540000e+03   1.0000000e+00
   3.4550000e+03   1.0000000e+00
   3.4560000e+03   1.0000000e+00
   3.4570000e+03   1.0000000e+00
   3.4580000e+03   1.0000000e+00
   3.4590000e+03   1.0000000e+00
   3.4600000e+03   1.0000000e+00
   3.4610000e+03   1.0000000e+00
   3.4620000e+03   1.0000000e+00
   3.4630000e+03   1.0000000e+00
   3.4640000e+03   1.0000000e+00
   3.4650000e+03   1.0000000e+00
   3.4660000e+03   1.0000000e+00
   3.4670000e+03   1.0000000e+00
   3.4680000e+03   1.0000000e+00
   3.4690000e+03   1.0000000e+00
   3.4700000e+03   1.0000000e+00
   3.4710000e+03   1.0000000e+00
   3.4720000e+03   1.0000000e+00
   3.4730000e+03   1.0000000e+00
   3.4740000e+03   1.0000000e+00
   3.4750000e+03   1.0000000e+00
   3.4760000e+03   1.0000000e+00
   3.4770000e+03   1.0000000e+00
   3.4780000e+03   1.0000000e+00
   3.4790000e+03   1.0000000e+00
   3.4800000e+03   1.0000000e+00
   3.4810000e+03   1.0000000e+00
   3.4820000e+03   1.0000000e+00
   3.4830000e+03   1.0000000e+00
   3.4840000e+03   1.0000000e+00
   3.4850000e+03   1.0000000e+00
   3.4860000e+03   1.0000000e+00
   3.4870000e+03   1.0000000e+00
   3.4880000e+03   1.0000000e+00
   3.4890000e+03   1.0000000e+00
   3.4900000e+03   1.0000000e+00
   3.4910000e+03   1.0000000e+00
   3.4920000e+03   1.0000000e+00
   3.4930000e+03   1.0000000e+00
   3.4940000e+03   1.0000000e+00
   3.4950000e+03   1.0000000e+00
   3.4960000e+03   1.0000000e+00
   3.4970000e+03   1.0000000e+00
   3.4980000e+03   1.0000000e+00
   3.4990000e+03   1.0000000e+00
   3.5000000e+03   1.0000000e+00
   3.5010000e+03   1.0000000e+00
   3.5020000e+03   1.0000000e+00
   3.5030000e+03   1.0000000e+00
   3.5040000e+03   1.0000000e+00
   3.5050000e+03   1.0000000e+00
   3.5060000e+03   1.0000000e+00
   3.5070000e+03   1.0000000e+00
   3.5080000e+03   1.0000000e+00
   3.5090000e+03   1.0000000e+00
   3.5100000e+03   1.0000000e+00
   3.5110000e+03   1.0000000e+00
   3.5120000e+03   1.0000000e+00
   3.5130000e+03   1.0000000e+00
   3.5140000e+03   1.0000000e+00
   3.5150000e+03   1.0000000e+00
   3.5160000e+03   1.0000000e+00
   3.5170000e+03   1.0000000e+00
   3.5180000e+03   1.0000000e+00
   3.5190000e+03   1.0000000e+00
   3.5200000e+03   1.0000000e+00
   3.5210000e+03   1.0000000e+00
   3.5220000e+03   1.0000000e+00
   3.5230000e+03   1.0000000e+00
   3.5240000e+03   1.0000000e+00
   3.5250000e+03   1.0000000e+00
   3.5260000e+03   1.0000000e+00
   3.5270000e+03   1.0000000e+00
   3.5280000e+03   1.0000000e+00
   3.5290000e+03   1.0000000e+00
   3.5300000e+03   1.0000000e+00
   3.5310000e+03   1.0000000e+00
   3.5320000e+03   1.0000000e+00
   3.5330000e+03   1.0000000e+00
   3.5340000e+03   1.0000000e+00
   3.5350000e+03   1.0000000e+00
   3.5360000e+03   1.0000000e+00
   3.5370000e+03   1.0000000e+00
   3.5380000e+03   1.0000000e+00
   3.5390000e+03   1.0000000e+00
   3.5400000e+03   1.0000000e+00
   3.5410000e+03   1.0000000e+00
   3.5420000e+03   1.0000000e+00
   3.5430000e+03   1.0000000e+00
   3.5440000e+03   1.0000000e+00
   3.5450000e+03   1.0000000e+00
   3.5460000e+03   1.0000000e+00
   3.5470000e+03   1.0000000e+00
   3.5480000e+03   1.0000000e+00
   3.5490000e+03   1.0000000e+00
   3.5500000e+03   1.0000000e+00
   3.5510000e+03   1.0000000e+00
   3.5520000e+03   1.0000000e+00
   3.5530000e+03   1.0000000e+00
   3.5540000e+03   1.0000000e+00
   3.5550000e+03   1.0000000e+00
   3.5560000e+03   1.0000000e+00
   3.5570000e+03   1.0000000e+00
   3.5580000e+03   1.0000000e+00
   3.5590000e+03   1.0000000e+00
   3.5600000e+03   1.0000000e+00
   3.5610000e+03   1.0000000e+00
   3.5620000e+03   1.0000000e+00
   3.5630000e+03   1.0000000e+00
   3.5640000e+03   1.0000000e+00
   3.5650000e+03   1.0000000e+00
   3.5660000e+03   1.0000000e+00
   3.5670000e+03   1.0000000e+00
   3.5680000e+03   1.0000000e+00
   3.5690000e+03   1.0000000e+00
   3.5700000e+03   1.0000000e+00
   3.5710000e+03   1.0000000e+00
   3.5720000e+03   1.0000000e+00
   3.5730000e+03   1.0000000e+00
   3.5740000e+03   1.0000000e+00
   3.5750000e+03   1.0000000e+00
   3.5760000e+03   1.0000000e+00
   3.5770000e+03   1.0000000e+00
   3.5780000e+03   1.0000000e+00
   3.5790000e+03   1.0000000e+00
   3.5800000e+03   1.0000000e+00
   3.5810000e+03   1.0000000e+00
   3.5820000e+03   1.0000000e+00
   3.5830000e+03   1.0000000e+00
   3.5840000e+03   1.0000000e+00
   3.5850000e+03   1.0000000e+00
   3.5860000e+03   1.0000000e+00
   3.5870000e+03   1.0000000e+00
   3.5880000e+03   1.0000000e+00
   3.5890000e+03   1.0000000e+00
   3.5900000e+03   1.0000000e+00
   3.5910000e+03   1.0000000e+00
   3.5920000e+03   1.0000000e+00
   3.5930000e+03   1.0000000e+00
   3.5940000e+03   1.0000000e+00
   3.5950000e+03   1.0000000e+00
   3.5960000e+03   1.0000000e+00
   3.5970000e+03   1.0000000e+00
   3.5980000e+03   1.0000000e+00
   3.5990000e+03   1.0000000e+00
   3.6000000e+03   1.0000000e+00
   3.6010000e+03   1.0000000e+00
   3.6020000e+03   1.0000000e+00
   3.6030000e+03   1.0000000e+00
   3.6040000e+03   1.0000000e+00
   3.6050000e+03   1.0000000e+00
   3.6060000e+03   1.0000000e+00
   3.6070000e+03   1.0000000e+00
   3.6080000e+03   1.0000000e+00
   3.6090000e+03   1.0000000e+00
   3.6100000e+03   1.0000000e+00
   3.6110000e+03   1.0000000e+00
   3.6120000e+03   1.0000000e+00
   3.6130000e+03   1.0000000e+00
   3.6140000e+03   1.0000000e+00
   3.6150000e+03   1.0000000e+00
   3.6160000e+03   1.0000000e+00
   3.6170000e+03   1.0000000e+00
   3.6180000e+03   1.0000000e+00
   3.6190000e+03   1.0000000e+00
   3.6200000e+03   1.0000000e+00
   3.6210000e+03   1.0000000e+00
   3.6220000e+03   1.0000000e+00
   3.6230000e+03   1.0000000e+00
   3.6240000e+03   1.0000000e+00
   3.6250000e+03   1.0000000e+00
   3.6260000e+03   1.0000000e+00
   3.6270000e+03   1.0000000e+00
   3.6280000e+03   1.0000000e+00
   3.6290000e+03   1.0000000e+00
   3.6300000e+03   1.0000000e+00
   3.6310000e+03   1.0000000e+00
   3.6320000e+03   1.0000000e+00
   3.6330000e+03   1.0000000e+00
   3.6340000e+03   1.0000000e+00
   3.6350000e+03   1.0000000e+00
   3.6360000e+03   1.0000000e+00
   3.6370000e+03   1.0000000e+00
   3.6380000e+03   1.0000000e+00
   3.6390000e+03   1.0000000e+00
   3.6400000e+03   1.0000000e+00
   3.6410000e+03   1.0000000e+00
   3.6420000e+03   1.0000000e+00
   3.6430000e+03   1.0000000e+00
   3.6440000e+03   1.0000000e+00
   3.6450000e+03   1.0000000e+00
   3.6460000e+03   1.0000000e+00
   3.6470000e+03   1.0000000e+00
   3.6480000e+03   1.0000000e+00
   3.6490000e+03   1.0000000e+00
   3.6500000e+03   1.0000000e+00
   3.6510000e+03   1.0000000e+00
   3.6520000e+03   1.0000000e+00
   3.6530000e+03   1.0000000e+00
   3.6540000e+03   1.0000000e+00
   3.6550000e+03   1.0000000e+00
   3.6560000e+03   1.0000000e+00
   3.6570000e+03   1.0000000e+00
   3.6580000e+03   1.0000000e+00
   3.6590000e+03   1.0000000e+00
   3.6600000e+03   1.0000000e+00
   3.6610000e+03   1.0000000e+00
   3.6620000e+03   1.0000000e+00
   3.6630000e+03   1.0000000e+00
   3.6640000e+03   1.0000000e+00
   3.6650000e+03   1.0000000e+00
   3.6660000e+03   1.0000000e+00
   3.6670000e+03   1.0000000e+00
   3.6680000e+03   1.0000000e+00
   3.6690000e+03   1.0000000e+00
   3.6700000e+03   1.0000000e+00
   3.6710000e+03   1.0000000e+00
   3.6720000e+03   1.0000000e+00
   3.6730000e+03   1.0000000e+00
   3.6740000e+03   1.0000000e+00
   3.6750000e+03   1.0000000e+00
   3.6760000e+03   1.0000000e+00
   3.6770000e+03   1.0000000e+00
   3.6780000e+03   1.0000000e+00
   3.6790000e+03   1.0000000e+00
   3.6800000e+03   1.0000000e+00
   3.6810000e+03   1.0000000e+00
   3.6820000e+03   1.0000000e+00
   3.6830000e+03   1.0000000e+00
   3.6840000e+03   1.0000000e+00
   3.6850000e+03   1.0000000e+00
   3.6860000e+03   1.0000000e+00
   3.6870000e+03   1.0000000e+00
   3.6880000e+03   1.0000000e+00
   3.6890000e+03   1.0000000e+00
   3.6900000e+03   1.0000000e+00
   3.6910000e+03   1.0000000e+00
   3.6920000e+03   1.0000000e+00
   3.6930000e+03   1.0000000e+00
   3.6940000e+03   1.0000000e+00
   3.6950000e+03   1.0000000e+00
   3.6960000e+03   1.0000000e+00
   3.6970000e+03   1.0000000e+00
   3.6980000e+03   1.0000000e+00
   3.6990000e+03   1.0000000e+00
   3.7000000e+03   1.0000000e+00
   3.7010000e+03   1.0000000e+00
   3.7020000e+03   1.0000000e+00
   3.7030000e+03   1.0000000e+00
   3.7040000e+03   1.0000000e+00
   3.7050000e+03   1.0000000e+00
   3.7060000e+03   1.0000000e+00
   3.7070000e+03   1.0000000e+00
   3.7080000e+03   1.0000000e+00
   3.7090000e+03   1.0000000e+00
   3.7100000e+03   1.0000000e+00
   3.7110000e+03   1.0000000e+00
   3.7120000e+03   1.0000000e+00
   3.7130000e+03   1.0000000e+00
   3.7140000e+03   1.0000000e+00
   3.7150000e+03   1.0000000e+00
   3.7160000e+03   1.0000000e+00
   3.7170000e+03   1.0000000e+00
   3.7180000e+03   1.0000000e+00
   3.7190000e+03   1.0000000e+00
   3.7200000e+03   1.0000000e+00
   3.7210000e+03   1.0000000e+00
   3.7220000e+03   1.0000000e+00
   3.7230000e+03   1.0000000e+00
   3.7240000e+03   1.0000000e+00
   3.7250000e+03   1.0000000e+00
   3.7260000e+03   1.0000000e+00
   3.7270000e+03   1.0000000e+00
   3.7280000e+03   1.0000000e+00
   3.7290000e+03   1.0000000e+00
   3.7300000e+03   1.0000000e+00
   3.7310000e+03   1.0000000e+00
   3.7320000e+03   1.0000000e+00
   3.7330000e+03   1.0000000e+00
   3.7340000e+03   1.0000000e+00
   3.7350000e+03   1.0000000e+00
   3.7360000e+03   1.0000000e+00
   3.7370000e+03   1.0000000e+00
   3.7380000e+03   1.0000000e+00
   3.7390000e+03   1.0000000e+00
   3.7400000e+03   1.0000000e+00
   3.7410000e+03   1.0000000e+00
   3.7420000e+03   1.0000000e+00
   3.7430000e+03   1.0000000e+00
   3.7440000e+03   1.0000000e+00
   3.7450000e+03   1.0000000e+00
   3.7460000e+03   1.0000000e+00
   3.7470000e+03   1.0000000e+00
   3.7480000e+03   1.0000000e+00
   3.7490000e+03   1.0000000e+00
   3.7500000e+03   1.0000000e+00
   3.7510000e+03   1.0000000e+00
   3.7520000e+03   1.0000000e+00
   3.7530000e+03   1.0000000e+00
   3.7540000e+03   1.0000000e+00
   3.7550000e+03   1.0000000e+00
   3.7560000e+03   1.0000000e+00
   3.7570000e+03   1.0000000e+00
   3.7580000e+03   1.0000000e+00
   3.7590000e+03   1.0000000e+00
   3.7600000e+03   1.0000000e+00
   3.7610000e+03   1.0000000e+00
   3.7620000e+03   1.0000000e+00
   3.7630000e+03   1.0000000e+00
   3.7640000e+03   1.0000000e+00
   3.7650000e+03   1.0000000e+00
   3.7660000e+03   1.0000000e+00
   3.7670000e+03   1.0000000e+00
   3.7680000e+03   1.0000000e+00
   3.7690000e+03   1.0000000e+00
   3.7700000e+03   1.0000000e+00
   3.7710000e+03   1.0000000e+00
   3.7720000e+03   1.0000000e+00
   3.7730000e+03   1.0000000e+00
   3.7740000e+03   1.0000000e+00
   3.7750000e+03   1.0000000e+00
   3.7760000e+03   1.0000000e+00
   3.7770000e+03   1.0000000e+00
   3.7780000e+03   1.0000000e+00
   3.7790000e+03   1.0000000e+00
   3.7800000e+03   1.0000000e+00
   3.7810000e+03   1.0000000e+00
   3.7820000e+03   1.0000000e+00
   3.7830000e+03   1.0000000e+00
   3.7840000e+03   1.0000000e+00
   3.7850000e+03   1.0000000e+00
   3.7860000e+03   1.0000000e+00
   3.7870000e+03   1.0000000e+00
   3.7880000e+03   1.0000000e+00
   3.7890000e+03   1.0000000e+00
   3.7900000e+03   1.0000000e+00
   3.7910000e+03   1.0000000e+00
   3.7920000e+03   1.0000000e+00
   3.7930000e+03   1.0000000e+00
   3.7940000e+03   1.0000000e+00
   3.7950000e+03   1.0000000e+00
   3.7960000e+03   1.0000000e+00
   3.7970000e+03   1.0000000e+00
   3.7980000e+03   1.0000000e+00
   3.7990000e+03   1.0000000e+00
   3.8000000e+03   1.0000000e+00
   3.8010000e+03   1.0000000e+00
   3.8020000e+03   1.0000000e+00
   3.8030000e+03   1.0000000e+00
   3.8040000e+03   1.0000000e+00
   3.8050000e+03   1.0000000e+00
   3.8060000e+03   1.0000000e+00
   3.8070000e+03   1.0000000e+00
   3.8080000e+03   1.0000000e+00
   3.8090000e+03   1.0000000e+00
   3.8100000e+03   1.0000000e+00
   3.8110000e+03   1.0000000e+00
   3.8120000e+03   1.0000000e+00
   3.8130000e+03   1.0000000e+00
   3.8140000e+03   1.0000000e+00
   3.8150000e+03   1.0000000e+00
   3.8160000e+03   1.0000000e+00
   3.8170000e+03   1.0000000e+00
   3.8180000e+03   1.0000000e+00
   3.8190000e+03   1.0000000e+00
   3.8200000e+03   1.0000000e+00
   3.8210000e+03   1.0000000e+00
   3.8220000e+03   1.0000000e+00
   3.8230000e+03   1.0000000e+00
   3.8240000e+03   1.0000000e+00
   3.8250000e+03   1.0000000e+00
   3.8260000e+03   1.0000000e+00
   3.8270000e+03   1.0000000e+00
   3.8280000e+03   1.0000000e+00
   3.8290000e+03   1.0000000e+00
   3.8300000e+03   1.0000000e+00
   3.8310000e+03   1.0000000e+00
   3.8320000e+03   1.0000000e+00
   3.8330000e+03   1.0000000e+00
   3.8340000e+03   1.0000000e+00
   3.8350000e+03   1.0000000e+00
   3.8360000e+03   1.0000000e+00
   3.8370000e+03   1.0000000e+00
   3.8380000e+03   1.0000000e+00
   3.8390000e+03   1.0000000e+00
   3.8400000e+03   1.0000000e+00
   3.8410000e+03   1.0000000e+00
   3.8420000e+03   1.0000000e+00
   3.8430000e+03   1.0000000e+00
   3.8440000e+03   1.0000000e+00
   3.8450000e+03   1.0000000e+00
   3.8460000e+03   1.0000000e+00
   3.8470000e+03   1.0000000e+00
   3.8480000e+03   1.0000000e+00
   3.8490000e+03   1.0000000e+00
   3.8500000e+03   1.0000000e+00
   3.8510000e+03   1.0000000e+00
   3.8520000e+03   1.0000000e+00
   3.8530000e+03   1.0000000e+00
   3.8540000e+03   1.0000000e+00
   3.8550000e+03   1.0000000e+00
   3.8560000e+03   1.0000000e+00
   3.8570000e+03   1.0000000e+00
   3.8580000e+03   1.0000000e+00
   3.8590000e+03   1.0000000e+00
   3.8600000e+03   1.0000000e+00
   3.8610000e+03   1.0000000e+00
   3.8620000e+03   1.0000000e+00
   3.8630000e+03   1.0000000e+00
   3.8640000e+03   1.0000000e+00
   3.8650000e+03   1.0000000e+00
   3.8660000e+03   1.0000000e+00
   3.8670000e+03   1.0000000e+00
   3.8680000e+03   1.0000000e+00
   3.8690000e+03   1.0000000e+00
   3.8700000e+03   1.0000000e+00
   3.8710000e+03   1.0000000e+00
   3.8720000e+03   1.0000000e+00
   3.8730000e+03   1.0000000e+00
   3.8740000e+03   1.0000000e+00
   3.8750000e+03   1.0000000e+00
   3.8760000e+03   1.0000000e+00
   3.8770000e+03   1.0000000e+00
   3.8780000e+03   1.0000000e+00
   3.8790000e+03   1.0000000e+00
   3.8800000e+03   1.0000000e+00
   3.8810000e+03   1.0000000e+00
   3.8820000e+03   1.0000000e+00
   3.8830000e+03   1.0000000e+00
   3.8840000e+03   1.0000000e+00
   3.8850000e+03   1.0000000e+00
   3.8860000e+03   1.0000000e+00
   3.8870000e+03   1.0000000e+00
   3.8880000e+03   1.0000000e+00
   3.8890000e+03   1.0000000e+00
   3.8900000e+03   1.0000000e+00
   3.8910000e+03   1.0000000e+00
   3.8920000e+03   1.0000000e+00
   3.8930000e+03   1.0000000e+00
   3.8940000e+03   1.0000000e+00
   3.8950000e+03   1.0000000e+00
   3.8960000e+03   1.0000000e+00
   3.8970000e+03   1.0000000e+00
   3.8980000e+03   1.0000000e+00
   3.8990000e+03   1.0000000e+00
   3.9000000e+03   1.0000000e+00
   3.9010000e+03   1.0000000e+00
   3.9020000e+03   1.0000000e+00
   3.9030000e+03   1.0000000e+00
   3.9040000e+03   1.0000000e+00
   3.9050000e+03   1.0000000e+00
   3.9060000e+03   1.0000000e+00
   3.9070000e+03   1.0000000e+00
   3.9080000e+03   1.0000000e+00
   3.9090000e+03   1.0000000e+00
   3.9100000e+03   1.0000000e+00
   3.9110000e+03   1.0000000e+00
   3.9120000e+03   1.0000000e+00
   3.9130000e+03   1.0000000e+00
   3.9140000e+03   1.0000000e+00
   3.9150000e+03   1.0000000e+00
   3.9160000e+03   1.0000000e+00
   3.9170000e+03   1.0000000e+00
   3.9180000e+03   1.0000000e+00
   3.9190000e+03   1.0000000e+00
   3.9200000e+03   1.0000000e+00
   3.9210000e+03   1.0000000e+00
   3.9220000e+03   1.0000000e+00
   3.9230000e+03   1.0000000e+00
   3.9240000e+03   1.0000000e+00
   3.9250000e+03   1.0000000e+00
   3.9260000e+03   1.0000000e+00
   3.9270000e+03   1.0000000e+00
   3.9280000e+03   1.0000000e+00
   3.9290000e+03   1.0000000e+00
   3.9300000e+03   1.0000000e+00
   3.9310000e+03   1.0000000e+00
   3.9320000e+03   1.0000000e+00
   3.9330000e+03   1.0000000e+00
   3.9340000e+03   1.0000000e+00
   3.9350000e+03   1.0000000e+00
   3.9360000e+03   1.0000000e+00
   3.9370000e+03   1.0000000e+00
   3.9380000e+03   1.0000000e+00
   3.9390000e+03   1.0000000e+00
   3.9400000e+03   1.0000000e+00
   3.9410000e+03   1.0000000e+00
   3.9420000e+03   1.0000000e+00
   3.9430000e+03   1.0000000e+00
   3.9440000e+03   1.0000000e+00
   3.9450000e+03   1.0000000e+00
   3.9460000e+03   1.0000000e+00
   3.9470000e+03   1.0000000e+00
   3.9480000e+03   1.0000000e+00
   3.9490000e+03   1.0000000e+00
   3.9500000e+03   1.0000000e+00
   3.9510000e+03   1.0000000e+00
   3.9520000e+03   1.0000000e+00
   3.9530000e+03   1.0000000e+00
   3.9540000e+03   1.0000000e+00
   3.9550000e+03   1.0000000e+00
   3.9560000e+03   1.0000000e+00
   3.9570000e+03   1.0000000e+00
   3.9580000e+03   1.0000000e+00
   3.9590000e+03   1.0000000e+00
   3.9600000e+03   1.0000000e+00
   3.9610000e+03   1.0000000e+00
   3.9620000e+03   1.0000000e+00
   3.9630000e+03   1.0000000e+00
   3.9640000e+03   1.0000000e+00
   3.9650000e+03   1.0000000e+00
   3.9660000e+03   1.0000000e+00
   3.9670000e+03   1.0000000e+00
   3.9680000e+03   1.0000000e+00
   3.9690000e+03   1.0000000e+00
   3.9700000e+03   1.0000000e+00
   3.9710000e+03   1.0000000e+00
   3.9720000e+03   1.0000000e+00
   3.9730000e+03   1.0000000e+00
   3.9740000e+03   1.0000000e+00
   3.9750000e+03   1.0000000e+00
   3.9760000e+03   1.0000000e+00
   3.9770000e+03   1.0000000e+00
   3.9780000e+03   1.0000000e+00
   3.9790000e+03   1.0000000e+00
   3.9800000e+03   1.0000000e+00
   3.9810000e+03   1.0000000e+00
   3.9820000e+03   1.0000000e+00
   3.9830000e+03   1.0000000e+00
   3.9840000e+03   1.0000000e+00
   3.9850000e+03   1.0000000e+00
   3.9860000e+03   1.0000000e+00
   3.9870000e+03   1.0000000e+00
   3.9880000e+03   1.0000000e+00
   3.9890000e+03   1.0000000e+00
   3.9900000e+03   1.0000000e+00
   3.9910000e+03   1.0000000e+00
   3.9920000e+03   1.0000000e+00
   3.9930000e+03   1.0000000e+00
   3.9940000e+03   1.0000000e+00
   3.9950000e+03   1.0000000e+00
   3.9960000e+03   1.0000000e+00
   3.9970000e+03   1.0000000e+00
   3.9980000e+03   1.0000000e+00
   3.9990000e+03   1.0000000e+00
   4.0000000e+03   1.0000000e+00
   4.0010000e+03   1.0000000e+00
   4.0020000e+03   1.0000000e+00
   4.0030000e+03   1.0000000e+00
   4.0040000e+03   1.0000000e+00
   4.0050000e+03   1.0000000e+00
   4.0060000e+03   1.0000000e+00
   4.0070000e+03   1.0000000e+00
   4.0080000e+03   1.0000000e+00
   4.0090000e+03   1.0000000e+00
   4.0100000e+03   1.0000000e+00
   4.0110000e+03   1.0000000e+00
   4.0120000e+03   1.0000000e+00
   4.0130000e+03   1.0000000e+00
   4.0140000e+03   1.0000000e+00
   4.0150000e+03   1.0000000e+00
   4.0160000e+03   1.0000000e+00
   4.0170000e+03   1.0000000e+00
   4.0180000e+03   1.0000000e+00
   4.0190000e+03   1.0000000e+00
   4.0200000e+03   1.0000000e+00
   4.0210000e+03   1.0000000e+00
   4.0220000e+03   1.0000000e+00
   4.0230000e+03   1.0000000e+00
   4.0240000e+03   1.0000000e+00
   4.0250000e+03   1.0000000e+00
   4.0260000e+03   1.0000000e+00
   4.0270000e+03   1.0000000e+00
   4.0280000e+03   1.0000000e+00
   4.0290000e+03   1.0000000e+00
   4.0300000e+03   1.0000000e+00
   4.0310000e+03   1.0000000e+00
   4.0320000e+03   1.0000000e+00
   4.0330000e+03   1.0000000e+00
   4.0340000e+03   1.0000000e+00
   4.0350000e+03   1.0000000e+00
   4.0360000e+03   1.0000000e+00
   4.0370000e+03   1.0000000e+00
   4.0380000e+03   1.0000000e+00
   4.0390000e+03   1.0000000e+00
   4.0400000e+03   1.0000000e+00
   4.0410000e+03   1.0000000e+00
   4.0420000e+03   1.0000000e+00
   4.0430000e+03   1.0000000e+00
   4.0440000e+03   1.0000000e+00
   4.0450000e+03   1.0000000e+00
   4.0460000e+03   1.0000000e+00
   4.0470000e+03   1.0000000e+00
   4.0480000e+03   1.0000000e+00
   4.0490000e+03   1.0000000e+00
   4.0500000e+03   1.0000000e+00
   4.0510000e+03   1.0000000e+00
   4.0520000e+03   1.0000000e+00
   4.0530000e+03   1.0000000e+00
   4.0540000e+03   1.0000000e+00
   4.0550000e+03   1.0000000e+00
   4.0560000e+03   1.0000000e+00
   4.0570000e+03   1.0000000e+00
   4.0580000e+03   1.0000000e+00
   4.0590000e+03   1.0000000e+00
   4.0600000e+03   1.0000000e+00
   4.0610000e+03   1.0000000e+00
   4.0620000e+03   1.0000000e+00
   4.0630000e+03   1.0000000e+00
   4.0640000e+03   1.0000000e+00
   4.0650000e+03   1.0000000e+00
   4.0660000e+03   1.0000000e+00
   4.0670000e+03   1.0000000e+00
   4.0680000e+03   1.0000000e+00
   4.0690000e+03   1.0000000e+00
   4.0700000e+03   1.0000000e+00
   4.0710000e+03   1.0000000e+00
   4.0720000e+03   1.0000000e+00
   4.0730000e+03   1.0000000e+00
   4.0740000e+03   1.0000000e+00
   4.0750000e+03   1.0000000e+00
   4.0760000e+03   1.0000000e+00
   4.0770000e+03   1.0000000e+00
   4.0780000e+03   1.0000000e+00
   4.0790000e+03   1.0000000e+00
   4.0800000e+03   1.0000000e+00
   4.0810000e+03   1.0000000e+00
   4.0820000e+03   1.0000000e+00
   4.0830000e+03   1.0000000e+00
   4.0840000e+03   1.0000000e+00
   4.0850000e+03   1.0000000e+00
   4.0860000e+03   1.0000000e+00
   4.0870000e+03   1.0000000e+00
   4.0880000e+03   1.0000000e+00
   4.0890000e+03   1.0000000e+00
   4.0900000e+03   1.0000000e+00
   4.0910000e+03   1.0000000e+00
   4.0920000e+03   1.0000000e+00
   4.0930000e+03   1.0000000e+00
   4.0940000e+03   1.0000000e+00
   4.0950000e+03   1.0000000e+00
   4.0960000e+03   1.0000000e+00
   4.0970000e+03   1.0000000e+00
   4.0980000e+03   1.0000000e+00
   4.0990000e+03   1.0000000e+00
   4.1000000e+03   1.0000000e+00
   4.1010000e+03   1.0000000e+00
   4.1020000e+03   1.0000000e+00
   4.1030000e+03   1.0000000e+00
   4.1040000e+03   1.0000000e+00
   4.1050000e+03   1.0000000e+00
   4.1060000e+03   1.0000000e+00
   4.1070000e+03   1.0000000e+00
   4.1080000e+03   1.0000000e+00
   4.1090000e+03   1.0000000e+00
   4.1100000e+03   1.0000000e+00
   4.1110000e+03   1.0000000e+00
   4.1120000e+03   1.0000000e+00
   4.1130000e+03   1.0000000e+00
   4.1140000e+03   1.0000000e+00
   4.1150000e+03   1.0000000e+00
   4.1160000e+03   1.0000000e+00
   4.1170000e+03   1.0000000e+00
   4.1180000e+03   1.0000000e+00
   4.1190000e+03   1.0000000e+00
   4.1200000e+03   1.0000000e+00
   4.1210000e+03   1.0000000e+00
   4.1220000e+03   1.0000000e+00
   4.1230000e+03   1.0000000e+00
   4.1240000e+03   1.0000000e+00
   4.1250000e+03   1.0000000e+00
   4.1260000e+03   1.0000000e+00
   4.1270000e+03   1.0000000e+00
   4.1280000e+03   1.0000000e+00
   4.1290000e+03   1.0000000e+00
   4.1300000e+03   1.0000000e+00
   4.1310000e+03   1.0000000e+00
   4.1320000e+03   1.0000000e+00
   4.1330000e+03   1.0000000e+00
   4.1340000e+03   1.0000000e+00
   4.1350000e+03   1.0000000e+00
   4.1360000e+03   1.0000000e+00
   4.1370000e+03   1.0000000e+00
   4.1380000e+03   1.0000000e+00
   4.1390000e+03   1.0000000e+00
   4.1400000e+03   1.0000000e+00
   4.1410000e+03   1.0000000e+00
   4.1420000e+03   1.0000000e+00
   4.1430000e+03   1.0000000e+00
   4.1440000e+03   1.0000000e+00
   4.1450000e+03   1.0000000e+00
   4.1460000e+03   1.0000000e+00
   4.1470000e+03   1.0000000e+00
   4.1480000e+03   1.0000000e+00
   4.1490000e+03   1.0000000e+00
   4.1500000e+03   1.0000000e+00
   4.1510000e+03   1.0000000e+00
   4.1520000e+03   1.0000000e+00
   4.1530000e+03   1.0000000e+00
   4.1540000e+03   1.0000000e+00
   4.1550000e+03   1.0000000e+00
   4.1560000e+03   1.0000000e+00
   4.1570000e+03   1.0000000e+00
   4.1580000e+03   1.0000000e+00
   4.1590000e+03   1.0000000e+00
   4.1600000e+03   1.0000000e+00
   4.1610000e+03   1.0000000e+00
   4.1620000e+03   1.0000000e+00
   4.1630000e+03   1.0000000e+00
   4.1640000e+03   1.0000000e+00
   4.1650000e+03   1.0000000e+00
   4.1660000e+03   1.0000000e+00
   4.1670000e+03   1.0000000e+00
   4.1680000e+03   1.0000000e+00
   4.1690000e+03   1.0000000e+00
   4.1700000e+03   1.0000000e+00
   4.1710000e+03   1.0000000e+00
   4.1720000e+03   1.0000000e+00
   4.1730000e+03   1.0000000e+00
   4.1740000e+03   1.0000000e+00
   4.1750000e+03   1.0000000e+00
   4.1760000e+03   1.0000000e+00
   4.1770000e+03   1.0000000e+00
   4.1780000e+03   1.0000000e+00
   4.1790000e+03   1.0000000e+00
   4.1800000e+03   1.0000000e+00
   4.1810000e+03   1.0000000e+00
   4.1820000e+03   1.0000000e+00
   4.1830000e+03   1.0000000e+00
   4.1840000e+03   1.0000000e+00
   4.1850000e+03   1.0000000e+00
   4.1860000e+03   1.0000000e+00
   4.1870000e+03   1.0000000e+00
   4.1880000e+03   1.0000000e+00
   4.1890000e+03   1.0000000e+00
   4.1900000e+03   1.0000000e+00
   4.1910000e+03   1.0000000e+00
   4.1920000e+03   1.0000000e+00
   4.1930000e+03   1.0000000e+00
   4.1940000e+03   1.0000000e+00
   4.1950000e+03   1.0000000e+00
   4.1960000e+03   1.0000000e+00
   4.1970000e+03   1.0000000e+00
   4.1980000e+03   1.0000000e+00
   4.1990000e+03   1.0000000e+00
   4.2000000e+03   1.0000000e+00
   4.2010000e+03   1.0000000e+00
   4.2020000e+03   1.0000000e+00
   4.2030000e+03   1.0000000e+00
   4.2040000e+03   1.0000000e+00
   4.2050000e+03   1.0000000e+00
   4.2060000e+03   1.0000000e+00
   4.2070000e+03   1.0000000e+00
   4.2080000e+03   1.0000000e+00
   4.2090000e+03   1.0000000e+00
   4.2100000e+03   1.0000000e+00
   4.2110000e+03   1.0000000e+00
   4.2120000e+03   1.0000000e+00
   4.2130000e+03   1.0000000e+00
   4.2140000e+03   1.0000000e+00
   4.2150000e+03   1.0000000e+00
   4.2160000e+03   1.0000000e+00
   4.2170000e+03   1.0000000e+00
   4.2180000e+03   1.0000000e+00
   4.2190000e+03   1.0000000e+00
   4.2200000e+03   1.0000000e+00
   4.2210000e+03   1.0000000e+00
   4.2220000e+03   1.0000000e+00
   4.2230000e+03   1.0000000e+00
   4.2240000e+03   1.0000000e+00
   4.2250000e+03   1.0000000e+00
   4.2260000e+03   1.0000000e+00
   4.2270000e+03   1.0000000e+00
   4.2280000e+03   1.0000000e+00
   4.2290000e+03   1.0000000e+00
   4.2300000e+03   1.0000000e+00
   4.2310000e+03   1.0000000e+00
   4.2320000e+03   1.0000000e+00
   4.2330000e+03   1.0000000e+00
   4.2340000e+03   1.0000000e+00
   4.2350000e+03   1.0000000e+00
   4.2360000e+03   1.0000000e+00
   4.2370000e+03   1.0000000e+00
   4.2380000e+03   1.0000000e+00
   4.2390000e+03   1.0000000e+00
   4.2400000e+03   1.0000000e+00
   4.2410000e+03   1.0000000e+00
   4.2420000e+03   1.0000000e+00
   4.2430000e+03   1.0000000e+00
   4.2440000e+03   1.0000000e+00
   4.2450000e+03   1.0000000e+00
   4.2460000e+03   1.0000000e+00
   4.2470000e+03   1.0000000e+00
   4.2480000e+03   1.0000000e+00
   4.2490000e+03   1.0000000e+00
   4.2500000e+03   1.0000000e+00
   4.2510000e+03   1.0000000e+00
   4.2520000e+03   1.0000000e+00
   4.2530000e+03   1.0000000e+00
   4.2540000e+03   1.0000000e+00
   4.2550000e+03   1.0000000e+00
   4.2560000e+03   1.0000000e+00
   4.2570000e+03   1.0000000e+00
   4.2580000e+03   1.0000000e+00
   4.2590000e+03   1.0000000e+00
   4.2600000e+03   1.0000000e+00
   4.2610000e+03   1.0000000e+00
   4.2620000e+03   1.0000000e+00
   4.2630000e+03   1.0000000e+00
   4.2640000e+03   1.0000000e+00
   4.2650000e+03   1.0000000e+00
   4.2660000e+03   1.0000000e+00
   4.2670000e+03   1.0000000e+00
   4.2680000e+03   1.0000000e+00
   4.2690000e+03   1.0000000e+00
   4.2700000e+03   1.0000000e+00
   4.2710000e+03   1.0000000e+00
   4.2720000e+03   1.0000000e+00
   4.2730000e+03   1.0000000e+00
   4.2740000e+03   1.0000000e+00
   4.2750000e+03   1.0000000e+00
   4.2760000e+03   1.0000000e+00
   4.2770000e+03   1.0000000e+00
   4.2780000e+03   1.0000000e+00
   4.2790000e+03   1.0000000e+00
   4.2800000e+03   1.0000000e+00
   4.2810000e+03   1.0000000e+00
   4.2820000e+03   1.0000000e+00
   4.2830000e+03   1.0000000e+00
   4.2840000e+03   1.0000000e+00
   4.2850000e+03   1.0000000e+00
   4.2860000e+03   1.0000000e+00
   4.2870000e+03   1.0000000e+00
   4.2880000e+03   1.0000000e+00
   4.2890000e+03   1.0000000e+00
   4.2900000e+03   1.0000000e+00
   4.2910000e+03   1.0000000e+00
   4.2920000e+03   1.0000000e+00
   4.2930000e+03   1.0000000e+00
   4.2940000e+03   1.0000000e+00
   4.2950000e+03   1.0000000e+00
   4.2960000e+03   1.0000000e+00
   4.2970000e+03   1.0000000e+00
   4.2980000e+03   1.0000000e+00
   4.2990000e+03   1.0000000e+00
   4.3000000e+03   1.0000000e+00
   4.3010000e+03   1.0000000e+00
   4.3020000e+03   1.0000000e+00
   4.3030000e+03   1.0000000e+00
   4.3040000e+03   1.0000000e+00
   4.3050000e+03   1.0000000e+00
   4.3060000e+03   1.0000000e+00
   4.3070000e+03   1.0000000e+00
   4.3080000e+03   1.0000000e+00
   4.3090000e+03   1.0000000e+00
   4.3100000e+03   1.0000000e+00
   4.3110000e+03   1.0000000e+00
   4.3120000e+03   1.0000000e+00
   4.3130000e+03   1.0000000e+00
   4.3140000e+03   1.0000000e+00
   4.3150000e+03   1.0000000e+00
   4.3160000e+03   1.0000000e+00
   4.3170000e+03   1.0000000e+00
   4.3180000e+03   1.0000000e+00
   4.3190000e+03   1.0000000e+00
   4.3200000e+03   1.0000000e+00
   4.3210000e+03   1.0000000e+00
   4.3220000e+03   1.0000000e+00
   4.3230000e+03   1.0000000e+00
   4.3240000e+03   1.0000000e+00
   4.3250000e+03   1.0000000e+00
   4.3260000e+03   1.0000000e+00
   4.3270000e+03   1.0000000e+00
   4.3280000e+03   1.0000000e+00
   4.3290000e+03   1.0000000e+00
   4.3300000e+03   1.0000000e+00
   4.3310000e+03   1.0000000e+00
   4.3320000e+03   1.0000000e+00
   4.3330000e+03   1.0000000e+00
   4.3340000e+03   1.0000000e+00
   4.3350000e+03   1.0000000e+00
   4.3360000e+03   1.0000000e+00
   4.3370000e+03   1.0000000e+00
   4.3380000e+03   1.0000000e+00
   4.3390000e+03   1.0000000e+00
   4.3400000e+03   1.0000000e+00
   4.3410000e+03   1.0000000e+00
   4.3420000e+03   1.0000000e+00
   4.3430000e+03   1.0000000e+00
   4.3440000e+03   1.0000000e+00
   4.3450000e+03   1.0000000e+00
   4.3460000e+03   1.0000000e+00
   4.3470000e+03   1.0000000e+00
   4.3480000e+03   1.0000000e+00
   4.3490000e+03   1.0000000e+00
   4.3500000e+03   1.0000000e+00
   4.3510000e+03   1.0000000e+00
   4.3520000e+03   1.0000000e+00
   4.3530000e+03   1.0000000e+00
   4.3540000e+03   1.0000000e+00
   4.3550000e+03   1.0000000e+00
   4.3560000e+03   1.0000000e+00
   4.3570000e+03   1.0000000e+00
   4.3580000e+03   1.0000000e+00
   4.3590000e+03   1.0000000e+00
   4.3600000e+03   1.0000000e+00
   4.3610000e+03   1.0000000e+00
   4.3620000e+03   1.0000000e+00
   4.3630000e+03   1.0000000e+00
   4.3640000e+03   1.0000000e+00
   4.3650000e+03   1.0000000e+00
   4.3660000e+03   1.0000000e+00
   4.3670000e+03   1.0000000e+00
   4.3680000e+03   1.0000000e+00
   4.3690000e+03   1.0000000e+00
   4.3700000e+03   1.0000000e+00
   4.3710000e+03   1.0000000e+00
   4.3720000e+03   1.0000000e+00
   4.3730000e+03   1.0000000e+00
   4.3740000e+03   1.0000000e+00
   4.3750000e+03   1.0000000e+00
   4.3760000e+03   1.0000000e+00
   4.3770000e+03   1.0000000e+00
   4.3780000e+03   1.0000000e+00
   4.3790000e+03   1.0000000e+00
   4.3800000e+03   1.0000000e+00
   4.3810000e+03   1.0000000e+00
   4.3820000e+03   1.0000000e+00
   4.3830000e+03   1.0000000e+00
   4.3840000e+03   1.0000000e+00
   4.3850000e+03   1.0000000e+00
   4.3860000e+03   1.0000000e+00
   4.3870000e+03   1.0000000e+00
   4.3880000e+03   1.0000000e+00
   4.3890000e+03   1.0000000e+00
   4.3900000e+03   1.0000000e+00
   4.3910000e+03   1.0000000e+00
   4.3920000e+03   1.0000000e+00
   4.3930000e+03   1.0000000e+00
   4.3940000e+03   1.0000000e+00
   4.3950000e+03   1.0000000e+00
   4.3960000e+03   1.0000000e+00
   4.3970000e+03   1.0000000e+00
   4.3980000e+03   1.0000000e+00
   4.3990000e+03   1.0000000e+00
   4.4000000e+03   1.0000000e+00
   4.4010000e+03   1.0000000e+00
   4.4020000e+03   1.0000000e+00
   4.4030000e+03   1.0000000e+00
   4.4040000e+03   1.0000000e+00
   4.4050000e+03   1.0000000e+00
   4.4060000e+03   1.0000000e+00
   4.4070000e+03   1.0000000e+00
   4.4080000e+03   1.0000000e+00
   4.4090000e+03   1.0000000e+00
   4.4100000e+03   1.0000000e+00
   4.4110000e+03   1.0000000e+00
   4.4120000e+03   1.0000000e+00
   4.4130000e+03   1.0000000e+00
   4.4140000e+03   1.0000000e+00
   4.4150000e+03   1.0000000e+00
   4.4160000e+03   1.0000000e+00
   4.4170000e+03   1.0000000e+00
   4.4180000e+03   1.0000000e+00
   4.4190000e+03   1.0000000e+00
   4.4200000e+03   1.0000000e+00
   4.4210000e+03   1.0000000e+00
   4.4220000e+03   1.0000000e+00
   4.4230000e+03   1.0000000e+00
   4.4240000e+03   1.0000000e+00
   4.4250000e+03   1.0000000e+00
   4.4260000e+03   1.0000000e+00
   4.4270000e+03   1.0000000e+00
   4.4280000e+03   1.0000000e+00
   4.4290000e+03   1.0000000e+00
   4.4300000e+03   1.0000000e+00
   4.4310000e+03   1.0000000e+00
   4.4320000e+03   1.0000000e+00
   4.4330000e+03   1.0000000e+00
   4.4340000e+03   1.0000000e+00
   4.4350000e+03   1.0000000e+00
   4.4360000e+03   1.0000000e+00
   4.4370000e+03   1.0000000e+00
   4.4380000e+03   1.0000000e+00
   4.4390000e+03   1.0000000e+00
   4.4400000e+03   1.0000000e+00
   4.4410000e+03   1.0000000e+00
   4.4420000e+03   1.0000000e+00
   4.4430000e+03   1.0000000e+00
   4.4440000e+03   1.0000000e+00
   4.4450000e+03   1.0000000e+00
   4.4460000e+03   1.0000000e+00
   4.4470000e+03   1.0000000e+00
   4.4480000e+03   1.0000000e+00
   4.4490000e+03   1.0000000e+00
   4.4500000e+03   1.0000000e+00
   4.4510000e+03   1.0000000e+00
   4.4520000e+03   1.0000000e+00
   4.4530000e+03   1.0000000e+00
   4.4540000e+03   1.0000000e+00
   4.4550000e+03   1.0000000e+00
   4.4560000e+03   1.0000000e+00
   4.4570000e+03   1.0000000e+00
   4.4580000e+03   1.0000000e+00
   4.4590000e+03   1.0000000e+00
   4.4600000e+03   1.0000000e+00
   4.4610000e+03   1.0000000e+00
   4.4620000e+03   1.0000000e+00
   4.4630000e+03   1.0000000e+00
   4.4640000e+03   1.0000000e+00
   4.4650000e+03   1.0000000e+00
   4.4660000e+03   1.0000000e+00
   4.4670000e+03   1.0000000e+00
   4.4680000e+03   1.0000000e+00
   4.4690000e+03   1.0000000e+00
   4.4700000e+03   1.0000000e+00
   4.4710000e+03   1.0000000e+00
   4.4720000e+03   1.0000000e+00
   4.4730000e+03   1.0000000e+00
   4.4740000e+03   1.0000000e+00
   4.4750000e+03   1.0000000e+00
   4.4760000e+03   1.0000000e+00
   4.4770000e+03   1.0000000e+00
   4.4780000e+03   1.0000000e+00
   4.4790000e+03   1.0000000e+00
   4.4800000e+03   1.0000000e+00
   4.4810000e+03   1.0000000e+00
   4.4820000e+03   1.0000000e+00
   4.4830000e+03   1.0000000e+00
   4.4840000e+03   1.0000000e+00
   4.4850000e+03   1.0000000e+00
   4.4860000e+03   1.0000000e+00
   4.4870000e+03   1.0000000e+00
   4.4880000e+03   1.0000000e+00
   4.4890000e+03   1.0000000e+00
   4.4900000e+03   1.0000000e+00
   4.4910000e+03   1.0000000e+00
   4.4920000e+03   1.0000000e+00
   4.4930000e+03   1.0000000e+00
   4.4940000e+03   1.0000000e+00
   4.4950000e+03   1.0000000e+00
   4.4960000e+03   1.0000000e+00
   4.4970000e+03   1.0000000e+00
   4.4980000e+03   1.0000000e+00
   4.4990000e+03   1.0000000e+00
   4.5000000e+03   1.0000000e+00
   4.5010000e+03   1.0000000e+00
   4.5020000e+03   1.0000000e+00
   4.5030000e+03   1.0000000e+00
   4.5040000e+03   1.0000000e+00
   4.5050000e+03   1.0000000e+00
   4.5060000e+03   1.0000000e+00
   4.5070000e+03   1.0000000e+00
   4.5080000e+03   1.0000000e+00
   4.5090000e+03   1.0000000e+00
   4.5100000e+03   1.0000000e+00
   4.5110000e+03   1.0000000e+00
   4.5120000e+03   1.0000000e+00
   4.5130000e+03   1.0000000e+00
   4.5140000e+03   1.0000000e+00
   4.5150000e+03   1.0000000e+00
   4.5160000e+03   1.0000000e+00
   4.5170000e+03   1.0000000e+00
   4.5180000e+03   1.0000000e+00
   4.5190000e+03   1.0000000e+00
   4.5200000e+03   1.0000000e+00
   4.5210000e+03   1.0000000e+00
   4.5220000e+03   1.0000000e+00
   4.5230000e+03   1.0000000e+00
   4.5240000e+03   1.0000000e+00
   4.5250000e+03   1.0000000e+00
   4.5260000e+03   1.0000000e+00
   4.5270000e+03   1.0000000e+00
   4.5280000e+03   1.0000000e+00
   4.5290000e+03   1.0000000e+00
   4.5300000e+03   1.0000000e+00
   4.5310000e+03   1.0000000e+00
   4.5320000e+03   1.0000000e+00
   4.5330000e+03   1.0000000e+00
   4.5340000e+03   1.0000000e+00
   4.5350000e+03   1.0000000e+00
   4.5360000e+03   1.0000000e+00
   4.5370000e+03   1.0000000e+00
   4.5380000e+03   1.0000000e+00
   4.5390000e+03   1.0000000e+00
   4.5400000e+03   1.0000000e+00
   4.5410000e+03   1.0000000e+00
   4.5420000e+03   1.0000000e+00
   4.5430000e+03   1.0000000e+00
   4.5440000e+03   1.0000000e+00
   4.5450000e+03   1.0000000e+00
   4.5460000e+03   1.0000000e+00
   4.5470000e+03   1.0000000e+00
   4.5480000e+03   1.0000000e+00
   4.5490000e+03   1.0000000e+00
   4.5500000e+03   1.0000000e+00
   4.5510000e+03   1.0000000e+00
   4.5520000e+03   1.0000000e+00
   4.5530000e+03   1.0000000e+00
   4.5540000e+03   1.0000000e+00
   4.5550000e+03   1.0000000e+00
   4.5560000e+03   1.0000000e+00
   4.5570000e+03   1.0000000e+00
   4.5580000e+03   1.0000000e+00
   4.5590000e+03   1.0000000e+00
   4.5600000e+03   1.0000000e+00
   4.5610000e+03   1.0000000e+00
   4.5620000e+03   1.0000000e+00
   4.5630000e+03   1.0000000e+00
   4.5640000e+03   1.0000000e+00
   4.5650000e+03   1.0000000e+00
   4.5660000e+03   1.0000000e+00
   4.5670000e+03   1.0000000e+00
   4.5680000e+03   1.0000000e+00
   4.5690000e+03   1.0000000e+00
   4.5700000e+03   1.0000000e+00
   4.5710000e+03   1.0000000e+00
   4.5720000e+03   1.0000000e+00
   4.5730000e+03   1.0000000e+00
   4.5740000e+03   1.0000000e+00
   4.5750000e+03   1.0000000e+00
   4.5760000e+03   1.0000000e+00
   4.5770000e+03   1.0000000e+00
   4.5780000e+03   1.0000000e+00
   4.5790000e+03   1.0000000e+00
   4.5800000e+03   1.0000000e+00
   4.5810000e+03   1.0000000e+00
   4.5820000e+03   1.0000000e+00
   4.5830000e+03   1.0000000e+00
   4.5840000e+03   1.0000000e+00
   4.5850000e+03   1.0000000e+00
   4.5860000e+03   1.0000000e+00
   4.5870000e+03   1.0000000e+00
   4.5880000e+03   1.0000000e+00
   4.5890000e+03   1.0000000e+00
   4.5900000e+03   1.0000000e+00
   4.5910000e+03   1.0000000e+00
   4.5920000e+03   1.0000000e+00
   4.5930000e+03   1.0000000e+00
   4.5940000e+03   1.0000000e+00
   4.5950000e+03   1.0000000e+00
   4.5960000e+03   1.0000000e+00
   4.5970000e+03   1.0000000e+00
   4.5980000e+03   1.0000000e+00
   4.5990000e+03   1.0000000e+00
   4.6000000e+03   1.0000000e+00
   4.6010000e+03   1.0000000e+00
   4.6020000e+03   1.0000000e+00
   4.6030000e+03   1.0000000e+00
   4.6040000e+03   1.0000000e+00
   4.6050000e+03   1.0000000e+00
   4.6060000e+03   1.0000000e+00
   4.6070000e+03   1.0000000e+00
   4.6080000e+03   1.0000000e+00
   4.6090000e+03   1.0000000e+00
   4.6100000e+03   1.0000000e+00
   4.6110000e+03   1.0000000e+00
   4.6120000e+03   1.0000000e+00
   4.6130000e+03   1.0000000e+00
   4.6140000e+03   1.0000000e+00
   4.6150000e+03   1.0000000e+00
   4.6160000e+03   1.0000000e+00
   4.6170000e+03   1.0000000e+00
   4.6180000e+03   1.0000000e+00
   4.6190000e+03   1.0000000e+00
   4.6200000e+03   1.0000000e+00
   4.6210000e+03   1.0000000e+00
   4.6220000e+03   1.0000000e+00
   4.6230000e+03   1.0000000e+00
   4.6240000e+03   1.0000000e+00
   4.6250000e+03   1.0000000e+00
   4.6260000e+03   1.0000000e+00
   4.6270000e+03   1.0000000e+00
   4.6280000e+03   1.0000000e+00
   4.6290000e+03   1.0000000e+00
   4.6300000e+03   1.0000000e+00
   4.6310000e+03   1.0000000e+00
   4.6320000e+03   1.0000000e+00
   4.6330000e+03   1.0000000e+00
   4.6340000e+03   1.0000000e+00
   4.6350000e+03   1.0000000e+00
   4.6360000e+03   1.0000000e+00
   4.6370000e+03   1.0000000e+00
   4.6380000e+03   1.0000000e+00
   4.6390000e+03   1.0000000e+00
   4.6400000e+03   1.0000000e+00
   4.6410000e+03   1.0000000e+00
   4.6420000e+03   1.0000000e+00
   4.6430000e+03   1.0000000e+00
   4.6440000e+03   1.0000000e+00
   4.6450000e+03   1.0000000e+00
   4.6460000e+03   1.0000000e+00
   4.6470000e+03   1.0000000e+00
   4.6480000e+03   1.0000000e+00
   4.6490000e+03   1.0000000e+00
   4.6500000e+03   1.0000000e+00
   4.6510000e+03   1.0000000e+00
   4.6520000e+03   1.0000000e+00
   4.6530000e+03   1.0000000e+00
   4.6540000e+03   1.0000000e+00
   4.6550000e+03   1.0000000e+00
   4.6560000e+03   1.0000000e+00
   4.6570000e+03   1.0000000e+00
   4.6580000e+03   1.0000000e+00
   4.6590000e+03   1.0000000e+00
   4.6600000e+03   1.0000000e+00
   4.6610000e+03   1.0000000e+00
   4.6620000e+03   1.0000000e+00
   4.6630000e+03   1.0000000e+00
   4.6640000e+03   1.0000000e+00
   4.6650000e+03   1.0000000e+00
   4.6660000e+03   1.0000000e+00
   4.6670000e+03   1.0000000e+00
   4.6680000e+03   1.0000000e+00
   4.6690000e+03   1.0000000e+00
   4.6700000e+03   1.0000000e+00
   4.6710000e+03   1.0000000e+00
   4.6720000e+03   1.0000000e+00
   4.6730000e+03   1.0000000e+00
   4.6740000e+03   1.0000000e+00
   4.6750000e+03   1.0000000e+00
   4.6760000e+03   1.0000000e+00
   4.6770000e+03   1.0000000e+00
   4.6780000e+03   1.0000000e+00
   4.6790000e+03   1.0000000e+00
   4.6800000e+03   1.0000000e+00
   4.6810000e+03   1.0000000e+00
   4.6820000e+03   1.0000000e+00
   4.6830000e+03   1.0000000e+00
   4.6840000e+03   1.0000000e+00
   4.6850000e+03   1.0000000e+00
   4.6860000e+03   1.0000000e+00
   4.6870000e+03   1.0000000e+00
   4.6880000e+03   1.0000000e+00
   4.6890000e+03   1.0000000e+00
   4.6900000e+03   1.0000000e+00
   4.6910000e+03   1.0000000e+00
   4.6920000e+03   1.0000000e+00
   4.6930000e+03   1.0000000e+00
   4.6940000e+03   1.0000000e+00
   4.6950000e+03   1.0000000e+00
   4.6960000e+03   1.0000000e+00
   4.6970000e+03   1.0000000e+00
   4.6980000e+03   1.0000000e+00
   4.6990000e+03   1.0000000e+00
   4.7000000e+03   1.0000000e+00
   4.7010000e+03   1.0000000e+00
   4.7020000e+03   1.0000000e+00
   4.7030000e+03   1.0000000e+00
   4.7040000e+03   1.0000000e+00
   4.7050000e+03   1.0000000e+00
   4.7060000e+03   1.0000000e+00
   4.7070000e+03   1.0000000e+00
   4.7080000e+03   1.0000000e+00
   4.7090000e+03   1.0000000e+00
   4.7100000e+03   1.0000000e+00
   4.7110000e+03   1.0000000e+00
   4.7120000e+03   1.0000000e+00
   4.7130000e+03   1.0000000e+00
   4.7140000e+03   1.0000000e+00
   4.7150000e+03   1.0000000e+00
   4.7160000e+03   1.0000000e+00
   4.7170000e+03   1.0000000e+00
   4.7180000e+03   1.0000000e+00
   4.7190000e+03   1.0000000e+00
   4.7200000e+03   1.0000000e+00
   4.7210000e+03   1.0000000e+00
   4.7220000e+03   1.0000000e+00
   4.7230000e+03   1.0000000e+00
   4.7240000e+03   1.0000000e+00
   4.7250000e+03   1.0000000e+00
   4.7260000e+03   1.0000000e+00
   4.7270000e+03   1.0000000e+00
   4.7280000e+03   1.0000000e+00
   4.7290000e+03   1.0000000e+00
   4.7300000e+03   1.0000000e+00
   4.7310000e+03   1.0000000e+00
   4.7320000e+03   1.0000000e+00
   4.7330000e+03   1.0000000e+00
   4.7340000e+03   1.0000000e+00
   4.7350000e+03   1.0000000e+00
   4.7360000e+03   1.0000000e+00
   4.7370000e+03   1.0000000e+00
   4.7380000e+03   1.0000000e+00
   4.7390000e+03   1.0000000e+00
   4.7400000e+03   1.0000000e+00
   4.7410000e+03   1.0000000e+00
   4.7420000e+03   1.0000000e+00
   4.7430000e+03   1.0000000e+00
   4.7440000e+03   1.0000000e+00
   4.7450000e+03   1.0000000e+00
   4.7460000e+03   1.0000000e+00
   4.7470000e+03   1.0000000e+00
   4.7480000e+03   1.0000000e+00
   4.7490000e+03   1.0000000e+00
   4.7500000e+03   1.0000000e+00
   4.7510000e+03   1.0000000e+00
   4.7520000e+03   1.0000000e+00
   4.7530000e+03   1.0000000e+00
   4.7540000e+03   1.0000000e+00
   4.7550000e+03   1.0000000e+00
   4.7560000e+03   1.0000000e+00
   4.7570000e+03   1.0000000e+00
   4.7580000e+03   1.0000000e+00
   4.7590000e+03   1.0000000e+00
   4.7600000e+03   1.0000000e+00
   4.7610000e+03   1.0000000e+00
   4.7620000e+03   1.0000000e+00
   4.7630000e+03   1.0000000e+00
   4.7640000e+03   1.0000000e+00
   4.7650000e+03   1.0000000e+00
   4.7660000e+03   1.0000000e+00
   4.7670000e+03   1.0000000e+00
   4.7680000e+03   1.0000000e+00
   4.7690000e+03   1.0000000e+00
   4.7700000e+03   1.0000000e+00
   4.7710000e+03   1.0000000e+00
   4.7720000e+03   1.0000000e+00
   4.7730000e+03   1.0000000e+00
   4.7740000e+03   1.0000000e+00
   4.7750000e+03   1.0000000e+00
   4.7760000e+03   1.0000000e+00
   4.7770000e+03   1.0000000e+00
   4.7780000e+03   1.0000000e+00
   4.7790000e+03   1.0000000e+00
   4.7800000e+03   1.0000000e+00
   4.7810000e+03   1.0000000e+00
   4.7820000e+03   1.0000000e+00
   4.7830000e+03   1.0000000e+00
   4.7840000e+03   1.0000000e+00
   4.7850000e+03   1.0000000e+00
   4.7860000e+03   1.0000000e+00
   4.7870000e+03   1.0000000e+00
   4.7880000e+03   1.0000000e+00
   4.7890000e+03   1.0000000e+00
   4.7900000e+03   1.0000000e+00
   4.7910000e+03   1.0000000e+00
   4.7920000e+03   1.0000000e+00
   4.7930000e+03   1.0000000e+00
   4.7940000e+03   1.0000000e+00
   4.7950000e+03   1.0000000e+00
   4.7960000e+03   1.0000000e+00
   4.7970000e+03   1.0000000e+00
   4.7980000e+03   1.0000000e+00
   4.7990000e+03   1.0000000e+00
   4.8000000e+03   1.0000000e+00
   4.8010000e+03   1.0000000e+00
   4.8020000e+03   1.0000000e+00
   4.8030000e+03   1.0000000e+00
   4.8040000e+03   1.0000000e+00
   4.8050000e+03   1.0000000e+00
   4.8060000e+03   1.0000000e+00
   4.8070000e+03   1.0000000e+00
   4.8080000e+03   1.0000000e+00
   4.8090000e+03   1.0000000e+00
   4.8100000e+03   1.0000000e+00
   4.8110000e+03   1.0000000e+00
   4.8120000e+03   1.0000000e+00
   4.8130000e+03   1.0000000e+00
   4.8140000e+03   1.0000000e+00
   4.8150000e+03   1.0000000e+00
   4.8160000e+03   1.0000000e+00
   4.8170000e+03   1.0000000e+00
   4.8180000e+03   1.0000000e+00
   4.8190000e+03   1.0000000e+00
   4.8200000e+03   1.0000000e+00
   4.8210000e+03   1.0000000e+00
   4.8220000e+03   1.0000000e+00
   4.8230000e+03   1.0000000e+00
   4.8240000e+03   1.0000000e+00
   4.8250000e+03   1.0000000e+00
   4.8260000e+03   1.0000000e+00
   4.8270000e+03   1.0000000e+00
   4.8280000e+03   1.0000000e+00
   4.8290000e+03   1.0000000e+00
   4.8300000e+03   1.0000000e+00
   4.8310000e+03   1.0000000e+00
   4.8320000e+03   1.0000000e+00
   4.8330000e+03   1.0000000e+00
   4.8340000e+03   1.0000000e+00
   4.8350000e+03   1.0000000e+00
   4.8360000e+03   1.0000000e+00
   4.8370000e+03   1.0000000e+00
   4.8380000e+03   1.0000000e+00
   4.8390000e+03   1.0000000e+00
   4.8400000e+03   1.0000000e+00
   4.8410000e+03   1.0000000e+00
   4.8420000e+03   1.0000000e+00
   4.8430000e+03   1.0000000e+00
   4.8440000e+03   1.0000000e+00
   4.8450000e+03   1.0000000e+00
   4.8460000e+03   1.0000000e+00
   4.8470000e+03   1.0000000e+00
   4.8480000e+03   1.0000000e+00
   4.8490000e+03   1.0000000e+00
   4.8500000e+03   1.0000000e+00
   4.8510000e+03   1.0000000e+00
   4.8520000e+03   1.0000000e+00
   4.8530000e+03   1.0000000e+00
   4.8540000e+03   1.0000000e+00
   4.8550000e+03   1.0000000e+00
   4.8560000e+03   1.0000000e+00
   4.8570000e+03   1.0000000e+00
   4.8580000e+03   1.0000000e+00
   4.8590000e+03   1.0000000e+00
   4.8600000e+03   1.0000000e+00
   4.8610000e+03   1.0000000e+00
   4.8620000e+03   1.0000000e+00
   4.8630000e+03   1.0000000e+00
   4.8640000e+03   1.0000000e+00
   4.8650000e+03   1.0000000e+00
   4.8660000e+03   1.0000000e+00
   4.8670000e+03   1.0000000e+00
   4.8680000e+03   1.0000000e+00
   4.8690000e+03   1.0000000e+00
   4.8700000e+03   1.0000000e+00
   4.8710000e+03   1.0000000e+00
   4.8720000e+03   1.0000000e+00
   4.8730000e+03   1.0000000e+00
   4.8740000e+03   1.0000000e+00
   4.8750000e+03   1.0000000e+00
   4.8760000e+03   1.0000000e+00
   4.8770000e+03   1.0000000e+00
   4.8780000e+03   1.0000000e+00
   4.8790000e+03   1.0000000e+00
   4.8800000e+03   1.0000000e+00
   4.8810000e+03   1.0000000e+00
   4.8820000e+03   1.0000000e+00
   4.8830000e+03   1.0000000e+00
   4.8840000e+03   1.0000000e+00
   4.8850000e+03   1.0000000e+00
   4.8860000e+03   1.0000000e+00
   4.8870000e+03   1.0000000e+00
   4.8880000e+03   1.0000000e+00
   4.8890000e+03   1.0000000e+00
   4.8900000e+03   1.0000000e+00
   4.8910000e+03   1.0000000e+00
   4.8920000e+03   1.0000000e+00
   4.8930000e+03   1.0000000e+00
   4.8940000e+03   1.0000000e+00
   4.8950000e+03   1.0000000e+00
   4.8960000e+03   1.0000000e+00
   4.8970000e+03   1.0000000e+00
   4.8980000e+03   1.0000000e+00
   4.8990000e+03   1.0000000e+00
   4.9000000e+03   1.0000000e+00
   4.9010000e+03   1.0000000e+00
   4.9020000e+03   1.0000000e+00
   4.9030000e+03   1.0000000e+00
   4.9040000e+03   1.0000000e+00
   4.9050000e+03   1.0000000e+00
   4.9060000e+03   1.0000000e+00
   4.9070000e+03   1.0000000e+00
   4.9080000e+03   1.0000000e+00
   4.9090000e+03   1.0000000e+00
   4.9100000e+03   1.0000000e+00
   4.9110000e+03   1.0000000e+00
   4.9120000e+03   1.0000000e+00
   4.9130000e+03   1.0000000e+00
   4.9140000e+03   1.0000000e+00
   4.9150000e+03   1.0000000e+00
   4.9160000e+03   1.0000000e+00
   4.9170000e+03   1.0000000e+00
   4.9180000e+03   1.0000000e+00
   4.9190000e+03   1.0000000e+00
   4.9200000e+03   1.0000000e+00
   4.9210000e+03   1.0000000e+00
   4.9220000e+03   1.0000000e+00
   4.9230000e+03   1.0000000e+00
   4.9240000e+03   1.0000000e+00
   4.9250000e+03   1.0000000e+00
   4.9260000e+03   1.0000000e+00
   4.9270000e+03   1.0000000e+00
   4.9280000e+03   1.0000000e+00
   4.9290000e+03   1.0000000e+00
   4.9300000e+03   1.0000000e+00
   4.9310000e+03   1.0000000e+00
   4.9320000e+03   1.0000000e+00
   4.9330000e+03   1.0000000e+00
   4.9340000e+03   1.0000000e+00
   4.9350000e+03   1.0000000e+00
   4.9360000e+03   1.0000000e+00
   4.9370000e+03   1.0000000e+00
   4.9380000e+03   1.0000000e+00
   4.9390000e+03   1.0000000e+00
   4.9400000e+03   1.0000000e+00
   4.9410000e+03   1.0000000e+00
   4.9420000e+03   1.0000000e+00
   4.9430000e+03   1.0000000e+00
   4.9440000e+03   1.0000000e+00
   4.9450000e+03   1.0000000e+00
   4.9460000e+03   1.0000000e+00
   4.9470000e+03   1.0000000e+00
   4.9480000e+03   1.0000000e+00
   4.9490000e+03   1.0000000e+00
   4.9500000e+03   1.0000000e+00
   4.9510000e+03   1.0000000e+00
   4.9520000e+03   1.0000000e+00
   4.9530000e+03   1.0000000e+00
   4.9540000e+03   1.0000000e+00
   4.9550000e+03   1.0000000e+00
   4.9560000e+03   1.0000000e+00
   4.9570000e+03   1.0000000e+00
   4.9580000e+03   1.0000000e+00
   4.9590000e+03   1.0000000e+00
   4.9600000e+03   1.0000000e+00
   4.9610000e+03   1.0000000e+00
   4.9620000e+03   1.0000000e+00
   4.9630000e+03   1.0000000e+00
   4.9640000e+03   1.0000000e+00
   4.9650000e+03   1.0000000e+00
   4.9660000e+03   1.0000000e+00
   4.9670000e+03   1.0000000e+00
   4.9680000e+03   1.0000000e+00
   4.9690000e+03   1.0000000e+00
   4.9700000e+03   1.0000000e+00
   4.9710000e+03   1.0000000e+00
   4.9720000e+03   1.0000000e+00
   4.9730000e+03   1.0000000e+00
   4.9740000e+03   1.0000000e+00
   4.9750000e+03   1.0000000e+00
   4.9760000e+03   1.0000000e+00
   4.9770000e+03   1.0000000e+00
   4.9780000e+03   1.0000000e+00
   4.9790000e+03   1.0000000e+00
   4.9800000e+03   1.0000000e+00
   4.9810000e+03   1.0000000e+00
   4.9820000e+03   1.0000000e+00
   4.9830000e+03   1.0000000e+00
   4.9840000e+03   1.0000000e+00
   4.9850000e+03   1.0000000e+00
   4.9860000e+03   1.0000000e+00
   4.9870000e+03   1.0000000e+00
   4.9880000e+03   1.0000000e+00
   4.9890000e+03   1.0000000e+00
   4.9900000e+03   1.0000000e+00
   4.9910000e+03   1.0000000e+00
   4.9920000e+03   1.0000000e+00
   4.9930000e+03   1.0000000e+00
   4.9940000e+03   1.0000000e+00
   4.9950000e+03   1.0000000e+00
   4.9960000e+03   1.0000000e+00
   4.9970000e+03   1.0000000e+00
   4.9980000e+03   1.0000000e+00
   4.9990000e+03   1.0000000e+00
   5.0000000e+03   1.0000000e+00
   5.0010000e+03   1.0000000e+00
   5.0020000e+03   1.0000000e+00
   5.0030000e+03   1.0000000e+00
   5.0040000e+03   1.0000000e+00
   5.0050000e+03   1.0000000e+00
   5.0060000e+03   1.0000000e+00
   5.0070000e+03   1.0000000e+00
   5.0080000e+03   1.0000000e+00
   5.0090000e+03   1.0000000e+00
   5.0100000e+03   1.0000000e+00
   5.0110000e+03   1.0000000e+00
   5.0120000e+03   1.0000000e+00
   5.0130000e+03   1.0000000e+00
   5.0140000e+03   1.0000000e+00
   5.0150000e+03   1.0000000e+00
   5.0160000e+03   1.0000000e+00
   5.0170000e+03   1.0000000e+00
   5.0180000e+03   1.0000000e+00
   5.0190000e+03   1.0000000e+00
   5.0200000e+03   1.0000000e+00
   5.0210000e+03   1.0000000e+00
   5.0220000e+03   1.0000000e+00
   5.0230000e+03   1.0000000e+00
   5.0240000e+03   1.0000000e+00
   5.0250000e+03   1.0000000e+00
   5.0260000e+03   1.0000000e+00
   5.0270000e+03   1.0000000e+00
   5.0280000e+03   1.0000000e+00
   5.0290000e+03   1.0000000e+00
   5.0300000e+03   1.0000000e+00
   5.0310000e+03   1.0000000e+00
   5.0320000e+03   1.0000000e+00
   5.0330000e+03   1.0000000e+00
   5.0340000e+03   1.0000000e+00
   5.0350000e+03   1.0000000e+00
   5.0360000e+03   1.0000000e+00
   5.0370000e+03   1.0000000e+00
   5.0380000e+03   1.0000000e+00
   5.0390000e+03   1.0000000e+00
   5.0400000e+03   1.0000000e+00
   5.0410000e+03   1.0000000e+00
   5.0420000e+03   1.0000000e+00
   5.0430000e+03   1.0000000e+00
   5.0440000e+03   1.0000000e+00
   5.0450000e+03   1.0000000e+00
   5.0460000e+03   1.0000000e+00
   5.0470000e+03   1.0000000e+00
   5.0480000e+03   1.0000000e+00
   5.0490000e+03   1.0000000e+00
   5.0500000e+03   1.0000000e+00
   5.0510000e+03   1.0000000e+00
   5.0520000e+03   1.0000000e+00
   5.0530000e+03   1.0000000e+00
   5.0540000e+03   1.0000000e+00
   5.0550000e+03   1.0000000e+00
   5.0560000e+03   1.0000000e+00
   5.0570000e+03   1.0000000e+00
   5.0580000e+03   1.0000000e+00
   5.0590000e+03   1.0000000e+00
   5.0600000e+03   1.0000000e+00
   5.0610000e+03   1.0000000e+00
   5.0620000e+03   1.0000000e+00
   5.0630000e+03   1.0000000e+00
   5.0640000e+03   1.0000000e+00
   5.0650000e+03   1.0000000e+00
   5.0660000e+03   1.0000000e+00
   5.0670000e+03   1.0000000e+00
   5.0680000e+03   1.0000000e+00
   5.0690000e+03   1.0000000e+00
   5.0700000e+03   1.0000000e+00
   5.0710000e+03   1.0000000e+00
   5.0720000e+03   1.0000000e+00
   5.0730000e+03   1.0000000e+00
   5.0740000e+03   1.0000000e+00
   5.0750000e+03   1.0000000e+00
   5.0760000e+03   1.0000000e+00
   5.0770000e+03   1.0000000e+00
   5.0780000e+03   1.0000000e+00
   5.0790000e+03   1.0000000e+00
   5.0800000e+03   1.0000000e+00
   5.0810000e+03   1.0000000e+00
   5.0820000e+03   1.0000000e+00
   5.0830000e+03   1.0000000e+00
   5.0840000e+03   1.0000000e+00
   5.0850000e+03   1.0000000e+00
   5.0860000e+03   1.0000000e+00
   5.0870000e+03   1.0000000e+00
   5.0880000e+03   1.0000000e+00
   5.0890000e+03   1.0000000e+00
   5.0900000e+03   1.0000000e+00
   5.0910000e+03   1.0000000e+00
   5.0920000e+03   1.0000000e+00
   5.0930000e+03   1.0000000e+00
   5.0940000e+03   1.0000000e+00
   5.0950000e+03   1.0000000e+00
   5.0960000e+03   1.0000000e+00
   5.0970000e+03   1.0000000e+00
   5.0980000e+03   1.0000000e+00
   5.0990000e+03   1.0000000e+00
   5.1000000e+03   1.0000000e+00
   5.1010000e+03   1.0000000e+00
   5.1020000e+03   1.0000000e+00
   5.1030000e+03   1.0000000e+00
   5.1040000e+03   1.0000000e+00
   5.1050000e+03   1.0000000e+00
   5.1060000e+03   1.0000000e+00
   5.1070000e+03   1.0000000e+00
   5.1080000e+03   1.0000000e+00
   5.1090000e+03   1.0000000e+00
   5.1100000e+03   1.0000000e+00
   5.1110000e+03   1.0000000e+00
   5.1120000e+03   1.0000000e+00
   5.1130000e+03   1.0000000e+00
   5.1140000e+03   1.0000000e+00
   5.1150000e+03   1.0000000e+00
   5.1160000e+03   1.0000000e+00
   5.1170000e+03   1.0000000e+00
   5.1180000e+03   1.0000000e+00
   5.1190000e+03   1.0000000e+00
   5.1200000e+03   1.0000000e+00
   5.1210000e+03   1.0000000e+00
   5.1220000e+03   1.0000000e+00
   5.1230000e+03   1.0000000e+00
   5.1240000e+03   1.0000000e+00
   5.1250000e+03   1.0000000e+00
   5.1260000e+03   1.0000000e+00
   5.1270000e+03   1.0000000e+00
   5.1280000e+03   1.0000000e+00
   5.1290000e+03   1.0000000e+00
   5.1300000e+03   1.0000000e+00
   5.1310000e+03   1.0000000e+00
   5.1320000e+03   1.0000000e+00
   5.1330000e+03   1.0000000e+00
   5.1340000e+03   1.0000000e+00
   5.1350000e+03   1.0000000e+00
   5.1360000e+03   1.0000000e+00
   5.1370000e+03   1.0000000e+00
   5.1380000e+03   1.0000000e+00
   5.1390000e+03   1.0000000e+00
   5.1400000e+03   1.0000000e+00
   5.1410000e+03   1.0000000e+00
   5.1420000e+03   1.0000000e+00
   5.1430000e+03   1.0000000e+00
   5.1440000e+03   1.0000000e+00
   5.1450000e+03   1.0000000e+00
   5.1460000e+03   1.0000000e+00
   5.1470000e+03   1.0000000e+00
   5.1480000e+03   1.0000000e+00
   5.1490000e+03   1.0000000e+00
   5.1500000e+03   1.0000000e+00
   5.1510000e+03   1.0000000e+00
   5.1520000e+03   1.0000000e+00
   5.1530000e+03   1.0000000e+00
   5.1540000e+03   1.0000000e+00
   5.1550000e+03   1.0000000e+00
   5.1560000e+03   1.0000000e+00
   5.1570000e+03   1.0000000e+00
   5.1580000e+03   1.0000000e+00
   5.1590000e+03   1.0000000e+00
   5.1600000e+03   1.0000000e+00
   5.1610000e+03   1.0000000e+00
   5.1620000e+03   1.0000000e+00
   5.1630000e+03   1.0000000e+00
   5.1640000e+03   1.0000000e+00
   5.1650000e+03   1.0000000e+00
   5.1660000e+03   1.0000000e+00
   5.1670000e+03   1.0000000e+00
   5.1680000e+03   1.0000000e+00
   5.1690000e+03   1.0000000e+00
   5.1700000e+03   1.0000000e+00
   5.1710000e+03   1.0000000e+00
   5.1720000e+03   1.0000000e+00
   5.1730000e+03   1.0000000e+00
   5.1740000e+03   1.0000000e+00
   5.1750000e+03   1.0000000e+00
   5.1760000e+03   1.0000000e+00
   5.1770000e+03   1.0000000e+00
   5.1780000e+03   1.0000000e+00
   5.1790000e+03   1.0000000e+00
   5.1800000e+03   1.0000000e+00
   5.1810000e+03   1.0000000e+00
   5.1820000e+03   1.0000000e+00
   5.1830000e+03   1.0000000e+00
   5.1840000e+03   1.0000000e+00
   5.1850000e+03   1.0000000e+00
   5.1860000e+03   1.0000000e+00
   5.1870000e+03   1.0000000e+00
   5.1880000e+03   1.0000000e+00
   5.1890000e+03   1.0000000e+00
   5.1900000e+03   1.0000000e+00
   5.1910000e+03   1.0000000e+00
   5.1920000e+03   1.0000000e+00
   5.1930000e+03   1.0000000e+00
   5.1940000e+03   1.0000000e+00
   5.1950000e+03   1.0000000e+00
   5.1960000e+03   1.0000000e+00
   5.1970000e+03   1.0000000e+00
   5.1980000e+03   1.0000000e+00
   5.1990000e+03   1.0000000e+00
   5.2000000e+03   1.0000000e+00
   5.2010000e+03   1.0000000e+00
   5.2020000e+03   1.0000000e+00
   5.2030000e+03   1.0000000e+00
   5.2040000e+03   1.0000000e+00
   5.2050000e+03   1.0000000e+00
   5.2060000e+03   1.0000000e+00
   5.2070000e+03   1.0000000e+00
   5.2080000e+03   1.0000000e+00
   5.2090000e+03   1.0000000e+00
   5.2100000e+03   1.0000000e+00
   5.2110000e+03   1.0000000e+00
   5.2120000e+03   1.0000000e+00
   5.2130000e+03   1.0000000e+00
   5.2140000e+03   1.0000000e+00
   5.2150000e+03   1.0000000e+00
   5.2160000e+03   1.0000000e+00
   5.2170000e+03   1.0000000e+00
   5.2180000e+03   1.0000000e+00
   5.2190000e+03   1.0000000e+00
   5.2200000e+03   1.0000000e+00
   5.2210000e+03   1.0000000e+00
   5.2220000e+03   1.0000000e+00
   5.2230000e+03   1.0000000e+00
   5.2240000e+03   1.0000000e+00
   5.2250000e+03   1.0000000e+00
   5.2260000e+03   1.0000000e+00
   5.2270000e+03   1.0000000e+00
   5.2280000e+03   1.0000000e+00
   5.2290000e+03   1.0000000e+00
   5.2300000e+03   1.0000000e+00
   5.2310000e+03   1.0000000e+00
   5.2320000e+03   1.0000000e+00
   5.2330000e+03   1.0000000e+00
   5.2340000e+03   1.0000000e+00
   5.2350000e+03   1.0000000e+00
   5.2360000e+03   1.0000000e+00
   5.2370000e+03   1.0000000e+00
   5.2380000e+03   1.0000000e+00
   5.2390000e+03   1.0000000e+00
   5.2400000e+03   1.0000000e+00
   5.2410000e+03   1.0000000e+00
   5.2420000e+03   1.0000000e+00
   5.2430000e+03   1.0000000e+00
   5.2440000e+03   1.0000000e+00
   5.2450000e+03   1.0000000e+00
   5.2460000e+03   1.0000000e+00
   5.2470000e+03   1.0000000e+00
   5.2480000e+03   1.0000000e+00
   5.2490000e+03   1.0000000e+00
   5.2500000e+03   1.0000000e+00
   5.2510000e+03   1.0000000e+00
   5.2520000e+03   1.0000000e+00
   5.2530000e+03   1.0000000e+00
   5.2540000e+03   1.0000000e+00
   5.2550000e+03   1.0000000e+00
   5.2560000e+03   1.0000000e+00
   5.2570000e+03   1.0000000e+00
   5.2580000e+03   1.0000000e+00
   5.2590000e+03   1.0000000e+00
   5.2600000e+03   1.0000000e+00
   5.2610000e+03   1.0000000e+00
   5.2620000e+03   1.0000000e+00
   5.2630000e+03   1.0000000e+00
   5.2640000e+03   1.0000000e+00
   5.2650000e+03   1.0000000e+00
   5.2660000e+03   1.0000000e+00
   5.2670000e+03   1.0000000e+00
   5.2680000e+03   1.0000000e+00
   5.2690000e+03   1.0000000e+00
   5.2700000e+03   1.0000000e+00
   5.2710000e+03   1.0000000e+00
   5.2720000e+03   1.0000000e+00
   5.2730000e+03   1.0000000e+00
   5.2740000e+03   1.0000000e+00
   5.2750000e+03   1.0000000e+00
   5.2760000e+03   1.0000000e+00
   5.2770000e+03   1.0000000e+00
   5.2780000e+03   1.0000000e+00
   5.2790000e+03   1.0000000e+00
   5.2800000e+03   1.0000000e+00
   5.2810000e+03   1.0000000e+00
   5.2820000e+03   1.0000000e+00
   5.2830000e+03   1.0000000e+00
   5.2840000e+03   1.0000000e+00
   5.2850000e+03   1.0000000e+00
   5.2860000e+03   1.0000000e+00
   5.2870000e+03   1.0000000e+00
   5.2880000e+03   1.0000000e+00
   5.2890000e+03   1.0000000e+00
   5.2900000e+03   1.0000000e+00
   5.2910000e+03   1.0000000e+00
   5.2920000e+03   1.0000000e+00
   5.2930000e+03   1.0000000e+00
   5.2940000e+03   1.0000000e+00
   5.2950000e+03   1.0000000e+00
   5.2960000e+03   1.0000000e+00
   5.2970000e+03   1.0000000e+00
   5.2980000e+03   1.0000000e+00
   5.2990000e+03   1.0000000e+00
   5.3000000e+03   1.0000000e+00
   5.3010000e+03   1.0000000e+00
   5.3020000e+03   1.0000000e+00
   5.3030000e+03   1.0000000e+00
   5.3040000e+03   1.0000000e+00
   5.3050000e+03   1.0000000e+00
   5.3060000e+03   1.0000000e+00
   5.3070000e+03   1.0000000e+00
   5.3080000e+03   1.0000000e+00
   5.3090000e+03   1.0000000e+00
   5.3100000e+03   1.0000000e+00
   5.3110000e+03   1.0000000e+00
   5.3120000e+03   1.0000000e+00
   5.3130000e+03   1.0000000e+00
   5.3140000e+03   1.0000000e+00
   5.3150000e+03   1.0000000e+00
   5.3160000e+03   1.0000000e+00
   5.3170000e+03   1.0000000e+00
   5.3180000e+03   1.0000000e+00
   5.3190000e+03   1.0000000e+00
   5.3200000e+03   1.0000000e+00
   5.3210000e+03   1.0000000e+00
   5.3220000e+03   1.0000000e+00
   5.3230000e+03   1.0000000e+00
   5.3240000e+03   1.0000000e+00
   5.3250000e+03   1.0000000e+00
   5.3260000e+03   1.0000000e+00
   5.3270000e+03   1.0000000e+00
   5.3280000e+03   1.0000000e+00
   5.3290000e+03   1.0000000e+00
   5.3300000e+03   1.0000000e+00
   5.3310000e+03   1.0000000e+00
   5.3320000e+03   1.0000000e+00
   5.3330000e+03   1.0000000e+00
   5.3340000e+03   1.0000000e+00
   5.3350000e+03   1.0000000e+00
   5.3360000e+03   1.0000000e+00
   5.3370000e+03   1.0000000e+00
   5.3380000e+03   1.0000000e+00
   5.3390000e+03   1.0000000e+00
   5.3400000e+03   1.0000000e+00
   5.3410000e+03   1.0000000e+00
   5.3420000e+03   1.0000000e+00
   5.3430000e+03   1.0000000e+00
   5.3440000e+03   1.0000000e+00
   5.3450000e+03   1.0000000e+00
   5.3460000e+03   1.0000000e+00
   5.3470000e+03   1.0000000e+00
   5.3480000e+03   1.0000000e+00
   5.3490000e+03   1.0000000e+00
   5.3500000e+03   1.0000000e+00
   5.3510000e+03   1.0000000e+00
   5.3520000e+03   1.0000000e+00
   5.3530000e+03   1.0000000e+00
   5.3540000e+03   1.0000000e+00
   5.3550000e+03   1.0000000e+00
   5.3560000e+03   1.0000000e+00
   5.3570000e+03   1.0000000e+00
   5.3580000e+03   1.0000000e+00
   5.3590000e+03   1.0000000e+00
   5.3600000e+03   1.0000000e+00
   5.3610000e+03   1.0000000e+00
   5.3620000e+03   1.0000000e+00
   5.3630000e+03   1.0000000e+00
   5.3640000e+03   1.0000000e+00
   5.3650000e+03   1.0000000e+00
   5.3660000e+03   1.0000000e+00
   5.3670000e+03   1.0000000e+00
   5.3680000e+03   1.0000000e+00
   5.3690000e+03   1.0000000e+00
   5.3700000e+03   1.0000000e+00
   5.3710000e+03   1.0000000e+00
   5.3720000e+03   1.0000000e+00
   5.3730000e+03   1.0000000e+00
   5.3740000e+03   1.0000000e+00
   5.3750000e+03   1.0000000e+00
   5.3760000e+03   1.0000000e+00
   5.3770000e+03   1.0000000e+00
   5.3780000e+03   1.0000000e+00
   5.3790000e+03   1.0000000e+00
   5.3800000e+03   1.0000000e+00
   5.3810000e+03   1.0000000e+00
   5.3820000e+03   1.0000000e+00
   5.3830000e+03   1.0000000e+00
   5.3840000e+03   1.0000000e+00
   5.3850000e+03   1.0000000e+00
   5.3860000e+03   1.0000000e+00
   5.3870000e+03   1.0000000e+00
   5.3880000e+03   1.0000000e+00
   5.3890000e+03   1.0000000e+00
   5.3900000e+03   1.0000000e+00
   5.3910000e+03   1.0000000e+00
   5.3920000e+03   1.0000000e+00
   5.3930000e+03   1.0000000e+00
   5.3940000e+03   1.0000000e+00
   5.3950000e+03   1.0000000e+00
   5.3960000e+03   1.0000000e+00
   5.3970000e+03   1.0000000e+00
   5.3980000e+03   1.0000000e+00
   5.3990000e+03   1.0000000e+00
   5.4000000e+03   1.0000000e+00
   5.4010000e+03   1.0000000e+00
   5.4020000e+03   1.0000000e+00
   5.4030000e+03   1.0000000e+00
   5.4040000e+03   1.0000000e+00
   5.4050000e+03   1.0000000e+00
   5.4060000e+03   1.0000000e+00
   5.4070000e+03   1.0000000e+00
   5.4080000e+03   1.0000000e+00
   5.4090000e+03   1.0000000e+00
   5.4100000e+03   1.0000000e+00
   5.4110000e+03   1.0000000e+00
   5.4120000e+03   1.0000000e+00
   5.4130000e+03   1.0000000e+00
   5.4140000e+03   1.0000000e+00
   5.4150000e+03   1.0000000e+00
   5.4160000e+03   1.0000000e+00
   5.4170000e+03   1.0000000e+00
   5.4180000e+03   1.0000000e+00
   5.4190000e+03   1.0000000e+00
   5.4200000e+03   1.0000000e+00
   5.4210000e+03   1.0000000e+00
   5.4220000e+03   1.0000000e+00
   5.4230000e+03   1.0000000e+00
   5.4240000e+03   1.0000000e+00
   5.4250000e+03   1.0000000e+00
   5.4260000e+03   1.0000000e+00
   5.4270000e+03   1.0000000e+00
   5.4280000e+03   1.0000000e+00
   5.4290000e+03   1.0000000e+00
   5.4300000e+03   1.0000000e+00
   5.4310000e+03   1.0000000e+00
   5.4320000e+03   1.0000000e+00
   5.4330000e+03   1.0000000e+00
   5.4340000e+03   1.0000000e+00
   5.4350000e+03   1.0000000e+00
   5.4360000e+03   1.0000000e+00
   5.4370000e+03   1.0000000e+00
   5.4380000e+03   1.0000000e+00
   5.4390000e+03   1.0000000e+00
   5.4400000e+03   1.0000000e+00
   5.4410000e+03   1.0000000e+00
   5.4420000e+03   1.0000000e+00
   5.4430000e+03   1.0000000e+00
   5.4440000e+03   1.0000000e+00
   5.4450000e+03   1.0000000e+00
   5.4460000e+03   1.0000000e+00
   5.4470000e+03   1.0000000e+00
   5.4480000e+03   1.0000000e+00
   5.4490000e+03   1.0000000e+00
   5.4500000e+03   1.0000000e+00
   5.4510000e+03   1.0000000e+00
   5.4520000e+03   1.0000000e+00
   5.4530000e+03   1.0000000e+00
   5.4540000e+03   1.0000000e+00
   5.4550000e+03   1.0000000e+00
   5.4560000e+03   1.0000000e+00
   5.4570000e+03   1.0000000e+00
   5.4580000e+03   1.0000000e+00
   5.4590000e+03   1.0000000e+00
   5.4600000e+03   1.0000000e+00
   5.4610000e+03   1.0000000e+00
   5.4620000e+03   1.0000000e+00
   5.4630000e+03   1.0000000e+00
   5.4640000e+03   1.0000000e+00
   5.4650000e+03   1.0000000e+00
   5.4660000e+03   1.0000000e+00
   5.4670000e+03   1.0000000e+00
   5.4680000e+03   1.0000000e+00
   5.4690000e+03   1.0000000e+00
   5.4700000e+03   1.0000000e+00
   5.4710000e+03   1.0000000e+00
   5.4720000e+03   1.0000000e+00
   5.4730000e+03   1.0000000e+00
   5.4740000e+03   1.0000000e+00
   5.4750000e+03   1.0000000e+00
   5.4760000e+03   1.0000000e+00
   5.4770000e+03   1.0000000e+00
   5.4780000e+03   1.0000000e+00
   5.4790000e+03   1.0000000e+00
   5.4800000e+03   1.0000000e+00
   5.4810000e+03   1.0000000e+00
   5.4820000e+03   1.0000000e+00
   5.4830000e+03   1.0000000e+00
   5.4840000e+03   1.0000000e+00
   5.4850000e+03   1.0000000e+00
   5.4860000e+03   1.0000000e+00
   5.4870000e+03   1.0000000e+00
   5.4880000e+03   1.0000000e+00
   5.4890000e+03   1.0000000e+00
   5.4900000e+03   1.0000000e+00
   5.4910000e+03   1.0000000e+00
   5.4920000e+03   1.0000000e+00
   5.4930000e+03   1.0000000e+00
   5.4940000e+03   1.0000000e+00
   5.4950000e+03   1.0000000e+00
   5.4960000e+03   1.0000000e+00
   5.4970000e+03   1.0000000e+00
   5.4980000e+03   1.0000000e+00
   5.4990000e+03   1.0000000e+00
   5.5000000e+03   1.0000000e+00
   5.5010000e+03   1.0000000e+00
   5.5020000e+03   1.0000000e+00
   5.5030000e+03   1.0000000e+00
   5.5040000e+03   1.0000000e+00
   5.5050000e+03   1.0000000e+00
   5.5060000e+03   1.0000000e+00
   5.5070000e+03   1.0000000e+00
   5.5080000e+03   1.0000000e+00
   5.5090000e+03   1.0000000e+00
   5.5100000e+03   1.0000000e+00
   5.5110000e+03   1.0000000e+00
   5.5120000e+03   1.0000000e+00
   5.5130000e+03   1.0000000e+00
   5.5140000e+03   1.0000000e+00
   5.5150000e+03   1.0000000e+00
   5.5160000e+03   1.0000000e+00
   5.5170000e+03   1.0000000e+00
   5.5180000e+03   1.0000000e+00
   5.5190000e+03   1.0000000e+00
   5.5200000e+03   1.0000000e+00
   5.5210000e+03   1.0000000e+00
   5.5220000e+03   1.0000000e+00
   5.5230000e+03   1.0000000e+00
   5.5240000e+03   1.0000000e+00
   5.5250000e+03   1.0000000e+00
   5.5260000e+03   1.0000000e+00
   5.5270000e+03   1.0000000e+00
   5.5280000e+03   1.0000000e+00
   5.5290000e+03   1.0000000e+00
   5.5300000e+03   1.0000000e+00
   5.5310000e+03   1.0000000e+00
   5.5320000e+03   1.0000000e+00
   5.5330000e+03   1.0000000e+00
   5.5340000e+03   1.0000000e+00
   5.5350000e+03   1.0000000e+00
   5.5360000e+03   1.0000000e+00
   5.5370000e+03   1.0000000e+00
   5.5380000e+03   1.0000000e+00
   5.5390000e+03   1.0000000e+00
   5.5400000e+03   1.0000000e+00
   5.5410000e+03   1.0000000e+00
   5.5420000e+03   1.0000000e+00
   5.5430000e+03   1.0000000e+00
   5.5440000e+03   1.0000000e+00
   5.5450000e+03   1.0000000e+00
   5.5460000e+03   1.0000000e+00
   5.5470000e+03   1.0000000e+00
   5.5480000e+03   1.0000000e+00
   5.5490000e+03   1.0000000e+00
   5.5500000e+03   1.0000000e+00
   5.5510000e+03   1.0000000e+00
   5.5520000e+03   1.0000000e+00
   5.5530000e+03   1.0000000e+00
   5.5540000e+03   1.0000000e+00
   5.5550000e+03   1.0000000e+00
   5.5560000e+03   1.0000000e+00
   5.5570000e+03   1.0000000e+00
   5.5580000e+03   1.0000000e+00
   5.5590000e+03   1.0000000e+00
   5.5600000e+03   1.0000000e+00
   5.5610000e+03   1.0000000e+00
   5.5620000e+03   1.0000000e+00
   5.5630000e+03   1.0000000e+00
   5.5640000e+03   1.0000000e+00
   5.5650000e+03   1.0000000e+00
   5.5660000e+03   1.0000000e+00
   5.5670000e+03   1.0000000e+00
   5.5680000e+03   1.0000000e+00
   5.5690000e+03   1.0000000e+00
   5.5700000e+03   1.0000000e+00
   5.5710000e+03   1.0000000e+00
   5.5720000e+03   1.0000000e+00
   5.5730000e+03   1.0000000e+00
   5.5740000e+03   1.0000000e+00
   5.5750000e+03   1.0000000e+00
   5.5760000e+03   1.0000000e+00
   5.5770000e+03   1.0000000e+00
   5.5780000e+03   1.0000000e+00
   5.5790000e+03   1.0000000e+00
   5.5800000e+03   1.0000000e+00
   5.5810000e+03   1.0000000e+00
   5.5820000e+03   1.0000000e+00
   5.5830000e+03   1.0000000e+00
   5.5840000e+03   1.0000000e+00
   5.5850000e+03   1.0000000e+00
   5.5860000e+03   1.0000000e+00
   5.5870000e+03   1.0000000e+00
   5.5880000e+03   1.0000000e+00
   5.5890000e+03   1.0000000e+00
   5.5900000e+03   1.0000000e+00
   5.5910000e+03   1.0000000e+00
   5.5920000e+03   1.0000000e+00
   5.5930000e+03   1.0000000e+00
   5.5940000e+03   1.0000000e+00
   5.5950000e+03   1.0000000e+00
   5.5960000e+03   1.0000000e+00
   5.5970000e+03   1.0000000e+00
   5.5980000e+03   1.0000000e+00
   5.5990000e+03   1.0000000e+00
   5.6000000e+03   1.0000000e+00
   5.6010000e+03   1.0000000e+00
   5.6020000e+03   1.0000000e+00
   5.6030000e+03   1.0000000e+00
   5.6040000e+03   1.0000000e+00
   5.6050000e+03   1.0000000e+00
   5.6060000e+03   1.0000000e+00
   5.6070000e+03   1.0000000e+00
   5.6080000e+03   1.0000000e+00
   5.6090000e+03   1.0000000e+00
   5.6100000e+03   1.0000000e+00
   5.6110000e+03   1.0000000e+00
   5.6120000e+03   1.0000000e+00
   5.6130000e+03   1.0000000e+00
   5.6140000e+03   1.0000000e+00
   5.6150000e+03   1.0000000e+00
   5.6160000e+03   1.0000000e+00
   5.6170000e+03   1.0000000e+00
   5.6180000e+03   1.0000000e+00
   5.6190000e+03   1.0000000e+00
   5.6200000e+03   1.0000000e+00
   5.6210000e+03   1.0000000e+00
   5.6220000e+03   1.0000000e+00
   5.6230000e+03   1.0000000e+00
   5.6240000e+03   1.0000000e+00
   5.6250000e+03   1.0000000e+00
   5.6260000e+03   1.0000000e+00
   5.6270000e+03   1.0000000e+00
   5.6280000e+03   1.0000000e+00
   5.6290000e+03   1.0000000e+00
   5.6300000e+03   1.0000000e+00
   5.6310000e+03   1.0000000e+00
   5.6320000e+03   1.0000000e+00
   5.6330000e+03   1.0000000e+00
   5.6340000e+03   1.0000000e+00
   5.6350000e+03   1.0000000e+00
   5.6360000e+03   1.0000000e+00
   5.6370000e+03   1.0000000e+00
   5.6380000e+03   1.0000000e+00
   5.6390000e+03   1.0000000e+00
   5.6400000e+03   1.0000000e+00
   5.6410000e+03   1.0000000e+00
   5.6420000e+03   1.0000000e+00
   5.6430000e+03   1.0000000e+00
   5.6440000e+03   1.0000000e+00
   5.6450000e+03   1.0000000e+00
   5.6460000e+03   1.0000000e+00
   5.6470000e+03   1.0000000e+00
   5.6480000e+03   1.0000000e+00
   5.6490000e+03   1.0000000e+00
   5.6500000e+03   1.0000000e+00
   5.6510000e+03   1.0000000e+00
   5.6520000e+03   1.0000000e+00
   5.6530000e+03   1.0000000e+00
   5.6540000e+03   1.0000000e+00
   5.6550000e+03   1.0000000e+00
   5.6560000e+03   1.0000000e+00
   5.6570000e+03   1.0000000e+00
   5.6580000e+03   1.0000000e+00
   5.6590000e+03   1.0000000e+00
   5.6600000e+03   1.0000000e+00
   5.6610000e+03   1.0000000e+00
   5.6620000e+03   1.0000000e+00
   5.6630000e+03   1.0000000e+00
   5.6640000e+03   1.0000000e+00
   5.6650000e+03   1.0000000e+00
   5.6660000e+03   1.0000000e+00
   5.6670000e+03   1.0000000e+00
   5.6680000e+03   1.0000000e+00
   5.6690000e+03   1.0000000e+00
   5.6700000e+03   1.0000000e+00
   5.6710000e+03   1.0000000e+00
   5.6720000e+03   1.0000000e+00
   5.6730000e+03   1.0000000e+00
   5.6740000e+03   1.0000000e+00
   5.6750000e+03   1.0000000e+00
   5.6760000e+03   1.0000000e+00
   5.6770000e+03   1.0000000e+00
   5.6780000e+03   1.0000000e+00
   5.6790000e+03   1.0000000e+00
   5.6800000e+03   1.0000000e+00
   5.6810000e+03   1.0000000e+00
   5.6820000e+03   1.0000000e+00
   5.6830000e+03   1.0000000e+00
   5.6840000e+03   1.0000000e+00
   5.6850000e+03   1.0000000e+00
   5.6860000e+03   1.0000000e+00
   5.6870000e+03   1.0000000e+00
   5.6880000e+03   1.0000000e+00
   5.6890000e+03   1.0000000e+00
   5.6900000e+03   1.0000000e+00
   5.6910000e+03   1.0000000e+00
   5.6920000e+03   1.0000000e+00
   5.6930000e+03   1.0000000e+00
   5.6940000e+03   1.0000000e+00
   5.6950000e+03   1.0000000e+00
   5.6960000e+03   1.0000000e+00
   5.6970000e+03   1.0000000e+00
   5.6980000e+03   1.0000000e+00
   5.6990000e+03   1.0000000e+00
   5.7000000e+03   1.0000000e+00
   5.7010000e+03   1.0000000e+00
   5.7020000e+03   1.0000000e+00
   5.7030000e+03   1.0000000e+00
   5.7040000e+03   1.0000000e+00
   5.7050000e+03   1.0000000e+00
   5.7060000e+03   1.0000000e+00
   5.7070000e+03   1.0000000e+00
   5.7080000e+03   1.0000000e+00
   5.7090000e+03   1.0000000e+00
   5.7100000e+03   1.0000000e+00
   5.7110000e+03   1.0000000e+00
   5.7120000e+03   1.0000000e+00
   5.7130000e+03   1.0000000e+00
   5.7140000e+03   1.0000000e+00
   5.7150000e+03   1.0000000e+00
   5.7160000e+03   1.0000000e+00
   5.7170000e+03   1.0000000e+00
   5.7180000e+03   1.0000000e+00
   5.7190000e+03   1.0000000e+00
   5.7200000e+03   1.0000000e+00
   5.7210000e+03   1.0000000e+00
   5.7220000e+03   1.0000000e+00
   5.7230000e+03   1.0000000e+00
   5.7240000e+03   1.0000000e+00
   5.7250000e+03   1.0000000e+00
   5.7260000e+03   1.0000000e+00
   5.7270000e+03   1.0000000e+00
   5.7280000e+03   1.0000000e+00
   5.7290000e+03   1.0000000e+00
   5.7300000e+03   1.0000000e+00
   5.7310000e+03   1.0000000e+00
   5.7320000e+03   1.0000000e+00
   5.7330000e+03   1.0000000e+00
   5.7340000e+03   1.0000000e+00
   5.7350000e+03   1.0000000e+00
   5.7360000e+03   1.0000000e+00
   5.7370000e+03   1.0000000e+00
   5.7380000e+03   1.0000000e+00
   5.7390000e+03   1.0000000e+00
   5.7400000e+03   1.0000000e+00
   5.7410000e+03   1.0000000e+00
   5.7420000e+03   1.0000000e+00
   5.7430000e+03   1.0000000e+00
   5.7440000e+03   1.0000000e+00
   5.7450000e+03   1.0000000e+00
   5.7460000e+03   1.0000000e+00
   5.7470000e+03   1.0000000e+00
   5.7480000e+03   1.0000000e+00
   5.7490000e+03   1.0000000e+00
   5.7500000e+03   1.0000000e+00
   5.7510000e+03   1.0000000e+00
   5.7520000e+03   1.0000000e+00
   5.7530000e+03   1.0000000e+00
   5.7540000e+03   1.0000000e+00
   5.7550000e+03   1.0000000e+00
   5.7560000e+03   1.0000000e+00
   5.7570000e+03   1.0000000e+00
   5.7580000e+03   1.0000000e+00
   5.7590000e+03   1.0000000e+00
   5.7600000e+03   1.0000000e+00
   5.7610000e+03   1.0000000e+00
   5.7620000e+03   1.0000000e+00
   5.7630000e+03   1.0000000e+00
   5.7640000e+03   1.0000000e+00
   5.7650000e+03   1.0000000e+00
   5.7660000e+03   1.0000000e+00
   5.7670000e+03   1.0000000e+00
   5.7680000e+03   1.0000000e+00
   5.7690000e+03   1.0000000e+00
   5.7700000e+03   1.0000000e+00
   5.7710000e+03   1.0000000e+00
   5.7720000e+03   1.0000000e+00
   5.7730000e+03   1.0000000e+00
   5.7740000e+03   1.0000000e+00
   5.7750000e+03   1.0000000e+00
   5.7760000e+03   1.0000000e+00
   5.7770000e+03   1.0000000e+00
   5.7780000e+03   1.0000000e+00
   5.7790000e+03   1.0000000e+00
   5.7800000e+03   1.0000000e+00
   5.7810000e+03   1.0000000e+00
   5.7820000e+03   1.0000000e+00
   5.7830000e+03   1.0000000e+00
   5.7840000e+03   1.0000000e+00
   5.7850000e+03   1.0000000e+00
   5.7860000e+03   1.0000000e+00
   5.7870000e+03   1.0000000e+00
   5.7880000e+03   1.0000000e+00
   5.7890000e+03   1.0000000e+00
   5.7900000e+03   1.0000000e+00
   5.7910000e+03   1.0000000e+00
   5.7920000e+03   1.0000000e+00
   5.7930000e+03   1.0000000e+00
   5.7940000e+03   1.0000000e+00
   5.7950000e+03   1.0000000e+00
   5.7960000e+03   1.0000000e+00
   5.7970000e+03   1.0000000e+00
   5.7980000e+03   1.0000000e+00
   5.7990000e+03   1.0000000e+00
   5.8000000e+03   1.0000000e+00
   5.8010000e+03   1.0000000e+00
   5.8020000e+03   1.0000000e+00
   5.8030000e+03   1.0000000e+00
   5.8040000e+03   1.0000000e+00
   5.8050000e+03   1.0000000e+00
   5.8060000e+03   1.0000000e+00
   5.8070000e+03   1.0000000e+00
   5.8080000e+03   1.0000000e+00
   5.8090000e+03   1.0000000e+00
   5.8100000e+03   1.0000000e+00
   5.8110000e+03   1.0000000e+00
   5.8120000e+03   1.0000000e+00
   5.8130000e+03   1.0000000e+00
   5.8140000e+03   1.0000000e+00
   5.8150000e+03   1.0000000e+00
   5.8160000e+03   1.0000000e+00
   5.8170000e+03   1.0000000e+00
   5.8180000e+03   1.0000000e+00
   5.8190000e+03   1.0000000e+00
   5.8200000e+03   1.0000000e+00
   5.8210000e+03   1.0000000e+00
   5.8220000e+03   1.0000000e+00
   5.8230000e+03   1.0000000e+00
   5.8240000e+03   1.0000000e+00
   5.8250000e+03   1.0000000e+00
   5.8260000e+03   1.0000000e+00
   5.8270000e+03   1.0000000e+00
   5.8280000e+03   1.0000000e+00
   5.8290000e+03   1.0000000e+00
   5.8300000e+03   1.0000000e+00
   5.8310000e+03   1.0000000e+00
   5.8320000e+03   1.0000000e+00
   5.8330000e+03   1.0000000e+00
   5.8340000e+03   1.0000000e+00
   5.8350000e+03   1.0000000e+00
   5.8360000e+03   1.0000000e+00
   5.8370000e+03   1.0000000e+00
   5.8380000e+03   1.0000000e+00
   5.8390000e+03   1.0000000e+00
   5.8400000e+03   1.0000000e+00
   5.8410000e+03   1.0000000e+00
   5.8420000e+03   1.0000000e+00
   5.8430000e+03   1.0000000e+00
   5.8440000e+03   1.0000000e+00
   5.8450000e+03   1.0000000e+00
   5.8460000e+03   1.0000000e+00
   5.8470000e+03   1.0000000e+00
   5.8480000e+03   1.0000000e+00
   5.8490000e+03   1.0000000e+00
   5.8500000e+03   1.0000000e+00
   5.8510000e+03   1.0000000e+00
   5.8520000e+03   1.0000000e+00
   5.8530000e+03   1.0000000e+00
   5.8540000e+03   1.0000000e+00
   5.8550000e+03   1.0000000e+00
   5.8560000e+03   1.0000000e+00
   5.8570000e+03   1.0000000e+00
   5.8580000e+03   1.0000000e+00
   5.8590000e+03   1.0000000e+00
   5.8600000e+03   1.0000000e+00
   5.8610000e+03   1.0000000e+00
   5.8620000e+03   1.0000000e+00
   5.8630000e+03   1.0000000e+00
   5.8640000e+03   1.0000000e+00
   5.8650000e+03   1.0000000e+00
   5.8660000e+03   1.0000000e+00
   5.8670000e+03   1.0000000e+00
   5.8680000e+03   1.0000000e+00
   5.8690000e+03   1.0000000e+00
   5.8700000e+03   1.0000000e+00
   5.8710000e+03   1.0000000e+00
   5.8720000e+03   1.0000000e+00
   5.8730000e+03   1.0000000e+00
   5.8740000e+03   1.0000000e+00
   5.8750000e+03   1.0000000e+00
   5.8760000e+03   1.0000000e+00
   5.8770000e+03   1.0000000e+00
   5.8780000e+03   1.0000000e+00
   5.8790000e+03   1.0000000e+00
   5.8800000e+03   1.0000000e+00
   5.8810000e+03   1.0000000e+00
   5.8820000e+03   1.0000000e+00
   5.8830000e+03   1.0000000e+00
   5.8840000e+03   1.0000000e+00
   5.8850000e+03   1.0000000e+00
   5.8860000e+03   1.0000000e+00
   5.8870000e+03   1.0000000e+00
   5.8880000e+03   1.0000000e+00
   5.8890000e+03   1.0000000e+00
   5.8900000e+03   1.0000000e+00
   5.8910000e+03   1.0000000e+00
   5.8920000e+03   1.0000000e+00
   5.8930000e+03   1.0000000e+00
   5.8940000e+03   1.0000000e+00
   5.8950000e+03   1.0000000e+00
   5.8960000e+03   1.0000000e+00
   5.8970000e+03   1.0000000e+00
   5.8980000e+03   1.0000000e+00
   5.8990000e+03   1.0000000e+00
   5.9000000e+03   1.0000000e+00
   5.9010000e+03   1.0000000e+00
   5.9020000e+03   1.0000000e+00
   5.9030000e+03   1.0000000e+00
   5.9040000e+03   1.0000000e+00
   5.9050000e+03   1.0000000e+00
   5.9060000e+03   1.0000000e+00
   5.9070000e+03   1.0000000e+00
   5.9080000e+03   1.0000000e+00
   5.9090000e+03   1.0000000e+00
   5.9100000e+03   1.0000000e+00
   5.9110000e+03   1.0000000e+00
   5.9120000e+03   1.0000000e+00
   5.9130000e+03   1.0000000e+00
   5.9140000e+03   1.0000000e+00
   5.9150000e+03   1.0000000e+00
   5.9160000e+03   1.0000000e+00
   5.9170000e+03   1.0000000e+00
   5.9180000e+03   1.0000000e+00
   5.9190000e+03   1.0000000e+00
   5.9200000e+03   1.0000000e+00
   5.9210000e+03   1.0000000e+00
   5.9220000e+03   1.0000000e+00
   5.9230000e+03   1.0000000e+00
   5.9240000e+03   1.0000000e+00
   5.9250000e+03   1.0000000e+00
   5.9260000e+03   1.0000000e+00
   5.9270000e+03   1.0000000e+00
   5.9280000e+03   1.0000000e+00
   5.9290000e+03   1.0000000e+00
   5.9300000e+03   1.0000000e+00
   5.9310000e+03   1.0000000e+00
   5.9320000e+03   1.0000000e+00
   5.9330000e+03   1.0000000e+00
   5.9340000e+03   1.0000000e+00
   5.9350000e+03   1.0000000e+00
   5.9360000e+03   1.0000000e+00
   5.9370000e+03   1.0000000e+00
   5.9380000e+03   1.0000000e+00
   5.9390000e+03   1.0000000e+00
   5.9400000e+03   1.0000000e+00
   5.9410000e+03   1.0000000e+00
   5.9420000e+03   1.0000000e+00
   5.9430000e+03   1.0000000e+00
   5.9440000e+03   1.0000000e+00
   5.9450000e+03   1.0000000e+00
   5.9460000e+03   1.0000000e+00
   5.9470000e+03   1.0000000e+00
   5.9480000e+03   1.0000000e+00
   5.9490000e+03   1.0000000e+00
   5.9500000e+03   1.0000000e+00
   5.9510000e+03   1.0000000e+00
   5.9520000e+03   1.0000000e+00
   5.9530000e+03   1.0000000e+00
   5.9540000e+03   1.0000000e+00
   5.9550000e+03   1.0000000e+00
   5.9560000e+03   1.0000000e+00
   5.9570000e+03   1.0000000e+00
   5.9580000e+03   1.0000000e+00
   5.9590000e+03   1.0000000e+00
   5.9600000e+03   1.0000000e+00
   5.9610000e+03   1.0000000e+00
   5.9620000e+03   1.0000000e+00
   5.9630000e+03   1.0000000e+00
   5.9640000e+03   1.0000000e+00
   5.9650000e+03   1.0000000e+00
   5.9660000e+03   1.0000000e+00
   5.9670000e+03   1.0000000e+00
   5.9680000e+03   1.0000000e+00
   5.9690000e+03   1.0000000e+00
   5.9700000e+03   1.0000000e+00
   5.9710000e+03   1.0000000e+00
   5.9720000e+03   1.0000000e+00
   5.9730000e+03   1.0000000e+00
   5.9740000e+03   1.0000000e+00
   5.9750000e+03   1.0000000e+00
   5.9760000e+03   1.0000000e+00
   5.9770000e+03   1.0000000e+00
   5.9780000e+03   1.0000000e+00
   5.9790000e+03   1.0000000e+00
   5.9800000e+03   1.0000000e+00
   5.9810000e+03   1.0000000e+00
   5.9820000e+03   1.0000000e+00
   5.9830000e+03   1.0000000e+00
   5.9840000e+03   1.0000000e+00
   5.9850000e+03   1.0000000e+00
   5.9860000e+03   1.0000000e+00
   5.9870000e+03   1.0000000e+00
   5.9880000e+03   1.0000000e+00
   5.9890000e+03   1.0000000e+00
   5.9900000e+03   1.0000000e+00
   5.9910000e+03   1.0000000e+00
   5.9920000e+03   1.0000000e+00
   5.9930000e+03   1.0000000e+00
   5.9940000e+03   1.0000000e+00
   5.9950000e+03   1.0000000e+00
   5.9960000e+03   1.0000000e+00
   5.9970000e+03   1.0000000e+00
   5.9980000e+03   1.0000000e+00
   5.9990000e+03   1.0000000e+00
   6.0000000e+03   1.0000000e+00
   6.0010000e+03   1.0000000e+00
   6.0020000e+03   1.0000000e+00
   6.0030000e+03   1.0000000e+00
   6.0040000e+03   1.0000000e+00
   6.0050000e+03   1.0000000e+00
   6.0060000e+03   1.0000000e+00
   6.0070000e+03   1.0000000e+00
   6.0080000e+03   1.0000000e+00
   6.0090000e+03   1.0000000e+00
   6.0100000e+03   1.0000000e+00
   6.0110000e+03   1.0000000e+00
   6.0120000e+03   1.0000000e+00
   6.0130000e+03   1.0000000e+00
   6.0140000e+03   1.0000000e+00
   6.0150000e+03   1.0000000e+00
   6.0160000e+03   1.0000000e+00
   6.0170000e+03   1.0000000e+00
   6.0180000e+03   1.0000000e+00
   6.0190000e+03   1.0000000e+00
   6.0200000e+03   1.0000000e+00
   6.0210000e+03   1.0000000e+00
   6.0220000e+03   1.0000000e+00
   6.0230000e+03   1.0000000e+00
   6.0240000e+03   1.0000000e+00
   6.0250000e+03   1.0000000e+00
   6.0260000e+03   1.0000000e+00
   6.0270000e+03   1.0000000e+00
   6.0280000e+03   1.0000000e+00
   6.0290000e+03   1.0000000e+00
   6.0300000e+03   1.0000000e+00
   6.0310000e+03   1.0000000e+00
   6.0320000e+03   1.0000000e+00
   6.0330000e+03   1.0000000e+00
   6.0340000e+03   1.0000000e+00
   6.0350000e+03   1.0000000e+00
   6.0360000e+03   1.0000000e+00
   6.0370000e+03   1.0000000e+00
   6.0380000e+03   1.0000000e+00
   6.0390000e+03   1.0000000e+00
   6.0400000e+03   1.0000000e+00
   6.0410000e+03   1.0000000e+00
   6.0420000e+03   1.0000000e+00
   6.0430000e+03   1.0000000e+00
   6.0440000e+03   1.0000000e+00
   6.0450000e+03   1.0000000e+00
   6.0460000e+03   1.0000000e+00
   6.0470000e+03   1.0000000e+00
   6.0480000e+03   1.0000000e+00
   6.0490000e+03   1.0000000e+00
   6.0500000e+03   1.0000000e+00
   6.0510000e+03   1.0000000e+00
   6.0520000e+03   1.0000000e+00
   6.0530000e+03   1.0000000e+00
   6.0540000e+03   1.0000000e+00
   6.0550000e+03   1.0000000e+00
   6.0560000e+03   1.0000000e+00
   6.0570000e+03   1.0000000e+00
   6.0580000e+03   1.0000000e+00
   6.0590000e+03   1.0000000e+00
   6.0600000e+03   1.0000000e+00
   6.0610000e+03   1.0000000e+00
   6.0620000e+03   1.0000000e+00
   6.0630000e+03   1.0000000e+00
   6.0640000e+03   1.0000000e+00
   6.0650000e+03   1.0000000e+00
   6.0660000e+03   1.0000000e+00
   6.0670000e+03   1.0000000e+00
   6.0680000e+03   1.0000000e+00
   6.0690000e+03   1.0000000e+00
   6.0700000e+03   1.0000000e+00
   6.0710000e+03   1.0000000e+00
   6.0720000e+03   1.0000000e+00
   6.0730000e+03   1.0000000e+00
   6.0740000e+03   1.0000000e+00
   6.0750000e+03   1.0000000e+00
   6.0760000e+03   1.0000000e+00
   6.0770000e+03   1.0000000e+00
   6.0780000e+03   1.0000000e+00
   6.0790000e+03   1.0000000e+00
   6.0800000e+03   1.0000000e+00
   6.0810000e+03   1.0000000e+00
   6.0820000e+03   1.0000000e+00
   6.0830000e+03   1.0000000e+00
   6.0840000e+03   1.0000000e+00
   6.0850000e+03   1.0000000e+00
   6.0860000e+03   1.0000000e+00
   6.0870000e+03   1.0000000e+00
   6.0880000e+03   1.0000000e+00
   6.0890000e+03   1.0000000e+00
   6.0900000e+03   1.0000000e+00
   6.0910000e+03   1.0000000e+00
   6.0920000e+03   1.0000000e+00
   6.0930000e+03   1.0000000e+00
   6.0940000e+03   1.0000000e+00
   6.0950000e+03   1.0000000e+00
   6.0960000e+03   1.0000000e+00
   6.0970000e+03   1.0000000e+00
   6.0980000e+03   1.0000000e+00
   6.0990000e+03   1.0000000e+00
   6.1000000e+03   1.0000000e+00
   6.1010000e+03   1.0000000e+00
   6.1020000e+03   1.0000000e+00
   6.1030000e+03   1.0000000e+00
   6.1040000e+03   1.0000000e+00
   6.1050000e+03   1.0000000e+00
   6.1060000e+03   1.0000000e+00
   6.1070000e+03   1.0000000e+00
   6.1080000e+03   1.0000000e+00
   6.1090000e+03   1.0000000e+00
   6.1100000e+03   1.0000000e+00
   6.1110000e+03   1.0000000e+00
   6.1120000e+03   1.0000000e+00
   6.1130000e+03   1.0000000e+00
   6.1140000e+03   1.0000000e+00
   6.1150000e+03   1.0000000e+00
   6.1160000e+03   1.0000000e+00
   6.1170000e+03   1.0000000e+00
   6.1180000e+03   1.0000000e+00
   6.1190000e+03   1.0000000e+00
   6.1200000e+03   1.0000000e+00
   6.1210000e+03   1.0000000e+00
   6.1220000e+03   1.0000000e+00
   6.1230000e+03   1.0000000e+00
   6.1240000e+03   1.0000000e+00
   6.1250000e+03   1.0000000e+00
   6.1260000e+03   1.0000000e+00
   6.1270000e+03   1.0000000e+00
   6.1280000e+03   1.0000000e+00
   6.1290000e+03   1.0000000e+00
   6.1300000e+03   1.0000000e+00
   6.1310000e+03   1.0000000e+00
   6.1320000e+03   1.0000000e+00
   6.1330000e+03   1.0000000e+00
   6.1340000e+03   1.0000000e+00
   6.1350000e+03   1.0000000e+00
   6.1360000e+03   1.0000000e+00
   6.1370000e+03   1.0000000e+00
   6.1380000e+03   1.0000000e+00
   6.1390000e+03   1.0000000e+00
   6.1400000e+03   1.0000000e+00
   6.1410000e+03   1.0000000e+00
   6.1420000e+03   1.0000000e+00
   6.1430000e+03   1.0000000e+00
   6.1440000e+03   1.0000000e+00
   6.1450000e+03   1.0000000e+00
   6.1460000e+03   1.0000000e+00
   6.1470000e+03   1.0000000e+00
   6.1480000e+03   1.0000000e+00
   6.1490000e+03   1.0000000e+00
   6.1500000e+03   1.0000000e+00
   6.1510000e+03   1.0000000e+00
   6.1520000e+03   1.0000000e+00
   6.1530000e+03   1.0000000e+00
   6.1540000e+03   1.0000000e+00
   6.1550000e+03   1.0000000e+00
   6.1560000e+03   1.0000000e+00
   6.1570000e+03   1.0000000e+00
   6.1580000e+03   1.0000000e+00
   6.1590000e+03   1.0000000e+00
   6.1600000e+03   1.0000000e+00
   6.1610000e+03   1.0000000e+00
   6.1620000e+03   1.0000000e+00
   6.1630000e+03   1.0000000e+00
   6.1640000e+03   1.0000000e+00
   6.1650000e+03   1.0000000e+00
   6.1660000e+03   1.0000000e+00
   6.1670000e+03   1.0000000e+00
   6.1680000e+03   1.0000000e+00
   6.1690000e+03   1.0000000e+00
   6.1700000e+03   1.0000000e+00
   6.1710000e+03   1.0000000e+00
   6.1720000e+03   1.0000000e+00
   6.1730000e+03   1.0000000e+00
   6.1740000e+03   1.0000000e+00
   6.1750000e+03   1.0000000e+00
   6.1760000e+03   1.0000000e+00
   6.1770000e+03   1.0000000e+00
   6.1780000e+03   1.0000000e+00
   6.1790000e+03   1.0000000e+00
   6.1800000e+03   1.0000000e+00
   6.1810000e+03   1.0000000e+00
   6.1820000e+03   1.0000000e+00
   6.1830000e+03   1.0000000e+00
   6.1840000e+03   1.0000000e+00
   6.1850000e+03   1.0000000e+00
   6.1860000e+03   1.0000000e+00
   6.1870000e+03   1.0000000e+00
   6.1880000e+03   1.0000000e+00
   6.1890000e+03   1.0000000e+00
   6.1900000e+03   1.0000000e+00
   6.1910000e+03   1.0000000e+00
   6.1920000e+03   1.0000000e+00
   6.1930000e+03   1.0000000e+00
   6.1940000e+03   1.0000000e+00
   6.1950000e+03   1.0000000e+00
   6.1960000e+03   1.0000000e+00
   6.1970000e+03   1.0000000e+00
   6.1980000e+03   1.0000000e+00
   6.1990000e+03   1.0000000e+00
   6.2000000e+03   1.0000000e+00
   6.2010000e+03   1.0000000e+00
   6.2020000e+03   1.0000000e+00
   6.2030000e+03   1.0000000e+00
   6.2040000e+03   1.0000000e+00
   6.2050000e+03   1.0000000e+00
   6.2060000e+03   1.0000000e+00
   6.2070000e+03   1.0000000e+00
   6.2080000e+03   1.0000000e+00
   6.2090000e+03   1.0000000e+00
   6.2100000e+03   1.0000000e+00
   6.2110000e+03   1.0000000e+00
   6.2120000e+03   1.0000000e+00
   6.2130000e+03   1.0000000e+00
   6.2140000e+03   1.0000000e+00
   6.2150000e+03   1.0000000e+00
   6.2160000e+03   1.0000000e+00
   6.2170000e+03   1.0000000e+00
   6.2180000e+03   1.0000000e+00
   6.2190000e+03   1.0000000e+00
   6.2200000e+03   1.0000000e+00
   6.2210000e+03   1.0000000e+00
   6.2220000e+03   1.0000000e+00
   6.2230000e+03   1.0000000e+00
   6.2240000e+03   1.0000000e+00
   6.2250000e+03   1.0000000e+00
   6.2260000e+03   1.0000000e+00
   6.2270000e+03   1.0000000e+00
   6.2280000e+03   1.0000000e+00
   6.2290000e+03   1.0000000e+00
   6.2300000e+03   1.0000000e+00
   6.2310000e+03   1.0000000e+00
   6.2320000e+03   1.0000000e+00
   6.2330000e+03   1.0000000e+00
   6.2340000e+03   1.0000000e+00
   6.2350000e+03   1.0000000e+00
   6.2360000e+03   1.0000000e+00
   6.2370000e+03   1.0000000e+00
   6.2380000e+03   1.0000000e+00
   6.2390000e+03   1.0000000e+00
   6.2400000e+03   1.0000000e+00
   6.2410000e+03   1.0000000e+00
   6.2420000e+03   1.0000000e+00
   6.2430000e+03   1.0000000e+00
   6.2440000e+03   1.0000000e+00
   6.2450000e+03   1.0000000e+00
   6.2460000e+03   1.0000000e+00
   6.2470000e+03   1.0000000e+00
   6.2480000e+03   1.0000000e+00
   6.2490000e+03   1.0000000e+00
   6.2500000e+03   1.0000000e+00
   6.2510000e+03   1.0000000e+00
   6.2520000e+03   1.0000000e+00
   6.2530000e+03   1.0000000e+00
   6.2540000e+03   1.0000000e+00
   6.2550000e+03   1.0000000e+00
   6.2560000e+03   1.0000000e+00
   6.2570000e+03   1.0000000e+00
   6.2580000e+03   1.0000000e+00
   6.2590000e+03   1.0000000e+00
   6.2600000e+03   1.0000000e+00
   6.2610000e+03   1.0000000e+00
   6.2620000e+03   1.0000000e+00
   6.2630000e+03   1.0000000e+00
   6.2640000e+03   1.0000000e+00
   6.2650000e+03   1.0000000e+00
   6.2660000e+03   1.0000000e+00
   6.2670000e+03   1.0000000e+00
   6.2680000e+03   1.0000000e+00
   6.2690000e+03   1.0000000e+00
   6.2700000e+03   1.0000000e+00
   6.2710000e+03   1.0000000e+00
   6.2720000e+03   1.0000000e+00
   6.2730000e+03   1.0000000e+00
   6.2740000e+03   1.0000000e+00
   6.2750000e+03   1.0000000e+00
   6.2760000e+03   1.0000000e+00
   6.2770000e+03   1.0000000e+00
   6.2780000e+03   1.0000000e+00
   6.2790000e+03   1.0000000e+00
   6.2800000e+03   1.0000000e+00
   6.2810000e+03   1.0000000e+00
   6.2820000e+03   1.0000000e+00
   6.2830000e+03   1.0000000e+00
   6.2840000e+03   1.0000000e+00
   6.2850000e+03   1.0000000e+00
   6.2860000e+03   1.0000000e+00
   6.2870000e+03   1.0000000e+00
   6.2880000e+03   1.0000000e+00
   6.2890000e+03   1.0000000e+00
   6.2900000e+03   1.0000000e+00
   6.2910000e+03   1.0000000e+00
   6.2920000e+03   1.0000000e+00
   6.2930000e+03   1.0000000e+00
   6.2940000e+03   1.0000000e+00
   6.2950000e+03   1.0000000e+00
   6.2960000e+03   1.0000000e+00
   6.2970000e+03   1.0000000e+00
   6.2980000e+03   1.0000000e+00
   6.2990000e+03   1.0000000e+00
   6.3000000e+03   1.0000000e+00
   6.3010000e+03   1.0000000e+00
   6.3020000e+03   1.0000000e+00
   6.3030000e+03   1.0000000e+00
   6.3040000e+03   1.0000000e+00
   6.3050000e+03   1.0000000e+00
   6.3060000e+03   1.0000000e+00
   6.3070000e+03   1.0000000e+00
   6.3080000e+03   1.0000000e+00
   6.3090000e+03   1.0000000e+00
   6.3100000e+03   1.0000000e+00
   6.3110000e+03   1.0000000e+00
   6.3120000e+03   1.0000000e+00
   6.3130000e+03   1.0000000e+00
   6.3140000e+03   1.0000000e+00
   6.3150000e+03   1.0000000e+00
   6.3160000e+03   1.0000000e+00
   6.3170000e+03   1.0000000e+00
   6.3180000e+03   1.0000000e+00
   6.3190000e+03   1.0000000e+00
   6.3200000e+03   1.0000000e+00
   6.3210000e+03   1.0000000e+00
   6.3220000e+03   1.0000000e+00
   6.3230000e+03   1.0000000e+00
   6.3240000e+03   1.0000000e+00
   6.3250000e+03   1.0000000e+00
   6.3260000e+03   1.0000000e+00
   6.3270000e+03   1.0000000e+00
   6.3280000e+03   1.0000000e+00
   6.3290000e+03   1.0000000e+00
   6.3300000e+03   1.0000000e+00
   6.3310000e+03   1.0000000e+00
   6.3320000e+03   1.0000000e+00
   6.3330000e+03   1.0000000e+00
   6.3340000e+03   1.0000000e+00
   6.3350000e+03   1.0000000e+00
   6.3360000e+03   1.0000000e+00
   6.3370000e+03   1.0000000e+00
   6.3380000e+03   1.0000000e+00
   6.3390000e+03   1.0000000e+00
   6.3400000e+03   1.0000000e+00
   6.3410000e+03   1.0000000e+00
   6.3420000e+03   1.0000000e+00
   6.3430000e+03   1.0000000e+00
   6.3440000e+03   1.0000000e+00
   6.3450000e+03   1.0000000e+00
   6.3460000e+03   1.0000000e+00
   6.3470000e+03   1.0000000e+00
   6.3480000e+03   1.0000000e+00
   6.3490000e+03   1.0000000e+00
   6.3500000e+03   1.0000000e+00
   6.3510000e+03   1.0000000e+00
   6.3520000e+03   1.0000000e+00
   6.3530000e+03   1.0000000e+00
   6.3540000e+03   1.0000000e+00
   6.3550000e+03   1.0000000e+00
   6.3560000e+03   1.0000000e+00
   6.3570000e+03   1.0000000e+00
   6.3580000e+03   1.0000000e+00
   6.3590000e+03   1.0000000e+00
   6.3600000e+03   1.0000000e+00
   6.3610000e+03   1.0000000e+00
   6.3620000e+03   1.0000000e+00
   6.3630000e+03   1.0000000e+00
   6.3640000e+03   1.0000000e+00
   6.3650000e+03   1.0000000e+00
   6.3660000e+03   1.0000000e+00
   6.3670000e+03   1.0000000e+00
   6.3680000e+03   1.0000000e+00
   6.3690000e+03   1.0000000e+00
   6.3700000e+03   1.0000000e+00
   6.3710000e+03   1.0000000e+00
   6.3720000e+03   1.0000000e+00
   6.3730000e+03   1.0000000e+00
   6.3740000e+03   1.0000000e+00
   6.3750000e+03   1.0000000e+00
   6.3760000e+03   1.0000000e+00
   6.3770000e+03   1.0000000e+00
   6.3780000e+03   1.0000000e+00
   6.3790000e+03   1.0000000e+00
   6.3800000e+03   1.0000000e+00
   6.3810000e+03   1.0000000e+00
   6.3820000e+03   1.0000000e+00
   6.3830000e+03   1.0000000e+00
   6.3840000e+03   1.0000000e+00
   6.3850000e+03   1.0000000e+00
   6.3860000e+03   1.0000000e+00
   6.3870000e+03   1.0000000e+00
   6.3880000e+03   1.0000000e+00
   6.3890000e+03   1.0000000e+00
   6.3900000e+03   1.0000000e+00
   6.3910000e+03   1.0000000e+00
   6.3920000e+03   1.0000000e+00
   6.3930000e+03   1.0000000e+00
   6.3940000e+03   1.0000000e+00
   6.3950000e+03   1.0000000e+00
   6.3960000e+03   1.0000000e+00
   6.3970000e+03   1.0000000e+00
   6.3980000e+03   1.0000000e+00
   6.3990000e+03   1.0000000e+00
   6.4000000e+03   1.0000000e+00
   6.4010000e+03   1.0000000e+00
   6.4020000e+03   1.0000000e+00
   6.4030000e+03   1.0000000e+00
   6.4040000e+03   1.0000000e+00
   6.4050000e+03   1.0000000e+00
   6.4060000e+03   1.0000000e+00
   6.4070000e+03   1.0000000e+00
   6.4080000e+03   1.0000000e+00
   6.4090000e+03   1.0000000e+00
   6.4100000e+03   1.0000000e+00
   6.4110000e+03   1.0000000e+00
   6.4120000e+03   1.0000000e+00
   6.4130000e+03   1.0000000e+00
   6.4140000e+03   1.0000000e+00
   6.4150000e+03   1.0000000e+00
   6.4160000e+03   1.0000000e+00
   6.4170000e+03   1.0000000e+00
   6.4180000e+03   1.0000000e+00
   6.4190000e+03   1.0000000e+00
   6.4200000e+03   1.0000000e+00
   6.4210000e+03   1.0000000e+00
   6.4220000e+03   1.0000000e+00
   6.4230000e+03   1.0000000e+00
   6.4240000e+03   1.0000000e+00
   6.4250000e+03   1.0000000e+00
   6.4260000e+03   1.0000000e+00
   6.4270000e+03   1.0000000e+00
   6.4280000e+03   1.0000000e+00
   6.4290000e+03   1.0000000e+00
   6.4300000e+03   1.0000000e+00
   6.4310000e+03   1.0000000e+00
   6.4320000e+03   1.0000000e+00
   6.4330000e+03   1.0000000e+00
   6.4340000e+03   1.0000000e+00
   6.4350000e+03   1.0000000e+00
   6.4360000e+03   1.0000000e+00
   6.4370000e+03   1.0000000e+00
   6.4380000e+03   1.0000000e+00
   6.4390000e+03   1.0000000e+00
   6.4400000e+03   1.0000000e+00
   6.4410000e+03   1.0000000e+00
   6.4420000e+03   1.0000000e+00
   6.4430000e+03   1.0000000e+00
   6.4440000e+03   1.0000000e+00
   6.4450000e+03   1.0000000e+00
   6.4460000e+03   1.0000000e+00
   6.4470000e+03   1.0000000e+00
   6.4480000e+03   1.0000000e+00
   6.4490000e+03   1.0000000e+00
   6.4500000e+03   1.0000000e+00
   6.4510000e+03   1.0000000e+00
   6.4520000e+03   1.0000000e+00
   6.4530000e+03   1.0000000e+00
   6.4540000e+03   1.0000000e+00
   6.4550000e+03   1.0000000e+00
   6.4560000e+03   1.0000000e+00
   6.4570000e+03   1.0000000e+00
   6.4580000e+03   1.0000000e+00
   6.4590000e+03   1.0000000e+00
   6.4600000e+03   1.0000000e+00
   6.4610000e+03   1.0000000e+00
   6.4620000e+03   1.0000000e+00
   6.4630000e+03   1.0000000e+00
   6.4640000e+03   1.0000000e+00
   6.4650000e+03   1.0000000e+00
   6.4660000e+03   1.0000000e+00
   6.4670000e+03   1.0000000e+00
   6.4680000e+03   1.0000000e+00
   6.4690000e+03   1.0000000e+00
   6.4700000e+03   1.0000000e+00
   6.4710000e+03   1.0000000e+00
   6.4720000e+03   1.0000000e+00
   6.4730000e+03   1.0000000e+00
   6.4740000e+03   1.0000000e+00
   6.4750000e+03   1.0000000e+00
   6.4760000e+03   1.0000000e+00
   6.4770000e+03   1.0000000e+00
   6.4780000e+03   1.0000000e+00
   6.4790000e+03   1.0000000e+00
   6.4800000e+03   1.0000000e+00
   6.4810000e+03   1.0000000e+00
   6.4820000e+03   1.0000000e+00
   6.4830000e+03   1.0000000e+00
   6.4840000e+03   1.0000000e+00
   6.4850000e+03   1.0000000e+00
   6.4860000e+03   1.0000000e+00
   6.4870000e+03   1.0000000e+00
   6.4880000e+03   1.0000000e+00
   6.4890000e+03   1.0000000e+00
   6.4900000e+03   1.0000000e+00
   6.4910000e+03   1.0000000e+00
   6.4920000e+03   1.0000000e+00
   6.4930000e+03   1.0000000e+00
   6.4940000e+03   1.0000000e+00
   6.4950000e+03   1.0000000e+00
   6.4960000e+03   1.0000000e+00
   6.4970000e+03   1.0000000e+00
   6.4980000e+03   1.0000000e+00
   6.4990000e+03   1.0000000e+00
   6.5000000e+03   1.0000000e+00
   6.5010000e+03   1.0000000e+00
   6.5020000e+03   1.0000000e+00
   6.5030000e+03   1.0000000e+00
   6.5040000e+03   1.0000000e+00
   6.5050000e+03   1.0000000e+00
   6.5060000e+03   1.0000000e+00
   6.5070000e+03   1.0000000e+00
   6.5080000e+03   1.0000000e+00
   6.5090000e+03   1.0000000e+00
   6.5100000e+03   1.0000000e+00
   6.5110000e+03   1.0000000e+00
   6.5120000e+03   1.0000000e+00
   6.5130000e+03   1.0000000e+00
   6.5140000e+03   1.0000000e+00
   6.5150000e+03   1.0000000e+00
   6.5160000e+03   1.0000000e+00
   6.5170000e+03   1.0000000e+00
   6.5180000e+03   1.0000000e+00
   6.5190000e+03   1.0000000e+00
   6.5200000e+03   1.0000000e+00
   6.5210000e+03   1.0000000e+00
   6.5220000e+03   1.0000000e+00
   6.5230000e+03   1.0000000e+00
   6.5240000e+03   1.0000000e+00
   6.5250000e+03   1.0000000e+00
   6.5260000e+03   1.0000000e+00
   6.5270000e+03   1.0000000e+00
   6.5280000e+03   1.0000000e+00
   6.5290000e+03   1.0000000e+00
   6.5300000e+03   1.0000000e+00
   6.5310000e+03   1.0000000e+00
   6.5320000e+03   1.0000000e+00
   6.5330000e+03   1.0000000e+00
   6.5340000e+03   1.0000000e+00
   6.5350000e+03   1.0000000e+00
   6.5360000e+03   1.0000000e+00
   6.5370000e+03   1.0000000e+00
   6.5380000e+03   1.0000000e+00
   6.5390000e+03   1.0000000e+00
   6.5400000e+03   1.0000000e+00
   6.5410000e+03   1.0000000e+00
   6.5420000e+03   1.0000000e+00
   6.5430000e+03   1.0000000e+00
   6.5440000e+03   1.0000000e+00
   6.5450000e+03   1.0000000e+00
   6.5460000e+03   1.0000000e+00
   6.5470000e+03   1.0000000e+00
   6.5480000e+03   1.0000000e+00
   6.5490000e+03   1.0000000e+00
   6.5500000e+03   1.0000000e+00
   6.5510000e+03   1.0000000e+00
   6.5520000e+03   1.0000000e+00
   6.5530000e+03   1.0000000e+00
   6.5540000e+03   1.0000000e+00
   6.5550000e+03   1.0000000e+00
   6.5560000e+03   1.0000000e+00
   6.5570000e+03   1.0000000e+00
   6.5580000e+03   1.0000000e+00
   6.5590000e+03   1.0000000e+00
   6.5600000e+03   1.0000000e+00
   6.5610000e+03   1.0000000e+00
   6.5620000e+03   1.0000000e+00
   6.5630000e+03   1.0000000e+00
   6.5640000e+03   1.0000000e+00
   6.5650000e+03   1.0000000e+00
   6.5660000e+03   1.0000000e+00
   6.5670000e+03   1.0000000e+00
   6.5680000e+03   1.0000000e+00
   6.5690000e+03   1.0000000e+00
   6.5700000e+03   1.0000000e+00
   6.5710000e+03   1.0000000e+00
   6.5720000e+03   1.0000000e+00
   6.5730000e+03   1.0000000e+00
   6.5740000e+03   1.0000000e+00
   6.5750000e+03   1.0000000e+00
   6.5760000e+03   1.0000000e+00
   6.5770000e+03   1.0000000e+00
   6.5780000e+03   1.0000000e+00
   6.5790000e+03   1.0000000e+00
   6.5800000e+03   1.0000000e+00
   6.5810000e+03   1.0000000e+00
   6.5820000e+03   1.0000000e+00
   6.5830000e+03   1.0000000e+00
   6.5840000e+03   1.0000000e+00
   6.5850000e+03   1.0000000e+00
   6.5860000e+03   1.0000000e+00
   6.5870000e+03   1.0000000e+00
   6.5880000e+03   1.0000000e+00
   6.5890000e+03   1.0000000e+00
   6.5900000e+03   1.0000000e+00
   6.5910000e+03   1.0000000e+00
   6.5920000e+03   1.0000000e+00
   6.5930000e+03   1.0000000e+00
   6.5940000e+03   1.0000000e+00
   6.5950000e+03   1.0000000e+00
   6.5960000e+03   1.0000000e+00
   6.5970000e+03   1.0000000e+00
   6.5980000e+03   1.0000000e+00
   6.5990000e+03   1.0000000e+00
   6.6000000e+03   1.0000000e+00
   6.6010000e+03   1.0000000e+00
   6.6020000e+03   1.0000000e+00
   6.6030000e+03   1.0000000e+00
   6.6040000e+03   1.0000000e+00
   6.6050000e+03   1.0000000e+00
   6.6060000e+03   1.0000000e+00
   6.6070000e+03   1.0000000e+00
   6.6080000e+03   1.0000000e+00
   6.6090000e+03   1.0000000e+00
   6.6100000e+03   1.0000000e+00
   6.6110000e+03   1.0000000e+00
   6.6120000e+03   1.0000000e+00
   6.6130000e+03   1.0000000e+00
   6.6140000e+03   1.0000000e+00
   6.6150000e+03   1.0000000e+00
   6.6160000e+03   1.0000000e+00
   6.6170000e+03   1.0000000e+00
   6.6180000e+03   1.0000000e+00
   6.6190000e+03   1.0000000e+00
   6.6200000e+03   1.0000000e+00
   6.6210000e+03   1.0000000e+00
   6.6220000e+03   1.0000000e+00
   6.6230000e+03   1.0000000e+00
   6.6240000e+03   1.0000000e+00
   6.6250000e+03   1.0000000e+00
   6.6260000e+03   1.0000000e+00
   6.6270000e+03   1.0000000e+00
   6.6280000e+03   1.0000000e+00
   6.6290000e+03   1.0000000e+00
   6.6300000e+03   1.0000000e+00
   6.6310000e+03   1.0000000e+00
   6.6320000e+03   1.0000000e+00
   6.6330000e+03   1.0000000e+00
   6.6340000e+03   1.0000000e+00
   6.6350000e+03   1.0000000e+00
   6.6360000e+03   1.0000000e+00
   6.6370000e+03   1.0000000e+00
   6.6380000e+03   1.0000000e+00
   6.6390000e+03   1.0000000e+00
   6.6400000e+03   1.0000000e+00
   6.6410000e+03   1.0000000e+00
   6.6420000e+03   1.0000000e+00
   6.6430000e+03   1.0000000e+00
   6.6440000e+03   1.0000000e+00
   6.6450000e+03   1.0000000e+00
   6.6460000e+03   1.0000000e+00
   6.6470000e+03   1.0000000e+00
   6.6480000e+03   1.0000000e+00
   6.6490000e+03   1.0000000e+00
   6.6500000e+03   1.0000000e+00
   6.6510000e+03   1.0000000e+00
   6.6520000e+03   1.0000000e+00
   6.6530000e+03   1.0000000e+00
   6.6540000e+03   1.0000000e+00
   6.6550000e+03   1.0000000e+00
   6.6560000e+03   1.0000000e+00
   6.6570000e+03   1.0000000e+00
   6.6580000e+03   1.0000000e+00
   6.6590000e+03   1.0000000e+00
   6.6600000e+03   1.0000000e+00
   6.6610000e+03   1.0000000e+00
   6.6620000e+03   1.0000000e+00
   6.6630000e+03   1.0000000e+00
   6.6640000e+03   1.0000000e+00
   6.6650000e+03   1.0000000e+00
   6.6660000e+03   1.0000000e+00
   6.6670000e+03   1.0000000e+00
   6.6680000e+03   1.0000000e+00
   6.6690000e+03   1.0000000e+00
   6.6700000e+03   1.0000000e+00
   6.6710000e+03   1.0000000e+00
   6.6720000e+03   1.0000000e+00
   6.6730000e+03   1.0000000e+00
   6.6740000e+03   1.0000000e+00
   6.6750000e+03   1.0000000e+00
   6.6760000e+03   1.0000000e+00
   6.6770000e+03   1.0000000e+00
   6.6780000e+03   1.0000000e+00
   6.6790000e+03   1.0000000e+00
   6.6800000e+03   1.0000000e+00
   6.6810000e+03   1.0000000e+00
   6.6820000e+03   1.0000000e+00
   6.6830000e+03   1.0000000e+00
   6.6840000e+03   1.0000000e+00
   6.6850000e+03   1.0000000e+00
   6.6860000e+03   1.0000000e+00
   6.6870000e+03   1.0000000e+00
   6.6880000e+03   1.0000000e+00
   6.6890000e+03   1.0000000e+00
   6.6900000e+03   1.0000000e+00
   6.6910000e+03   1.0000000e+00
   6.6920000e+03   1.0000000e+00
   6.6930000e+03   1.0000000e+00
   6.6940000e+03   1.0000000e+00
   6.6950000e+03   1.0000000e+00
   6.6960000e+03   1.0000000e+00
   6.6970000e+03   1.0000000e+00
   6.6980000e+03   1.0000000e+00
   6.6990000e+03   1.0000000e+00
   6.7000000e+03   1.0000000e+00
   6.7010000e+03   1.0000000e+00
   6.7020000e+03   1.0000000e+00
   6.7030000e+03   1.0000000e+00
   6.7040000e+03   1.0000000e+00
   6.7050000e+03   1.0000000e+00
   6.7060000e+03   1.0000000e+00
   6.7070000e+03   1.0000000e+00
   6.7080000e+03   1.0000000e+00
   6.7090000e+03   1.0000000e+00
   6.7100000e+03   1.0000000e+00
   6.7110000e+03   1.0000000e+00
   6.7120000e+03   1.0000000e+00
   6.7130000e+03   1.0000000e+00
   6.7140000e+03   1.0000000e+00
   6.7150000e+03   1.0000000e+00
   6.7160000e+03   1.0000000e+00
   6.7170000e+03   1.0000000e+00
   6.7180000e+03   1.0000000e+00
   6.7190000e+03   1.0000000e+00
   6.7200000e+03   1.0000000e+00
   6.7210000e+03   1.0000000e+00
   6.7220000e+03   1.0000000e+00
   6.7230000e+03   1.0000000e+00
   6.7240000e+03   1.0000000e+00
   6.7250000e+03   1.0000000e+00
   6.7260000e+03   1.0000000e+00
   6.7270000e+03   1.0000000e+00
   6.7280000e+03   1.0000000e+00
   6.7290000e+03   1.0000000e+00
   6.7300000e+03   1.0000000e+00
   6.7310000e+03   1.0000000e+00
   6.7320000e+03   1.0000000e+00
   6.7330000e+03   1.0000000e+00
   6.7340000e+03   1.0000000e+00
   6.7350000e+03   1.0000000e+00
   6.7360000e+03   1.0000000e+00
   6.7370000e+03   1.0000000e+00
   6.7380000e+03   1.0000000e+00
   6.7390000e+03   1.0000000e+00
   6.7400000e+03   1.0000000e+00
   6.7410000e+03   1.0000000e+00
   6.7420000e+03   1.0000000e+00
   6.7430000e+03   1.0000000e+00
   6.7440000e+03   1.0000000e+00
   6.7450000e+03   1.0000000e+00
   6.7460000e+03   1.0000000e+00
   6.7470000e+03   1.0000000e+00
   6.7480000e+03   1.0000000e+00
   6.7490000e+03   1.0000000e+00
   6.7500000e+03   1.0000000e+00
   6.7510000e+03   1.0000000e+00
   6.7520000e+03   1.0000000e+00
   6.7530000e+03   1.0000000e+00
   6.7540000e+03   1.0000000e+00
   6.7550000e+03   1.0000000e+00
   6.7560000e+03   1.0000000e+00
   6.7570000e+03   1.0000000e+00
   6.7580000e+03   1.0000000e+00
   6.7590000e+03   1.0000000e+00
   6.7600000e+03   1.0000000e+00
   6.7610000e+03   1.0000000e+00
   6.7620000e+03   1.0000000e+00
   6.7630000e+03   1.0000000e+00
   6.7640000e+03   1.0000000e+00
   6.7650000e+03   1.0000000e+00
   6.7660000e+03   1.0000000e+00
   6.7670000e+03   1.0000000e+00
   6.7680000e+03   1.0000000e+00
   6.7690000e+03   1.0000000e+00
   6.7700000e+03   1.0000000e+00
   6.7710000e+03   1.0000000e+00
   6.7720000e+03   1.0000000e+00
   6.7730000e+03   1.0000000e+00
   6.7740000e+03   1.0000000e+00
   6.7750000e+03   1.0000000e+00
   6.7760000e+03   1.0000000e+00
   6.7770000e+03   1.0000000e+00
   6.7780000e+03   1.0000000e+00
   6.7790000e+03   1.0000000e+00
   6.7800000e+03   1.0000000e+00
   6.7810000e+03   1.0000000e+00
   6.7820000e+03   1.0000000e+00
   6.7830000e+03   1.0000000e+00
   6.7840000e+03   1.0000000e+00
   6.7850000e+03   1.0000000e+00
   6.7860000e+03   1.0000000e+00
   6.7870000e+03   1.0000000e+00
   6.7880000e+03   1.0000000e+00
   6.7890000e+03   1.0000000e+00
   6.7900000e+03   1.0000000e+00
   6.7910000e+03   1.0000000e+00
   6.7920000e+03   1.0000000e+00
   6.7930000e+03   1.0000000e+00
   6.7940000e+03   1.0000000e+00
   6.7950000e+03   1.0000000e+00
   6.7960000e+03   1.0000000e+00
   6.7970000e+03   1.0000000e+00
   6.7980000e+03   1.0000000e+00
   6.7990000e+03   1.0000000e+00
   6.8000000e+03   1.0000000e+00
   6.8010000e+03   1.0000000e+00
   6.8020000e+03   1.0000000e+00
   6.8030000e+03   1.0000000e+00
   6.8040000e+03   1.0000000e+00
   6.8050000e+03   1.0000000e+00
   6.8060000e+03   1.0000000e+00
   6.8070000e+03   1.0000000e+00
   6.8080000e+03   1.0000000e+00
   6.8090000e+03   1.0000000e+00
   6.8100000e+03   1.0000000e+00
   6.8110000e+03   1.0000000e+00
   6.8120000e+03   1.0000000e+00
   6.8130000e+03   1.0000000e+00
   6.8140000e+03   1.0000000e+00
   6.8150000e+03   1.0000000e+00
   6.8160000e+03   1.0000000e+00
   6.8170000e+03   1.0000000e+00
   6.8180000e+03   1.0000000e+00
   6.8190000e+03   1.0000000e+00
   6.8200000e+03   1.0000000e+00
   6.8210000e+03   1.0000000e+00
   6.8220000e+03   1.0000000e+00
   6.8230000e+03   1.0000000e+00
   6.8240000e+03   1.0000000e+00
   6.8250000e+03   1.0000000e+00
   6.8260000e+03   1.0000000e+00
   6.8270000e+03   1.0000000e+00
   6.8280000e+03   1.0000000e+00
   6.8290000e+03   1.0000000e+00
   6.8300000e+03   1.0000000e+00
   6.8310000e+03   1.0000000e+00
   6.8320000e+03   1.0000000e+00
   6.8330000e+03   1.0000000e+00
   6.8340000e+03   1.0000000e+00
   6.8350000e+03   1.0000000e+00
   6.8360000e+03   1.0000000e+00
   6.8370000e+03   1.0000000e+00
   6.8380000e+03   1.0000000e+00
   6.8390000e+03   1.0000000e+00
   6.8400000e+03   1.0000000e+00
   6.8410000e+03   1.0000000e+00
   6.8420000e+03   1.0000000e+00
   6.8430000e+03   1.0000000e+00
   6.8440000e+03   1.0000000e+00
   6.8450000e+03   1.0000000e+00
   6.8460000e+03   1.0000000e+00
   6.8470000e+03   1.0000000e+00
   6.8480000e+03   1.0000000e+00
   6.8490000e+03   1.0000000e+00
   6.8500000e+03   1.0000000e+00
   6.8510000e+03   1.0000000e+00
   6.8520000e+03   1.0000000e+00
   6.8530000e+03   1.0000000e+00
   6.8540000e+03   1.0000000e+00
   6.8550000e+03   1.0000000e+00
   6.8560000e+03   1.0000000e+00
   6.8570000e+03   1.0000000e+00
   6.8580000e+03   1.0000000e+00
   6.8590000e+03   1.0000000e+00
   6.8600000e+03   1.0000000e+00
   6.8610000e+03   1.0000000e+00
   6.8620000e+03   1.0000000e+00
   6.8630000e+03   1.0000000e+00
   6.8640000e+03   1.0000000e+00
   6.8650000e+03   1.0000000e+00
   6.8660000e+03   1.0000000e+00
   6.8670000e+03   1.0000000e+00
   6.8680000e+03   1.0000000e+00
   6.8690000e+03   1.0000000e+00
   6.8700000e+03   1.0000000e+00
   6.8710000e+03   1.0000000e+00
   6.8720000e+03   1.0000000e+00
   6.8730000e+03   1.0000000e+00
   6.8740000e+03   1.0000000e+00
   6.8750000e+03   1.0000000e+00
   6.8760000e+03   1.0000000e+00
   6.8770000e+03   1.0000000e+00
   6.8780000e+03   1.0000000e+00
   6.8790000e+03   1.0000000e+00
   6.8800000e+03   1.0000000e+00
   6.8810000e+03   1.0000000e+00
   6.8820000e+03   1.0000000e+00
   6.8830000e+03   1.0000000e+00
   6.8840000e+03   1.0000000e+00
   6.8850000e+03   1.0000000e+00
   6.8860000e+03   1.0000000e+00
   6.8870000e+03   1.0000000e+00
   6.8880000e+03   1.0000000e+00
   6.8890000e+03   1.0000000e+00
   6.8900000e+03   1.0000000e+00
   6.8910000e+03   1.0000000e+00
   6.8920000e+03   1.0000000e+00
   6.8930000e+03   1.0000000e+00
   6.8940000e+03   1.0000000e+00
   6.8950000e+03   1.0000000e+00
   6.8960000e+03   1.0000000e+00
   6.8970000e+03   1.0000000e+00
   6.8980000e+03   1.0000000e+00
   6.8990000e+03   1.0000000e+00
   6.9000000e+03   1.0000000e+00
   6.9010000e+03   1.0000000e+00
   6.9020000e+03   1.0000000e+00
   6.9030000e+03   1.0000000e+00
   6.9040000e+03   1.0000000e+00
   6.9050000e+03   1.0000000e+00
   6.9060000e+03   1.0000000e+00
   6.9070000e+03   1.0000000e+00
   6.9080000e+03   1.0000000e+00
   6.9090000e+03   1.0000000e+00
   6.9100000e+03   1.0000000e+00
   6.9110000e+03   1.0000000e+00
   6.9120000e+03   1.0000000e+00
   6.9130000e+03   1.0000000e+00
   6.9140000e+03   1.0000000e+00
   6.9150000e+03   1.0000000e+00
   6.9160000e+03   1.0000000e+00
   6.9170000e+03   1.0000000e+00
   6.9180000e+03   1.0000000e+00
   6.9190000e+03   1.0000000e+00
   6.9200000e+03   1.0000000e+00
   6.9210000e+03   1.0000000e+00
   6.9220000e+03   1.0000000e+00
   6.9230000e+03   1.0000000e+00
   6.9240000e+03   1.0000000e+00
   6.9250000e+03   1.0000000e+00
   6.9260000e+03   1.0000000e+00
   6.9270000e+03   1.0000000e+00
   6.9280000e+03   1.0000000e+00
   6.9290000e+03   1.0000000e+00
   6.9300000e+03   1.0000000e+00
   6.9310000e+03   1.0000000e+00
   6.9320000e+03   1.0000000e+00
   6.9330000e+03   1.0000000e+00
   6.9340000e+03   1.0000000e+00
   6.9350000e+03   1.0000000e+00
   6.9360000e+03   1.0000000e+00
   6.9370000e+03   1.0000000e+00
   6.9380000e+03   1.0000000e+00
   6.9390000e+03   1.0000000e+00
   6.9400000e+03   1.0000000e+00
   6.9410000e+03   1.0000000e+00
   6.9420000e+03   1.0000000e+00
   6.9430000e+03   1.0000000e+00
   6.9440000e+03   1.0000000e+00
   6.9450000e+03   1.0000000e+00
   6.9460000e+03   1.0000000e+00
   6.9470000e+03   1.0000000e+00
   6.9480000e+03   1.0000000e+00
   6.9490000e+03   1.0000000e+00
   6.9500000e+03   1.0000000e+00
   6.9510000e+03   1.0000000e+00
   6.9520000e+03   1.0000000e+00
   6.9530000e+03   1.0000000e+00
   6.9540000e+03   1.0000000e+00
   6.9550000e+03   1.0000000e+00
   6.9560000e+03   1.0000000e+00
   6.9570000e+03   1.0000000e+00
   6.9580000e+03   1.0000000e+00
   6.9590000e+03   1.0000000e+00
   6.9600000e+03   1.0000000e+00
   6.9610000e+03   1.0000000e+00
   6.9620000e+03   1.0000000e+00
   6.9630000e+03   1.0000000e+00
   6.9640000e+03   1.0000000e+00
   6.9650000e+03   1.0000000e+00
   6.9660000e+03   1.0000000e+00
   6.9670000e+03   1.0000000e+00
   6.9680000e+03   1.0000000e+00
   6.9690000e+03   1.0000000e+00
   6.9700000e+03   1.0000000e+00
   6.9710000e+03   1.0000000e+00
   6.9720000e+03   1.0000000e+00
   6.9730000e+03   1.0000000e+00
   6.9740000e+03   1.0000000e+00
   6.9750000e+03   1.0000000e+00
   6.9760000e+03   1.0000000e+00
   6.9770000e+03   1.0000000e+00
   6.9780000e+03   1.0000000e+00
   6.9790000e+03   1.0000000e+00
   6.9800000e+03   1.0000000e+00
   6.9810000e+03   1.0000000e+00
   6.9820000e+03   1.0000000e+00
   6.9830000e+03   1.0000000e+00
   6.9840000e+03   1.0000000e+00
   6.9850000e+03   1.0000000e+00
   6.9860000e+03   1.0000000e+00
   6.9870000e+03   1.0000000e+00
   6.9880000e+03   1.0000000e+00
   6.9890000e+03   1.0000000e+00
   6.9900000e+03   1.0000000e+00
   6.9910000e+03   1.0000000e+00
   6.9920000e+03   1.0000000e+00
   6.9930000e+03   1.0000000e+00
   6.9940000e+03   1.0000000e+00
   6.9950000e+03   1.0000000e+00
   6.9960000e+03   1.0000000e+00
   6.9970000e+03   1.0000000e+00
   6.9980000e+03   1.0000000e+00
   6.9990000e+03   1.0000000e+00
   7.0000000e+03   1.0000000e+00
   7.0010000e+03   1.0000000e+00
   7.0020000e+03   1.0000000e+00
   7.0030000e+03   1.0000000e+00
   7.0040000e+03   1.0000000e+00
   7.0050000e+03   1.0000000e+00
   7.0060000e+03   1.0000000e+00
   7.0070000e+03   1.0000000e+00
   7.0080000e+03   1.0000000e+00
   7.0090000e+03   1.0000000e+00
   7.0100000e+03   1.0000000e+00
   7.0110000e+03   1.0000000e+00
   7.0120000e+03   1.0000000e+00
   7.0130000e+03   1.0000000e+00
   7.0140000e+03   1.0000000e+00
   7.0150000e+03   1.0000000e+00
   7.0160000e+03   1.0000000e+00
   7.0170000e+03   1.0000000e+00
   7.0180000e+03   1.0000000e+00
   7.0190000e+03   1.0000000e+00
   7.0200000e+03   1.0000000e+00
   7.0210000e+03   1.0000000e+00
   7.0220000e+03   1.0000000e+00
   7.0230000e+03   1.0000000e+00
   7.0240000e+03   1.0000000e+00
   7.0250000e+03   1.0000000e+00
   7.0260000e+03   1.0000000e+00
   7.0270000e+03   1.0000000e+00
   7.0280000e+03   1.0000000e+00
   7.0290000e+03   1.0000000e+00
   7.0300000e+03   1.0000000e+00
   7.0310000e+03   1.0000000e+00
   7.0320000e+03   1.0000000e+00
   7.0330000e+03   1.0000000e+00
   7.0340000e+03   1.0000000e+00
   7.0350000e+03   1.0000000e+00
   7.0360000e+03   1.0000000e+00
   7.0370000e+03   1.0000000e+00
   7.0380000e+03   1.0000000e+00
   7.0390000e+03   1.0000000e+00
   7.0400000e+03   1.0000000e+00
   7.0410000e+03   1.0000000e+00
   7.0420000e+03   1.0000000e+00
   7.0430000e+03   1.0000000e+00
   7.0440000e+03   1.0000000e+00
   7.0450000e+03   1.0000000e+00
   7.0460000e+03   1.0000000e+00
   7.0470000e+03   1.0000000e+00
   7.0480000e+03   1.0000000e+00
   7.0490000e+03   1.0000000e+00
   7.0500000e+03   1.0000000e+00
   7.0510000e+03   1.0000000e+00
   7.0520000e+03   1.0000000e+00
   7.0530000e+03   1.0000000e+00
   7.0540000e+03   1.0000000e+00
   7.0550000e+03   1.0000000e+00
   7.0560000e+03   1.0000000e+00
   7.0570000e+03   1.0000000e+00
   7.0580000e+03   1.0000000e+00
   7.0590000e+03   1.0000000e+00
   7.0600000e+03   1.0000000e+00
   7.0610000e+03   1.0000000e+00
   7.0620000e+03   1.0000000e+00
   7.0630000e+03   1.0000000e+00
   7.0640000e+03   1.0000000e+00
   7.0650000e+03   1.0000000e+00
   7.0660000e+03   1.0000000e+00
   7.0670000e+03   1.0000000e+00
   7.0680000e+03   1.0000000e+00
   7.0690000e+03   1.0000000e+00
   7.0700000e+03   1.0000000e+00
   7.0710000e+03   1.0000000e+00
   7.0720000e+03   1.0000000e+00
   7.0730000e+03   1.0000000e+00
   7.0740000e+03   1.0000000e+00
   7.0750000e+03   1.0000000e+00
   7.0760000e+03   1.0000000e+00
   7.0770000e+03   1.0000000e+00
   7.0780000e+03   1.0000000e+00
   7.0790000e+03   1.0000000e+00
   7.0800000e+03   1.0000000e+00
   7.0810000e+03   1.0000000e+00
   7.0820000e+03   1.0000000e+00
   7.0830000e+03   1.0000000e+00
   7.0840000e+03   1.0000000e+00
   7.0850000e+03   1.0000000e+00
   7.0860000e+03   1.0000000e+00
   7.0870000e+03   1.0000000e+00
   7.0880000e+03   1.0000000e+00
   7.0890000e+03   1.0000000e+00
   7.0900000e+03   1.0000000e+00
   7.0910000e+03   1.0000000e+00
   7.0920000e+03   1.0000000e+00
   7.0930000e+03   1.0000000e+00
   7.0940000e+03   1.0000000e+00
   7.0950000e+03   1.0000000e+00
   7.0960000e+03   1.0000000e+00
   7.0970000e+03   1.0000000e+00
   7.0980000e+03   1.0000000e+00
   7.0990000e+03   1.0000000e+00
   7.1000000e+03   1.0000000e+00
   7.1010000e+03   1.0000000e+00
   7.1020000e+03   1.0000000e+00
   7.1030000e+03   1.0000000e+00
   7.1040000e+03   1.0000000e+00
   7.1050000e+03   1.0000000e+00
   7.1060000e+03   1.0000000e+00
   7.1070000e+03   1.0000000e+00
   7.1080000e+03   1.0000000e+00
   7.1090000e+03   1.0000000e+00
   7.1100000e+03   1.0000000e+00
   7.1110000e+03   1.0000000e+00
   7.1120000e+03   1.0000000e+00
   7.1130000e+03   1.0000000e+00
   7.1140000e+03   1.0000000e+00
   7.1150000e+03   1.0000000e+00
   7.1160000e+03   1.0000000e+00
   7.1170000e+03   1.0000000e+00
   7.1180000e+03   1.0000000e+00
   7.1190000e+03   1.0000000e+00
   7.1200000e+03   1.0000000e+00
   7.1210000e+03   1.0000000e+00
   7.1220000e+03   1.0000000e+00
   7.1230000e+03   1.0000000e+00
   7.1240000e+03   1.0000000e+00
   7.1250000e+03   1.0000000e+00
   7.1260000e+03   1.0000000e+00
   7.1270000e+03   1.0000000e+00
   7.1280000e+03   1.0000000e+00
   7.1290000e+03   1.0000000e+00
   7.1300000e+03   1.0000000e+00
   7.1310000e+03   1.0000000e+00
   7.1320000e+03   1.0000000e+00
   7.1330000e+03   1.0000000e+00
   7.1340000e+03   1.0000000e+00
   7.1350000e+03   1.0000000e+00
   7.1360000e+03   1.0000000e+00
   7.1370000e+03   1.0000000e+00
   7.1380000e+03   1.0000000e+00
   7.1390000e+03   1.0000000e+00
   7.1400000e+03   1.0000000e+00
   7.1410000e+03   1.0000000e+00
   7.1420000e+03   1.0000000e+00
   7.1430000e+03   1.0000000e+00
   7.1440000e+03   1.0000000e+00
   7.1450000e+03   1.0000000e+00
   7.1460000e+03   1.0000000e+00
   7.1470000e+03   1.0000000e+00
   7.1480000e+03   1.0000000e+00
   7.1490000e+03   1.0000000e+00
   7.1500000e+03   1.0000000e+00
   7.1510000e+03   1.0000000e+00
   7.1520000e+03   1.0000000e+00
   7.1530000e+03   1.0000000e+00
   7.1540000e+03   1.0000000e+00
   7.1550000e+03   1.0000000e+00
   7.1560000e+03   1.0000000e+00
   7.1570000e+03   1.0000000e+00
   7.1580000e+03   1.0000000e+00
   7.1590000e+03   1.0000000e+00
   7.1600000e+03   1.0000000e+00
   7.1610000e+03   1.0000000e+00
   7.1620000e+03   1.0000000e+00
   7.1630000e+03   1.0000000e+00
   7.1640000e+03   1.0000000e+00
   7.1650000e+03   1.0000000e+00
   7.1660000e+03   1.0000000e+00
   7.1670000e+03   1.0000000e+00
   7.1680000e+03   1.0000000e+00
   7.1690000e+03   1.0000000e+00
   7.1700000e+03   1.0000000e+00
   7.1710000e+03   1.0000000e+00
   7.1720000e+03   1.0000000e+00
   7.1730000e+03   1.0000000e+00
   7.1740000e+03   1.0000000e+00
   7.1750000e+03   1.0000000e+00
   7.1760000e+03   1.0000000e+00
   7.1770000e+03   1.0000000e+00
   7.1780000e+03   1.0000000e+00
   7.1790000e+03   1.0000000e+00
   7.1800000e+03   1.0000000e+00
   7.1810000e+03   1.0000000e+00
   7.1820000e+03   1.0000000e+00
   7.1830000e+03   1.0000000e+00
   7.1840000e+03   1.0000000e+00
   7.1850000e+03   1.0000000e+00
   7.1860000e+03   1.0000000e+00
   7.1870000e+03   1.0000000e+00
   7.1880000e+03   1.0000000e+00
   7.1890000e+03   1.0000000e+00
   7.1900000e+03   1.0000000e+00
   7.1910000e+03   1.0000000e+00
   7.1920000e+03   1.0000000e+00
   7.1930000e+03   1.0000000e+00
   7.1940000e+03   1.0000000e+00
   7.1950000e+03   1.0000000e+00
   7.1960000e+03   1.0000000e+00
   7.1970000e+03   1.0000000e+00
   7.1980000e+03   1.0000000e+00
   7.1990000e+03   1.0000000e+00
   7.2000000e+03   1.0000000e+00
   7.2010000e+03   1.0000000e+00
   7.2020000e+03   1.0000000e+00
   7.2030000e+03   1.0000000e+00
   7.2040000e+03   1.0000000e+00
   7.2050000e+03   1.0000000e+00
   7.2060000e+03   1.0000000e+00
   7.2070000e+03   1.0000000e+00
   7.2080000e+03   1.0000000e+00
   7.2090000e+03   1.0000000e+00
   7.2100000e+03   1.0000000e+00
   7.2110000e+03   1.0000000e+00
   7.2120000e+03   1.0000000e+00
   7.2130000e+03   1.0000000e+00
   7.2140000e+03   1.0000000e+00
   7.2150000e+03   1.0000000e+00
   7.2160000e+03   1.0000000e+00
   7.2170000e+03   1.0000000e+00
   7.2180000e+03   1.0000000e+00
   7.2190000e+03   1.0000000e+00
   7.2200000e+03   1.0000000e+00
   7.2210000e+03   1.0000000e+00
   7.2220000e+03   1.0000000e+00
   7.2230000e+03   1.0000000e+00
   7.2240000e+03   1.0000000e+00
   7.2250000e+03   1.0000000e+00
   7.2260000e+03   1.0000000e+00
   7.2270000e+03   1.0000000e+00
   7.2280000e+03   1.0000000e+00
   7.2290000e+03   1.0000000e+00
   7.2300000e+03   1.0000000e+00
   7.2310000e+03   1.0000000e+00
   7.2320000e+03   1.0000000e+00
   7.2330000e+03   1.0000000e+00
   7.2340000e+03   1.0000000e+00
   7.2350000e+03   1.0000000e+00
   7.2360000e+03   1.0000000e+00
   7.2370000e+03   1.0000000e+00
   7.2380000e+03   1.0000000e+00
   7.2390000e+03   1.0000000e+00
   7.2400000e+03   1.0000000e+00
   7.2410000e+03   1.0000000e+00
   7.2420000e+03   1.0000000e+00
   7.2430000e+03   1.0000000e+00
   7.2440000e+03   1.0000000e+00
   7.2450000e+03   1.0000000e+00
   7.2460000e+03   1.0000000e+00
   7.2470000e+03   1.0000000e+00
   7.2480000e+03   1.0000000e+00
   7.2490000e+03   1.0000000e+00
   7.2500000e+03   1.0000000e+00
   7.2510000e+03   1.0000000e+00
   7.2520000e+03   1.0000000e+00
   7.2530000e+03   1.0000000e+00
   7.2540000e+03   1.0000000e+00
   7.2550000e+03   1.0000000e+00
   7.2560000e+03   1.0000000e+00
   7.2570000e+03   1.0000000e+00
   7.2580000e+03   1.0000000e+00
   7.2590000e+03   1.0000000e+00
   7.2600000e+03   1.0000000e+00
   7.2610000e+03   1.0000000e+00
   7.2620000e+03   1.0000000e+00
   7.2630000e+03   1.0000000e+00
   7.2640000e+03   1.0000000e+00
   7.2650000e+03   1.0000000e+00
   7.2660000e+03   1.0000000e+00
   7.2670000e+03   1.0000000e+00
   7.2680000e+03   1.0000000e+00
   7.2690000e+03   1.0000000e+00
   7.2700000e+03   1.0000000e+00
   7.2710000e+03   1.0000000e+00
   7.2720000e+03   1.0000000e+00
   7.2730000e+03   1.0000000e+00
   7.2740000e+03   1.0000000e+00
   7.2750000e+03   1.0000000e+00
   7.2760000e+03   1.0000000e+00
   7.2770000e+03   1.0000000e+00
   7.2780000e+03   1.0000000e+00
   7.2790000e+03   1.0000000e+00
   7.2800000e+03   1.0000000e+00
   7.2810000e+03   1.0000000e+00
   7.2820000e+03   1.0000000e+00
   7.2830000e+03   1.0000000e+00
   7.2840000e+03   1.0000000e+00
   7.2850000e+03   1.0000000e+00
   7.2860000e+03   1.0000000e+00
   7.2870000e+03   1.0000000e+00
   7.2880000e+03   1.0000000e+00
   7.2890000e+03   1.0000000e+00
   7.2900000e+03   1.0000000e+00
   7.2910000e+03   1.0000000e+00
   7.2920000e+03   1.0000000e+00
   7.2930000e+03   1.0000000e+00
   7.2940000e+03   1.0000000e+00
   7.2950000e+03   1.0000000e+00
   7.2960000e+03   1.0000000e+00
   7.2970000e+03   1.0000000e+00
   7.2980000e+03   1.0000000e+00
   7.2990000e+03   1.0000000e+00
   7.3000000e+03   1.0000000e+00
   7.3010000e+03   1.0000000e+00
   7.3020000e+03   1.0000000e+00
   7.3030000e+03   1.0000000e+00
   7.3040000e+03   1.0000000e+00
   7.3050000e+03   1.0000000e+00
   7.3060000e+03   1.0000000e+00
   7.3070000e+03   1.0000000e+00
   7.3080000e+03   1.0000000e+00
   7.3090000e+03   1.0000000e+00
   7.3100000e+03   1.0000000e+00
   7.3110000e+03   1.0000000e+00
   7.3120000e+03   1.0000000e+00
   7.3130000e+03   1.0000000e+00
   7.3140000e+03   1.0000000e+00
   7.3150000e+03   1.0000000e+00
   7.3160000e+03   1.0000000e+00
   7.3170000e+03   1.0000000e+00
   7.3180000e+03   1.0000000e+00
   7.3190000e+03   1.0000000e+00
   7.3200000e+03   1.0000000e+00
   7.3210000e+03   1.0000000e+00
   7.3220000e+03   1.0000000e+00
   7.3230000e+03   1.0000000e+00
   7.3240000e+03   1.0000000e+00
   7.3250000e+03   1.0000000e+00
   7.3260000e+03   1.0000000e+00
   7.3270000e+03   1.0000000e+00
   7.3280000e+03   1.0000000e+00
   7.3290000e+03   1.0000000e+00
   7.3300000e+03   1.0000000e+00
   7.3310000e+03   1.0000000e+00
   7.3320000e+03   1.0000000e+00
   7.3330000e+03   1.0000000e+00
   7.3340000e+03   1.0000000e+00
   7.3350000e+03   1.0000000e+00
   7.3360000e+03   1.0000000e+00
   7.3370000e+03   1.0000000e+00
   7.3380000e+03   1.0000000e+00
   7.3390000e+03   1.0000000e+00
   7.3400000e+03   1.0000000e+00
   7.3410000e+03   1.0000000e+00
   7.3420000e+03   1.0000000e+00
   7.3430000e+03   1.0000000e+00
   7.3440000e+03   1.0000000e+00
   7.3450000e+03   1.0000000e+00
   7.3460000e+03   1.0000000e+00
   7.3470000e+03   1.0000000e+00
   7.3480000e+03   1.0000000e+00
   7.3490000e+03   1.0000000e+00
   7.3500000e+03   1.0000000e+00
   7.3510000e+03   1.0000000e+00
   7.3520000e+03   1.0000000e+00
   7.3530000e+03   1.0000000e+00
   7.3540000e+03   1.0000000e+00
   7.3550000e+03   1.0000000e+00
   7.3560000e+03   1.0000000e+00
   7.3570000e+03   1.0000000e+00
   7.3580000e+03   1.0000000e+00
   7.3590000e+03   1.0000000e+00
   7.3600000e+03   1.0000000e+00
   7.3610000e+03   1.0000000e+00
   7.3620000e+03   1.0000000e+00
   7.3630000e+03   1.0000000e+00
   7.3640000e+03   1.0000000e+00
   7.3650000e+03   1.0000000e+00
   7.3660000e+03   1.0000000e+00
   7.3670000e+03   1.0000000e+00
   7.3680000e+03   1.0000000e+00
   7.3690000e+03   1.0000000e+00
   7.3700000e+03   1.0000000e+00
   7.3710000e+03   1.0000000e+00
   7.3720000e+03   1.0000000e+00
   7.3730000e+03   1.0000000e+00
   7.3740000e+03   1.0000000e+00
   7.3750000e+03   1.0000000e+00
   7.3760000e+03   1.0000000e+00
   7.3770000e+03   1.0000000e+00
   7.3780000e+03   1.0000000e+00
   7.3790000e+03   1.0000000e+00
   7.3800000e+03   1.0000000e+00
   7.3810000e+03   1.0000000e+00
   7.3820000e+03   1.0000000e+00
   7.3830000e+03   1.0000000e+00
   7.3840000e+03   1.0000000e+00
   7.3850000e+03   1.0000000e+00
   7.3860000e+03   1.0000000e+00
   7.3870000e+03   1.0000000e+00
   7.3880000e+03   1.0000000e+00
   7.3890000e+03   1.0000000e+00
   7.3900000e+03   1.0000000e+00
   7.3910000e+03   1.0000000e+00
   7.3920000e+03   1.0000000e+00
   7.3930000e+03   1.0000000e+00
   7.3940000e+03   1.0000000e+00
   7.3950000e+03   1.0000000e+00
   7.3960000e+03   1.0000000e+00
   7.3970000e+03   1.0000000e+00
   7.3980000e+03   1.0000000e+00
   7.3990000e+03   1.0000000e+00
   7.4000000e+03   1.0000000e+00
   7.4010000e+03   1.0000000e+00
   7.4020000e+03   1.0000000e+00
   7.4030000e+03   1.0000000e+00
   7.4040000e+03   1.0000000e+00
   7.4050000e+03   1.0000000e+00
   7.4060000e+03   1.0000000e+00
   7.4070000e+03   1.0000000e+00
   7.4080000e+03   1.0000000e+00
   7.4090000e+03   1.0000000e+00
   7.4100000e+03   1.0000000e+00
   7.4110000e+03   1.0000000e+00
   7.4120000e+03   1.0000000e+00
   7.4130000e+03   1.0000000e+00
   7.4140000e+03   1.0000000e+00
   7.4150000e+03   1.0000000e+00
   7.4160000e+03   1.0000000e+00
   7.4170000e+03   1.0000000e+00
   7.4180000e+03   1.0000000e+00
   7.4190000e+03   1.0000000e+00
   7.4200000e+03   1.0000000e+00
   7.4210000e+03   1.0000000e+00
   7.4220000e+03   1.0000000e+00
   7.4230000e+03   1.0000000e+00
   7.4240000e+03   1.0000000e+00
   7.4250000e+03   1.0000000e+00
   7.4260000e+03   1.0000000e+00
   7.4270000e+03   1.0000000e+00
   7.4280000e+03   1.0000000e+00
   7.4290000e+03   1.0000000e+00
   7.4300000e+03   1.0000000e+00
   7.4310000e+03   1.0000000e+00
   7.4320000e+03   1.0000000e+00
   7.4330000e+03   1.0000000e+00
   7.4340000e+03   1.0000000e+00
   7.4350000e+03   1.0000000e+00
   7.4360000e+03   1.0000000e+00
   7.4370000e+03   1.0000000e+00
   7.4380000e+03   1.0000000e+00
   7.4390000e+03   1.0000000e+00
   7.4400000e+03   1.0000000e+00
   7.4410000e+03   1.0000000e+00
   7.4420000e+03   1.0000000e+00
   7.4430000e+03   1.0000000e+00
   7.4440000e+03   1.0000000e+00
   7.4450000e+03   1.0000000e+00
   7.4460000e+03   1.0000000e+00
   7.4470000e+03   1.0000000e+00
   7.4480000e+03   1.0000000e+00
   7.4490000e+03   1.0000000e+00
   7.4500000e+03   1.0000000e+00
   7.4510000e+03   1.0000000e+00
   7.4520000e+03   1.0000000e+00
   7.4530000e+03   1.0000000e+00
   7.4540000e+03   1.0000000e+00
   7.4550000e+03   1.0000000e+00
   7.4560000e+03   1.0000000e+00
   7.4570000e+03   1.0000000e+00
   7.4580000e+03   1.0000000e+00
   7.4590000e+03   1.0000000e+00
   7.4600000e+03   1.0000000e+00
   7.4610000e+03   1.0000000e+00
   7.4620000e+03   1.0000000e+00
   7.4630000e+03   1.0000000e+00
   7.4640000e+03   1.0000000e+00
   7.4650000e+03   1.0000000e+00
   7.4660000e+03   1.0000000e+00
   7.4670000e+03   1.0000000e+00
   7.4680000e+03   1.0000000e+00
   7.4690000e+03   1.0000000e+00
   7.4700000e+03   1.0000000e+00
   7.4710000e+03   1.0000000e+00
   7.4720000e+03   1.0000000e+00
   7.4730000e+03   1.0000000e+00
   7.4740000e+03   1.0000000e+00
   7.4750000e+03   1.0000000e+00
   7.4760000e+03   1.0000000e+00
   7.4770000e+03   1.0000000e+00
   7.4780000e+03   1.0000000e+00
   7.4790000e+03   1.0000000e+00
   7.4800000e+03   1.0000000e+00
   7.4810000e+03   1.0000000e+00
   7.4820000e+03   1.0000000e+00
   7.4830000e+03   1.0000000e+00
   7.4840000e+03   1.0000000e+00
   7.4850000e+03   1.0000000e+00
   7.4860000e+03   1.0000000e+00
   7.4870000e+03   1.0000000e+00
   7.4880000e+03   1.0000000e+00
   7.4890000e+03   1.0000000e+00
   7.4900000e+03   1.0000000e+00
   7.4910000e+03   1.0000000e+00
   7.4920000e+03   1.0000000e+00
   7.4930000e+03   1.0000000e+00
   7.4940000e+03   1.0000000e+00
   7.4950000e+03   1.0000000e+00
   7.4960000e+03   1.0000000e+00
   7.4970000e+03   1.0000000e+00
   7.4980000e+03   1.0000000e+00
   7.4990000e+03   1.0000000e+00
   7.5000000e+03   1.0000000e+00
   7.5010000e+03   1.0000000e+00
   7.5020000e+03   1.0000000e+00
   7.5030000e+03   1.0000000e+00
   7.5040000e+03   1.0000000e+00
   7.5050000e+03   1.0000000e+00
   7.5060000e+03   1.0000000e+00
   7.5070000e+03   1.0000000e+00
   7.5080000e+03   1.0000000e+00
   7.5090000e+03   1.0000000e+00
   7.5100000e+03   1.0000000e+00
   7.5110000e+03   1.0000000e+00
   7.5120000e+03   1.0000000e+00
   7.5130000e+03   1.0000000e+00
   7.5140000e+03   1.0000000e+00
   7.5150000e+03   1.0000000e+00
   7.5160000e+03   1.0000000e+00
   7.5170000e+03   1.0000000e+00
   7.5180000e+03   1.0000000e+00
   7.5190000e+03   1.0000000e+00
   7.5200000e+03   1.0000000e+00
   7.5210000e+03   1.0000000e+00
   7.5220000e+03   1.0000000e+00
   7.5230000e+03   1.0000000e+00
   7.5240000e+03   1.0000000e+00
   7.5250000e+03   1.0000000e+00
   7.5260000e+03   1.0000000e+00
   7.5270000e+03   1.0000000e+00
   7.5280000e+03   1.0000000e+00
   7.5290000e+03   1.0000000e+00
   7.5300000e+03   1.0000000e+00
   7.5310000e+03   1.0000000e+00
   7.5320000e+03   1.0000000e+00
   7.5330000e+03   1.0000000e+00
   7.5340000e+03   1.0000000e+00
   7.5350000e+03   1.0000000e+00
   7.5360000e+03   1.0000000e+00
   7.5370000e+03   1.0000000e+00
   7.5380000e+03   1.0000000e+00
   7.5390000e+03   1.0000000e+00
   7.5400000e+03   1.0000000e+00
   7.5410000e+03   1.0000000e+00
   7.5420000e+03   1.0000000e+00
   7.5430000e+03   1.0000000e+00
   7.5440000e+03   1.0000000e+00
   7.5450000e+03   1.0000000e+00
   7.5460000e+03   1.0000000e+00
   7.5470000e+03   1.0000000e+00
   7.5480000e+03   1.0000000e+00
   7.5490000e+03   1.0000000e+00
   7.5500000e+03   1.0000000e+00
   7.5510000e+03   1.0000000e+00
   7.5520000e+03   1.0000000e+00
   7.5530000e+03   1.0000000e+00
   7.5540000e+03   1.0000000e+00
   7.5550000e+03   1.0000000e+00
   7.5560000e+03   1.0000000e+00
   7.5570000e+03   1.0000000e+00
   7.5580000e+03   1.0000000e+00
   7.5590000e+03   1.0000000e+00
   7.5600000e+03   1.0000000e+00
   7.5610000e+03   1.0000000e+00
   7.5620000e+03   1.0000000e+00
   7.5630000e+03   1.0000000e+00
   7.5640000e+03   1.0000000e+00
   7.5650000e+03   1.0000000e+00
   7.5660000e+03   1.0000000e+00
   7.5670000e+03   1.0000000e+00
   7.5680000e+03   1.0000000e+00
   7.5690000e+03   1.0000000e+00
   7.5700000e+03   1.0000000e+00
   7.5710000e+03   1.0000000e+00
   7.5720000e+03   1.0000000e+00
   7.5730000e+03   1.0000000e+00
   7.5740000e+03   1.0000000e+00
   7.5750000e+03   1.0000000e+00
   7.5760000e+03   1.0000000e+00
   7.5770000e+03   1.0000000e+00
   7.5780000e+03   1.0000000e+00
   7.5790000e+03   1.0000000e+00
   7.5800000e+03   1.0000000e+00
   7.5810000e+03   1.0000000e+00
   7.5820000e+03   1.0000000e+00
   7.5830000e+03   1.0000000e+00
   7.5840000e+03   1.0000000e+00
   7.5850000e+03   1.0000000e+00
   7.5860000e+03   1.0000000e+00
   7.5870000e+03   1.0000000e+00
   7.5880000e+03   1.0000000e+00
   7.5890000e+03   1.0000000e+00
   7.5900000e+03   1.0000000e+00
   7.5910000e+03   1.0000000e+00
   7.5920000e+03   1.0000000e+00
   7.5930000e+03   1.0000000e+00
   7.5940000e+03   1.0000000e+00
   7.5950000e+03   1.0000000e+00
   7.5960000e+03   1.0000000e+00
   7.5970000e+03   1.0000000e+00
   7.5980000e+03   1.0000000e+00
   7.5990000e+03   1.0000000e+00
   7.6000000e+03   1.0000000e+00
   7.6010000e+03   1.0000000e+00
   7.6020000e+03   1.0000000e+00
   7.6030000e+03   1.0000000e+00
   7.6040000e+03   1.0000000e+00
   7.6050000e+03   1.0000000e+00
   7.6060000e+03   1.0000000e+00
   7.6070000e+03   1.0000000e+00
   7.6080000e+03   1.0000000e+00
   7.6090000e+03   1.0000000e+00
   7.6100000e+03   1.0000000e+00
   7.6110000e+03   1.0000000e+00
   7.6120000e+03   1.0000000e+00
   7.6130000e+03   1.0000000e+00
   7.6140000e+03   1.0000000e+00
   7.6150000e+03   1.0000000e+00
   7.6160000e+03   1.0000000e+00
   7.6170000e+03   1.0000000e+00
   7.6180000e+03   1.0000000e+00
   7.6190000e+03   1.0000000e+00
   7.6200000e+03   1.0000000e+00
   7.6210000e+03   1.0000000e+00
   7.6220000e+03   1.0000000e+00
   7.6230000e+03   1.0000000e+00
   7.6240000e+03   1.0000000e+00
   7.6250000e+03   1.0000000e+00
   7.6260000e+03   1.0000000e+00
   7.6270000e+03   1.0000000e+00
   7.6280000e+03   1.0000000e+00
   7.6290000e+03   1.0000000e+00
   7.6300000e+03   1.0000000e+00
   7.6310000e+03   1.0000000e+00
   7.6320000e+03   1.0000000e+00
   7.6330000e+03   1.0000000e+00
   7.6340000e+03   1.0000000e+00
   7.6350000e+03   1.0000000e+00
   7.6360000e+03   1.0000000e+00
   7.6370000e+03   1.0000000e+00
   7.6380000e+03   1.0000000e+00
   7.6390000e+03   1.0000000e+00
   7.6400000e+03   1.0000000e+00
   7.6410000e+03   1.0000000e+00
   7.6420000e+03   1.0000000e+00
   7.6430000e+03   1.0000000e+00
   7.6440000e+03   1.0000000e+00
   7.6450000e+03   1.0000000e+00
   7.6460000e+03   1.0000000e+00
   7.6470000e+03   1.0000000e+00
   7.6480000e+03   1.0000000e+00
   7.6490000e+03   1.0000000e+00
   7.6500000e+03   1.0000000e+00
   7.6510000e+03   1.0000000e+00
   7.6520000e+03   1.0000000e+00
   7.6530000e+03   1.0000000e+00
   7.6540000e+03   1.0000000e+00
   7.6550000e+03   1.0000000e+00
   7.6560000e+03   1.0000000e+00
   7.6570000e+03   1.0000000e+00
   7.6580000e+03   1.0000000e+00
   7.6590000e+03   1.0000000e+00
   7.6600000e+03   1.0000000e+00
   7.6610000e+03   1.0000000e+00
   7.6620000e+03   1.0000000e+00
   7.6630000e+03   1.0000000e+00
   7.6640000e+03   1.0000000e+00
   7.6650000e+03   1.0000000e+00
   7.6660000e+03   1.0000000e+00
   7.6670000e+03   1.0000000e+00
   7.6680000e+03   1.0000000e+00
   7.6690000e+03   1.0000000e+00
   7.6700000e+03   1.0000000e+00
   7.6710000e+03   1.0000000e+00
   7.6720000e+03   1.0000000e+00
   7.6730000e+03   1.0000000e+00
   7.6740000e+03   1.0000000e+00
   7.6750000e+03   1.0000000e+00
   7.6760000e+03   1.0000000e+00
   7.6770000e+03   1.0000000e+00
   7.6780000e+03   1.0000000e+00
   7.6790000e+03   1.0000000e+00
   7.6800000e+03   1.0000000e+00
   7.6810000e+03   1.0000000e+00
   7.6820000e+03   1.0000000e+00
   7.6830000e+03   1.0000000e+00
   7.6840000e+03   1.0000000e+00
   7.6850000e+03   1.0000000e+00
   7.6860000e+03   1.0000000e+00
   7.6870000e+03   1.0000000e+00
   7.6880000e+03   1.0000000e+00
   7.6890000e+03   1.0000000e+00
   7.6900000e+03   1.0000000e+00
   7.6910000e+03   1.0000000e+00
   7.6920000e+03   1.0000000e+00
   7.6930000e+03   1.0000000e+00
   7.6940000e+03   1.0000000e+00
   7.6950000e+03   1.0000000e+00
   7.6960000e+03   1.0000000e+00
   7.6970000e+03   1.0000000e+00
   7.6980000e+03   1.0000000e+00
   7.6990000e+03   1.0000000e+00
   7.7000000e+03   1.0000000e+00
   7.7010000e+03   1.0000000e+00
   7.7020000e+03   1.0000000e+00
   7.7030000e+03   1.0000000e+00
   7.7040000e+03   1.0000000e+00
   7.7050000e+03   1.0000000e+00
   7.7060000e+03   1.0000000e+00
   7.7070000e+03   1.0000000e+00
   7.7080000e+03   1.0000000e+00
   7.7090000e+03   1.0000000e+00
   7.7100000e+03   1.0000000e+00
   7.7110000e+03   1.0000000e+00
   7.7120000e+03   1.0000000e+00
   7.7130000e+03   1.0000000e+00
   7.7140000e+03   1.0000000e+00
   7.7150000e+03   1.0000000e+00
   7.7160000e+03   1.0000000e+00
   7.7170000e+03   1.0000000e+00
   7.7180000e+03   1.0000000e+00
   7.7190000e+03   1.0000000e+00
   7.7200000e+03   1.0000000e+00
   7.7210000e+03   1.0000000e+00
   7.7220000e+03   1.0000000e+00
   7.7230000e+03   1.0000000e+00
   7.7240000e+03   1.0000000e+00
   7.7250000e+03   1.0000000e+00
   7.7260000e+03   1.0000000e+00
   7.7270000e+03   1.0000000e+00
   7.7280000e+03   1.0000000e+00
   7.7290000e+03   1.0000000e+00
   7.7300000e+03   1.0000000e+00
   7.7310000e+03   1.0000000e+00
   7.7320000e+03   1.0000000e+00
   7.7330000e+03   1.0000000e+00
   7.7340000e+03   1.0000000e+00
   7.7350000e+03   1.0000000e+00
   7.7360000e+03   1.0000000e+00
   7.7370000e+03   1.0000000e+00
   7.7380000e+03   1.0000000e+00
   7.7390000e+03   1.0000000e+00
   7.7400000e+03   1.0000000e+00
   7.7410000e+03   1.0000000e+00
   7.7420000e+03   1.0000000e+00
   7.7430000e+03   1.0000000e+00
   7.7440000e+03   1.0000000e+00
   7.7450000e+03   1.0000000e+00
   7.7460000e+03   1.0000000e+00
   7.7470000e+03   1.0000000e+00
   7.7480000e+03   1.0000000e+00
   7.7490000e+03   1.0000000e+00
   7.7500000e+03   1.0000000e+00
   7.7510000e+03   1.0000000e+00
   7.7520000e+03   1.0000000e+00
   7.7530000e+03   1.0000000e+00
   7.7540000e+03   1.0000000e+00
   7.7550000e+03   1.0000000e+00
   7.7560000e+03   1.0000000e+00
   7.7570000e+03   1.0000000e+00
   7.7580000e+03   1.0000000e+00
   7.7590000e+03   1.0000000e+00
   7.7600000e+03   1.0000000e+00
   7.7610000e+03   1.0000000e+00
   7.7620000e+03   1.0000000e+00
   7.7630000e+03   1.0000000e+00
   7.7640000e+03   1.0000000e+00
   7.7650000e+03   1.0000000e+00
   7.7660000e+03   1.0000000e+00
   7.7670000e+03   1.0000000e+00
   7.7680000e+03   1.0000000e+00
   7.7690000e+03   1.0000000e+00
   7.7700000e+03   1.0000000e+00
   7.7710000e+03   1.0000000e+00
   7.7720000e+03   1.0000000e+00
   7.7730000e+03   1.0000000e+00
   7.7740000e+03   1.0000000e+00
   7.7750000e+03   1.0000000e+00
   7.7760000e+03   1.0000000e+00
   7.7770000e+03   1.0000000e+00
   7.7780000e+03   1.0000000e+00
   7.7790000e+03   1.0000000e+00
   7.7800000e+03   1.0000000e+00
   7.7810000e+03   1.0000000e+00
   7.7820000e+03   1.0000000e+00
   7.7830000e+03   1.0000000e+00
   7.7840000e+03   1.0000000e+00
   7.7850000e+03   1.0000000e+00
   7.7860000e+03   1.0000000e+00
   7.7870000e+03   1.0000000e+00
   7.7880000e+03   1.0000000e+00
   7.7890000e+03   1.0000000e+00
   7.7900000e+03   1.0000000e+00
   7.7910000e+03   1.0000000e+00
   7.7920000e+03   1.0000000e+00
   7.7930000e+03   1.0000000e+00
   7.7940000e+03   1.0000000e+00
   7.7950000e+03   1.0000000e+00
   7.7960000e+03   1.0000000e+00
   7.7970000e+03   1.0000000e+00
   7.7980000e+03   1.0000000e+00
   7.7990000e+03   1.0000000e+00
   7.8000000e+03   1.0000000e+00
   7.8010000e+03   1.0000000e+00
   7.8020000e+03   1.0000000e+00
   7.8030000e+03   1.0000000e+00
   7.8040000e+03   1.0000000e+00
   7.8050000e+03   1.0000000e+00
   7.8060000e+03   1.0000000e+00
   7.8070000e+03   1.0000000e+00
   7.8080000e+03   1.0000000e+00
   7.8090000e+03   1.0000000e+00
   7.8100000e+03   1.0000000e+00
   7.8110000e+03   1.0000000e+00
   7.8120000e+03   1.0000000e+00
   7.8130000e+03   1.0000000e+00
   7.8140000e+03   1.0000000e+00
   7.8150000e+03   1.0000000e+00
   7.8160000e+03   1.0000000e+00
   7.8170000e+03   1.0000000e+00
   7.8180000e+03   1.0000000e+00
   7.8190000e+03   1.0000000e+00
   7.8200000e+03   1.0000000e+00
   7.8210000e+03   1.0000000e+00
   7.8220000e+03   1.0000000e+00
   7.8230000e+03   1.0000000e+00
   7.8240000e+03   1.0000000e+00
   7.8250000e+03   1.0000000e+00
   7.8260000e+03   1.0000000e+00
   7.8270000e+03   1.0000000e+00
   7.8280000e+03   1.0000000e+00
   7.8290000e+03   1.0000000e+00
   7.8300000e+03   1.0000000e+00
   7.8310000e+03   1.0000000e+00
   7.8320000e+03   1.0000000e+00
   7.8330000e+03   1.0000000e+00
   7.8340000e+03   1.0000000e+00
   7.8350000e+03   1.0000000e+00
   7.8360000e+03   1.0000000e+00
   7.8370000e+03   1.0000000e+00
   7.8380000e+03   1.0000000e+00
   7.8390000e+03   1.0000000e+00
   7.8400000e+03   1.0000000e+00
   7.8410000e+03   1.0000000e+00
   7.8420000e+03   1.0000000e+00
   7.8430000e+03   1.0000000e+00
   7.8440000e+03   1.0000000e+00
   7.8450000e+03   1.0000000e+00
   7.8460000e+03   1.0000000e+00
   7.8470000e+03   1.0000000e+00
   7.8480000e+03   1.0000000e+00
   7.8490000e+03   1.0000000e+00
   7.8500000e+03   1.0000000e+00
   7.8510000e+03   1.0000000e+00
   7.8520000e+03   1.0000000e+00
   7.8530000e+03   1.0000000e+00
   7.8540000e+03   1.0000000e+00
   7.8550000e+03   1.0000000e+00
   7.8560000e+03   1.0000000e+00
   7.8570000e+03   1.0000000e+00
   7.8580000e+03   1.0000000e+00
   7.8590000e+03   1.0000000e+00
   7.8600000e+03   1.0000000e+00
   7.8610000e+03   1.0000000e+00
   7.8620000e+03   1.0000000e+00
   7.8630000e+03   1.0000000e+00
   7.8640000e+03   1.0000000e+00
   7.8650000e+03   1.0000000e+00
   7.8660000e+03   1.0000000e+00
   7.8670000e+03   1.0000000e+00
   7.8680000e+03   1.0000000e+00
   7.8690000e+03   1.0000000e+00
   7.8700000e+03   1.0000000e+00
   7.8710000e+03   1.0000000e+00
   7.8720000e+03   1.0000000e+00
   7.8730000e+03   1.0000000e+00
   7.8740000e+03   1.0000000e+00
   7.8750000e+03   1.0000000e+00
   7.8760000e+03   1.0000000e+00
   7.8770000e+03   1.0000000e+00
   7.8780000e+03   1.0000000e+00
   7.8790000e+03   1.0000000e+00
   7.8800000e+03   1.0000000e+00
   7.8810000e+03   1.0000000e+00
   7.8820000e+03   1.0000000e+00
   7.8830000e+03   1.0000000e+00
   7.8840000e+03   1.0000000e+00
   7.8850000e+03   1.0000000e+00
   7.8860000e+03   1.0000000e+00
   7.8870000e+03   1.0000000e+00
   7.8880000e+03   1.0000000e+00
   7.8890000e+03   1.0000000e+00
   7.8900000e+03   1.0000000e+00
   7.8910000e+03   1.0000000e+00
   7.8920000e+03   1.0000000e+00
   7.8930000e+03   1.0000000e+00
   7.8940000e+03   1.0000000e+00
   7.8950000e+03   1.0000000e+00
   7.8960000e+03   1.0000000e+00
   7.8970000e+03   1.0000000e+00
   7.8980000e+03   1.0000000e+00
   7.8990000e+03   1.0000000e+00
   7.9000000e+03   1.0000000e+00
   7.9010000e+03   1.0000000e+00
   7.9020000e+03   1.0000000e+00
   7.9030000e+03   1.0000000e+00
   7.9040000e+03   1.0000000e+00
   7.9050000e+03   1.0000000e+00
   7.9060000e+03   1.0000000e+00
   7.9070000e+03   1.0000000e+00
   7.9080000e+03   1.0000000e+00
   7.9090000e+03   1.0000000e+00
   7.9100000e+03   1.0000000e+00
   7.9110000e+03   1.0000000e+00
   7.9120000e+03   1.0000000e+00
   7.9130000e+03   1.0000000e+00
   7.9140000e+03   1.0000000e+00
   7.9150000e+03   1.0000000e+00
   7.9160000e+03   1.0000000e+00
   7.9170000e+03   1.0000000e+00
   7.9180000e+03   1.0000000e+00
   7.9190000e+03   1.0000000e+00
   7.9200000e+03   1.0000000e+00
   7.9210000e+03   1.0000000e+00
   7.9220000e+03   1.0000000e+00
   7.9230000e+03   1.0000000e+00
   7.9240000e+03   1.0000000e+00
   7.9250000e+03   1.0000000e+00
   7.9260000e+03   1.0000000e+00
   7.9270000e+03   1.0000000e+00
   7.9280000e+03   1.0000000e+00
   7.9290000e+03   1.0000000e+00
   7.9300000e+03   1.0000000e+00
   7.9310000e+03   1.0000000e+00
   7.9320000e+03   1.0000000e+00
   7.9330000e+03   1.0000000e+00
   7.9340000e+03   1.0000000e+00
   7.9350000e+03   1.0000000e+00
   7.9360000e+03   1.0000000e+00
   7.9370000e+03   1.0000000e+00
   7.9380000e+03   1.0000000e+00
   7.9390000e+03   1.0000000e+00
   7.9400000e+03   1.0000000e+00
   7.9410000e+03   1.0000000e+00
   7.9420000e+03   1.0000000e+00
   7.9430000e+03   1.0000000e+00
   7.9440000e+03   1.0000000e+00
   7.9450000e+03   1.0000000e+00
   7.9460000e+03   1.0000000e+00
   7.9470000e+03   1.0000000e+00
   7.9480000e+03   1.0000000e+00
   7.9490000e+03   1.0000000e+00
   7.9500000e+03   1.0000000e+00
   7.9510000e+03   1.0000000e+00
   7.9520000e+03   1.0000000e+00
   7.9530000e+03   1.0000000e+00
   7.9540000e+03   1.0000000e+00
   7.9550000e+03   1.0000000e+00
   7.9560000e+03   1.0000000e+00
   7.9570000e+03   1.0000000e+00
   7.9580000e+03   1.0000000e+00
   7.9590000e+03   1.0000000e+00
   7.9600000e+03   1.0000000e+00
   7.9610000e+03   1.0000000e+00
   7.9620000e+03   1.0000000e+00
   7.9630000e+03   1.0000000e+00
   7.9640000e+03   1.0000000e+00
   7.9650000e+03   1.0000000e+00
   7.9660000e+03   1.0000000e+00
   7.9670000e+03   1.0000000e+00
   7.9680000e+03   1.0000000e+00
   7.9690000e+03   1.0000000e+00
   7.9700000e+03   1.0000000e+00
   7.9710000e+03   1.0000000e+00
   7.9720000e+03   1.0000000e+00
   7.9730000e+03   1.0000000e+00
   7.9740000e+03   1.0000000e+00
   7.9750000e+03   1.0000000e+00
   7.9760000e+03   1.0000000e+00
   7.9770000e+03   1.0000000e+00
   7.9780000e+03   1.0000000e+00
   7.9790000e+03   1.0000000e+00
   7.9800000e+03   1.0000000e+00
   7.9810000e+03   1.0000000e+00
   7.9820000e+03   1.0000000e+00
   7.9830000e+03   1.0000000e+00
   7.9840000e+03   1.0000000e+00
   7.9850000e+03   1.0000000e+00
   7.9860000e+03   1.0000000e+00
   7.9870000e+03   1.0000000e+00
   7.9880000e+03   1.0000000e+00
   7.9890000e+03   1.0000000e+00
   7.9900000e+03   1.0000000e+00
   7.9910000e+03   1.0000000e+00
   7.9920000e+03   1.0000000e+00
   7.9930000e+03   1.0000000e+00
   7.9940000e+03   1.0000000e+00
   7.9950000e+03   1.0000000e+00
   7.9960000e+03   1.0000000e+00
   7.9970000e+03   1.0000000e+00
   7.9980000e+03   1.0000000e+00
   7.9990000e+03   1.0000000e+00
   8.0000000e+03   1.0000000e+00
   8.0010000e+03   1.0000000e+00
   8.0020000e+03   1.0000000e+00
   8.0030000e+03   1.0000000e+00
   8.0040000e+03   1.0000000e+00
   8.0050000e+03   1.0000000e+00
   8.0060000e+03   1.0000000e+00
   8.0070000e+03   1.0000000e+00
   8.0080000e+03   1.0000000e+00
   8.0090000e+03   1.0000000e+00
   8.0100000e+03   1.0000000e+00
   8.0110000e+03   1.0000000e+00
   8.0120000e+03   1.0000000e+00
   8.0130000e+03   1.0000000e+00
   8.0140000e+03   1.0000000e+00
   8.0150000e+03   1.0000000e+00
   8.0160000e+03   1.0000000e+00
   8.0170000e+03   1.0000000e+00
   8.0180000e+03   1.0000000e+00
   8.0190000e+03   1.0000000e+00
   8.0200000e+03   1.0000000e+00
   8.0210000e+03   1.0000000e+00
   8.0220000e+03   1.0000000e+00
   8.0230000e+03   1.0000000e+00
   8.0240000e+03   1.0000000e+00
   8.0250000e+03   1.0000000e+00
   8.0260000e+03   1.0000000e+00
   8.0270000e+03   1.0000000e+00
   8.0280000e+03   1.0000000e+00
   8.0290000e+03   1.0000000e+00
   8.0300000e+03   1.0000000e+00
   8.0310000e+03   1.0000000e+00
   8.0320000e+03   1.0000000e+00
   8.0330000e+03   1.0000000e+00
   8.0340000e+03   1.0000000e+00
   8.0350000e+03   1.0000000e+00
   8.0360000e+03   1.0000000e+00
   8.0370000e+03   1.0000000e+00
   8.0380000e+03   1.0000000e+00
   8.0390000e+03   1.0000000e+00
   8.0400000e+03   1.0000000e+00
   8.0410000e+03   1.0000000e+00
   8.0420000e+03   1.0000000e+00
   8.0430000e+03   1.0000000e+00
   8.0440000e+03   1.0000000e+00
   8.0450000e+03   1.0000000e+00
   8.0460000e+03   1.0000000e+00
   8.0470000e+03   1.0000000e+00
   8.0480000e+03   1.0000000e+00
   8.0490000e+03   1.0000000e+00
   8.0500000e+03   1.0000000e+00
   8.0510000e+03   1.0000000e+00
   8.0520000e+03   1.0000000e+00
   8.0530000e+03   1.0000000e+00
   8.0540000e+03   1.0000000e+00
   8.0550000e+03   1.0000000e+00
   8.0560000e+03   1.0000000e+00
   8.0570000e+03   1.0000000e+00
   8.0580000e+03   1.0000000e+00
   8.0590000e+03   1.0000000e+00
   8.0600000e+03   1.0000000e+00
   8.0610000e+03   1.0000000e+00
   8.0620000e+03   1.0000000e+00
   8.0630000e+03   1.0000000e+00
   8.0640000e+03   1.0000000e+00
   8.0650000e+03   1.0000000e+00
   8.0660000e+03   1.0000000e+00
   8.0670000e+03   1.0000000e+00
   8.0680000e+03   1.0000000e+00
   8.0690000e+03   1.0000000e+00
   8.0700000e+03   1.0000000e+00
   8.0710000e+03   1.0000000e+00
   8.0720000e+03   1.0000000e+00
   8.0730000e+03   1.0000000e+00
   8.0740000e+03   1.0000000e+00
   8.0750000e+03   1.0000000e+00
   8.0760000e+03   1.0000000e+00
   8.0770000e+03   1.0000000e+00
   8.0780000e+03   1.0000000e+00
   8.0790000e+03   1.0000000e+00
   8.0800000e+03   1.0000000e+00
   8.0810000e+03   1.0000000e+00
   8.0820000e+03   1.0000000e+00
   8.0830000e+03   1.0000000e+00
   8.0840000e+03   1.0000000e+00
   8.0850000e+03   1.0000000e+00
   8.0860000e+03   1.0000000e+00
   8.0870000e+03   1.0000000e+00
   8.0880000e+03   1.0000000e+00
   8.0890000e+03   1.0000000e+00
   8.0900000e+03   1.0000000e+00
   8.0910000e+03   1.0000000e+00
   8.0920000e+03   1.0000000e+00
   8.0930000e+03   1.0000000e+00
   8.0940000e+03   1.0000000e+00
   8.0950000e+03   1.0000000e+00
   8.0960000e+03   1.0000000e+00
   8.0970000e+03   1.0000000e+00
   8.0980000e+03   1.0000000e+00
   8.0990000e+03   1.0000000e+00
   8.1000000e+03   1.0000000e+00
   8.1010000e+03   1.0000000e+00
   8.1020000e+03   1.0000000e+00
   8.1030000e+03   1.0000000e+00
   8.1040000e+03   1.0000000e+00
   8.1050000e+03   1.0000000e+00
   8.1060000e+03   1.0000000e+00
   8.1070000e+03   1.0000000e+00
   8.1080000e+03   1.0000000e+00
   8.1090000e+03   1.0000000e+00
   8.1100000e+03   1.0000000e+00
   8.1110000e+03   1.0000000e+00
   8.1120000e+03   1.0000000e+00
   8.1130000e+03   1.0000000e+00
   8.1140000e+03   1.0000000e+00
   8.1150000e+03   1.0000000e+00
   8.1160000e+03   1.0000000e+00
   8.1170000e+03   1.0000000e+00
   8.1180000e+03   1.0000000e+00
   8.1190000e+03   1.0000000e+00
   8.1200000e+03   1.0000000e+00
   8.1210000e+03   1.0000000e+00
   8.1220000e+03   1.0000000e+00
   8.1230000e+03   1.0000000e+00
   8.1240000e+03   1.0000000e+00
   8.1250000e+03   1.0000000e+00
   8.1260000e+03   1.0000000e+00
   8.1270000e+03   1.0000000e+00
   8.1280000e+03   1.0000000e+00
   8.1290000e+03   1.0000000e+00
   8.1300000e+03   1.0000000e+00
   8.1310000e+03   1.0000000e+00
   8.1320000e+03   1.0000000e+00
   8.1330000e+03   1.0000000e+00
   8.1340000e+03   1.0000000e+00
   8.1350000e+03   1.0000000e+00
   8.1360000e+03   1.0000000e+00
   8.1370000e+03   1.0000000e+00
   8.1380000e+03   1.0000000e+00
   8.1390000e+03   1.0000000e+00
   8.1400000e+03   1.0000000e+00
   8.1410000e+03   1.0000000e+00
   8.1420000e+03   1.0000000e+00
   8.1430000e+03   1.0000000e+00
   8.1440000e+03   1.0000000e+00
   8.1450000e+03   1.0000000e+00
   8.1460000e+03   1.0000000e+00
   8.1470000e+03   1.0000000e+00
   8.1480000e+03   1.0000000e+00
   8.1490000e+03   1.0000000e+00
   8.1500000e+03   1.0000000e+00
   8.1510000e+03   1.0000000e+00
   8.1520000e+03   1.0000000e+00
   8.1530000e+03   1.0000000e+00
   8.1540000e+03   1.0000000e+00
   8.1550000e+03   1.0000000e+00
   8.1560000e+03   1.0000000e+00
   8.1570000e+03   1.0000000e+00
   8.1580000e+03   1.0000000e+00
   8.1590000e+03   1.0000000e+00
   8.1600000e+03   1.0000000e+00
   8.1610000e+03   1.0000000e+00
   8.1620000e+03   1.0000000e+00
   8.1630000e+03   1.0000000e+00
   8.1640000e+03   1.0000000e+00
   8.1650000e+03   1.0000000e+00
   8.1660000e+03   1.0000000e+00
   8.1670000e+03   1.0000000e+00
   8.1680000e+03   1.0000000e+00
   8.1690000e+03   1.0000000e+00
   8.1700000e+03   1.0000000e+00
   8.1710000e+03   1.0000000e+00
   8.1720000e+03   1.0000000e+00
   8.1730000e+03   1.0000000e+00
   8.1740000e+03   1.0000000e+00
   8.1750000e+03   1.0000000e+00
   8.1760000e+03   1.0000000e+00
   8.1770000e+03   1.0000000e+00
   8.1780000e+03   1.0000000e+00
   8.1790000e+03   1.0000000e+00
   8.1800000e+03   1.0000000e+00
   8.1810000e+03   1.0000000e+00
   8.1820000e+03   1.0000000e+00
   8.1830000e+03   1.0000000e+00
   8.1840000e+03   1.0000000e+00
   8.1850000e+03   1.0000000e+00
   8.1860000e+03   1.0000000e+00
   8.1870000e+03   1.0000000e+00
   8.1880000e+03   1.0000000e+00
   8.1890000e+03   1.0000000e+00
   8.1900000e+03   1.0000000e+00
   8.1910000e+03   1.0000000e+00
   8.1920000e+03   1.0000000e+00
   8.1930000e+03   1.0000000e+00
   8.1940000e+03   1.0000000e+00
   8.1950000e+03   1.0000000e+00
   8.1960000e+03   1.0000000e+00
   8.1970000e+03   1.0000000e+00
   8.1980000e+03   1.0000000e+00
   8.1990000e+03   1.0000000e+00
   8.2000000e+03   1.0000000e+00
   8.2010000e+03   1.0000000e+00
   8.2020000e+03   1.0000000e+00
   8.2030000e+03   1.0000000e+00
   8.2040000e+03   1.0000000e+00
   8.2050000e+03   1.0000000e+00
   8.2060000e+03   1.0000000e+00
   8.2070000e+03   1.0000000e+00
   8.2080000e+03   1.0000000e+00
   8.2090000e+03   1.0000000e+00
   8.2100000e+03   1.0000000e+00
   8.2110000e+03   1.0000000e+00
   8.2120000e+03   1.0000000e+00
   8.2130000e+03   1.0000000e+00
   8.2140000e+03   1.0000000e+00
   8.2150000e+03   1.0000000e+00
   8.2160000e+03   1.0000000e+00
   8.2170000e+03   1.0000000e+00
   8.2180000e+03   1.0000000e+00
   8.2190000e+03   1.0000000e+00
   8.2200000e+03   1.0000000e+00
   8.2210000e+03   1.0000000e+00
   8.2220000e+03   1.0000000e+00
   8.2230000e+03   1.0000000e+00
   8.2240000e+03   1.0000000e+00
   8.2250000e+03   1.0000000e+00
   8.2260000e+03   1.0000000e+00
   8.2270000e+03   1.0000000e+00
   8.2280000e+03   1.0000000e+00
   8.2290000e+03   1.0000000e+00
   8.2300000e+03   1.0000000e+00
   8.2310000e+03   1.0000000e+00
   8.2320000e+03   1.0000000e+00
   8.2330000e+03   1.0000000e+00
   8.2340000e+03   1.0000000e+00
   8.2350000e+03   1.0000000e+00
   8.2360000e+03   1.0000000e+00
   8.2370000e+03   1.0000000e+00
   8.2380000e+03   1.0000000e+00
   8.2390000e+03   1.0000000e+00
   8.2400000e+03   1.0000000e+00
   8.2410000e+03   1.0000000e+00
   8.2420000e+03   1.0000000e+00
   8.2430000e+03   1.0000000e+00
   8.2440000e+03   1.0000000e+00
   8.2450000e+03   1.0000000e+00
   8.2460000e+03   1.0000000e+00
   8.2470000e+03   1.0000000e+00
   8.2480000e+03   1.0000000e+00
   8.2490000e+03   1.0000000e+00
   8.2500000e+03   1.0000000e+00
   8.2510000e+03   1.0000000e+00
   8.2520000e+03   1.0000000e+00
   8.2530000e+03   1.0000000e+00
   8.2540000e+03   1.0000000e+00
   8.2550000e+03   1.0000000e+00
   8.2560000e+03   1.0000000e+00
   8.2570000e+03   1.0000000e+00
   8.2580000e+03   1.0000000e+00
   8.2590000e+03   1.0000000e+00
   8.2600000e+03   1.0000000e+00
   8.2610000e+03   1.0000000e+00
   8.2620000e+03   1.0000000e+00
   8.2630000e+03   1.0000000e+00
   8.2640000e+03   1.0000000e+00
   8.2650000e+03   1.0000000e+00
   8.2660000e+03   1.0000000e+00
   8.2670000e+03   1.0000000e+00
   8.2680000e+03   1.0000000e+00
   8.2690000e+03   1.0000000e+00
   8.2700000e+03   1.0000000e+00
   8.2710000e+03   1.0000000e+00
   8.2720000e+03   1.0000000e+00
   8.2730000e+03   1.0000000e+00
   8.2740000e+03   1.0000000e+00
   8.2750000e+03   1.0000000e+00
   8.2760000e+03   1.0000000e+00
   8.2770000e+03   1.0000000e+00
   8.2780000e+03   1.0000000e+00
   8.2790000e+03   1.0000000e+00
   8.2800000e+03   1.0000000e+00
   8.2810000e+03   1.0000000e+00
   8.2820000e+03   1.0000000e+00
   8.2830000e+03   1.0000000e+00
   8.2840000e+03   1.0000000e+00
   8.2850000e+03   1.0000000e+00
   8.2860000e+03   1.0000000e+00
   8.2870000e+03   1.0000000e+00
   8.2880000e+03   1.0000000e+00
   8.2890000e+03   1.0000000e+00
   8.2900000e+03   1.0000000e+00
   8.2910000e+03   1.0000000e+00
   8.2920000e+03   1.0000000e+00
   8.2930000e+03   1.0000000e+00
   8.2940000e+03   1.0000000e+00
   8.2950000e+03   1.0000000e+00
   8.2960000e+03   1.0000000e+00
   8.2970000e+03   1.0000000e+00
   8.2980000e+03   1.0000000e+00
   8.2990000e+03   1.0000000e+00
   8.3000000e+03   1.0000000e+00
   8.3010000e+03   1.0000000e+00
   8.3020000e+03   1.0000000e+00
   8.3030000e+03   1.0000000e+00
   8.3040000e+03   1.0000000e+00
   8.3050000e+03   1.0000000e+00
   8.3060000e+03   1.0000000e+00
   8.3070000e+03   1.0000000e+00
   8.3080000e+03   1.0000000e+00
   8.3090000e+03   1.0000000e+00
   8.3100000e+03   1.0000000e+00
   8.3110000e+03   1.0000000e+00
   8.3120000e+03   1.0000000e+00
   8.3130000e+03   1.0000000e+00
   8.3140000e+03   1.0000000e+00
   8.3150000e+03   1.0000000e+00
   8.3160000e+03   1.0000000e+00
   8.3170000e+03   1.0000000e+00
   8.3180000e+03   1.0000000e+00
   8.3190000e+03   1.0000000e+00
   8.3200000e+03   1.0000000e+00
   8.3210000e+03   1.0000000e+00
   8.3220000e+03   1.0000000e+00
   8.3230000e+03   1.0000000e+00
   8.3240000e+03   1.0000000e+00
   8.3250000e+03   1.0000000e+00
   8.3260000e+03   1.0000000e+00
   8.3270000e+03   1.0000000e+00
   8.3280000e+03   1.0000000e+00
   8.3290000e+03   1.0000000e+00
   8.3300000e+03   1.0000000e+00
   8.3310000e+03   1.0000000e+00
   8.3320000e+03   1.0000000e+00
   8.3330000e+03   1.0000000e+00
   8.3340000e+03   1.0000000e+00
   8.3350000e+03   1.0000000e+00
   8.3360000e+03   1.0000000e+00
   8.3370000e+03   1.0000000e+00
   8.3380000e+03   1.0000000e+00
   8.3390000e+03   1.0000000e+00
   8.3400000e+03   1.0000000e+00
   8.3410000e+03   1.0000000e+00
   8.3420000e+03   1.0000000e+00
   8.3430000e+03   1.0000000e+00
   8.3440000e+03   1.0000000e+00
   8.3450000e+03   1.0000000e+00
   8.3460000e+03   1.0000000e+00
   8.3470000e+03   1.0000000e+00
   8.3480000e+03   1.0000000e+00
   8.3490000e+03   1.0000000e+00
   8.3500000e+03   1.0000000e+00
   8.3510000e+03   1.0000000e+00
   8.3520000e+03   1.0000000e+00
   8.3530000e+03   1.0000000e+00
   8.3540000e+03   1.0000000e+00
   8.3550000e+03   1.0000000e+00
   8.3560000e+03   1.0000000e+00
   8.3570000e+03   1.0000000e+00
   8.3580000e+03   1.0000000e+00
   8.3590000e+03   1.0000000e+00
   8.3600000e+03   1.0000000e+00
   8.3610000e+03   1.0000000e+00
   8.3620000e+03   1.0000000e+00
   8.3630000e+03   1.0000000e+00
   8.3640000e+03   1.0000000e+00
   8.3650000e+03   1.0000000e+00
   8.3660000e+03   1.0000000e+00
   8.3670000e+03   1.0000000e+00
   8.3680000e+03   1.0000000e+00
   8.3690000e+03   1.0000000e+00
   8.3700000e+03   1.0000000e+00
   8.3710000e+03   1.0000000e+00
   8.3720000e+03   1.0000000e+00
   8.3730000e+03   1.0000000e+00
   8.3740000e+03   1.0000000e+00
   8.3750000e+03   1.0000000e+00
   8.3760000e+03   1.0000000e+00
   8.3770000e+03   1.0000000e+00
   8.3780000e+03   1.0000000e+00
   8.3790000e+03   1.0000000e+00
   8.3800000e+03   1.0000000e+00
   8.3810000e+03   1.0000000e+00
   8.3820000e+03   1.0000000e+00
   8.3830000e+03   1.0000000e+00
   8.3840000e+03   1.0000000e+00
   8.3850000e+03   1.0000000e+00
   8.3860000e+03   1.0000000e+00
   8.3870000e+03   1.0000000e+00
   8.3880000e+03   1.0000000e+00
   8.3890000e+03   1.0000000e+00
   8.3900000e+03   1.0000000e+00
   8.3910000e+03   1.0000000e+00
   8.3920000e+03   1.0000000e+00
   8.3930000e+03   1.0000000e+00
   8.3940000e+03   1.0000000e+00
   8.3950000e+03   1.0000000e+00
   8.3960000e+03   1.0000000e+00
   8.3970000e+03   1.0000000e+00
   8.3980000e+03   1.0000000e+00
   8.3990000e+03   1.0000000e+00
   8.4000000e+03   1.0000000e+00
   8.4010000e+03   1.0000000e+00
   8.4020000e+03   1.0000000e+00
   8.4030000e+03   1.0000000e+00
   8.4040000e+03   1.0000000e+00
   8.4050000e+03   1.0000000e+00
   8.4060000e+03   1.0000000e+00
   8.4070000e+03   1.0000000e+00
   8.4080000e+03   1.0000000e+00
   8.4090000e+03   1.0000000e+00
   8.4100000e+03   1.0000000e+00
   8.4110000e+03   1.0000000e+00
   8.4120000e+03   1.0000000e+00
   8.4130000e+03   1.0000000e+00
   8.4140000e+03   1.0000000e+00
   8.4150000e+03   1.0000000e+00
   8.4160000e+03   1.0000000e+00
   8.4170000e+03   1.0000000e+00
   8.4180000e+03   1.0000000e+00
   8.4190000e+03   1.0000000e+00
   8.4200000e+03   1.0000000e+00
   8.4210000e+03   1.0000000e+00
   8.4220000e+03   1.0000000e+00
   8.4230000e+03   1.0000000e+00
   8.4240000e+03   1.0000000e+00
   8.4250000e+03   1.0000000e+00
   8.4260000e+03   1.0000000e+00
   8.4270000e+03   1.0000000e+00
   8.4280000e+03   1.0000000e+00
   8.4290000e+03   1.0000000e+00
   8.4300000e+03   1.0000000e+00
   8.4310000e+03   1.0000000e+00
   8.4320000e+03   1.0000000e+00
   8.4330000e+03   1.0000000e+00
   8.4340000e+03   1.0000000e+00
   8.4350000e+03   1.0000000e+00
   8.4360000e+03   1.0000000e+00
   8.4370000e+03   1.0000000e+00
   8.4380000e+03   1.0000000e+00
   8.4390000e+03   1.0000000e+00
   8.4400000e+03   1.0000000e+00
   8.4410000e+03   1.0000000e+00
   8.4420000e+03   1.0000000e+00
   8.4430000e+03   1.0000000e+00
   8.4440000e+03   1.0000000e+00
   8.4450000e+03   1.0000000e+00
   8.4460000e+03   1.0000000e+00
   8.4470000e+03   1.0000000e+00
   8.4480000e+03   1.0000000e+00
   8.4490000e+03   1.0000000e+00
   8.4500000e+03   1.0000000e+00
   8.4510000e+03   1.0000000e+00
   8.4520000e+03   1.0000000e+00
   8.4530000e+03   1.0000000e+00
   8.4540000e+03   1.0000000e+00
   8.4550000e+03   1.0000000e+00
   8.4560000e+03   1.0000000e+00
   8.4570000e+03   1.0000000e+00
   8.4580000e+03   1.0000000e+00
   8.4590000e+03   1.0000000e+00
   8.4600000e+03   1.0000000e+00
   8.4610000e+03   1.0000000e+00
   8.4620000e+03   1.0000000e+00
   8.4630000e+03   1.0000000e+00
   8.4640000e+03   1.0000000e+00
   8.4650000e+03   1.0000000e+00
   8.4660000e+03   1.0000000e+00
   8.4670000e+03   1.0000000e+00
   8.4680000e+03   1.0000000e+00
   8.4690000e+03   1.0000000e+00
   8.4700000e+03   1.0000000e+00
   8.4710000e+03   1.0000000e+00
   8.4720000e+03   1.0000000e+00
   8.4730000e+03   1.0000000e+00
   8.4740000e+03   1.0000000e+00
   8.4750000e+03   1.0000000e+00
   8.4760000e+03   1.0000000e+00
   8.4770000e+03   1.0000000e+00
   8.4780000e+03   1.0000000e+00
   8.4790000e+03   1.0000000e+00
   8.4800000e+03   1.0000000e+00
   8.4810000e+03   1.0000000e+00
   8.4820000e+03   1.0000000e+00
   8.4830000e+03   1.0000000e+00
   8.4840000e+03   1.0000000e+00
   8.4850000e+03   1.0000000e+00
   8.4860000e+03   1.0000000e+00
   8.4870000e+03   1.0000000e+00
   8.4880000e+03   1.0000000e+00
   8.4890000e+03   1.0000000e+00
   8.4900000e+03   1.0000000e+00
   8.4910000e+03   1.0000000e+00
   8.4920000e+03   1.0000000e+00
   8.4930000e+03   1.0000000e+00
   8.4940000e+03   1.0000000e+00
   8.4950000e+03   1.0000000e+00
   8.4960000e+03   1.0000000e+00
   8.4970000e+03   1.0000000e+00
   8.4980000e+03   1.0000000e+00
   8.4990000e+03   1.0000000e+00
   8.5000000e+03   1.0000000e+00
   8.5010000e+03   1.0000000e+00
   8.5020000e+03   1.0000000e+00
   8.5030000e+03   1.0000000e+00
   8.5040000e+03   1.0000000e+00
   8.5050000e+03   1.0000000e+00
   8.5060000e+03   1.0000000e+00
   8.5070000e+03   1.0000000e+00
   8.5080000e+03   1.0000000e+00
   8.5090000e+03   1.0000000e+00
   8.5100000e+03   1.0000000e+00
   8.5110000e+03   1.0000000e+00
   8.5120000e+03   1.0000000e+00
   8.5130000e+03   1.0000000e+00
   8.5140000e+03   1.0000000e+00
   8.5150000e+03   1.0000000e+00
   8.5160000e+03   1.0000000e+00
   8.5170000e+03   1.0000000e+00
   8.5180000e+03   1.0000000e+00
   8.5190000e+03   1.0000000e+00
   8.5200000e+03   1.0000000e+00
   8.5210000e+03   1.0000000e+00
   8.5220000e+03   1.0000000e+00
   8.5230000e+03   1.0000000e+00
   8.5240000e+03   1.0000000e+00
   8.5250000e+03   1.0000000e+00
   8.5260000e+03   1.0000000e+00
   8.5270000e+03   1.0000000e+00
   8.5280000e+03   1.0000000e+00
   8.5290000e+03   1.0000000e+00
   8.5300000e+03   1.0000000e+00
   8.5310000e+03   1.0000000e+00
   8.5320000e+03   1.0000000e+00
   8.5330000e+03   1.0000000e+00
   8.5340000e+03   1.0000000e+00
   8.5350000e+03   1.0000000e+00
   8.5360000e+03   1.0000000e+00
   8.5370000e+03   1.0000000e+00
   8.5380000e+03   1.0000000e+00
   8.5390000e+03   1.0000000e+00
   8.5400000e+03   1.0000000e+00
   8.5410000e+03   1.0000000e+00
   8.5420000e+03   1.0000000e+00
   8.5430000e+03   1.0000000e+00
   8.5440000e+03   1.0000000e+00
   8.5450000e+03   1.0000000e+00
   8.5460000e+03   1.0000000e+00
   8.5470000e+03   1.0000000e+00
   8.5480000e+03   1.0000000e+00
   8.5490000e+03   1.0000000e+00
   8.5500000e+03   1.0000000e+00
   8.5510000e+03   1.0000000e+00
   8.5520000e+03   1.0000000e+00
   8.5530000e+03   1.0000000e+00
   8.5540000e+03   1.0000000e+00
   8.5550000e+03   1.0000000e+00
   8.5560000e+03   1.0000000e+00
   8.5570000e+03   1.0000000e+00
   8.5580000e+03   1.0000000e+00
   8.5590000e+03   1.0000000e+00
   8.5600000e+03   1.0000000e+00
   8.5610000e+03   1.0000000e+00
   8.5620000e+03   1.0000000e+00
   8.5630000e+03   1.0000000e+00
   8.5640000e+03   1.0000000e+00
   8.5650000e+03   1.0000000e+00
   8.5660000e+03   1.0000000e+00
   8.5670000e+03   1.0000000e+00
   8.5680000e+03   1.0000000e+00
   8.5690000e+03   1.0000000e+00
   8.5700000e+03   1.0000000e+00
   8.5710000e+03   1.0000000e+00
   8.5720000e+03   1.0000000e+00
   8.5730000e+03   1.0000000e+00
   8.5740000e+03   1.0000000e+00
   8.5750000e+03   1.0000000e+00
   8.5760000e+03   1.0000000e+00
   8.5770000e+03   1.0000000e+00
   8.5780000e+03   1.0000000e+00
   8.5790000e+03   1.0000000e+00
   8.5800000e+03   1.0000000e+00
   8.5810000e+03   1.0000000e+00
   8.5820000e+03   1.0000000e+00
   8.5830000e+03   1.0000000e+00
   8.5840000e+03   1.0000000e+00
   8.5850000e+03   1.0000000e+00
   8.5860000e+03   1.0000000e+00
   8.5870000e+03   1.0000000e+00
   8.5880000e+03   1.0000000e+00
   8.5890000e+03   1.0000000e+00
   8.5900000e+03   1.0000000e+00
   8.5910000e+03   1.0000000e+00
   8.5920000e+03   1.0000000e+00
   8.5930000e+03   1.0000000e+00
   8.5940000e+03   1.0000000e+00
   8.5950000e+03   1.0000000e+00
   8.5960000e+03   1.0000000e+00
   8.5970000e+03   1.0000000e+00
   8.5980000e+03   1.0000000e+00
   8.5990000e+03   1.0000000e+00
   8.6000000e+03   1.0000000e+00
   8.6010000e+03   1.0000000e+00
   8.6020000e+03   1.0000000e+00
   8.6030000e+03   1.0000000e+00
   8.6040000e+03   1.0000000e+00
   8.6050000e+03   1.0000000e+00
   8.6060000e+03   1.0000000e+00
   8.6070000e+03   1.0000000e+00
   8.6080000e+03   1.0000000e+00
   8.6090000e+03   1.0000000e+00
   8.6100000e+03   1.0000000e+00
   8.6110000e+03   1.0000000e+00
   8.6120000e+03   1.0000000e+00
   8.6130000e+03   1.0000000e+00
   8.6140000e+03   1.0000000e+00
   8.6150000e+03   1.0000000e+00
   8.6160000e+03   1.0000000e+00
   8.6170000e+03   1.0000000e+00
   8.6180000e+03   1.0000000e+00
   8.6190000e+03   1.0000000e+00
   8.6200000e+03   1.0000000e+00
   8.6210000e+03   1.0000000e+00
   8.6220000e+03   1.0000000e+00
   8.6230000e+03   1.0000000e+00
   8.6240000e+03   1.0000000e+00
   8.6250000e+03   1.0000000e+00
   8.6260000e+03   1.0000000e+00
   8.6270000e+03   1.0000000e+00
   8.6280000e+03   1.0000000e+00
   8.6290000e+03   1.0000000e+00
   8.6300000e+03   1.0000000e+00
   8.6310000e+03   1.0000000e+00
   8.6320000e+03   1.0000000e+00
   8.6330000e+03   1.0000000e+00
   8.6340000e+03   1.0000000e+00
   8.6350000e+03   1.0000000e+00
   8.6360000e+03   1.0000000e+00
   8.6370000e+03   1.0000000e+00
   8.6380000e+03   1.0000000e+00
   8.6390000e+03   1.0000000e+00
   8.6400000e+03   1.0000000e+00
   8.6410000e+03   1.0000000e+00
   8.6420000e+03   1.0000000e+00
   8.6430000e+03   1.0000000e+00
   8.6440000e+03   1.0000000e+00
   8.6450000e+03   1.0000000e+00
   8.6460000e+03   1.0000000e+00
   8.6470000e+03   1.0000000e+00
   8.6480000e+03   1.0000000e+00
   8.6490000e+03   1.0000000e+00
   8.6500000e+03   1.0000000e+00
   8.6510000e+03   1.0000000e+00
   8.6520000e+03   1.0000000e+00
   8.6530000e+03   1.0000000e+00
   8.6540000e+03   1.0000000e+00
   8.6550000e+03   1.0000000e+00
   8.6560000e+03   1.0000000e+00
   8.6570000e+03   1.0000000e+00
   8.6580000e+03   1.0000000e+00
   8.6590000e+03   1.0000000e+00
   8.6600000e+03   1.0000000e+00
   8.6610000e+03   1.0000000e+00
   8.6620000e+03   1.0000000e+00
   8.6630000e+03   1.0000000e+00
   8.6640000e+03   1.0000000e+00
   8.6650000e+03   1.0000000e+00
   8.6660000e+03   1.0000000e+00
   8.6670000e+03   1.0000000e+00
   8.6680000e+03   1.0000000e+00
   8.6690000e+03   1.0000000e+00
   8.6700000e+03   1.0000000e+00
   8.6710000e+03   1.0000000e+00
   8.6720000e+03   1.0000000e+00
   8.6730000e+03   1.0000000e+00
   8.6740000e+03   1.0000000e+00
   8.6750000e+03   1.0000000e+00
   8.6760000e+03   1.0000000e+00
   8.6770000e+03   1.0000000e+00
   8.6780000e+03   1.0000000e+00
   8.6790000e+03   1.0000000e+00
   8.6800000e+03   1.0000000e+00
   8.6810000e+03   1.0000000e+00
   8.6820000e+03   1.0000000e+00
   8.6830000e+03   1.0000000e+00
   8.6840000e+03   1.0000000e+00
   8.6850000e+03   1.0000000e+00
   8.6860000e+03   1.0000000e+00
   8.6870000e+03   1.0000000e+00
   8.6880000e+03   1.0000000e+00
   8.6890000e+03   1.0000000e+00
   8.6900000e+03   1.0000000e+00
   8.6910000e+03   1.0000000e+00
   8.6920000e+03   1.0000000e+00
   8.6930000e+03   1.0000000e+00
   8.6940000e+03   1.0000000e+00
   8.6950000e+03   1.0000000e+00
   8.6960000e+03   1.0000000e+00
   8.6970000e+03   1.0000000e+00
   8.6980000e+03   1.0000000e+00
   8.6990000e+03   1.0000000e+00
   8.7000000e+03   1.0000000e+00
   8.7010000e+03   1.0000000e+00
   8.7020000e+03   1.0000000e+00
   8.7030000e+03   1.0000000e+00
   8.7040000e+03   1.0000000e+00
   8.7050000e+03   1.0000000e+00
   8.7060000e+03   1.0000000e+00
   8.7070000e+03   1.0000000e+00
   8.7080000e+03   1.0000000e+00
   8.7090000e+03   1.0000000e+00
   8.7100000e+03   1.0000000e+00
   8.7110000e+03   1.0000000e+00
   8.7120000e+03   1.0000000e+00
   8.7130000e+03   1.0000000e+00
   8.7140000e+03   1.0000000e+00
   8.7150000e+03   1.0000000e+00
   8.7160000e+03   1.0000000e+00
   8.7170000e+03   1.0000000e+00
   8.7180000e+03   1.0000000e+00
   8.7190000e+03   1.0000000e+00
   8.7200000e+03   1.0000000e+00
   8.7210000e+03   1.0000000e+00
   8.7220000e+03   1.0000000e+00
   8.7230000e+03   1.0000000e+00
   8.7240000e+03   1.0000000e+00
   8.7250000e+03   1.0000000e+00
   8.7260000e+03   1.0000000e+00
   8.7270000e+03   1.0000000e+00
   8.7280000e+03   1.0000000e+00
   8.7290000e+03   1.0000000e+00
   8.7300000e+03   1.0000000e+00
   8.7310000e+03   1.0000000e+00
   8.7320000e+03   1.0000000e+00
   8.7330000e+03   1.0000000e+00
   8.7340000e+03   1.0000000e+00
   8.7350000e+03   1.0000000e+00
   8.7360000e+03   1.0000000e+00
   8.7370000e+03   1.0000000e+00
   8.7380000e+03   1.0000000e+00
   8.7390000e+03   1.0000000e+00
   8.7400000e+03   1.0000000e+00
   8.7410000e+03   1.0000000e+00
   8.7420000e+03   1.0000000e+00
   8.7430000e+03   1.0000000e+00
   8.7440000e+03   1.0000000e+00
   8.7450000e+03   1.0000000e+00
   8.7460000e+03   1.0000000e+00
   8.7470000e+03   1.0000000e+00
   8.7480000e+03   1.0000000e+00
   8.7490000e+03   1.0000000e+00
   8.7500000e+03   1.0000000e+00
   8.7510000e+03   1.0000000e+00
   8.7520000e+03   1.0000000e+00
   8.7530000e+03   1.0000000e+00
   8.7540000e+03   1.0000000e+00
   8.7550000e+03   1.0000000e+00
   8.7560000e+03   1.0000000e+00
   8.7570000e+03   1.0000000e+00
   8.7580000e+03   1.0000000e+00
   8.7590000e+03   1.0000000e+00
   8.7600000e+03   1.0000000e+00
   8.7610000e+03   1.0000000e+00
   8.7620000e+03   1.0000000e+00
   8.7630000e+03   1.0000000e+00
   8.7640000e+03   1.0000000e+00
   8.7650000e+03   1.0000000e+00
   8.7660000e+03   1.0000000e+00
   8.7670000e+03   1.0000000e+00
   8.7680000e+03   1.0000000e+00
   8.7690000e+03   1.0000000e+00
   8.7700000e+03   1.0000000e+00
   8.7710000e+03   1.0000000e+00
   8.7720000e+03   1.0000000e+00
   8.7730000e+03   1.0000000e+00
   8.7740000e+03   1.0000000e+00
   8.7750000e+03   1.0000000e+00
   8.7760000e+03   1.0000000e+00
   8.7770000e+03   1.0000000e+00
   8.7780000e+03   1.0000000e+00
   8.7790000e+03   1.0000000e+00
   8.7800000e+03   1.0000000e+00
   8.7810000e+03   1.0000000e+00
   8.7820000e+03   1.0000000e+00
   8.7830000e+03   1.0000000e+00
   8.7840000e+03   1.0000000e+00
   8.7850000e+03   1.0000000e+00
   8.7860000e+03   1.0000000e+00
   8.7870000e+03   1.0000000e+00
   8.7880000e+03   1.0000000e+00
   8.7890000e+03   1.0000000e+00
   8.7900000e+03   1.0000000e+00
   8.7910000e+03   1.0000000e+00
   8.7920000e+03   1.0000000e+00
   8.7930000e+03   1.0000000e+00
   8.7940000e+03   1.0000000e+00
   8.7950000e+03   1.0000000e+00
   8.7960000e+03   1.0000000e+00
   8.7970000e+03   1.0000000e+00
   8.7980000e+03   1.0000000e+00
   8.7990000e+03   1.0000000e+00
   8.8000000e+03   1.0000000e+00
   8.8010000e+03   1.0000000e+00
   8.8020000e+03   1.0000000e+00
   8.8030000e+03   1.0000000e+00
   8.8040000e+03   1.0000000e+00
   8.8050000e+03   1.0000000e+00
   8.8060000e+03   1.0000000e+00
   8.8070000e+03   1.0000000e+00
   8.8080000e+03   1.0000000e+00
   8.8090000e+03   1.0000000e+00
   8.8100000e+03   1.0000000e+00
   8.8110000e+03   1.0000000e+00
   8.8120000e+03   1.0000000e+00
   8.8130000e+03   1.0000000e+00
   8.8140000e+03   1.0000000e+00
   8.8150000e+03   1.0000000e+00
   8.8160000e+03   1.0000000e+00
   8.8170000e+03   1.0000000e+00
   8.8180000e+03   1.0000000e+00
   8.8190000e+03   1.0000000e+00
   8.8200000e+03   1.0000000e+00
   8.8210000e+03   1.0000000e+00
   8.8220000e+03   1.0000000e+00
   8.8230000e+03   1.0000000e+00
   8.8240000e+03   1.0000000e+00
   8.8250000e+03   1.0000000e+00
   8.8260000e+03   1.0000000e+00
   8.8270000e+03   1.0000000e+00
   8.8280000e+03   1.0000000e+00
   8.8290000e+03   1.0000000e+00
   8.8300000e+03   1.0000000e+00
   8.8310000e+03   1.0000000e+00
   8.8320000e+03   1.0000000e+00
   8.8330000e+03   1.0000000e+00
   8.8340000e+03   1.0000000e+00
   8.8350000e+03   1.0000000e+00
   8.8360000e+03   1.0000000e+00
   8.8370000e+03   1.0000000e+00
   8.8380000e+03   1.0000000e+00
   8.8390000e+03   1.0000000e+00
   8.8400000e+03   1.0000000e+00
   8.8410000e+03   1.0000000e+00
   8.8420000e+03   1.0000000e+00
   8.8430000e+03   1.0000000e+00
   8.8440000e+03   1.0000000e+00
   8.8450000e+03   1.0000000e+00
   8.8460000e+03   1.0000000e+00
   8.8470000e+03   1.0000000e+00
   8.8480000e+03   1.0000000e+00
   8.8490000e+03   1.0000000e+00
   8.8500000e+03   1.0000000e+00
   8.8510000e+03   1.0000000e+00
   8.8520000e+03   1.0000000e+00
   8.8530000e+03   1.0000000e+00
   8.8540000e+03   1.0000000e+00
   8.8550000e+03   1.0000000e+00
   8.8560000e+03   1.0000000e+00
   8.8570000e+03   1.0000000e+00
   8.8580000e+03   1.0000000e+00
   8.8590000e+03   1.0000000e+00
   8.8600000e+03   1.0000000e+00
   8.8610000e+03   1.0000000e+00
   8.8620000e+03   1.0000000e+00
   8.8630000e+03   1.0000000e+00
   8.8640000e+03   1.0000000e+00
   8.8650000e+03   1.0000000e+00
   8.8660000e+03   1.0000000e+00
   8.8670000e+03   1.0000000e+00
   8.8680000e+03   1.0000000e+00
   8.8690000e+03   1.0000000e+00
   8.8700000e+03   1.0000000e+00
   8.8710000e+03   1.0000000e+00
   8.8720000e+03   1.0000000e+00
   8.8730000e+03   1.0000000e+00
   8.8740000e+03   1.0000000e+00
   8.8750000e+03   1.0000000e+00
   8.8760000e+03   1.0000000e+00
   8.8770000e+03   1.0000000e+00
   8.8780000e+03   1.0000000e+00
   8.8790000e+03   1.0000000e+00
   8.8800000e+03   1.0000000e+00
   8.8810000e+03   1.0000000e+00
   8.8820000e+03   1.0000000e+00
   8.8830000e+03   1.0000000e+00
   8.8840000e+03   1.0000000e+00
   8.8850000e+03   1.0000000e+00
   8.8860000e+03   1.0000000e+00
   8.8870000e+03   1.0000000e+00
   8.8880000e+03   1.0000000e+00
   8.8890000e+03   1.0000000e+00
   8.8900000e+03   1.0000000e+00
   8.8910000e+03   1.0000000e+00
   8.8920000e+03   1.0000000e+00
   8.8930000e+03   1.0000000e+00
   8.8940000e+03   1.0000000e+00
   8.8950000e+03   1.0000000e+00
   8.8960000e+03   1.0000000e+00
   8.8970000e+03   1.0000000e+00
   8.8980000e+03   1.0000000e+00
   8.8990000e+03   1.0000000e+00
   8.9000000e+03   1.0000000e+00
   8.9010000e+03   1.0000000e+00
   8.9020000e+03   1.0000000e+00
   8.9030000e+03   1.0000000e+00
   8.9040000e+03   1.0000000e+00
   8.9050000e+03   1.0000000e+00
   8.9060000e+03   1.0000000e+00
   8.9070000e+03   1.0000000e+00
   8.9080000e+03   1.0000000e+00
   8.9090000e+03   1.0000000e+00
   8.9100000e+03   1.0000000e+00
   8.9110000e+03   1.0000000e+00
   8.9120000e+03   1.0000000e+00
   8.9130000e+03   1.0000000e+00
   8.9140000e+03   1.0000000e+00
   8.9150000e+03   1.0000000e+00
   8.9160000e+03   1.0000000e+00
   8.9170000e+03   1.0000000e+00
   8.9180000e+03   1.0000000e+00
   8.9190000e+03   1.0000000e+00
   8.9200000e+03   1.0000000e+00
   8.9210000e+03   1.0000000e+00
   8.9220000e+03   1.0000000e+00
   8.9230000e+03   1.0000000e+00
   8.9240000e+03   1.0000000e+00
   8.9250000e+03   1.0000000e+00
   8.9260000e+03   1.0000000e+00
   8.9270000e+03   1.0000000e+00
   8.9280000e+03   1.0000000e+00
   8.9290000e+03   1.0000000e+00
   8.9300000e+03   1.0000000e+00
   8.9310000e+03   1.0000000e+00
   8.9320000e+03   1.0000000e+00
   8.9330000e+03   1.0000000e+00
   8.9340000e+03   1.0000000e+00
   8.9350000e+03   1.0000000e+00
   8.9360000e+03   1.0000000e+00
   8.9370000e+03   1.0000000e+00
   8.9380000e+03   1.0000000e+00
   8.9390000e+03   1.0000000e+00
   8.9400000e+03   1.0000000e+00
   8.9410000e+03   1.0000000e+00
   8.9420000e+03   1.0000000e+00
   8.9430000e+03   1.0000000e+00
   8.9440000e+03   1.0000000e+00
   8.9450000e+03   1.0000000e+00
   8.9460000e+03   1.0000000e+00
   8.9470000e+03   1.0000000e+00
   8.9480000e+03   1.0000000e+00
   8.9490000e+03   1.0000000e+00
   8.9500000e+03   1.0000000e+00
   8.9510000e+03   1.0000000e+00
   8.9520000e+03   1.0000000e+00
   8.9530000e+03   1.0000000e+00
   8.9540000e+03   1.0000000e+00
   8.9550000e+03   1.0000000e+00
   8.9560000e+03   1.0000000e+00
   8.9570000e+03   1.0000000e+00
   8.9580000e+03   1.0000000e+00
   8.9590000e+03   1.0000000e+00
   8.9600000e+03   1.0000000e+00
   8.9610000e+03   1.0000000e+00
   8.9620000e+03   1.0000000e+00
   8.9630000e+03   1.0000000e+00
   8.9640000e+03   1.0000000e+00
   8.9650000e+03   1.0000000e+00
   8.9660000e+03   1.0000000e+00
   8.9670000e+03   1.0000000e+00
   8.9680000e+03   1.0000000e+00
   8.9690000e+03   1.0000000e+00
   8.9700000e+03   1.0000000e+00
   8.9710000e+03   1.0000000e+00
   8.9720000e+03   1.0000000e+00
   8.9730000e+03   1.0000000e+00
   8.9740000e+03   1.0000000e+00
   8.9750000e+03   1.0000000e+00
   8.9760000e+03   1.0000000e+00
   8.9770000e+03   1.0000000e+00
   8.9780000e+03   1.0000000e+00
   8.9790000e+03   1.0000000e+00
   8.9800000e+03   1.0000000e+00
   8.9810000e+03   1.0000000e+00
   8.9820000e+03   1.0000000e+00
   8.9830000e+03   1.0000000e+00
   8.9840000e+03   1.0000000e+00
   8.9850000e+03   1.0000000e+00
   8.9860000e+03   1.0000000e+00
   8.9870000e+03   1.0000000e+00
   8.9880000e+03   1.0000000e+00
   8.9890000e+03   1.0000000e+00
   8.9900000e+03   1.0000000e+00
   8.9910000e+03   1.0000000e+00
   8.9920000e+03   1.0000000e+00
   8.9930000e+03   1.0000000e+00
   8.9940000e+03   1.0000000e+00
   8.9950000e+03   1.0000000e+00
   8.9960000e+03   1.0000000e+00
   8.9970000e+03   1.0000000e+00
   8.9980000e+03   1.0000000e+00
   8.9990000e+03   1.0000000e+00
   9.0000000e+03   1.0000000e+00
   9.0010000e+03   1.0000000e+00
   9.0020000e+03   1.0000000e+00
   9.0030000e+03   1.0000000e+00
   9.0040000e+03   1.0000000e+00
   9.0050000e+03   1.0000000e+00
   9.0060000e+03   1.0000000e+00
   9.0070000e+03   1.0000000e+00
   9.0080000e+03   1.0000000e+00
   9.0090000e+03   1.0000000e+00
   9.0100000e+03   1.0000000e+00
   9.0110000e+03   1.0000000e+00
   9.0120000e+03   1.0000000e+00
   9.0130000e+03   1.0000000e+00
   9.0140000e+03   1.0000000e+00
   9.0150000e+03   1.0000000e+00
   9.0160000e+03   1.0000000e+00
   9.0170000e+03   1.0000000e+00
   9.0180000e+03   1.0000000e+00
   9.0190000e+03   1.0000000e+00
   9.0200000e+03   1.0000000e+00
   9.0210000e+03   1.0000000e+00
   9.0220000e+03   1.0000000e+00
   9.0230000e+03   1.0000000e+00
   9.0240000e+03   1.0000000e+00
   9.0250000e+03   1.0000000e+00
   9.0260000e+03   1.0000000e+00
   9.0270000e+03   1.0000000e+00
   9.0280000e+03   1.0000000e+00
   9.0290000e+03   1.0000000e+00
   9.0300000e+03   1.0000000e+00
   9.0310000e+03   1.0000000e+00
   9.0320000e+03   1.0000000e+00
   9.0330000e+03   1.0000000e+00
   9.0340000e+03   1.0000000e+00
   9.0350000e+03   1.0000000e+00
   9.0360000e+03   1.0000000e+00
   9.0370000e+03   1.0000000e+00
   9.0380000e+03   1.0000000e+00
   9.0390000e+03   1.0000000e+00
   9.0400000e+03   1.0000000e+00
   9.0410000e+03   1.0000000e+00
   9.0420000e+03   1.0000000e+00
   9.0430000e+03   1.0000000e+00
   9.0440000e+03   1.0000000e+00
   9.0450000e+03   1.0000000e+00
   9.0460000e+03   1.0000000e+00
   9.0470000e+03   1.0000000e+00
   9.0480000e+03   1.0000000e+00
   9.0490000e+03   1.0000000e+00
   9.0500000e+03   1.0000000e+00
   9.0510000e+03   1.0000000e+00
   9.0520000e+03   1.0000000e+00
   9.0530000e+03   1.0000000e+00
   9.0540000e+03   1.0000000e+00
   9.0550000e+03   1.0000000e+00
   9.0560000e+03   1.0000000e+00
   9.0570000e+03   1.0000000e+00
   9.0580000e+03   1.0000000e+00
   9.0590000e+03   1.0000000e+00
   9.0600000e+03   1.0000000e+00
   9.0610000e+03   1.0000000e+00
   9.0620000e+03   1.0000000e+00
   9.0630000e+03   1.0000000e+00
   9.0640000e+03   1.0000000e+00
   9.0650000e+03   1.0000000e+00
   9.0660000e+03   1.0000000e+00
   9.0670000e+03   1.0000000e+00
   9.0680000e+03   1.0000000e+00
   9.0690000e+03   1.0000000e+00
   9.0700000e+03   1.0000000e+00
   9.0710000e+03   1.0000000e+00
   9.0720000e+03   1.0000000e+00
   9.0730000e+03   1.0000000e+00
   9.0740000e+03   1.0000000e+00
   9.0750000e+03   1.0000000e+00
   9.0760000e+03   1.0000000e+00
   9.0770000e+03   1.0000000e+00
   9.0780000e+03   1.0000000e+00
   9.0790000e+03   1.0000000e+00
   9.0800000e+03   1.0000000e+00
   9.0810000e+03   1.0000000e+00
   9.0820000e+03   1.0000000e+00
   9.0830000e+03   1.0000000e+00
   9.0840000e+03   1.0000000e+00
   9.0850000e+03   1.0000000e+00
   9.0860000e+03   1.0000000e+00
   9.0870000e+03   1.0000000e+00
   9.0880000e+03   1.0000000e+00
   9.0890000e+03   1.0000000e+00
   9.0900000e+03   1.0000000e+00
   9.0910000e+03   1.0000000e+00
   9.0920000e+03   1.0000000e+00
   9.0930000e+03   1.0000000e+00
   9.0940000e+03   1.0000000e+00
   9.0950000e+03   1.0000000e+00
   9.0960000e+03   1.0000000e+00
   9.0970000e+03   1.0000000e+00
   9.0980000e+03   1.0000000e+00
   9.0990000e+03   1.0000000e+00
   9.1000000e+03   1.0000000e+00
   9.1010000e+03   1.0000000e+00
   9.1020000e+03   1.0000000e+00
   9.1030000e+03   1.0000000e+00
   9.1040000e+03   1.0000000e+00
   9.1050000e+03   1.0000000e+00
   9.1060000e+03   1.0000000e+00
   9.1070000e+03   1.0000000e+00
   9.1080000e+03   1.0000000e+00
   9.1090000e+03   1.0000000e+00
   9.1100000e+03   1.0000000e+00
   9.1110000e+03   1.0000000e+00
   9.1120000e+03   1.0000000e+00
   9.1130000e+03   1.0000000e+00
   9.1140000e+03   1.0000000e+00
   9.1150000e+03   1.0000000e+00
   9.1160000e+03   1.0000000e+00
   9.1170000e+03   1.0000000e+00
   9.1180000e+03   1.0000000e+00
   9.1190000e+03   1.0000000e+00
   9.1200000e+03   1.0000000e+00
   9.1210000e+03   1.0000000e+00
   9.1220000e+03   1.0000000e+00
   9.1230000e+03   1.0000000e+00
   9.1240000e+03   1.0000000e+00
   9.1250000e+03   1.0000000e+00
   9.1260000e+03   1.0000000e+00
   9.1270000e+03   1.0000000e+00
   9.1280000e+03   1.0000000e+00
   9.1290000e+03   1.0000000e+00
   9.1300000e+03   1.0000000e+00
   9.1310000e+03   1.0000000e+00
   9.1320000e+03   1.0000000e+00
   9.1330000e+03   1.0000000e+00
   9.1340000e+03   1.0000000e+00
   9.1350000e+03   1.0000000e+00
   9.1360000e+03   1.0000000e+00
   9.1370000e+03   1.0000000e+00
   9.1380000e+03   1.0000000e+00
   9.1390000e+03   1.0000000e+00
   9.1400000e+03   1.0000000e+00
   9.1410000e+03   1.0000000e+00
   9.1420000e+03   1.0000000e+00
   9.1430000e+03   1.0000000e+00
   9.1440000e+03   1.0000000e+00
   9.1450000e+03   1.0000000e+00
   9.1460000e+03   1.0000000e+00
   9.1470000e+03   1.0000000e+00
   9.1480000e+03   1.0000000e+00
   9.1490000e+03   1.0000000e+00
   9.1500000e+03   1.0000000e+00
   9.1510000e+03   1.0000000e+00
   9.1520000e+03   1.0000000e+00
   9.1530000e+03   1.0000000e+00
   9.1540000e+03   1.0000000e+00
   9.1550000e+03   1.0000000e+00
   9.1560000e+03   1.0000000e+00
   9.1570000e+03   1.0000000e+00
   9.1580000e+03   1.0000000e+00
   9.1590000e+03   1.0000000e+00
   9.1600000e+03   1.0000000e+00
   9.1610000e+03   1.0000000e+00
   9.1620000e+03   1.0000000e+00
   9.1630000e+03   1.0000000e+00
   9.1640000e+03   1.0000000e+00
   9.1650000e+03   1.0000000e+00
   9.1660000e+03   1.0000000e+00
   9.1670000e+03   1.0000000e+00
   9.1680000e+03   1.0000000e+00
   9.1690000e+03   1.0000000e+00
   9.1700000e+03   1.0000000e+00
   9.1710000e+03   1.0000000e+00
   9.1720000e+03   1.0000000e+00
   9.1730000e+03   1.0000000e+00
   9.1740000e+03   1.0000000e+00
   9.1750000e+03   1.0000000e+00
   9.1760000e+03   1.0000000e+00
   9.1770000e+03   1.0000000e+00
   9.1780000e+03   1.0000000e+00
   9.1790000e+03   1.0000000e+00
   9.1800000e+03   1.0000000e+00
   9.1810000e+03   1.0000000e+00
   9.1820000e+03   1.0000000e+00
   9.1830000e+03   1.0000000e+00
   9.1840000e+03   1.0000000e+00
   9.1850000e+03   1.0000000e+00
   9.1860000e+03   1.0000000e+00
   9.1870000e+03   1.0000000e+00
   9.1880000e+03   1.0000000e+00
   9.1890000e+03   1.0000000e+00
   9.1900000e+03   1.0000000e+00
   9.1910000e+03   1.0000000e+00
   9.1920000e+03   1.0000000e+00
   9.1930000e+03   1.0000000e+00
   9.1940000e+03   1.0000000e+00
   9.1950000e+03   1.0000000e+00
   9.1960000e+03   1.0000000e+00
   9.1970000e+03   1.0000000e+00
   9.1980000e+03   1.0000000e+00
   9.1990000e+03   1.0000000e+00
   9.2000000e+03   1.0000000e+00
   9.2010000e+03   1.0000000e+00
   9.2020000e+03   1.0000000e+00
   9.2030000e+03   1.0000000e+00
   9.2040000e+03   1.0000000e+00
   9.2050000e+03   1.0000000e+00
   9.2060000e+03   1.0000000e+00
   9.2070000e+03   1.0000000e+00
   9.2080000e+03   1.0000000e+00
   9.2090000e+03   1.0000000e+00
   9.2100000e+03   1.0000000e+00
   9.2110000e+03   1.0000000e+00
   9.2120000e+03   1.0000000e+00
   9.2130000e+03   1.0000000e+00
   9.2140000e+03   1.0000000e+00
   9.2150000e+03   1.0000000e+00
   9.2160000e+03   1.0000000e+00
   9.2170000e+03   1.0000000e+00
   9.2180000e+03   1.0000000e+00
   9.2190000e+03   1.0000000e+00
   9.2200000e+03   1.0000000e+00
   9.2210000e+03   1.0000000e+00
   9.2220000e+03   1.0000000e+00
   9.2230000e+03   1.0000000e+00
   9.2240000e+03   1.0000000e+00
   9.2250000e+03   1.0000000e+00
   9.2260000e+03   1.0000000e+00
   9.2270000e+03   1.0000000e+00
   9.2280000e+03   1.0000000e+00
   9.2290000e+03   1.0000000e+00
   9.2300000e+03   1.0000000e+00
   9.2310000e+03   1.0000000e+00
   9.2320000e+03   1.0000000e+00
   9.2330000e+03   1.0000000e+00
   9.2340000e+03   1.0000000e+00
   9.2350000e+03   1.0000000e+00
   9.2360000e+03   1.0000000e+00
   9.2370000e+03   1.0000000e+00
   9.2380000e+03   1.0000000e+00
   9.2390000e+03   1.0000000e+00
   9.2400000e+03   1.0000000e+00
   9.2410000e+03   1.0000000e+00
   9.2420000e+03   1.0000000e+00
   9.2430000e+03   1.0000000e+00
   9.2440000e+03   1.0000000e+00
   9.2450000e+03   1.0000000e+00
   9.2460000e+03   1.0000000e+00
   9.2470000e+03   1.0000000e+00
   9.2480000e+03   1.0000000e+00
   9.2490000e+03   1.0000000e+00
   9.2500000e+03   1.0000000e+00
   9.2510000e+03   1.0000000e+00
   9.2520000e+03   1.0000000e+00
   9.2530000e+03   1.0000000e+00
   9.2540000e+03   1.0000000e+00
   9.2550000e+03   1.0000000e+00
   9.2560000e+03   1.0000000e+00
   9.2570000e+03   1.0000000e+00
   9.2580000e+03   1.0000000e+00
   9.2590000e+03   1.0000000e+00
   9.2600000e+03   1.0000000e+00
   9.2610000e+03   1.0000000e+00
   9.2620000e+03   1.0000000e+00
   9.2630000e+03   1.0000000e+00
   9.2640000e+03   1.0000000e+00
   9.2650000e+03   1.0000000e+00
   9.2660000e+03   1.0000000e+00
   9.2670000e+03   1.0000000e+00
   9.2680000e+03   1.0000000e+00
   9.2690000e+03   1.0000000e+00
   9.2700000e+03   1.0000000e+00
   9.2710000e+03   1.0000000e+00
   9.2720000e+03   1.0000000e+00
   9.2730000e+03   1.0000000e+00
   9.2740000e+03   1.0000000e+00
   9.2750000e+03   1.0000000e+00
   9.2760000e+03   1.0000000e+00
   9.2770000e+03   1.0000000e+00
   9.2780000e+03   1.0000000e+00
   9.2790000e+03   1.0000000e+00
   9.2800000e+03   1.0000000e+00
   9.2810000e+03   1.0000000e+00
   9.2820000e+03   1.0000000e+00
   9.2830000e+03   1.0000000e+00
   9.2840000e+03   1.0000000e+00
   9.2850000e+03   1.0000000e+00
   9.2860000e+03   1.0000000e+00
   9.2870000e+03   1.0000000e+00
   9.2880000e+03   1.0000000e+00
   9.2890000e+03   1.0000000e+00
   9.2900000e+03   1.0000000e+00
   9.2910000e+03   1.0000000e+00
   9.2920000e+03   1.0000000e+00
   9.2930000e+03   1.0000000e+00
   9.2940000e+03   1.0000000e+00
   9.2950000e+03   1.0000000e+00
   9.2960000e+03   1.0000000e+00
   9.2970000e+03   1.0000000e+00
   9.2980000e+03   1.0000000e+00
   9.2990000e+03   1.0000000e+00
   9.3000000e+03   1.0000000e+00
   9.3010000e+03   1.0000000e+00
   9.3020000e+03   1.0000000e+00
   9.3030000e+03   1.0000000e+00
   9.3040000e+03   1.0000000e+00
   9.3050000e+03   1.0000000e+00
   9.3060000e+03   1.0000000e+00
   9.3070000e+03   1.0000000e+00
   9.3080000e+03   1.0000000e+00
   9.3090000e+03   1.0000000e+00
   9.3100000e+03   1.0000000e+00
   9.3110000e+03   1.0000000e+00
   9.3120000e+03   1.0000000e+00
   9.3130000e+03   1.0000000e+00
   9.3140000e+03   1.0000000e+00
   9.3150000e+03   1.0000000e+00
   9.3160000e+03   1.0000000e+00
   9.3170000e+03   1.0000000e+00
   9.3180000e+03   1.0000000e+00
   9.3190000e+03   1.0000000e+00
   9.3200000e+03   1.0000000e+00
   9.3210000e+03   1.0000000e+00
   9.3220000e+03   1.0000000e+00
   9.3230000e+03   1.0000000e+00
   9.3240000e+03   1.0000000e+00
   9.3250000e+03   1.0000000e+00
   9.3260000e+03   1.0000000e+00
   9.3270000e+03   1.0000000e+00
   9.3280000e+03   1.0000000e+00
   9.3290000e+03   1.0000000e+00
   9.3300000e+03   1.0000000e+00
   9.3310000e+03   1.0000000e+00
   9.3320000e+03   1.0000000e+00
   9.3330000e+03   1.0000000e+00
   9.3340000e+03   1.0000000e+00
   9.3350000e+03   1.0000000e+00
   9.3360000e+03   1.0000000e+00
   9.3370000e+03   1.0000000e+00
   9.3380000e+03   1.0000000e+00
   9.3390000e+03   1.0000000e+00
   9.3400000e+03   1.0000000e+00
   9.3410000e+03   1.0000000e+00
   9.3420000e+03   1.0000000e+00
   9.3430000e+03   1.0000000e+00
   9.3440000e+03   1.0000000e+00
   9.3450000e+03   1.0000000e+00
   9.3460000e+03   1.0000000e+00
   9.3470000e+03   1.0000000e+00
   9.3480000e+03   1.0000000e+00
   9.3490000e+03   1.0000000e+00
   9.3500000e+03   1.0000000e+00
   9.3510000e+03   1.0000000e+00
   9.3520000e+03   1.0000000e+00
   9.3530000e+03   1.0000000e+00
   9.3540000e+03   1.0000000e+00
   9.3550000e+03   1.0000000e+00
   9.3560000e+03   1.0000000e+00
   9.3570000e+03   1.0000000e+00
   9.3580000e+03   1.0000000e+00
   9.3590000e+03   1.0000000e+00
   9.3600000e+03   1.0000000e+00
   9.3610000e+03   1.0000000e+00
   9.3620000e+03   1.0000000e+00
   9.3630000e+03   1.0000000e+00
   9.3640000e+03   1.0000000e+00
   9.3650000e+03   1.0000000e+00
   9.3660000e+03   1.0000000e+00
   9.3670000e+03   1.0000000e+00
   9.3680000e+03   1.0000000e+00
   9.3690000e+03   1.0000000e+00
   9.3700000e+03   1.0000000e+00
   9.3710000e+03   1.0000000e+00
   9.3720000e+03   1.0000000e+00
   9.3730000e+03   1.0000000e+00
   9.3740000e+03   1.0000000e+00
   9.3750000e+03   1.0000000e+00
   9.3760000e+03   1.0000000e+00
   9.3770000e+03   1.0000000e+00
   9.3780000e+03   1.0000000e+00
   9.3790000e+03   1.0000000e+00
   9.3800000e+03   1.0000000e+00
   9.3810000e+03   1.0000000e+00
   9.3820000e+03   1.0000000e+00
   9.3830000e+03   1.0000000e+00
   9.3840000e+03   1.0000000e+00
   9.3850000e+03   1.0000000e+00
   9.3860000e+03   1.0000000e+00
   9.3870000e+03   1.0000000e+00
   9.3880000e+03   1.0000000e+00
   9.3890000e+03   1.0000000e+00
   9.3900000e+03   1.0000000e+00
   9.3910000e+03   1.0000000e+00
   9.3920000e+03   1.0000000e+00
   9.3930000e+03   1.0000000e+00
   9.3940000e+03   1.0000000e+00
   9.3950000e+03   1.0000000e+00
   9.3960000e+03   1.0000000e+00
   9.3970000e+03   1.0000000e+00
   9.3980000e+03   1.0000000e+00
   9.3990000e+03   1.0000000e+00
   9.4000000e+03   1.0000000e+00
   9.4010000e+03   1.0000000e+00
   9.4020000e+03   1.0000000e+00
   9.4030000e+03   1.0000000e+00
   9.4040000e+03   1.0000000e+00
   9.4050000e+03   1.0000000e+00
   9.4060000e+03   1.0000000e+00
   9.4070000e+03   1.0000000e+00
   9.4080000e+03   1.0000000e+00
   9.4090000e+03   1.0000000e+00
   9.4100000e+03   1.0000000e+00
   9.4110000e+03   1.0000000e+00
   9.4120000e+03   1.0000000e+00
   9.4130000e+03   1.0000000e+00
   9.4140000e+03   1.0000000e+00
   9.4150000e+03   1.0000000e+00
   9.4160000e+03   1.0000000e+00
   9.4170000e+03   1.0000000e+00
   9.4180000e+03   1.0000000e+00
   9.4190000e+03   1.0000000e+00
   9.4200000e+03   1.0000000e+00
   9.4210000e+03   1.0000000e+00
   9.4220000e+03   1.0000000e+00
   9.4230000e+03   1.0000000e+00
   9.4240000e+03   1.0000000e+00
   9.4250000e+03   1.0000000e+00
   9.4260000e+03   1.0000000e+00
   9.4270000e+03   1.0000000e+00
   9.4280000e+03   1.0000000e+00
   9.4290000e+03   1.0000000e+00
   9.4300000e+03   1.0000000e+00
   9.4310000e+03   1.0000000e+00
   9.4320000e+03   1.0000000e+00
   9.4330000e+03   1.0000000e+00
   9.4340000e+03   1.0000000e+00
   9.4350000e+03   1.0000000e+00
   9.4360000e+03   1.0000000e+00
   9.4370000e+03   1.0000000e+00
   9.4380000e+03   1.0000000e+00
   9.4390000e+03   1.0000000e+00
   9.4400000e+03   1.0000000e+00
   9.4410000e+03   1.0000000e+00
   9.4420000e+03   1.0000000e+00
   9.4430000e+03   1.0000000e+00
   9.4440000e+03   1.0000000e+00
   9.4450000e+03   1.0000000e+00
   9.4460000e+03   1.0000000e+00
   9.4470000e+03   1.0000000e+00
   9.4480000e+03   1.0000000e+00
   9.4490000e+03   1.0000000e+00
   9.4500000e+03   1.0000000e+00
   9.4510000e+03   1.0000000e+00
   9.4520000e+03   1.0000000e+00
   9.4530000e+03   1.0000000e+00
   9.4540000e+03   1.0000000e+00
   9.4550000e+03   1.0000000e+00
   9.4560000e+03   1.0000000e+00
   9.4570000e+03   1.0000000e+00
   9.4580000e+03   1.0000000e+00
   9.4590000e+03   1.0000000e+00
   9.4600000e+03   1.0000000e+00
   9.4610000e+03   1.0000000e+00
   9.4620000e+03   1.0000000e+00
   9.4630000e+03   1.0000000e+00
   9.4640000e+03   1.0000000e+00
   9.4650000e+03   1.0000000e+00
   9.4660000e+03   1.0000000e+00
   9.4670000e+03   1.0000000e+00
   9.4680000e+03   1.0000000e+00
   9.4690000e+03   1.0000000e+00
   9.4700000e+03   1.0000000e+00
   9.4710000e+03   1.0000000e+00
   9.4720000e+03   1.0000000e+00
   9.4730000e+03   1.0000000e+00
   9.4740000e+03   1.0000000e+00
   9.4750000e+03   1.0000000e+00
   9.4760000e+03   1.0000000e+00
   9.4770000e+03   1.0000000e+00
   9.4780000e+03   1.0000000e+00
   9.4790000e+03   1.0000000e+00
   9.4800000e+03   1.0000000e+00
   9.4810000e+03   1.0000000e+00
   9.4820000e+03   1.0000000e+00
   9.4830000e+03   1.0000000e+00
   9.4840000e+03   1.0000000e+00
   9.4850000e+03   1.0000000e+00
   9.4860000e+03   1.0000000e+00
   9.4870000e+03   1.0000000e+00
   9.4880000e+03   1.0000000e+00
   9.4890000e+03   1.0000000e+00
   9.4900000e+03   1.0000000e+00
   9.4910000e+03   1.0000000e+00
   9.4920000e+03   1.0000000e+00
   9.4930000e+03   1.0000000e+00
   9.4940000e+03   1.0000000e+00
   9.4950000e+03   1.0000000e+00
   9.4960000e+03   1.0000000e+00
   9.4970000e+03   1.0000000e+00
   9.4980000e+03   1.0000000e+00
   9.4990000e+03   1.0000000e+00
   9.5000000e+03   1.0000000e+00
   9.5010000e+03   1.0000000e+00
   9.5020000e+03   1.0000000e+00
   9.5030000e+03   1.0000000e+00
   9.5040000e+03   1.0000000e+00
   9.5050000e+03   1.0000000e+00
   9.5060000e+03   1.0000000e+00
   9.5070000e+03   1.0000000e+00
   9.5080000e+03   1.0000000e+00
   9.5090000e+03   1.0000000e+00
   9.5100000e+03   1.0000000e+00
   9.5110000e+03   1.0000000e+00
   9.5120000e+03   1.0000000e+00
   9.5130000e+03   1.0000000e+00
   9.5140000e+03   1.0000000e+00
   9.5150000e+03   1.0000000e+00
   9.5160000e+03   1.0000000e+00
   9.5170000e+03   1.0000000e+00
   9.5180000e+03   1.0000000e+00
   9.5190000e+03   1.0000000e+00
   9.5200000e+03   1.0000000e+00
   9.5210000e+03   1.0000000e+00
   9.5220000e+03   1.0000000e+00
   9.5230000e+03   1.0000000e+00
   9.5240000e+03   1.0000000e+00
   9.5250000e+03   1.0000000e+00
   9.5260000e+03   1.0000000e+00
   9.5270000e+03   1.0000000e+00
   9.5280000e+03   1.0000000e+00
   9.5290000e+03   1.0000000e+00
   9.5300000e+03   1.0000000e+00
   9.5310000e+03   1.0000000e+00
   9.5320000e+03   1.0000000e+00
   9.5330000e+03   1.0000000e+00
   9.5340000e+03   1.0000000e+00
   9.5350000e+03   1.0000000e+00
   9.5360000e+03   1.0000000e+00
   9.5370000e+03   1.0000000e+00
   9.5380000e+03   1.0000000e+00
   9.5390000e+03   1.0000000e+00
   9.5400000e+03   1.0000000e+00
   9.5410000e+03   1.0000000e+00
   9.5420000e+03   1.0000000e+00
   9.5430000e+03   1.0000000e+00
   9.5440000e+03   1.0000000e+00
   9.5450000e+03   1.0000000e+00
   9.5460000e+03   1.0000000e+00
   9.5470000e+03   1.0000000e+00
   9.5480000e+03   1.0000000e+00
   9.5490000e+03   1.0000000e+00
   9.5500000e+03   1.0000000e+00
   9.5510000e+03   1.0000000e+00
   9.5520000e+03   1.0000000e+00
   9.5530000e+03   1.0000000e+00
   9.5540000e+03   1.0000000e+00
   9.5550000e+03   1.0000000e+00
   9.5560000e+03   1.0000000e+00
   9.5570000e+03   1.0000000e+00
   9.5580000e+03   1.0000000e+00
   9.5590000e+03   1.0000000e+00
   9.5600000e+03   1.0000000e+00
   9.5610000e+03   1.0000000e+00
   9.5620000e+03   1.0000000e+00
   9.5630000e+03   1.0000000e+00
   9.5640000e+03   1.0000000e+00
   9.5650000e+03   1.0000000e+00
   9.5660000e+03   1.0000000e+00
   9.5670000e+03   1.0000000e+00
   9.5680000e+03   1.0000000e+00
   9.5690000e+03   1.0000000e+00
   9.5700000e+03   1.0000000e+00
   9.5710000e+03   1.0000000e+00
   9.5720000e+03   1.0000000e+00
   9.5730000e+03   1.0000000e+00
   9.5740000e+03   1.0000000e+00
   9.5750000e+03   1.0000000e+00
   9.5760000e+03   1.0000000e+00
   9.5770000e+03   1.0000000e+00
   9.5780000e+03   1.0000000e+00
   9.5790000e+03   1.0000000e+00
   9.5800000e+03   1.0000000e+00
   9.5810000e+03   1.0000000e+00
   9.5820000e+03   1.0000000e+00
   9.5830000e+03   1.0000000e+00
   9.5840000e+03   1.0000000e+00
   9.5850000e+03   1.0000000e+00
   9.5860000e+03   1.0000000e+00
   9.5870000e+03   1.0000000e+00
   9.5880000e+03   1.0000000e+00
   9.5890000e+03   1.0000000e+00
   9.5900000e+03   1.0000000e+00
   9.5910000e+03   1.0000000e+00
   9.5920000e+03   1.0000000e+00
   9.5930000e+03   1.0000000e+00
   9.5940000e+03   1.0000000e+00
   9.5950000e+03   1.0000000e+00
   9.5960000e+03   1.0000000e+00
   9.5970000e+03   1.0000000e+00
   9.5980000e+03   1.0000000e+00
   9.5990000e+03   1.0000000e+00
   9.6000000e+03   1.0000000e+00
   9.6010000e+03   1.0000000e+00
   9.6020000e+03   1.0000000e+00
   9.6030000e+03   1.0000000e+00
   9.6040000e+03   1.0000000e+00
   9.6050000e+03   1.0000000e+00
   9.6060000e+03   1.0000000e+00
   9.6070000e+03   1.0000000e+00
   9.6080000e+03   1.0000000e+00
   9.6090000e+03   1.0000000e+00
   9.6100000e+03   1.0000000e+00
   9.6110000e+03   1.0000000e+00
   9.6120000e+03   1.0000000e+00
   9.6130000e+03   1.0000000e+00
   9.6140000e+03   1.0000000e+00
   9.6150000e+03   1.0000000e+00
   9.6160000e+03   1.0000000e+00
   9.6170000e+03   1.0000000e+00
   9.6180000e+03   1.0000000e+00
   9.6190000e+03   1.0000000e+00
   9.6200000e+03   1.0000000e+00
   9.6210000e+03   1.0000000e+00
   9.6220000e+03   1.0000000e+00
   9.6230000e+03   1.0000000e+00
   9.6240000e+03   1.0000000e+00
   9.6250000e+03   1.0000000e+00
   9.6260000e+03   1.0000000e+00
   9.6270000e+03   1.0000000e+00
   9.6280000e+03   1.0000000e+00
   9.6290000e+03   1.0000000e+00
   9.6300000e+03   1.0000000e+00
   9.6310000e+03   1.0000000e+00
   9.6320000e+03   1.0000000e+00
   9.6330000e+03   1.0000000e+00
   9.6340000e+03   1.0000000e+00
   9.6350000e+03   1.0000000e+00
   9.6360000e+03   1.0000000e+00
   9.6370000e+03   1.0000000e+00
   9.6380000e+03   1.0000000e+00
   9.6390000e+03   1.0000000e+00
   9.6400000e+03   1.0000000e+00
   9.6410000e+03   1.0000000e+00
   9.6420000e+03   1.0000000e+00
   9.6430000e+03   1.0000000e+00
   9.6440000e+03   1.0000000e+00
   9.6450000e+03   1.0000000e+00
   9.6460000e+03   1.0000000e+00
   9.6470000e+03   1.0000000e+00
   9.6480000e+03   1.0000000e+00
   9.6490000e+03   1.0000000e+00
   9.6500000e+03   1.0000000e+00
   9.6510000e+03   1.0000000e+00
   9.6520000e+03   1.0000000e+00
   9.6530000e+03   1.0000000e+00
   9.6540000e+03   1.0000000e+00
   9.6550000e+03   1.0000000e+00
   9.6560000e+03   1.0000000e+00
   9.6570000e+03   1.0000000e+00
   9.6580000e+03   1.0000000e+00
   9.6590000e+03   1.0000000e+00
   9.6600000e+03   1.0000000e+00
   9.6610000e+03   1.0000000e+00
   9.6620000e+03   1.0000000e+00
   9.6630000e+03   1.0000000e+00
   9.6640000e+03   1.0000000e+00
   9.6650000e+03   1.0000000e+00
   9.6660000e+03   1.0000000e+00
   9.6670000e+03   1.0000000e+00
   9.6680000e+03   1.0000000e+00
   9.6690000e+03   1.0000000e+00
   9.6700000e+03   1.0000000e+00
   9.6710000e+03   1.0000000e+00
   9.6720000e+03   1.0000000e+00
   9.6730000e+03   1.0000000e+00
   9.6740000e+03   1.0000000e+00
   9.6750000e+03   1.0000000e+00
   9.6760000e+03   1.0000000e+00
   9.6770000e+03   1.0000000e+00
   9.6780000e+03   1.0000000e+00
   9.6790000e+03   1.0000000e+00
   9.6800000e+03   1.0000000e+00
   9.6810000e+03   1.0000000e+00
   9.6820000e+03   1.0000000e+00
   9.6830000e+03   1.0000000e+00
   9.6840000e+03   1.0000000e+00
   9.6850000e+03   1.0000000e+00
   9.6860000e+03   1.0000000e+00
   9.6870000e+03   1.0000000e+00
   9.6880000e+03   1.0000000e+00
   9.6890000e+03   1.0000000e+00
   9.6900000e+03   1.0000000e+00
   9.6910000e+03   1.0000000e+00
   9.6920000e+03   1.0000000e+00
   9.6930000e+03   1.0000000e+00
   9.6940000e+03   1.0000000e+00
   9.6950000e+03   1.0000000e+00
   9.6960000e+03   1.0000000e+00
   9.6970000e+03   1.0000000e+00
   9.6980000e+03   1.0000000e+00
   9.6990000e+03   1.0000000e+00
   9.7000000e+03   1.0000000e+00
   9.7010000e+03   1.0000000e+00
   9.7020000e+03   1.0000000e+00
   9.7030000e+03   1.0000000e+00
   9.7040000e+03   1.0000000e+00
   9.7050000e+03   1.0000000e+00
   9.7060000e+03   1.0000000e+00
   9.7070000e+03   1.0000000e+00
   9.7080000e+03   1.0000000e+00
   9.7090000e+03   1.0000000e+00
   9.7100000e+03   1.0000000e+00
   9.7110000e+03   1.0000000e+00
   9.7120000e+03   1.0000000e+00
   9.7130000e+03   1.0000000e+00
   9.7140000e+03   1.0000000e+00
   9.7150000e+03   1.0000000e+00
   9.7160000e+03   1.0000000e+00
   9.7170000e+03   1.0000000e+00
   9.7180000e+03   1.0000000e+00
   9.7190000e+03   1.0000000e+00
   9.7200000e+03   1.0000000e+00
   9.7210000e+03   1.0000000e+00
   9.7220000e+03   1.0000000e+00
   9.7230000e+03   1.0000000e+00
   9.7240000e+03   1.0000000e+00
   9.7250000e+03   1.0000000e+00
   9.7260000e+03   1.0000000e+00
   9.7270000e+03   1.0000000e+00
   9.7280000e+03   1.0000000e+00
   9.7290000e+03   1.0000000e+00
   9.7300000e+03   1.0000000e+00
   9.7310000e+03   1.0000000e+00
   9.7320000e+03   1.0000000e+00
   9.7330000e+03   1.0000000e+00
   9.7340000e+03   1.0000000e+00
   9.7350000e+03   1.0000000e+00
   9.7360000e+03   1.0000000e+00
   9.7370000e+03   1.0000000e+00
   9.7380000e+03   1.0000000e+00
   9.7390000e+03   1.0000000e+00
   9.7400000e+03   1.0000000e+00
   9.7410000e+03   1.0000000e+00
   9.7420000e+03   1.0000000e+00
   9.7430000e+03   1.0000000e+00
   9.7440000e+03   1.0000000e+00
   9.7450000e+03   1.0000000e+00
   9.7460000e+03   1.0000000e+00
   9.7470000e+03   1.0000000e+00
   9.7480000e+03   1.0000000e+00
   9.7490000e+03   1.0000000e+00
   9.7500000e+03   1.0000000e+00
   9.7510000e+03   1.0000000e+00
   9.7520000e+03   1.0000000e+00
   9.7530000e+03   1.0000000e+00
   9.7540000e+03   1.0000000e+00
   9.7550000e+03   1.0000000e+00
   9.7560000e+03   1.0000000e+00
   9.7570000e+03   1.0000000e+00
   9.7580000e+03   1.0000000e+00
   9.7590000e+03   1.0000000e+00
   9.7600000e+03   1.0000000e+00
   9.7610000e+03   1.0000000e+00
   9.7620000e+03   1.0000000e+00
   9.7630000e+03   1.0000000e+00
   9.7640000e+03   1.0000000e+00
   9.7650000e+03   1.0000000e+00
   9.7660000e+03   1.0000000e+00
   9.7670000e+03   1.0000000e+00
   9.7680000e+03   1.0000000e+00
   9.7690000e+03   1.0000000e+00
   9.7700000e+03   1.0000000e+00
   9.7710000e+03   1.0000000e+00
   9.7720000e+03   1.0000000e+00
   9.7730000e+03   1.0000000e+00
   9.7740000e+03   1.0000000e+00
   9.7750000e+03   1.0000000e+00
   9.7760000e+03   1.0000000e+00
   9.7770000e+03   1.0000000e+00
   9.7780000e+03   1.0000000e+00
   9.7790000e+03   1.0000000e+00
   9.7800000e+03   1.0000000e+00
   9.7810000e+03   1.0000000e+00
   9.7820000e+03   1.0000000e+00
   9.7830000e+03   1.0000000e+00
   9.7840000e+03   1.0000000e+00
   9.7850000e+03   1.0000000e+00
   9.7860000e+03   1.0000000e+00
   9.7870000e+03   1.0000000e+00
   9.7880000e+03   1.0000000e+00
   9.7890000e+03   1.0000000e+00
   9.7900000e+03   1.0000000e+00
   9.7910000e+03   1.0000000e+00
   9.7920000e+03   1.0000000e+00
   9.7930000e+03   1.0000000e+00
   9.7940000e+03   1.0000000e+00
   9.7950000e+03   1.0000000e+00
   9.7960000e+03   1.0000000e+00
   9.7970000e+03   1.0000000e+00
   9.7980000e+03   1.0000000e+00
   9.7990000e+03   1.0000000e+00
   9.8000000e+03   1.0000000e+00
   9.8010000e+03   1.0000000e+00
   9.8020000e+03   1.0000000e+00
   9.8030000e+03   1.0000000e+00
   9.8040000e+03   1.0000000e+00
   9.8050000e+03   1.0000000e+00
   9.8060000e+03   1.0000000e+00
   9.8070000e+03   1.0000000e+00
   9.8080000e+03   1.0000000e+00
   9.8090000e+03   1.0000000e+00
   9.8100000e+03   1.0000000e+00
   9.8110000e+03   1.0000000e+00
   9.8120000e+03   1.0000000e+00
   9.8130000e+03   1.0000000e+00
   9.8140000e+03   1.0000000e+00
   9.8150000e+03   1.0000000e+00
   9.8160000e+03   1.0000000e+00
   9.8170000e+03   1.0000000e+00
   9.8180000e+03   1.0000000e+00
   9.8190000e+03   1.0000000e+00
   9.8200000e+03   1.0000000e+00
   9.8210000e+03   1.0000000e+00
   9.8220000e+03   1.0000000e+00
   9.8230000e+03   1.0000000e+00
   9.8240000e+03   1.0000000e+00
   9.8250000e+03   1.0000000e+00
   9.8260000e+03   1.0000000e+00
   9.8270000e+03   1.0000000e+00
   9.8280000e+03   1.0000000e+00
   9.8290000e+03   1.0000000e+00
   9.8300000e+03   1.0000000e+00
   9.8310000e+03   1.0000000e+00
   9.8320000e+03   1.0000000e+00
   9.8330000e+03   1.0000000e+00
   9.8340000e+03   1.0000000e+00
   9.8350000e+03   1.0000000e+00
   9.8360000e+03   1.0000000e+00
   9.8370000e+03   1.0000000e+00
   9.8380000e+03   1.0000000e+00
   9.8390000e+03   1.0000000e+00
   9.8400000e+03   1.0000000e+00
   9.8410000e+03   1.0000000e+00
   9.8420000e+03   1.0000000e+00
   9.8430000e+03   1.0000000e+00
   9.8440000e+03   1.0000000e+00
   9.8450000e+03   1.0000000e+00
   9.8460000e+03   1.0000000e+00
   9.8470000e+03   1.0000000e+00
   9.8480000e+03   1.0000000e+00
   9.8490000e+03   1.0000000e+00
   9.8500000e+03   1.0000000e+00
   9.8510000e+03   1.0000000e+00
   9.8520000e+03   1.0000000e+00
   9.8530000e+03   1.0000000e+00
   9.8540000e+03   1.0000000e+00
   9.8550000e+03   1.0000000e+00
   9.8560000e+03   1.0000000e+00
   9.8570000e+03   1.0000000e+00
   9.8580000e+03   1.0000000e+00
   9.8590000e+03   1.0000000e+00
   9.8600000e+03   1.0000000e+00
   9.8610000e+03   1.0000000e+00
   9.8620000e+03   1.0000000e+00
   9.8630000e+03   1.0000000e+00
   9.8640000e+03   1.0000000e+00
   9.8650000e+03   1.0000000e+00
   9.8660000e+03   1.0000000e+00
   9.8670000e+03   1.0000000e+00
   9.8680000e+03   1.0000000e+00
   9.8690000e+03   1.0000000e+00
   9.8700000e+03   1.0000000e+00
   9.8710000e+03   1.0000000e+00
   9.8720000e+03   1.0000000e+00
   9.8730000e+03   1.0000000e+00
   9.8740000e+03   1.0000000e+00
   9.8750000e+03   1.0000000e+00
   9.8760000e+03   1.0000000e+00
   9.8770000e+03   1.0000000e+00
   9.8780000e+03   1.0000000e+00
   9.8790000e+03   1.0000000e+00
   9.8800000e+03   1.0000000e+00
   9.8810000e+03   1.0000000e+00
   9.8820000e+03   1.0000000e+00
   9.8830000e+03   1.0000000e+00
   9.8840000e+03   1.0000000e+00
   9.8850000e+03   1.0000000e+00
   9.8860000e+03   1.0000000e+00
   9.8870000e+03   1.0000000e+00
   9.8880000e+03   1.0000000e+00
   9.8890000e+03   1.0000000e+00
   9.8900000e+03   1.0000000e+00
   9.8910000e+03   1.0000000e+00
   9.8920000e+03   1.0000000e+00
   9.8930000e+03   1.0000000e+00
   9.8940000e+03   1.0000000e+00
   9.8950000e+03   1.0000000e+00
   9.8960000e+03   1.0000000e+00
   9.8970000e+03   1.0000000e+00
   9.8980000e+03   1.0000000e+00
   9.8990000e+03   1.0000000e+00
   9.9000000e+03   1.0000000e+00
   9.9010000e+03   1.0000000e+00
   9.9020000e+03   1.0000000e+00
   9.9030000e+03   1.0000000e+00
   9.9040000e+03   1.0000000e+00
   9.9050000e+03   1.0000000e+00
   9.9060000e+03   1.0000000e+00
   9.9070000e+03   1.0000000e+00
   9.9080000e+03   1.0000000e+00
   9.9090000e+03   1.0000000e+00
   9.9100000e+03   1.0000000e+00
   9.9110000e+03   1.0000000e+00
   9.9120000e+03   1.0000000e+00
   9.9130000e+03   1.0000000e+00
   9.9140000e+03   1.0000000e+00
   9.9150000e+03   1.0000000e+00
   9.9160000e+03   1.0000000e+00
   9.9170000e+03   1.0000000e+00
   9.9180000e+03   1.0000000e+00
   9.9190000e+03   1.0000000e+00
   9.9200000e+03   1.0000000e+00
   9.9210000e+03   1.0000000e+00
   9.9220000e+03   1.0000000e+00
   9.9230000e+03   1.0000000e+00
   9.9240000e+03   1.0000000e+00
   9.9250000e+03   1.0000000e+00
   9.9260000e+03   1.0000000e+00
   9.9270000e+03   1.0000000e+00
   9.9280000e+03   1.0000000e+00
   9.9290000e+03   1.0000000e+00
   9.9300000e+03   1.0000000e+00
   9.9310000e+03   1.0000000e+00
   9.9320000e+03   1.0000000e+00
   9.9330000e+03   1.0000000e+00
   9.9340000e+03   1.0000000e+00
   9.9350000e+03   1.0000000e+00
   9.9360000e+03   1.0000000e+00
   9.9370000e+03   1.0000000e+00
   9.9380000e+03   1.0000000e+00
   9.9390000e+03   1.0000000e+00
   9.9400000e+03   1.0000000e+00
   9.9410000e+03   1.0000000e+00
   9.9420000e+03   1.0000000e+00
   9.9430000e+03   1.0000000e+00
   9.9440000e+03   1.0000000e+00
   9.9450000e+03   1.0000000e+00
   9.9460000e+03   1.0000000e+00
   9.9470000e+03   1.0000000e+00
   9.9480000e+03   1.0000000e+00
   9.9490000e+03   1.0000000e+00
   9.9500000e+03   1.0000000e+00
   9.9510000e+03   1.0000000e+00
   9.9520000e+03   1.0000000e+00
   9.9530000e+03   1.0000000e+00
   9.9540000e+03   1.0000000e+00
   9.9550000e+03   1.0000000e+00
   9.9560000e+03   1.0000000e+00
   9.9570000e+03   1.0000000e+00
   9.9580000e+03   1.0000000e+00
   9.9590000e+03   1.0000000e+00
   9.9600000e+03   1.0000000e+00
   9.9610000e+03   1.0000000e+00
   9.9620000e+03   1.0000000e+00
   9.9630000e+03   1.0000000e+00
   9.9640000e+03   1.0000000e+00
   9.9650000e+03   1.0000000e+00
   9.9660000e+03   1.0000000e+00
   9.9670000e+03   1.0000000e+00
   9.9680000e+03   1.0000000e+00
   9.9690000e+03   1.0000000e+00
   9.9700000e+03   1.0000000e+00
   9.9710000e+03   1.0000000e+00
   9.9720000e+03   1.0000000e+00
   9.9730000e+03   1.0000000e+00
   9.9740000e+03   1.0000000e+00
   9.9750000e+03   1.0000000e+00
   9.9760000e+03   1.0000000e+00
   9.9770000e+03   1.0000000e+00
   9.9780000e+03   1.0000000e+00
   9.9790000e+03   1.0000000e+00
   9.9800000e+03   1.0000000e+00
   9.9810000e+03   1.0000000e+00
   9.9820000e+03   1.0000000e+00
   9.9830000e+03   1.0000000e+00
   9.9840000e+03   1.0000000e+00
   9.9850000e+03   1.0000000e+00
   9.9860000e+03   1.0000000e+00
   9.9870000e+03   1.0000000e+00
   9.9880000e+03   1.0000000e+00
   9.9890000e+03   1.0000000e+00
   9.9900000e+03   1.0000000e+00
   9.9910000e+03   1.0000000e+00
   9.9920000e+03   1.0000000e+00
   9.9930000e+03   1.0000000e+00
   9.9940000e+03   1.0000000e+00
   9.9950000e+03   1.0000000e+00
   9.9960000e+03   1.0000000e+00
   9.9970000e+03   1.0000000e+00
   9.9980000e+03   1.0000000e+00
   9.9990000e+03   1.0000000e+00
   1.0000000e+04   1.0000000e+00
   1.0001000e+04   1.0000000e+00
   1.0002000e+04   1.0000000e+00
   1.0003000e+04   1.0000000e+00
   1.0004000e+04   1.0000000e+00
   1.0005000e+04   1.0000000e+00
   1.0006000e+04   1.0000000e+00
   1.0007000e+04   1.0000000e+00
   1.0008000e+04   1.0000000e+00
   1.0009000e+04   1.0000000e+00
   1.0010000e+04   1.0000000e+00
   1.0011000e+04   1.0000000e+00
   1.0012000e+04   1.0000000e+00
   1.0013000e+04   1.0000000e+00
   1.0014000e+04   1.0000000e+00
   1.0015000e+04   1.0000000e+00
   1.0016000e+04   1.0000000e+00
   1.0017000e+04   1.0000000e+00
   1.0018000e+04   1.0000000e+00
   1.0019000e+04   1.0000000e+00
   1.0020000e+04   1.0000000e+00
   1.0021000e+04   1.0000000e+00
   1.0022000e+04   1.0000000e+00
   1.0023000e+04   1.0000000e+00
   1.0024000e+04   1.0000000e+00
   1.0025000e+04   1.0000000e+00
   1.0026000e+04   1.0000000e+00
   1.0027000e+04   1.0000000e+00
   1.0028000e+04   1.0000000e+00
   1.0029000e+04   1.0000000e+00
   1.0030000e+04   1.0000000e+00
   1.0031000e+04   1.0000000e+00
   1.0032000e+04   1.0000000e+00
   1.0033000e+04   1.0000000e+00
   1.0034000e+04   1.0000000e+00
   1.0035000e+04   1.0000000e+00
   1.0036000e+04   1.0000000e+00
   1.0037000e+04   1.0000000e+00
   1.0038000e+04   1.0000000e+00
   1.0039000e+04   1.0000000e+00
   1.0040000e+04   1.0000000e+00
   1.0041000e+04   1.0000000e+00
   1.0042000e+04   1.0000000e+00
   1.0043000e+04   1.0000000e+00
   1.0044000e+04   1.0000000e+00
   1.0045000e+04   1.0000000e+00
   1.0046000e+04   1.0000000e+00
   1.0047000e+04   1.0000000e+00
   1.0048000e+04   1.0000000e+00
   1.0049000e+04   1.0000000e+00
   1.0050000e+04   1.0000000e+00
   1.0051000e+04   1.0000000e+00
   1.0052000e+04   1.0000000e+00
   1.0053000e+04   1.0000000e+00
   1.0054000e+04   1.0000000e+00
   1.0055000e+04   1.0000000e+00
   1.0056000e+04   1.0000000e+00
   1.0057000e+04   1.0000000e+00
   1.0058000e+04   1.0000000e+00
   1.0059000e+04   1.0000000e+00
   1.0060000e+04   1.0000000e+00
   1.0061000e+04   1.0000000e+00
   1.0062000e+04   1.0000000e+00
   1.0063000e+04   1.0000000e+00
   1.0064000e+04   1.0000000e+00
   1.0065000e+04   1.0000000e+00
   1.0066000e+04   1.0000000e+00
   1.0067000e+04   1.0000000e+00
   1.0068000e+04   1.0000000e+00
   1.0069000e+04   1.0000000e+00
   1.0070000e+04   1.0000000e+00
   1.0071000e+04   1.0000000e+00
   1.0072000e+04   1.0000000e+00
   1.0073000e+04   1.0000000e+00
   1.0074000e+04   1.0000000e+00
   1.0075000e+04   1.0000000e+00
   1.0076000e+04   1.0000000e+00
   1.0077000e+04   1.0000000e+00
   1.0078000e+04   1.0000000e+00
   1.0079000e+04   1.0000000e+00
   1.0080000e+04   1.0000000e+00
   1.0081000e+04   1.0000000e+00
   1.0082000e+04   1.0000000e+00
   1.0083000e+04   1.0000000e+00
   1.0084000e+04   1.0000000e+00
   1.0085000e+04   1.0000000e+00
   1.0086000e+04   1.0000000e+00
   1.0087000e+04   1.0000000e+00
   1.0088000e+04   1.0000000e+00
   1.0089000e+04   1.0000000e+00
   1.0090000e+04   1.0000000e+00
   1.0091000e+04   1.0000000e+00
   1.0092000e+04   1.0000000e+00
   1.0093000e+04   1.0000000e+00
   1.0094000e+04   1.0000000e+00
   1.0095000e+04   1.0000000e+00
   1.0096000e+04   1.0000000e+00
   1.0097000e+04   1.0000000e+00
   1.0098000e+04   1.0000000e+00
   1.0099000e+04   1.0000000e+00
   1.0100000e+04   1.0000000e+00
   1.0101000e+04   1.0000000e+00
   1.0102000e+04   1.0000000e+00
   1.0103000e+04   1.0000000e+00
   1.0104000e+04   1.0000000e+00
   1.0105000e+04   1.0000000e+00
   1.0106000e+04   1.0000000e+00
   1.0107000e+04   1.0000000e+00
   1.0108000e+04   1.0000000e+00
   1.0109000e+04   1.0000000e+00
   1.0110000e+04   1.0000000e+00
   1.0111000e+04   1.0000000e+00
   1.0112000e+04   1.0000000e+00
   1.0113000e+04   1.0000000e+00
   1.0114000e+04   1.0000000e+00
   1.0115000e+04   1.0000000e+00
   1.0116000e+04   1.0000000e+00
   1.0117000e+04   1.0000000e+00
   1.0118000e+04   1.0000000e+00
   1.0119000e+04   1.0000000e+00
   1.0120000e+04   1.0000000e+00
   1.0121000e+04   1.0000000e+00
   1.0122000e+04   1.0000000e+00
   1.0123000e+04   1.0000000e+00
   1.0124000e+04   1.0000000e+00
   1.0125000e+04   1.0000000e+00
   1.0126000e+04   1.0000000e+00
   1.0127000e+04   1.0000000e+00
   1.0128000e+04   1.0000000e+00
   1.0129000e+04   1.0000000e+00
   1.0130000e+04   1.0000000e+00
   1.0131000e+04   1.0000000e+00
   1.0132000e+04   1.0000000e+00
   1.0133000e+04   1.0000000e+00
   1.0134000e+04   1.0000000e+00
   1.0135000e+04   1.0000000e+00
   1.0136000e+04   1.0000000e+00
   1.0137000e+04   1.0000000e+00
   1.0138000e+04   1.0000000e+00
   1.0139000e+04   1.0000000e+00
   1.0140000e+04   1.0000000e+00
   1.0141000e+04   1.0000000e+00
   1.0142000e+04   1.0000000e+00
   1.0143000e+04   1.0000000e+00
   1.0144000e+04   1.0000000e+00
   1.0145000e+04   1.0000000e+00
   1.0146000e+04   1.0000000e+00
   1.0147000e+04   1.0000000e+00
   1.0148000e+04   1.0000000e+00
   1.0149000e+04   1.0000000e+00
   1.0150000e+04   1.0000000e+00
   1.0151000e+04   1.0000000e+00
   1.0152000e+04   1.0000000e+00
   1.0153000e+04   1.0000000e+00
   1.0154000e+04   1.0000000e+00
   1.0155000e+04   1.0000000e+00
   1.0156000e+04   1.0000000e+00
   1.0157000e+04   1.0000000e+00
   1.0158000e+04   1.0000000e+00
   1.0159000e+04   1.0000000e+00
   1.0160000e+04   1.0000000e+00
   1.0161000e+04   1.0000000e+00
   1.0162000e+04   1.0000000e+00
   1.0163000e+04   1.0000000e+00
   1.0164000e+04   1.0000000e+00
   1.0165000e+04   1.0000000e+00
   1.0166000e+04   1.0000000e+00
   1.0167000e+04   1.0000000e+00
   1.0168000e+04   1.0000000e+00
   1.0169000e+04   1.0000000e+00
   1.0170000e+04   1.0000000e+00
   1.0171000e+04   1.0000000e+00
   1.0172000e+04   1.0000000e+00
   1.0173000e+04   1.0000000e+00
   1.0174000e+04   1.0000000e+00
   1.0175000e+04   1.0000000e+00
   1.0176000e+04   1.0000000e+00
   1.0177000e+04   1.0000000e+00
   1.0178000e+04   1.0000000e+00
   1.0179000e+04   1.0000000e+00
   1.0180000e+04   1.0000000e+00
   1.0181000e+04   1.0000000e+00
   1.0182000e+04   1.0000000e+00
   1.0183000e+04   1.0000000e+00
   1.0184000e+04   1.0000000e+00
   1.0185000e+04   1.0000000e+00
   1.0186000e+04   1.0000000e+00
   1.0187000e+04   1.0000000e+00
   1.0188000e+04   1.0000000e+00
   1.0189000e+04   1.0000000e+00
   1.0190000e+04   1.0000000e+00
   1.0191000e+04   1.0000000e+00
   1.0192000e+04   1.0000000e+00
   1.0193000e+04   1.0000000e+00
   1.0194000e+04   1.0000000e+00
   1.0195000e+04   1.0000000e+00
   1.0196000e+04   1.0000000e+00
   1.0197000e+04   1.0000000e+00
   1.0198000e+04   1.0000000e+00
   1.0199000e+04   1.0000000e+00
   1.0200000e+04   1.0000000e+00
   1.0201000e+04   1.0000000e+00
   1.0202000e+04   1.0000000e+00
   1.0203000e+04   1.0000000e+00
   1.0204000e+04   1.0000000e+00
   1.0205000e+04   1.0000000e+00
   1.0206000e+04   1.0000000e+00
   1.0207000e+04   1.0000000e+00
   1.0208000e+04   1.0000000e+00
   1.0209000e+04   1.0000000e+00
   1.0210000e+04   1.0000000e+00
   1.0211000e+04   1.0000000e+00
   1.0212000e+04   1.0000000e+00
   1.0213000e+04   1.0000000e+00
   1.0214000e+04   1.0000000e+00
   1.0215000e+04   1.0000000e+00
   1.0216000e+04   1.0000000e+00
   1.0217000e+04   1.0000000e+00
   1.0218000e+04   1.0000000e+00
   1.0219000e+04   1.0000000e+00
   1.0220000e+04   1.0000000e+00
   1.0221000e+04   1.0000000e+00
   1.0222000e+04   1.0000000e+00
   1.0223000e+04   1.0000000e+00
   1.0224000e+04   1.0000000e+00
   1.0225000e+04   1.0000000e+00
   1.0226000e+04   1.0000000e+00
   1.0227000e+04   1.0000000e+00
   1.0228000e+04   1.0000000e+00
   1.0229000e+04   1.0000000e+00
   1.0230000e+04   1.0000000e+00
   1.0231000e+04   1.0000000e+00
   1.0232000e+04   1.0000000e+00
   1.0233000e+04   1.0000000e+00
   1.0234000e+04   1.0000000e+00
   1.0235000e+04   1.0000000e+00
   1.0236000e+04   1.0000000e+00
   1.0237000e+04   1.0000000e+00
   1.0238000e+04   1.0000000e+00
   1.0239000e+04   1.0000000e+00
   1.0240000e+04   1.0000000e+00
   1.0241000e+04   1.0000000e+00
   1.0242000e+04   1.0000000e+00
   1.0243000e+04   1.0000000e+00
   1.0244000e+04   1.0000000e+00
   1.0245000e+04   1.0000000e+00
   1.0246000e+04   1.0000000e+00
   1.0247000e+04   1.0000000e+00
   1.0248000e+04   1.0000000e+00
   1.0249000e+04   1.0000000e+00
   1.0250000e+04   1.0000000e+00
   1.0251000e+04   1.0000000e+00
   1.0252000e+04   1.0000000e+00
   1.0253000e+04   1.0000000e+00
   1.0254000e+04   1.0000000e+00
   1.0255000e+04   1.0000000e+00
   1.0256000e+04   1.0000000e+00
   1.0257000e+04   1.0000000e+00
   1.0258000e+04   1.0000000e+00
   1.0259000e+04   1.0000000e+00
   1.0260000e+04   1.0000000e+00
   1.0261000e+04   1.0000000e+00
   1.0262000e+04   1.0000000e+00
   1.0263000e+04   1.0000000e+00
   1.0264000e+04   1.0000000e+00
   1.0265000e+04   1.0000000e+00
   1.0266000e+04   1.0000000e+00
   1.0267000e+04   1.0000000e+00
   1.0268000e+04   1.0000000e+00
   1.0269000e+04   1.0000000e+00
   1.0270000e+04   1.0000000e+00
   1.0271000e+04   1.0000000e+00
   1.0272000e+04   1.0000000e+00
   1.0273000e+04   1.0000000e+00
   1.0274000e+04   1.0000000e+00
   1.0275000e+04   1.0000000e+00
   1.0276000e+04   1.0000000e+00
   1.0277000e+04   1.0000000e+00
   1.0278000e+04   1.0000000e+00
   1.0279000e+04   1.0000000e+00
   1.0280000e+04   1.0000000e+00
   1.0281000e+04   1.0000000e+00
   1.0282000e+04   1.0000000e+00
   1.0283000e+04   1.0000000e+00
   1.0284000e+04   1.0000000e+00
   1.0285000e+04   1.0000000e+00
   1.0286000e+04   1.0000000e+00
   1.0287000e+04   1.0000000e+00
   1.0288000e+04   1.0000000e+00
   1.0289000e+04   1.0000000e+00
   1.0290000e+04   1.0000000e+00
   1.0291000e+04   1.0000000e+00
   1.0292000e+04   1.0000000e+00
   1.0293000e+04   1.0000000e+00
   1.0294000e+04   1.0000000e+00
   1.0295000e+04   1.0000000e+00
   1.0296000e+04   1.0000000e+00
   1.0297000e+04   1.0000000e+00
   1.0298000e+04   1.0000000e+00
   1.0299000e+04   1.0000000e+00
   1.0300000e+04   1.0000000e+00
   1.0301000e+04   1.0000000e+00
   1.0302000e+04   1.0000000e+00
   1.0303000e+04   1.0000000e+00
   1.0304000e+04   1.0000000e+00
   1.0305000e+04   1.0000000e+00
   1.0306000e+04   1.0000000e+00
   1.0307000e+04   1.0000000e+00
   1.0308000e+04   1.0000000e+00
   1.0309000e+04   1.0000000e+00
   1.0310000e+04   1.0000000e+00
   1.0311000e+04   1.0000000e+00
   1.0312000e+04   1.0000000e+00
   1.0313000e+04   1.0000000e+00
   1.0314000e+04   1.0000000e+00
   1.0315000e+04   1.0000000e+00
   1.0316000e+04   1.0000000e+00
   1.0317000e+04   1.0000000e+00
   1.0318000e+04   1.0000000e+00
   1.0319000e+04   1.0000000e+00
   1.0320000e+04   1.0000000e+00
   1.0321000e+04   1.0000000e+00
   1.0322000e+04   1.0000000e+00
   1.0323000e+04   1.0000000e+00
   1.0324000e+04   1.0000000e+00
   1.0325000e+04   1.0000000e+00
   1.0326000e+04   1.0000000e+00
   1.0327000e+04   1.0000000e+00
   1.0328000e+04   1.0000000e+00
   1.0329000e+04   1.0000000e+00
   1.0330000e+04   1.0000000e+00
   1.0331000e+04   1.0000000e+00
   1.0332000e+04   1.0000000e+00
   1.0333000e+04   1.0000000e+00
   1.0334000e+04   1.0000000e+00
   1.0335000e+04   1.0000000e+00
   1.0336000e+04   1.0000000e+00
   1.0337000e+04   1.0000000e+00
   1.0338000e+04   1.0000000e+00
   1.0339000e+04   1.0000000e+00
   1.0340000e+04   1.0000000e+00
   1.0341000e+04   1.0000000e+00
   1.0342000e+04   1.0000000e+00
   1.0343000e+04   1.0000000e+00
   1.0344000e+04   1.0000000e+00
   1.0345000e+04   1.0000000e+00
   1.0346000e+04   1.0000000e+00
   1.0347000e+04   1.0000000e+00
   1.0348000e+04   1.0000000e+00
   1.0349000e+04   1.0000000e+00
   1.0350000e+04   1.0000000e+00
   1.0351000e+04   1.0000000e+00
   1.0352000e+04   1.0000000e+00
   1.0353000e+04   1.0000000e+00
   1.0354000e+04   1.0000000e+00
   1.0355000e+04   1.0000000e+00
   1.0356000e+04   1.0000000e+00
   1.0357000e+04   1.0000000e+00
   1.0358000e+04   1.0000000e+00
   1.0359000e+04   1.0000000e+00
   1.0360000e+04   1.0000000e+00
   1.0361000e+04   1.0000000e+00
   1.0362000e+04   1.0000000e+00
   1.0363000e+04   1.0000000e+00
   1.0364000e+04   1.0000000e+00
   1.0365000e+04   1.0000000e+00
   1.0366000e+04   1.0000000e+00
   1.0367000e+04   1.0000000e+00
   1.0368000e+04   1.0000000e+00
   1.0369000e+04   1.0000000e+00
   1.0370000e+04   1.0000000e+00
   1.0371000e+04   1.0000000e+00
   1.0372000e+04   1.0000000e+00
   1.0373000e+04   1.0000000e+00
   1.0374000e+04   1.0000000e+00
   1.0375000e+04   1.0000000e+00
   1.0376000e+04   1.0000000e+00
   1.0377000e+04   1.0000000e+00
   1.0378000e+04   1.0000000e+00
   1.0379000e+04   1.0000000e+00
   1.0380000e+04   1.0000000e+00
   1.0381000e+04   1.0000000e+00
   1.0382000e+04   1.0000000e+00
   1.0383000e+04   1.0000000e+00
   1.0384000e+04   1.0000000e+00
   1.0385000e+04   1.0000000e+00
   1.0386000e+04   1.0000000e+00
   1.0387000e+04   1.0000000e+00
   1.0388000e+04   1.0000000e+00
   1.0389000e+04   1.0000000e+00
   1.0390000e+04   1.0000000e+00
   1.0391000e+04   1.0000000e+00
   1.0392000e+04   1.0000000e+00
   1.0393000e+04   1.0000000e+00
   1.0394000e+04   1.0000000e+00
   1.0395000e+04   1.0000000e+00
   1.0396000e+04   1.0000000e+00
   1.0397000e+04   1.0000000e+00
   1.0398000e+04   1.0000000e+00
   1.0399000e+04   1.0000000e+00
   1.0400000e+04   1.0000000e+00
   1.0401000e+04   1.0000000e+00
   1.0402000e+04   1.0000000e+00
   1.0403000e+04   1.0000000e+00
   1.0404000e+04   1.0000000e+00
   1.0405000e+04   1.0000000e+00
   1.0406000e+04   1.0000000e+00
   1.0407000e+04   1.0000000e+00
   1.0408000e+04   1.0000000e+00
   1.0409000e+04   1.0000000e+00
   1.0410000e+04   1.0000000e+00
   1.0411000e+04   1.0000000e+00
   1.0412000e+04   1.0000000e+00
   1.0413000e+04   1.0000000e+00
   1.0414000e+04   1.0000000e+00
   1.0415000e+04   1.0000000e+00
   1.0416000e+04   1.0000000e+00
   1.0417000e+04   1.0000000e+00
   1.0418000e+04   1.0000000e+00
   1.0419000e+04   1.0000000e+00
   1.0420000e+04   1.0000000e+00
   1.0421000e+04   1.0000000e+00
   1.0422000e+04   1.0000000e+00
   1.0423000e+04   1.0000000e+00
   1.0424000e+04   1.0000000e+00
   1.0425000e+04   1.0000000e+00
   1.0426000e+04   1.0000000e+00
   1.0427000e+04   1.0000000e+00
   1.0428000e+04   1.0000000e+00
   1.0429000e+04   1.0000000e+00
   1.0430000e+04   1.0000000e+00
   1.0431000e+04   1.0000000e+00
   1.0432000e+04   1.0000000e+00
   1.0433000e+04   1.0000000e+00
   1.0434000e+04   1.0000000e+00
   1.0435000e+04   1.0000000e+00
   1.0436000e+04   1.0000000e+00
   1.0437000e+04   1.0000000e+00
   1.0438000e+04   1.0000000e+00
   1.0439000e+04   1.0000000e+00
   1.0440000e+04   1.0000000e+00
   1.0441000e+04   1.0000000e+00
   1.0442000e+04   1.0000000e+00
   1.0443000e+04   1.0000000e+00
   1.0444000e+04   1.0000000e+00
   1.0445000e+04   1.0000000e+00
   1.0446000e+04   1.0000000e+00
   1.0447000e+04   1.0000000e+00
   1.0448000e+04   1.0000000e+00
   1.0449000e+04   1.0000000e+00
   1.0450000e+04   1.0000000e+00
   1.0451000e+04   1.0000000e+00
   1.0452000e+04   1.0000000e+00
   1.0453000e+04   1.0000000e+00
   1.0454000e+04   1.0000000e+00
   1.0455000e+04   1.0000000e+00
   1.0456000e+04   1.0000000e+00
   1.0457000e+04   1.0000000e+00
   1.0458000e+04   1.0000000e+00
   1.0459000e+04   1.0000000e+00
   1.0460000e+04   1.0000000e+00
   1.0461000e+04   1.0000000e+00
   1.0462000e+04   1.0000000e+00
   1.0463000e+04   1.0000000e+00
   1.0464000e+04   1.0000000e+00
   1.0465000e+04   1.0000000e+00
   1.0466000e+04   1.0000000e+00
   1.0467000e+04   1.0000000e+00
   1.0468000e+04   1.0000000e+00
   1.0469000e+04   1.0000000e+00
   1.0470000e+04   1.0000000e+00
   1.0471000e+04   1.0000000e+00
   1.0472000e+04   1.0000000e+00
   1.0473000e+04   1.0000000e+00
   1.0474000e+04   1.0000000e+00
   1.0475000e+04   1.0000000e+00
   1.0476000e+04   1.0000000e+00
   1.0477000e+04   1.0000000e+00
   1.0478000e+04   1.0000000e+00
   1.0479000e+04   1.0000000e+00
   1.0480000e+04   1.0000000e+00
   1.0481000e+04   1.0000000e+00
   1.0482000e+04   1.0000000e+00
   1.0483000e+04   1.0000000e+00
   1.0484000e+04   1.0000000e+00
   1.0485000e+04   1.0000000e+00
   1.0486000e+04   1.0000000e+00
   1.0487000e+04   1.0000000e+00
   1.0488000e+04   1.0000000e+00
   1.0489000e+04   1.0000000e+00
   1.0490000e+04   1.0000000e+00
   1.0491000e+04   1.0000000e+00
   1.0492000e+04   1.0000000e+00
   1.0493000e+04   1.0000000e+00
   1.0494000e+04   1.0000000e+00
   1.0495000e+04   1.0000000e+00
   1.0496000e+04   1.0000000e+00
   1.0497000e+04   1.0000000e+00
   1.0498000e+04   1.0000000e+00
   1.0499000e+04   1.0000000e+00
   1.0500000e+04   1.0000000e+00
   1.0501000e+04   1.0000000e+00
   1.0502000e+04   1.0000000e+00
   1.0503000e+04   1.0000000e+00
   1.0504000e+04   1.0000000e+00
   1.0505000e+04   1.0000000e+00
   1.0506000e+04   1.0000000e+00
   1.0507000e+04   1.0000000e+00
   1.0508000e+04   1.0000000e+00
   1.0509000e+04   1.0000000e+00
   1.0510000e+04   1.0000000e+00
   1.0511000e+04   1.0000000e+00
   1.0512000e+04   1.0000000e+00
   1.0513000e+04   1.0000000e+00
   1.0514000e+04   1.0000000e+00
   1.0515000e+04   1.0000000e+00
   1.0516000e+04   1.0000000e+00
   1.0517000e+04   1.0000000e+00
   1.0518000e+04   1.0000000e+00
   1.0519000e+04   1.0000000e+00
   1.0520000e+04   1.0000000e+00
   1.0521000e+04   1.0000000e+00
   1.0522000e+04   1.0000000e+00
   1.0523000e+04   1.0000000e+00
   1.0524000e+04   1.0000000e+00
   1.0525000e+04   1.0000000e+00
   1.0526000e+04   1.0000000e+00
   1.0527000e+04   1.0000000e+00
   1.0528000e+04   1.0000000e+00
   1.0529000e+04   1.0000000e+00
   1.0530000e+04   1.0000000e+00
   1.0531000e+04   1.0000000e+00
   1.0532000e+04   1.0000000e+00
   1.0533000e+04   1.0000000e+00
   1.0534000e+04   1.0000000e+00
   1.0535000e+04   1.0000000e+00
   1.0536000e+04   1.0000000e+00
   1.0537000e+04   1.0000000e+00
   1.0538000e+04   1.0000000e+00
   1.0539000e+04   1.0000000e+00
   1.0540000e+04   1.0000000e+00
   1.0541000e+04   1.0000000e+00
   1.0542000e+04   1.0000000e+00
   1.0543000e+04   1.0000000e+00
   1.0544000e+04   1.0000000e+00
   1.0545000e+04   1.0000000e+00
   1.0546000e+04   1.0000000e+00
   1.0547000e+04   1.0000000e+00
   1.0548000e+04   1.0000000e+00
   1.0549000e+04   1.0000000e+00
   1.0550000e+04   1.0000000e+00
   1.0551000e+04   1.0000000e+00
   1.0552000e+04   1.0000000e+00
   1.0553000e+04   1.0000000e+00
   1.0554000e+04   1.0000000e+00
   1.0555000e+04   1.0000000e+00
   1.0556000e+04   1.0000000e+00
   1.0557000e+04   1.0000000e+00
   1.0558000e+04   1.0000000e+00
   1.0559000e+04   1.0000000e+00
   1.0560000e+04   1.0000000e+00
   1.0561000e+04   1.0000000e+00
   1.0562000e+04   1.0000000e+00
   1.0563000e+04   1.0000000e+00
   1.0564000e+04   1.0000000e+00
   1.0565000e+04   1.0000000e+00
   1.0566000e+04   1.0000000e+00
   1.0567000e+04   1.0000000e+00
   1.0568000e+04   1.0000000e+00
   1.0569000e+04   1.0000000e+00
   1.0570000e+04   1.0000000e+00
   1.0571000e+04   1.0000000e+00
   1.0572000e+04   1.0000000e+00
   1.0573000e+04   1.0000000e+00
   1.0574000e+04   1.0000000e+00
   1.0575000e+04   1.0000000e+00
   1.0576000e+04   1.0000000e+00
   1.0577000e+04   1.0000000e+00
   1.0578000e+04   1.0000000e+00
   1.0579000e+04   1.0000000e+00
   1.0580000e+04   1.0000000e+00
   1.0581000e+04   1.0000000e+00
   1.0582000e+04   1.0000000e+00
   1.0583000e+04   1.0000000e+00
   1.0584000e+04   1.0000000e+00
   1.0585000e+04   1.0000000e+00
   1.0586000e+04   1.0000000e+00
   1.0587000e+04   1.0000000e+00
   1.0588000e+04   1.0000000e+00
   1.0589000e+04   1.0000000e+00
   1.0590000e+04   1.0000000e+00
   1.0591000e+04   1.0000000e+00
   1.0592000e+04   1.0000000e+00
   1.0593000e+04   1.0000000e+00
   1.0594000e+04   1.0000000e+00
   1.0595000e+04   1.0000000e+00
   1.0596000e+04   1.0000000e+00
   1.0597000e+04   1.0000000e+00
   1.0598000e+04   1.0000000e+00
   1.0599000e+04   1.0000000e+00
   1.0600000e+04   1.0000000e+00
   1.0601000e+04   1.0000000e+00
   1.0602000e+04   1.0000000e+00
   1.0603000e+04   1.0000000e+00
   1.0604000e+04   1.0000000e+00
   1.0605000e+04   1.0000000e+00
   1.0606000e+04   1.0000000e+00
   1.0607000e+04   1.0000000e+00
   1.0608000e+04   1.0000000e+00
   1.0609000e+04   1.0000000e+00
   1.0610000e+04   1.0000000e+00
   1.0611000e+04   1.0000000e+00
   1.0612000e+04   1.0000000e+00
   1.0613000e+04   1.0000000e+00
   1.0614000e+04   1.0000000e+00
   1.0615000e+04   1.0000000e+00
   1.0616000e+04   1.0000000e+00
   1.0617000e+04   1.0000000e+00
   1.0618000e+04   1.0000000e+00
   1.0619000e+04   1.0000000e+00
   1.0620000e+04   1.0000000e+00
   1.0621000e+04   1.0000000e+00
   1.0622000e+04   1.0000000e+00
   1.0623000e+04   1.0000000e+00
   1.0624000e+04   1.0000000e+00
   1.0625000e+04   1.0000000e+00
   1.0626000e+04   1.0000000e+00
   1.0627000e+04   1.0000000e+00
   1.0628000e+04   1.0000000e+00
   1.0629000e+04   1.0000000e+00
   1.0630000e+04   1.0000000e+00
   1.0631000e+04   1.0000000e+00
   1.0632000e+04   1.0000000e+00
   1.0633000e+04   1.0000000e+00
   1.0634000e+04   1.0000000e+00
   1.0635000e+04   1.0000000e+00
   1.0636000e+04   1.0000000e+00
   1.0637000e+04   1.0000000e+00
   1.0638000e+04   1.0000000e+00
   1.0639000e+04   1.0000000e+00
   1.0640000e+04   1.0000000e+00
   1.0641000e+04   1.0000000e+00
   1.0642000e+04   1.0000000e+00
   1.0643000e+04   1.0000000e+00
   1.0644000e+04   1.0000000e+00
   1.0645000e+04   1.0000000e+00
   1.0646000e+04   1.0000000e+00
   1.0647000e+04   1.0000000e+00
   1.0648000e+04   1.0000000e+00
   1.0649000e+04   1.0000000e+00
   1.0650000e+04   1.0000000e+00
   1.0651000e+04   1.0000000e+00
   1.0652000e+04   1.0000000e+00
   1.0653000e+04   1.0000000e+00
   1.0654000e+04   1.0000000e+00
   1.0655000e+04   1.0000000e+00
   1.0656000e+04   1.0000000e+00
   1.0657000e+04   1.0000000e+00
   1.0658000e+04   1.0000000e+00
   1.0659000e+04   1.0000000e+00
   1.0660000e+04   1.0000000e+00
   1.0661000e+04   1.0000000e+00
   1.0662000e+04   1.0000000e+00
   1.0663000e+04   1.0000000e+00
   1.0664000e+04   1.0000000e+00
   1.0665000e+04   1.0000000e+00
   1.0666000e+04   1.0000000e+00
   1.0667000e+04   1.0000000e+00
   1.0668000e+04   1.0000000e+00
   1.0669000e+04   1.0000000e+00
   1.0670000e+04   1.0000000e+00
   1.0671000e+04   1.0000000e+00
   1.0672000e+04   1.0000000e+00
   1.0673000e+04   1.0000000e+00
   1.0674000e+04   1.0000000e+00
   1.0675000e+04   1.0000000e+00
   1.0676000e+04   1.0000000e+00
   1.0677000e+04   1.0000000e+00
   1.0678000e+04   1.0000000e+00
   1.0679000e+04   1.0000000e+00
   1.0680000e+04   1.0000000e+00
   1.0681000e+04   1.0000000e+00
   1.0682000e+04   1.0000000e+00
   1.0683000e+04   1.0000000e+00
   1.0684000e+04   1.0000000e+00
   1.0685000e+04   1.0000000e+00
   1.0686000e+04   1.0000000e+00
   1.0687000e+04   1.0000000e+00
   1.0688000e+04   1.0000000e+00
   1.0689000e+04   1.0000000e+00
   1.0690000e+04   1.0000000e+00
   1.0691000e+04   1.0000000e+00
   1.0692000e+04   1.0000000e+00
   1.0693000e+04   1.0000000e+00
   1.0694000e+04   1.0000000e+00
   1.0695000e+04   1.0000000e+00
   1.0696000e+04   1.0000000e+00
   1.0697000e+04   1.0000000e+00
   1.0698000e+04   1.0000000e+00
   1.0699000e+04   1.0000000e+00
   1.0700000e+04   1.0000000e+00
   1.0701000e+04   1.0000000e+00
   1.0702000e+04   1.0000000e+00
   1.0703000e+04   1.0000000e+00
   1.0704000e+04   1.0000000e+00
   1.0705000e+04   1.0000000e+00
   1.0706000e+04   1.0000000e+00
   1.0707000e+04   1.0000000e+00
   1.0708000e+04   1.0000000e+00
   1.0709000e+04   1.0000000e+00
   1.0710000e+04   1.0000000e+00
   1.0711000e+04   1.0000000e+00
   1.0712000e+04   1.0000000e+00
   1.0713000e+04   1.0000000e+00
   1.0714000e+04   1.0000000e+00
   1.0715000e+04   1.0000000e+00
   1.0716000e+04   1.0000000e+00
   1.0717000e+04   1.0000000e+00
   1.0718000e+04   1.0000000e+00
   1.0719000e+04   1.0000000e+00
   1.0720000e+04   1.0000000e+00
   1.0721000e+04   1.0000000e+00
   1.0722000e+04   1.0000000e+00
   1.0723000e+04   1.0000000e+00
   1.0724000e+04   1.0000000e+00
   1.0725000e+04   1.0000000e+00
   1.0726000e+04   1.0000000e+00
   1.0727000e+04   1.0000000e+00
   1.0728000e+04   1.0000000e+00
   1.0729000e+04   1.0000000e+00
   1.0730000e+04   1.0000000e+00
   1.0731000e+04   1.0000000e+00
   1.0732000e+04   1.0000000e+00
   1.0733000e+04   1.0000000e+00
   1.0734000e+04   1.0000000e+00
   1.0735000e+04   1.0000000e+00
   1.0736000e+04   1.0000000e+00
   1.0737000e+04   1.0000000e+00
   1.0738000e+04   1.0000000e+00
   1.0739000e+04   1.0000000e+00
   1.0740000e+04   1.0000000e+00
   1.0741000e+04   1.0000000e+00
   1.0742000e+04   1.0000000e+00
   1.0743000e+04   1.0000000e+00
   1.0744000e+04   1.0000000e+00
   1.0745000e+04   1.0000000e+00
   1.0746000e+04   1.0000000e+00
   1.0747000e+04   1.0000000e+00
   1.0748000e+04   1.0000000e+00
   1.0749000e+04   1.0000000e+00
   1.0750000e+04   1.0000000e+00
   1.0751000e+04   1.0000000e+00
   1.0752000e+04   1.0000000e+00
   1.0753000e+04   1.0000000e+00
   1.0754000e+04   1.0000000e+00
   1.0755000e+04   1.0000000e+00
   1.0756000e+04   1.0000000e+00
   1.0757000e+04   1.0000000e+00
   1.0758000e+04   1.0000000e+00
   1.0759000e+04   1.0000000e+00
   1.0760000e+04   1.0000000e+00
   1.0761000e+04   1.0000000e+00
   1.0762000e+04   1.0000000e+00
   1.0763000e+04   1.0000000e+00
   1.0764000e+04   1.0000000e+00
   1.0765000e+04   1.0000000e+00
   1.0766000e+04   1.0000000e+00
   1.0767000e+04   1.0000000e+00
   1.0768000e+04   1.0000000e+00
   1.0769000e+04   1.0000000e+00
   1.0770000e+04   1.0000000e+00
   1.0771000e+04   1.0000000e+00
   1.0772000e+04   1.0000000e+00
   1.0773000e+04   1.0000000e+00
   1.0774000e+04   1.0000000e+00
   1.0775000e+04   1.0000000e+00
   1.0776000e+04   1.0000000e+00
   1.0777000e+04   1.0000000e+00
   1.0778000e+04   1.0000000e+00
   1.0779000e+04   1.0000000e+00
   1.0780000e+04   1.0000000e+00
   1.0781000e+04   1.0000000e+00
   1.0782000e+04   1.0000000e+00
   1.0783000e+04   1.0000000e+00
   1.0784000e+04   1.0000000e+00
   1.0785000e+04   1.0000000e+00
   1.0786000e+04   1.0000000e+00
   1.0787000e+04   1.0000000e+00
   1.0788000e+04   1.0000000e+00
   1.0789000e+04   1.0000000e+00
   1.0790000e+04   1.0000000e+00
   1.0791000e+04   1.0000000e+00
   1.0792000e+04   1.0000000e+00
   1.0793000e+04   1.0000000e+00
   1.0794000e+04   1.0000000e+00
   1.0795000e+04   1.0000000e+00
   1.0796000e+04   1.0000000e+00
   1.0797000e+04   1.0000000e+00
   1.0798000e+04   1.0000000e+00
   1.0799000e+04   1.0000000e+00
   1.0800000e+04   1.0000000e+00
   1.0801000e+04   1.0000000e+00
   1.0802000e+04   1.0000000e+00
   1.0803000e+04   1.0000000e+00
   1.0804000e+04   1.0000000e+00
   1.0805000e+04   1.0000000e+00
   1.0806000e+04   1.0000000e+00
   1.0807000e+04   1.0000000e+00
   1.0808000e+04   1.0000000e+00
   1.0809000e+04   1.0000000e+00
   1.0810000e+04   1.0000000e+00
   1.0811000e+04   1.0000000e+00
   1.0812000e+04   1.0000000e+00
   1.0813000e+04   1.0000000e+00
   1.0814000e+04   1.0000000e+00
   1.0815000e+04   1.0000000e+00
   1.0816000e+04   1.0000000e+00
   1.0817000e+04   1.0000000e+00
   1.0818000e+04   1.0000000e+00
   1.0819000e+04   1.0000000e+00
   1.0820000e+04   1.0000000e+00
   1.0821000e+04   1.0000000e+00
   1.0822000e+04   1.0000000e+00
   1.0823000e+04   1.0000000e+00
   1.0824000e+04   1.0000000e+00
   1.0825000e+04   1.0000000e+00
   1.0826000e+04   1.0000000e+00
   1.0827000e+04   1.0000000e+00
   1.0828000e+04   1.0000000e+00
   1.0829000e+04   1.0000000e+00
   1.0830000e+04   1.0000000e+00
   1.0831000e+04   1.0000000e+00
   1.0832000e+04   1.0000000e+00
   1.0833000e+04   1.0000000e+00
   1.0834000e+04   1.0000000e+00
   1.0835000e+04   1.0000000e+00
   1.0836000e+04   1.0000000e+00
   1.0837000e+04   1.0000000e+00
   1.0838000e+04   1.0000000e+00
   1.0839000e+04   1.0000000e+00
   1.0840000e+04   1.0000000e+00
   1.0841000e+04   1.0000000e+00
   1.0842000e+04   1.0000000e+00
   1.0843000e+04   1.0000000e+00
   1.0844000e+04   1.0000000e+00
   1.0845000e+04   1.0000000e+00
   1.0846000e+04   1.0000000e+00
   1.0847000e+04   1.0000000e+00
   1.0848000e+04   1.0000000e+00
   1.0849000e+04   1.0000000e+00
   1.0850000e+04   1.0000000e+00
   1.0851000e+04   1.0000000e+00
   1.0852000e+04   1.0000000e+00
   1.0853000e+04   1.0000000e+00
   1.0854000e+04   1.0000000e+00
   1.0855000e+04   1.0000000e+00
   1.0856000e+04   1.0000000e+00
   1.0857000e+04   1.0000000e+00
   1.0858000e+04   1.0000000e+00
   1.0859000e+04   1.0000000e+00
   1.0860000e+04   1.0000000e+00
   1.0861000e+04   1.0000000e+00
   1.0862000e+04   1.0000000e+00
   1.0863000e+04   1.0000000e+00
   1.0864000e+04   1.0000000e+00
   1.0865000e+04   1.0000000e+00
   1.0866000e+04   1.0000000e+00
   1.0867000e+04   1.0000000e+00
   1.0868000e+04   1.0000000e+00
   1.0869000e+04   1.0000000e+00
   1.0870000e+04   1.0000000e+00
   1.0871000e+04   1.0000000e+00
   1.0872000e+04   1.0000000e+00
   1.0873000e+04   1.0000000e+00
   1.0874000e+04   1.0000000e+00
   1.0875000e+04   1.0000000e+00
   1.0876000e+04   1.0000000e+00
   1.0877000e+04   1.0000000e+00
   1.0878000e+04   1.0000000e+00
   1.0879000e+04   1.0000000e+00
   1.0880000e+04   1.0000000e+00
   1.0881000e+04   1.0000000e+00
   1.0882000e+04   1.0000000e+00
   1.0883000e+04   1.0000000e+00
   1.0884000e+04   1.0000000e+00
   1.0885000e+04   1.0000000e+00
   1.0886000e+04   1.0000000e+00
   1.0887000e+04   1.0000000e+00
   1.0888000e+04   1.0000000e+00
   1.0889000e+04   1.0000000e+00
   1.0890000e+04   1.0000000e+00
   1.0891000e+04   1.0000000e+00
   1.0892000e+04   1.0000000e+00
   1.0893000e+04   1.0000000e+00
   1.0894000e+04   1.0000000e+00
   1.0895000e+04   1.0000000e+00
   1.0896000e+04   1.0000000e+00
   1.0897000e+04   1.0000000e+00
   1.0898000e+04   1.0000000e+00
   1.0899000e+04   1.0000000e+00
   1.0900000e+04   1.0000000e+00
   1.0901000e+04   1.0000000e+00
   1.0902000e+04   1.0000000e+00
   1.0903000e+04   1.0000000e+00
   1.0904000e+04   1.0000000e+00
   1.0905000e+04   1.0000000e+00
   1.0906000e+04   1.0000000e+00
   1.0907000e+04   1.0000000e+00
   1.0908000e+04   1.0000000e+00
   1.0909000e+04   1.0000000e+00
   1.0910000e+04   1.0000000e+00
   1.0911000e+04   1.0000000e+00
   1.0912000e+04   1.0000000e+00
   1.0913000e+04   1.0000000e+00
   1.0914000e+04   1.0000000e+00
   1.0915000e+04   1.0000000e+00
   1.0916000e+04   1.0000000e+00
   1.0917000e+04   1.0000000e+00
   1.0918000e+04   1.0000000e+00
   1.0919000e+04   1.0000000e+00
   1.0920000e+04   1.0000000e+00
   1.0921000e+04   1.0000000e+00
   1.0922000e+04   1.0000000e+00
   1.0923000e+04   1.0000000e+00
   1.0924000e+04   1.0000000e+00
   1.0925000e+04   1.0000000e+00
   1.0926000e+04   1.0000000e+00
   1.0927000e+04   1.0000000e+00
   1.0928000e+04   1.0000000e+00
   1.0929000e+04   1.0000000e+00
   1.0930000e+04   1.0000000e+00
   1.0931000e+04   1.0000000e+00
   1.0932000e+04   1.0000000e+00
   1.0933000e+04   1.0000000e+00
   1.0934000e+04   1.0000000e+00
   1.0935000e+04   1.0000000e+00
   1.0936000e+04   1.0000000e+00
   1.0937000e+04   1.0000000e+00
   1.0938000e+04   1.0000000e+00
   1.0939000e+04   1.0000000e+00
   1.0940000e+04   1.0000000e+00
   1.0941000e+04   1.0000000e+00
   1.0942000e+04   1.0000000e+00
   1.0943000e+04   1.0000000e+00
   1.0944000e+04   1.0000000e+00
   1.0945000e+04   1.0000000e+00
   1.0946000e+04   1.0000000e+00
   1.0947000e+04   1.0000000e+00
   1.0948000e+04   1.0000000e+00
   1.0949000e+04   1.0000000e+00
   1.0950000e+04   1.0000000e+00
   1.0951000e+04   1.0000000e+00
   1.0952000e+04   1.0000000e+00
   1.0953000e+04   1.0000000e+00
   1.0954000e+04   1.0000000e+00
   1.0955000e+04   1.0000000e+00
   1.0956000e+04   1.0000000e+00
   1.0957000e+04   1.0000000e+00
   1.0958000e+04   1.0000000e+00
   1.0959000e+04   1.0000000e+00
   1.0960000e+04   1.0000000e+00
   1.0961000e+04   1.0000000e+00
   1.0962000e+04   1.0000000e+00
   1.0963000e+04   1.0000000e+00
   1.0964000e+04   1.0000000e+00
   1.0965000e+04   1.0000000e+00
   1.0966000e+04   1.0000000e+00
   1.0967000e+04   1.0000000e+00
   1.0968000e+04   1.0000000e+00
   1.0969000e+04   1.0000000e+00
   1.0970000e+04   1.0000000e+00
   1.0971000e+04   1.0000000e+00
   1.0972000e+04   1.0000000e+00
   1.0973000e+04   1.0000000e+00
   1.0974000e+04   1.0000000e+00
   1.0975000e+04   1.0000000e+00
   1.0976000e+04   1.0000000e+00
   1.0977000e+04   1.0000000e+00
   1.0978000e+04   1.0000000e+00
   1.0979000e+04   1.0000000e+00
   1.0980000e+04   1.0000000e+00
   1.0981000e+04   1.0000000e+00
   1.0982000e+04   1.0000000e+00
   1.0983000e+04   1.0000000e+00
   1.0984000e+04   1.0000000e+00
   1.0985000e+04   1.0000000e+00
   1.0986000e+04   1.0000000e+00
   1.0987000e+04   1.0000000e+00
   1.0988000e+04   1.0000000e+00
   1.0989000e+04   1.0000000e+00
   1.0990000e+04   1.0000000e+00
   1.0991000e+04   1.0000000e+00
   1.0992000e+04   1.0000000e+00
   1.0993000e+04   1.0000000e+00
   1.0994000e+04   1.0000000e+00
   1.0995000e+04   1.0000000e+00
   1.0996000e+04   1.0000000e+00
   1.0997000e+04   1.0000000e+00
   1.0998000e+04   1.0000000e+00
   1.0999000e+04   1.0000000e+00
   1.1000000e+04   1.0000000e+00
   1.1001000e+04   1.0000000e+00
   1.1002000e+04   1.0000000e+00
   1.1003000e+04   1.0000000e+00
   1.1004000e+04   1.0000000e+00
   1.1005000e+04   1.0000000e+00
   1.1006000e+04   1.0000000e+00
   1.1007000e+04   1.0000000e+00
   1.1008000e+04   1.0000000e+00
   1.1009000e+04   1.0000000e+00
   1.1010000e+04   1.0000000e+00
   1.1011000e+04   1.0000000e+00
   1.1012000e+04   1.0000000e+00
   1.1013000e+04   1.0000000e+00
   1.1014000e+04   1.0000000e+00
   1.1015000e+04   1.0000000e+00
   1.1016000e+04   1.0000000e+00
   1.1017000e+04   1.0000000e+00
   1.1018000e+04   1.0000000e+00
   1.1019000e+04   1.0000000e+00
   1.1020000e+04   1.0000000e+00
   1.1021000e+04   1.0000000e+00
   1.1022000e+04   1.0000000e+00
   1.1023000e+04   1.0000000e+00
   1.1024000e+04   1.0000000e+00
   1.1025000e+04   1.0000000e+00
   1.1026000e+04   1.0000000e+00
   1.1027000e+04   1.0000000e+00
   1.1028000e+04   1.0000000e+00
   1.1029000e+04   1.0000000e+00
   1.1030000e+04   1.0000000e+00
   1.1031000e+04   1.0000000e+00
   1.1032000e+04   1.0000000e+00
   1.1033000e+04   1.0000000e+00
   1.1034000e+04   1.0000000e+00
   1.1035000e+04   1.0000000e+00
   1.1036000e+04   1.0000000e+00
   1.1037000e+04   1.0000000e+00
   1.1038000e+04   1.0000000e+00
   1.1039000e+04   1.0000000e+00
   1.1040000e+04   1.0000000e+00
   1.1041000e+04   1.0000000e+00
   1.1042000e+04   1.0000000e+00
   1.1043000e+04   1.0000000e+00
   1.1044000e+04   1.0000000e+00
   1.1045000e+04   1.0000000e+00
   1.1046000e+04   1.0000000e+00
   1.1047000e+04   1.0000000e+00
   1.1048000e+04   1.0000000e+00
   1.1049000e+04   1.0000000e+00
   1.1050000e+04   1.0000000e+00
   1.1051000e+04   1.0000000e+00
   1.1052000e+04   1.0000000e+00
   1.1053000e+04   1.0000000e+00
   1.1054000e+04   1.0000000e+00
   1.1055000e+04   1.0000000e+00
   1.1056000e+04   1.0000000e+00
   1.1057000e+04   1.0000000e+00
   1.1058000e+04   1.0000000e+00
   1.1059000e+04   1.0000000e+00
   1.1060000e+04   1.0000000e+00
   1.1061000e+04   1.0000000e+00
   1.1062000e+04   1.0000000e+00
   1.1063000e+04   1.0000000e+00
   1.1064000e+04   1.0000000e+00
   1.1065000e+04   1.0000000e+00
   1.1066000e+04   1.0000000e+00
   1.1067000e+04   1.0000000e+00
   1.1068000e+04   1.0000000e+00
   1.1069000e+04   1.0000000e+00
   1.1070000e+04   1.0000000e+00
   1.1071000e+04   1.0000000e+00
   1.1072000e+04   1.0000000e+00
   1.1073000e+04   1.0000000e+00
   1.1074000e+04   1.0000000e+00
   1.1075000e+04   1.0000000e+00
   1.1076000e+04   1.0000000e+00
   1.1077000e+04   1.0000000e+00
   1.1078000e+04   1.0000000e+00
   1.1079000e+04   1.0000000e+00
   1.1080000e+04   1.0000000e+00
   1.1081000e+04   1.0000000e+00
   1.1082000e+04   1.0000000e+00
   1.1083000e+04   1.0000000e+00
   1.1084000e+04   1.0000000e+00
   1.1085000e+04   1.0000000e+00
   1.1086000e+04   1.0000000e+00
   1.1087000e+04   1.0000000e+00
   1.1088000e+04   1.0000000e+00
   1.1089000e+04   1.0000000e+00
   1.1090000e+04   1.0000000e+00
   1.1091000e+04   1.0000000e+00
   1.1092000e+04   1.0000000e+00
   1.1093000e+04   1.0000000e+00
   1.1094000e+04   1.0000000e+00
   1.1095000e+04   1.0000000e+00
   1.1096000e+04   1.0000000e+00
   1.1097000e+04   1.0000000e+00
   1.1098000e+04   1.0000000e+00
   1.1099000e+04   1.0000000e+00
   1.1100000e+04   1.0000000e+00
   1.1101000e+04   1.0000000e+00
   1.1102000e+04   1.0000000e+00
   1.1103000e+04   1.0000000e+00
   1.1104000e+04   1.0000000e+00
   1.1105000e+04   1.0000000e+00
   1.1106000e+04   1.0000000e+00
   1.1107000e+04   1.0000000e+00
   1.1108000e+04   1.0000000e+00
   1.1109000e+04   1.0000000e+00
   1.1110000e+04   1.0000000e+00
   1.1111000e+04   1.0000000e+00
   1.1112000e+04   1.0000000e+00
   1.1113000e+04   1.0000000e+00
   1.1114000e+04   1.0000000e+00
   1.1115000e+04   1.0000000e+00
   1.1116000e+04   1.0000000e+00
   1.1117000e+04   1.0000000e+00
   1.1118000e+04   1.0000000e+00
   1.1119000e+04   1.0000000e+00
   1.1120000e+04   1.0000000e+00
   1.1121000e+04   1.0000000e+00
   1.1122000e+04   1.0000000e+00
   1.1123000e+04   1.0000000e+00
   1.1124000e+04   1.0000000e+00
   1.1125000e+04   1.0000000e+00
   1.1126000e+04   1.0000000e+00
   1.1127000e+04   1.0000000e+00
   1.1128000e+04   1.0000000e+00
   1.1129000e+04   1.0000000e+00
   1.1130000e+04   1.0000000e+00
   1.1131000e+04   1.0000000e+00
   1.1132000e+04   1.0000000e+00
   1.1133000e+04   1.0000000e+00
   1.1134000e+04   1.0000000e+00
   1.1135000e+04   1.0000000e+00
   1.1136000e+04   1.0000000e+00
   1.1137000e+04   1.0000000e+00
   1.1138000e+04   1.0000000e+00
   1.1139000e+04   1.0000000e+00
   1.1140000e+04   1.0000000e+00
   1.1141000e+04   1.0000000e+00
   1.1142000e+04   1.0000000e+00
   1.1143000e+04   1.0000000e+00
   1.1144000e+04   1.0000000e+00
   1.1145000e+04   1.0000000e+00
   1.1146000e+04   1.0000000e+00
   1.1147000e+04   1.0000000e+00
   1.1148000e+04   1.0000000e+00
   1.1149000e+04   1.0000000e+00
   1.1150000e+04   1.0000000e+00
   1.1151000e+04   1.0000000e+00
   1.1152000e+04   1.0000000e+00
   1.1153000e+04   1.0000000e+00
   1.1154000e+04   1.0000000e+00
   1.1155000e+04   1.0000000e+00
   1.1156000e+04   1.0000000e+00
   1.1157000e+04   1.0000000e+00
   1.1158000e+04   1.0000000e+00
   1.1159000e+04   1.0000000e+00
   1.1160000e+04   1.0000000e+00
   1.1161000e+04   1.0000000e+00
   1.1162000e+04   1.0000000e+00
   1.1163000e+04   1.0000000e+00
   1.1164000e+04   1.0000000e+00
   1.1165000e+04   1.0000000e+00
   1.1166000e+04   1.0000000e+00
   1.1167000e+04   1.0000000e+00
   1.1168000e+04   1.0000000e+00
   1.1169000e+04   1.0000000e+00
   1.1170000e+04   1.0000000e+00
   1.1171000e+04   1.0000000e+00
   1.1172000e+04   1.0000000e+00
   1.1173000e+04   1.0000000e+00
   1.1174000e+04   1.0000000e+00
   1.1175000e+04   1.0000000e+00
   1.1176000e+04   1.0000000e+00
   1.1177000e+04   1.0000000e+00
   1.1178000e+04   1.0000000e+00
   1.1179000e+04   1.0000000e+00
   1.1180000e+04   1.0000000e+00
   1.1181000e+04   1.0000000e+00
   1.1182000e+04   1.0000000e+00
   1.1183000e+04   1.0000000e+00
   1.1184000e+04   1.0000000e+00
   1.1185000e+04   1.0000000e+00
   1.1186000e+04   1.0000000e+00
   1.1187000e+04   1.0000000e+00
   1.1188000e+04   1.0000000e+00
   1.1189000e+04   1.0000000e+00
   1.1190000e+04   1.0000000e+00
   1.1191000e+04   1.0000000e+00
   1.1192000e+04   1.0000000e+00
   1.1193000e+04   1.0000000e+00
   1.1194000e+04   1.0000000e+00
   1.1195000e+04   1.0000000e+00
   1.1196000e+04   1.0000000e+00
   1.1197000e+04   1.0000000e+00
   1.1198000e+04   1.0000000e+00
   1.1199000e+04   1.0000000e+00
   1.1200000e+04   1.0000000e+00
   1.1201000e+04   1.0000000e+00
   1.1202000e+04   1.0000000e+00
   1.1203000e+04   1.0000000e+00
   1.1204000e+04   1.0000000e+00
   1.1205000e+04   1.0000000e+00
   1.1206000e+04   1.0000000e+00
   1.1207000e+04   1.0000000e+00
   1.1208000e+04   1.0000000e+00
   1.1209000e+04   1.0000000e+00
   1.1210000e+04   1.0000000e+00
   1.1211000e+04   1.0000000e+00
   1.1212000e+04   1.0000000e+00
   1.1213000e+04   1.0000000e+00
   1.1214000e+04   1.0000000e+00
   1.1215000e+04   1.0000000e+00
   1.1216000e+04   1.0000000e+00
   1.1217000e+04   1.0000000e+00
   1.1218000e+04   1.0000000e+00
   1.1219000e+04   1.0000000e+00
   1.1220000e+04   1.0000000e+00
   1.1221000e+04   1.0000000e+00
   1.1222000e+04   1.0000000e+00
   1.1223000e+04   1.0000000e+00
   1.1224000e+04   1.0000000e+00
   1.1225000e+04   1.0000000e+00
   1.1226000e+04   1.0000000e+00
   1.1227000e+04   1.0000000e+00
   1.1228000e+04   1.0000000e+00
   1.1229000e+04   1.0000000e+00
   1.1230000e+04   1.0000000e+00
   1.1231000e+04   1.0000000e+00
   1.1232000e+04   1.0000000e+00
   1.1233000e+04   1.0000000e+00
   1.1234000e+04   1.0000000e+00
   1.1235000e+04   1.0000000e+00
   1.1236000e+04   1.0000000e+00
   1.1237000e+04   1.0000000e+00
   1.1238000e+04   1.0000000e+00
   1.1239000e+04   1.0000000e+00
   1.1240000e+04   1.0000000e+00
   1.1241000e+04   1.0000000e+00
   1.1242000e+04   1.0000000e+00
   1.1243000e+04   1.0000000e+00
   1.1244000e+04   1.0000000e+00
   1.1245000e+04   1.0000000e+00
   1.1246000e+04   1.0000000e+00
   1.1247000e+04   1.0000000e+00
   1.1248000e+04   1.0000000e+00
   1.1249000e+04   1.0000000e+00
   1.1250000e+04   1.0000000e+00
   1.1251000e+04   1.0000000e+00
   1.1252000e+04   1.0000000e+00
   1.1253000e+04   1.0000000e+00
   1.1254000e+04   1.0000000e+00
   1.1255000e+04   1.0000000e+00
   1.1256000e+04   1.0000000e+00
   1.1257000e+04   1.0000000e+00
   1.1258000e+04   1.0000000e+00
   1.1259000e+04   1.0000000e+00
   1.1260000e+04   1.0000000e+00
   1.1261000e+04   1.0000000e+00
   1.1262000e+04   1.0000000e+00
   1.1263000e+04   1.0000000e+00
   1.1264000e+04   1.0000000e+00
   1.1265000e+04   1.0000000e+00
   1.1266000e+04   1.0000000e+00
   1.1267000e+04   1.0000000e+00
   1.1268000e+04   1.0000000e+00
   1.1269000e+04   1.0000000e+00
   1.1270000e+04   1.0000000e+00
   1.1271000e+04   1.0000000e+00
   1.1272000e+04   1.0000000e+00
   1.1273000e+04   1.0000000e+00
   1.1274000e+04   1.0000000e+00
   1.1275000e+04   1.0000000e+00
   1.1276000e+04   1.0000000e+00
   1.1277000e+04   1.0000000e+00
   1.1278000e+04   1.0000000e+00
   1.1279000e+04   1.0000000e+00
   1.1280000e+04   1.0000000e+00
   1.1281000e+04   1.0000000e+00
   1.1282000e+04   1.0000000e+00
   1.1283000e+04   1.0000000e+00
   1.1284000e+04   1.0000000e+00
   1.1285000e+04   1.0000000e+00
   1.1286000e+04   1.0000000e+00
   1.1287000e+04   1.0000000e+00
   1.1288000e+04   1.0000000e+00
   1.1289000e+04   1.0000000e+00
   1.1290000e+04   1.0000000e+00
   1.1291000e+04   1.0000000e+00
   1.1292000e+04   1.0000000e+00
   1.1293000e+04   1.0000000e+00
   1.1294000e+04   1.0000000e+00
   1.1295000e+04   1.0000000e+00
   1.1296000e+04   1.0000000e+00
   1.1297000e+04   1.0000000e+00
   1.1298000e+04   1.0000000e+00
   1.1299000e+04   1.0000000e+00
   1.1300000e+04   1.0000000e+00
   1.1301000e+04   1.0000000e+00
   1.1302000e+04   1.0000000e+00
   1.1303000e+04   1.0000000e+00
   1.1304000e+04   1.0000000e+00
   1.1305000e+04   1.0000000e+00
   1.1306000e+04   1.0000000e+00
   1.1307000e+04   1.0000000e+00
   1.1308000e+04   1.0000000e+00
   1.1309000e+04   1.0000000e+00
   1.1310000e+04   1.0000000e+00
   1.1311000e+04   1.0000000e+00
   1.1312000e+04   1.0000000e+00
   1.1313000e+04   1.0000000e+00
   1.1314000e+04   1.0000000e+00
   1.1315000e+04   1.0000000e+00
   1.1316000e+04   1.0000000e+00
   1.1317000e+04   1.0000000e+00
   1.1318000e+04   1.0000000e+00
   1.1319000e+04   1.0000000e+00
   1.1320000e+04   1.0000000e+00
   1.1321000e+04   1.0000000e+00
   1.1322000e+04   1.0000000e+00
   1.1323000e+04   1.0000000e+00
   1.1324000e+04   1.0000000e+00
   1.1325000e+04   1.0000000e+00
   1.1326000e+04   1.0000000e+00
   1.1327000e+04   1.0000000e+00
   1.1328000e+04   1.0000000e+00
   1.1329000e+04   1.0000000e+00
   1.1330000e+04   1.0000000e+00
   1.1331000e+04   1.0000000e+00
   1.1332000e+04   1.0000000e+00
   1.1333000e+04   1.0000000e+00
   1.1334000e+04   1.0000000e+00
   1.1335000e+04   1.0000000e+00
   1.1336000e+04   1.0000000e+00
   1.1337000e+04   1.0000000e+00
   1.1338000e+04   1.0000000e+00
   1.1339000e+04   1.0000000e+00
   1.1340000e+04   1.0000000e+00
   1.1341000e+04   1.0000000e+00
   1.1342000e+04   1.0000000e+00
   1.1343000e+04   1.0000000e+00
   1.1344000e+04   1.0000000e+00
   1.1345000e+04   1.0000000e+00
   1.1346000e+04   1.0000000e+00
   1.1347000e+04   1.0000000e+00
   1.1348000e+04   1.0000000e+00
   1.1349000e+04   1.0000000e+00
   1.1350000e+04   1.0000000e+00
   1.1351000e+04   1.0000000e+00
   1.1352000e+04   1.0000000e+00
   1.1353000e+04   1.0000000e+00
   1.1354000e+04   1.0000000e+00
   1.1355000e+04   1.0000000e+00
   1.1356000e+04   1.0000000e+00
   1.1357000e+04   1.0000000e+00
   1.1358000e+04   1.0000000e+00
   1.1359000e+04   1.0000000e+00
   1.1360000e+04   1.0000000e+00
   1.1361000e+04   1.0000000e+00
   1.1362000e+04   1.0000000e+00
   1.1363000e+04   1.0000000e+00
   1.1364000e+04   1.0000000e+00
   1.1365000e+04   1.0000000e+00
   1.1366000e+04   1.0000000e+00
   1.1367000e+04   1.0000000e+00
   1.1368000e+04   1.0000000e+00
   1.1369000e+04   1.0000000e+00
   1.1370000e+04   1.0000000e+00
   1.1371000e+04   1.0000000e+00
   1.1372000e+04   1.0000000e+00
   1.1373000e+04   1.0000000e+00
   1.1374000e+04   1.0000000e+00
   1.1375000e+04   1.0000000e+00
   1.1376000e+04   1.0000000e+00
   1.1377000e+04   1.0000000e+00
   1.1378000e+04   1.0000000e+00
   1.1379000e+04   1.0000000e+00
   1.1380000e+04   1.0000000e+00
   1.1381000e+04   1.0000000e+00
   1.1382000e+04   1.0000000e+00
   1.1383000e+04   1.0000000e+00
   1.1384000e+04   1.0000000e+00
   1.1385000e+04   1.0000000e+00
   1.1386000e+04   1.0000000e+00
   1.1387000e+04   1.0000000e+00
   1.1388000e+04   1.0000000e+00
   1.1389000e+04   1.0000000e+00
   1.1390000e+04   1.0000000e+00
   1.1391000e+04   1.0000000e+00
   1.1392000e+04   1.0000000e+00
   1.1393000e+04   1.0000000e+00
   1.1394000e+04   1.0000000e+00
   1.1395000e+04   1.0000000e+00
   1.1396000e+04   1.0000000e+00
   1.1397000e+04   1.0000000e+00
   1.1398000e+04   1.0000000e+00
   1.1399000e+04   1.0000000e+00
   1.1400000e+04   1.0000000e+00
   1.1401000e+04   1.0000000e+00
   1.1402000e+04   1.0000000e+00
   1.1403000e+04   1.0000000e+00
   1.1404000e+04   1.0000000e+00
   1.1405000e+04   1.0000000e+00
   1.1406000e+04   1.0000000e+00
   1.1407000e+04   1.0000000e+00
   1.1408000e+04   1.0000000e+00
   1.1409000e+04   1.0000000e+00
   1.1410000e+04   1.0000000e+00
   1.1411000e+04   1.0000000e+00
   1.1412000e+04   1.0000000e+00
   1.1413000e+04   1.0000000e+00
   1.1414000e+04   1.0000000e+00
   1.1415000e+04   1.0000000e+00
   1.1416000e+04   1.0000000e+00
   1.1417000e+04   1.0000000e+00
   1.1418000e+04   1.0000000e+00
   1.1419000e+04   1.0000000e+00
   1.1420000e+04   1.0000000e+00
   1.1421000e+04   1.0000000e+00
   1.1422000e+04   1.0000000e+00
   1.1423000e+04   1.0000000e+00
   1.1424000e+04   1.0000000e+00
   1.1425000e+04   1.0000000e+00
   1.1426000e+04   1.0000000e+00
   1.1427000e+04   1.0000000e+00
   1.1428000e+04   1.0000000e+00
   1.1429000e+04   1.0000000e+00
   1.1430000e+04   1.0000000e+00
   1.1431000e+04   1.0000000e+00
   1.1432000e+04   1.0000000e+00
   1.1433000e+04   1.0000000e+00
   1.1434000e+04   1.0000000e+00
   1.1435000e+04   1.0000000e+00
   1.1436000e+04   1.0000000e+00
   1.1437000e+04   1.0000000e+00
   1.1438000e+04   1.0000000e+00
   1.1439000e+04   1.0000000e+00
   1.1440000e+04   1.0000000e+00
   1.1441000e+04   1.0000000e+00
   1.1442000e+04   1.0000000e+00
   1.1443000e+04   1.0000000e+00
   1.1444000e+04   1.0000000e+00
   1.1445000e+04   1.0000000e+00
   1.1446000e+04   1.0000000e+00
   1.1447000e+04   1.0000000e+00
   1.1448000e+04   1.0000000e+00
   1.1449000e+04   1.0000000e+00
   1.1450000e+04   1.0000000e+00
   1.1451000e+04   1.0000000e+00
   1.1452000e+04   1.0000000e+00
   1.1453000e+04   1.0000000e+00
   1.1454000e+04   1.0000000e+00
   1.1455000e+04   1.0000000e+00
   1.1456000e+04   1.0000000e+00
   1.1457000e+04   1.0000000e+00
   1.1458000e+04   1.0000000e+00
   1.1459000e+04   1.0000000e+00
   1.1460000e+04   1.0000000e+00
   1.1461000e+04   1.0000000e+00
   1.1462000e+04   1.0000000e+00
   1.1463000e+04   1.0000000e+00
   1.1464000e+04   1.0000000e+00
   1.1465000e+04   1.0000000e+00
   1.1466000e+04   1.0000000e+00
   1.1467000e+04   1.0000000e+00
   1.1468000e+04   1.0000000e+00
   1.1469000e+04   1.0000000e+00
   1.1470000e+04   1.0000000e+00
   1.1471000e+04   1.0000000e+00
   1.1472000e+04   1.0000000e+00
   1.1473000e+04   1.0000000e+00
   1.1474000e+04   1.0000000e+00
   1.1475000e+04   1.0000000e+00
   1.1476000e+04   1.0000000e+00
   1.1477000e+04   1.0000000e+00
   1.1478000e+04   1.0000000e+00
   1.1479000e+04   1.0000000e+00
   1.1480000e+04   1.0000000e+00
   1.1481000e+04   1.0000000e+00
   1.1482000e+04   1.0000000e+00
   1.1483000e+04   1.0000000e+00
   1.1484000e+04   1.0000000e+00
   1.1485000e+04   1.0000000e+00
   1.1486000e+04   1.0000000e+00
   1.1487000e+04   1.0000000e+00
   1.1488000e+04   1.0000000e+00
   1.1489000e+04   1.0000000e+00
   1.1490000e+04   1.0000000e+00
   1.1491000e+04   1.0000000e+00
   1.1492000e+04   1.0000000e+00
   1.1493000e+04   1.0000000e+00
   1.1494000e+04   1.0000000e+00
   1.1495000e+04   1.0000000e+00
   1.1496000e+04   1.0000000e+00
   1.1497000e+04   1.0000000e+00
   1.1498000e+04   1.0000000e+00
   1.1499000e+04   1.0000000e+00
   1.1500000e+04   1.0000000e+00
   1.1501000e+04   1.0000000e+00
   1.1502000e+04   1.0000000e+00
   1.1503000e+04   1.0000000e+00
   1.1504000e+04   1.0000000e+00
   1.1505000e+04   1.0000000e+00
   1.1506000e+04   1.0000000e+00
   1.1507000e+04   1.0000000e+00
   1.1508000e+04   1.0000000e+00
   1.1509000e+04   1.0000000e+00
   1.1510000e+04   1.0000000e+00
   1.1511000e+04   1.0000000e+00
   1.1512000e+04   1.0000000e+00
   1.1513000e+04   1.0000000e+00
   1.1514000e+04   1.0000000e+00
   1.1515000e+04   1.0000000e+00
   1.1516000e+04   1.0000000e+00
   1.1517000e+04   1.0000000e+00
   1.1518000e+04   1.0000000e+00
   1.1519000e+04   1.0000000e+00
   1.1520000e+04   1.0000000e+00
   1.1521000e+04   1.0000000e+00
   1.1522000e+04   1.0000000e+00
   1.1523000e+04   1.0000000e+00
   1.1524000e+04   1.0000000e+00
   1.1525000e+04   1.0000000e+00
   1.1526000e+04   1.0000000e+00
   1.1527000e+04   1.0000000e+00
   1.1528000e+04   1.0000000e+00
   1.1529000e+04   1.0000000e+00
   1.1530000e+04   1.0000000e+00
   1.1531000e+04   1.0000000e+00
   1.1532000e+04   1.0000000e+00
   1.1533000e+04   1.0000000e+00
   1.1534000e+04   1.0000000e+00
   1.1535000e+04   1.0000000e+00
   1.1536000e+04   1.0000000e+00
   1.1537000e+04   1.0000000e+00
   1.1538000e+04   1.0000000e+00
   1.1539000e+04   1.0000000e+00
   1.1540000e+04   1.0000000e+00
   1.1541000e+04   1.0000000e+00
   1.1542000e+04   1.0000000e+00
   1.1543000e+04   1.0000000e+00
   1.1544000e+04   1.0000000e+00
   1.1545000e+04   1.0000000e+00
   1.1546000e+04   1.0000000e+00
   1.1547000e+04   1.0000000e+00
   1.1548000e+04   1.0000000e+00
   1.1549000e+04   1.0000000e+00
   1.1550000e+04   1.0000000e+00
   1.1551000e+04   1.0000000e+00
   1.1552000e+04   1.0000000e+00
   1.1553000e+04   1.0000000e+00
   1.1554000e+04   1.0000000e+00
   1.1555000e+04   1.0000000e+00
   1.1556000e+04   1.0000000e+00
   1.1557000e+04   1.0000000e+00
   1.1558000e+04   1.0000000e+00
   1.1559000e+04   1.0000000e+00
   1.1560000e+04   1.0000000e+00
   1.1561000e+04   1.0000000e+00
   1.1562000e+04   1.0000000e+00
   1.1563000e+04   1.0000000e+00
   1.1564000e+04   1.0000000e+00
   1.1565000e+04   1.0000000e+00
   1.1566000e+04   1.0000000e+00
   1.1567000e+04   1.0000000e+00
   1.1568000e+04   1.0000000e+00
   1.1569000e+04   1.0000000e+00
   1.1570000e+04   1.0000000e+00
   1.1571000e+04   1.0000000e+00
   1.1572000e+04   1.0000000e+00
   1.1573000e+04   1.0000000e+00
   1.1574000e+04   1.0000000e+00
   1.1575000e+04   1.0000000e+00
   1.1576000e+04   1.0000000e+00
   1.1577000e+04   1.0000000e+00
   1.1578000e+04   1.0000000e+00
   1.1579000e+04   1.0000000e+00
   1.1580000e+04   1.0000000e+00
   1.1581000e+04   1.0000000e+00
   1.1582000e+04   1.0000000e+00
   1.1583000e+04   1.0000000e+00
   1.1584000e+04   1.0000000e+00
   1.1585000e+04   1.0000000e+00
   1.1586000e+04   1.0000000e+00
   1.1587000e+04   1.0000000e+00
   1.1588000e+04   1.0000000e+00
   1.1589000e+04   1.0000000e+00
   1.1590000e+04   1.0000000e+00
   1.1591000e+04   1.0000000e+00
   1.1592000e+04   1.0000000e+00
   1.1593000e+04   1.0000000e+00
   1.1594000e+04   1.0000000e+00
   1.1595000e+04   1.0000000e+00
   1.1596000e+04   1.0000000e+00
   1.1597000e+04   1.0000000e+00
   1.1598000e+04   1.0000000e+00
   1.1599000e+04   1.0000000e+00
   1.1600000e+04   1.0000000e+00
   1.1601000e+04   1.0000000e+00
   1.1602000e+04   1.0000000e+00
   1.1603000e+04   1.0000000e+00
   1.1604000e+04   1.0000000e+00
   1.1605000e+04   1.0000000e+00
   1.1606000e+04   1.0000000e+00
   1.1607000e+04   1.0000000e+00
   1.1608000e+04   1.0000000e+00
   1.1609000e+04   1.0000000e+00
   1.1610000e+04   1.0000000e+00
   1.1611000e+04   1.0000000e+00
   1.1612000e+04   1.0000000e+00
   1.1613000e+04   1.0000000e+00
   1.1614000e+04   1.0000000e+00
   1.1615000e+04   1.0000000e+00
   1.1616000e+04   1.0000000e+00
   1.1617000e+04   1.0000000e+00
   1.1618000e+04   1.0000000e+00
   1.1619000e+04   1.0000000e+00
   1.1620000e+04   1.0000000e+00
   1.1621000e+04   1.0000000e+00
   1.1622000e+04   1.0000000e+00
   1.1623000e+04   1.0000000e+00
   1.1624000e+04   1.0000000e+00
   1.1625000e+04   1.0000000e+00
   1.1626000e+04   1.0000000e+00
   1.1627000e+04   1.0000000e+00
   1.1628000e+04   1.0000000e+00
   1.1629000e+04   1.0000000e+00
   1.1630000e+04   1.0000000e+00
   1.1631000e+04   1.0000000e+00
   1.1632000e+04   1.0000000e+00
   1.1633000e+04   1.0000000e+00
   1.1634000e+04   1.0000000e+00
   1.1635000e+04   1.0000000e+00
   1.1636000e+04   1.0000000e+00
   1.1637000e+04   1.0000000e+00
   1.1638000e+04   1.0000000e+00
   1.1639000e+04   1.0000000e+00
   1.1640000e+04   1.0000000e+00
   1.1641000e+04   1.0000000e+00
   1.1642000e+04   1.0000000e+00
   1.1643000e+04   1.0000000e+00
   1.1644000e+04   1.0000000e+00
   1.1645000e+04   1.0000000e+00
   1.1646000e+04   1.0000000e+00
   1.1647000e+04   1.0000000e+00
   1.1648000e+04   1.0000000e+00
   1.1649000e+04   1.0000000e+00
   1.1650000e+04   1.0000000e+00
   1.1651000e+04   1.0000000e+00
   1.1652000e+04   1.0000000e+00
   1.1653000e+04   1.0000000e+00
   1.1654000e+04   1.0000000e+00
   1.1655000e+04   1.0000000e+00
   1.1656000e+04   1.0000000e+00
   1.1657000e+04   1.0000000e+00
   1.1658000e+04   1.0000000e+00
   1.1659000e+04   1.0000000e+00
   1.1660000e+04   1.0000000e+00
   1.1661000e+04   1.0000000e+00
   1.1662000e+04   1.0000000e+00
   1.1663000e+04   1.0000000e+00
   1.1664000e+04   1.0000000e+00
   1.1665000e+04   1.0000000e+00
   1.1666000e+04   1.0000000e+00
   1.1667000e+04   1.0000000e+00
   1.1668000e+04   1.0000000e+00
   1.1669000e+04   1.0000000e+00
   1.1670000e+04   1.0000000e+00
   1.1671000e+04   1.0000000e+00
   1.1672000e+04   1.0000000e+00
   1.1673000e+04   1.0000000e+00
   1.1674000e+04   1.0000000e+00
   1.1675000e+04   1.0000000e+00
   1.1676000e+04   1.0000000e+00
   1.1677000e+04   1.0000000e+00
   1.1678000e+04   1.0000000e+00
   1.1679000e+04   1.0000000e+00
   1.1680000e+04   1.0000000e+00
   1.1681000e+04   1.0000000e+00
   1.1682000e+04   1.0000000e+00
   1.1683000e+04   1.0000000e+00
   1.1684000e+04   1.0000000e+00
   1.1685000e+04   1.0000000e+00
   1.1686000e+04   1.0000000e+00
   1.1687000e+04   1.0000000e+00
   1.1688000e+04   1.0000000e+00
   1.1689000e+04   1.0000000e+00
   1.1690000e+04   1.0000000e+00
   1.1691000e+04   1.0000000e+00
   1.1692000e+04   1.0000000e+00
   1.1693000e+04   1.0000000e+00
   1.1694000e+04   1.0000000e+00
   1.1695000e+04   1.0000000e+00
   1.1696000e+04   1.0000000e+00
   1.1697000e+04   1.0000000e+00
   1.1698000e+04   1.0000000e+00
   1.1699000e+04   1.0000000e+00
   1.1700000e+04   1.0000000e+00
   1.1701000e+04   1.0000000e+00
   1.1702000e+04   1.0000000e+00
   1.1703000e+04   1.0000000e+00
   1.1704000e+04   1.0000000e+00
   1.1705000e+04   1.0000000e+00
   1.1706000e+04   1.0000000e+00
   1.1707000e+04   1.0000000e+00
   1.1708000e+04   1.0000000e+00
   1.1709000e+04   1.0000000e+00
   1.1710000e+04   1.0000000e+00
   1.1711000e+04   1.0000000e+00
   1.1712000e+04   1.0000000e+00
   1.1713000e+04   1.0000000e+00
   1.1714000e+04   1.0000000e+00
   1.1715000e+04   1.0000000e+00
   1.1716000e+04   1.0000000e+00
   1.1717000e+04   1.0000000e+00
   1.1718000e+04   1.0000000e+00
   1.1719000e+04   1.0000000e+00
   1.1720000e+04   1.0000000e+00
   1.1721000e+04   1.0000000e+00
   1.1722000e+04   1.0000000e+00
   1.1723000e+04   1.0000000e+00
   1.1724000e+04   1.0000000e+00
   1.1725000e+04   1.0000000e+00
   1.1726000e+04   1.0000000e+00
   1.1727000e+04   1.0000000e+00
   1.1728000e+04   1.0000000e+00
   1.1729000e+04   1.0000000e+00
   1.1730000e+04   1.0000000e+00
   1.1731000e+04   1.0000000e+00
   1.1732000e+04   1.0000000e+00
   1.1733000e+04   1.0000000e+00
   1.1734000e+04   1.0000000e+00
   1.1735000e+04   1.0000000e+00
   1.1736000e+04   1.0000000e+00
   1.1737000e+04   1.0000000e+00
   1.1738000e+04   1.0000000e+00
   1.1739000e+04   1.0000000e+00
   1.1740000e+04   1.0000000e+00
   1.1741000e+04   1.0000000e+00
   1.1742000e+04   1.0000000e+00
   1.1743000e+04   1.0000000e+00
   1.1744000e+04   1.0000000e+00
   1.1745000e+04   1.0000000e+00
   1.1746000e+04   1.0000000e+00
   1.1747000e+04   1.0000000e+00
   1.1748000e+04   1.0000000e+00
   1.1749000e+04   1.0000000e+00
   1.1750000e+04   1.0000000e+00
   1.1751000e+04   1.0000000e+00
   1.1752000e+04   1.0000000e+00
   1.1753000e+04   1.0000000e+00
   1.1754000e+04   1.0000000e+00
   1.1755000e+04   1.0000000e+00
   1.1756000e+04   1.0000000e+00
   1.1757000e+04   1.0000000e+00
   1.1758000e+04   1.0000000e+00
   1.1759000e+04   1.0000000e+00
   1.1760000e+04   1.0000000e+00
   1.1761000e+04   1.0000000e+00
   1.1762000e+04   1.0000000e+00
   1.1763000e+04   1.0000000e+00
   1.1764000e+04   1.0000000e+00
   1.1765000e+04   1.0000000e+00
   1.1766000e+04   1.0000000e+00
   1.1767000e+04   1.0000000e+00
   1.1768000e+04   1.0000000e+00
   1.1769000e+04   1.0000000e+00
   1.1770000e+04   1.0000000e+00
   1.1771000e+04   1.0000000e+00
   1.1772000e+04   1.0000000e+00
   1.1773000e+04   1.0000000e+00
   1.1774000e+04   1.0000000e+00
   1.1775000e+04   1.0000000e+00
   1.1776000e+04   1.0000000e+00
   1.1777000e+04   1.0000000e+00
   1.1778000e+04   1.0000000e+00
   1.1779000e+04   1.0000000e+00
   1.1780000e+04   1.0000000e+00
   1.1781000e+04   1.0000000e+00
   1.1782000e+04   1.0000000e+00
   1.1783000e+04   1.0000000e+00
   1.1784000e+04   1.0000000e+00
   1.1785000e+04   1.0000000e+00
   1.1786000e+04   1.0000000e+00
   1.1787000e+04   1.0000000e+00
   1.1788000e+04   1.0000000e+00
   1.1789000e+04   1.0000000e+00
   1.1790000e+04   1.0000000e+00
   1.1791000e+04   1.0000000e+00
   1.1792000e+04   1.0000000e+00
   1.1793000e+04   1.0000000e+00
   1.1794000e+04   1.0000000e+00
   1.1795000e+04   1.0000000e+00
   1.1796000e+04   1.0000000e+00
   1.1797000e+04   1.0000000e+00
   1.1798000e+04   1.0000000e+00
   1.1799000e+04   1.0000000e+00
   1.1800000e+04   1.0000000e+00
   1.1801000e+04   1.0000000e+00
   1.1802000e+04   1.0000000e+00
   1.1803000e+04   1.0000000e+00
   1.1804000e+04   1.0000000e+00
   1.1805000e+04   1.0000000e+00
   1.1806000e+04   1.0000000e+00
   1.1807000e+04   1.0000000e+00
   1.1808000e+04   1.0000000e+00
   1.1809000e+04   1.0000000e+00
   1.1810000e+04   1.0000000e+00
   1.1811000e+04   1.0000000e+00
   1.1812000e+04   1.0000000e+00
   1.1813000e+04   1.0000000e+00
   1.1814000e+04   1.0000000e+00
   1.1815000e+04   1.0000000e+00
   1.1816000e+04   1.0000000e+00
   1.1817000e+04   1.0000000e+00
   1.1818000e+04   1.0000000e+00
   1.1819000e+04   1.0000000e+00
   1.1820000e+04   1.0000000e+00
   1.1821000e+04   1.0000000e+00
   1.1822000e+04   1.0000000e+00
   1.1823000e+04   1.0000000e+00
   1.1824000e+04   1.0000000e+00
   1.1825000e+04   1.0000000e+00
   1.1826000e+04   1.0000000e+00
   1.1827000e+04   1.0000000e+00
   1.1828000e+04   1.0000000e+00
   1.1829000e+04   1.0000000e+00
   1.1830000e+04   1.0000000e+00
   1.1831000e+04   1.0000000e+00
   1.1832000e+04   1.0000000e+00
   1.1833000e+04   1.0000000e+00
   1.1834000e+04   1.0000000e+00
   1.1835000e+04   1.0000000e+00
   1.1836000e+04   1.0000000e+00
   1.1837000e+04   1.0000000e+00
   1.1838000e+04   1.0000000e+00
   1.1839000e+04   1.0000000e+00
   1.1840000e+04   1.0000000e+00
   1.1841000e+04   1.0000000e+00
   1.1842000e+04   1.0000000e+00
   1.1843000e+04   1.0000000e+00
   1.1844000e+04   1.0000000e+00
   1.1845000e+04   1.0000000e+00
   1.1846000e+04   1.0000000e+00
   1.1847000e+04   1.0000000e+00
   1.1848000e+04   1.0000000e+00
   1.1849000e+04   1.0000000e+00
   1.1850000e+04   1.0000000e+00
   1.1851000e+04   1.0000000e+00
   1.1852000e+04   1.0000000e+00
   1.1853000e+04   1.0000000e+00
   1.1854000e+04   1.0000000e+00
   1.1855000e+04   1.0000000e+00
   1.1856000e+04   1.0000000e+00
   1.1857000e+04   1.0000000e+00
   1.1858000e+04   1.0000000e+00
   1.1859000e+04   1.0000000e+00
   1.1860000e+04   1.0000000e+00
   1.1861000e+04   1.0000000e+00
   1.1862000e+04   1.0000000e+00
   1.1863000e+04   1.0000000e+00
   1.1864000e+04   1.0000000e+00
   1.1865000e+04   1.0000000e+00
   1.1866000e+04   1.0000000e+00
   1.1867000e+04   1.0000000e+00
   1.1868000e+04   1.0000000e+00
   1.1869000e+04   1.0000000e+00
   1.1870000e+04   1.0000000e+00
   1.1871000e+04   1.0000000e+00
   1.1872000e+04   1.0000000e+00
   1.1873000e+04   1.0000000e+00
   1.1874000e+04   1.0000000e+00
   1.1875000e+04   1.0000000e+00
   1.1876000e+04   1.0000000e+00
   1.1877000e+04   1.0000000e+00
   1.1878000e+04   1.0000000e+00
   1.1879000e+04   1.0000000e+00
   1.1880000e+04   1.0000000e+00
   1.1881000e+04   1.0000000e+00
   1.1882000e+04   1.0000000e+00
   1.1883000e+04   1.0000000e+00
   1.1884000e+04   1.0000000e+00
   1.1885000e+04   1.0000000e+00
   1.1886000e+04   1.0000000e+00
   1.1887000e+04   1.0000000e+00
   1.1888000e+04   1.0000000e+00
   1.1889000e+04   1.0000000e+00
   1.1890000e+04   1.0000000e+00
   1.1891000e+04   1.0000000e+00
   1.1892000e+04   1.0000000e+00
   1.1893000e+04   1.0000000e+00
   1.1894000e+04   1.0000000e+00
   1.1895000e+04   1.0000000e+00
   1.1896000e+04   1.0000000e+00
   1.1897000e+04   1.0000000e+00
   1.1898000e+04   1.0000000e+00
   1.1899000e+04   1.0000000e+00
   1.1900000e+04   1.0000000e+00
   1.1901000e+04   1.0000000e+00
   1.1902000e+04   1.0000000e+00
   1.1903000e+04   1.0000000e+00
   1.1904000e+04   1.0000000e+00
   1.1905000e+04   1.0000000e+00
   1.1906000e+04   1.0000000e+00
   1.1907000e+04   1.0000000e+00
   1.1908000e+04   1.0000000e+00
   1.1909000e+04   1.0000000e+00
   1.1910000e+04   1.0000000e+00
   1.1911000e+04   1.0000000e+00
   1.1912000e+04   1.0000000e+00
   1.1913000e+04   1.0000000e+00
   1.1914000e+04   1.0000000e+00
   1.1915000e+04   1.0000000e+00
   1.1916000e+04   1.0000000e+00
   1.1917000e+04   1.0000000e+00
   1.1918000e+04   1.0000000e+00
   1.1919000e+04   1.0000000e+00
   1.1920000e+04   1.0000000e+00
   1.1921000e+04   1.0000000e+00
   1.1922000e+04   1.0000000e+00
   1.1923000e+04   1.0000000e+00
   1.1924000e+04   1.0000000e+00
   1.1925000e+04   1.0000000e+00
   1.1926000e+04   1.0000000e+00
   1.1927000e+04   1.0000000e+00
   1.1928000e+04   1.0000000e+00
   1.1929000e+04   1.0000000e+00
   1.1930000e+04   1.0000000e+00
   1.1931000e+04   1.0000000e+00
   1.1932000e+04   1.0000000e+00
   1.1933000e+04   1.0000000e+00
   1.1934000e+04   1.0000000e+00
   1.1935000e+04   1.0000000e+00
   1.1936000e+04   1.0000000e+00
   1.1937000e+04   1.0000000e+00
   1.1938000e+04   1.0000000e+00
   1.1939000e+04   1.0000000e+00
   1.1940000e+04   1.0000000e+00
   1.1941000e+04   1.0000000e+00
   1.1942000e+04   1.0000000e+00
   1.1943000e+04   1.0000000e+00
   1.1944000e+04   1.0000000e+00
   1.1945000e+04   1.0000000e+00
   1.1946000e+04   1.0000000e+00
   1.1947000e+04   1.0000000e+00
   1.1948000e+04   1.0000000e+00
   1.1949000e+04   1.0000000e+00
   1.1950000e+04   1.0000000e+00
   1.1951000e+04   1.0000000e+00
   1.1952000e+04   1.0000000e+00
   1.1953000e+04   1.0000000e+00
   1.1954000e+04   1.0000000e+00
   1.1955000e+04   1.0000000e+00
   1.1956000e+04   1.0000000e+00
   1.1957000e+04   1.0000000e+00
   1.1958000e+04   1.0000000e+00
   1.1959000e+04   1.0000000e+00
   1.1960000e+04   1.0000000e+00
   1.1961000e+04   1.0000000e+00
   1.1962000e+04   1.0000000e+00
   1.1963000e+04   1.0000000e+00
   1.1964000e+04   1.0000000e+00
   1.1965000e+04   1.0000000e+00
   1.1966000e+04   1.0000000e+00
   1.1967000e+04   1.0000000e+00
   1.1968000e+04   1.0000000e+00
   1.1969000e+04   1.0000000e+00
   1.1970000e+04   1.0000000e+00
   1.1971000e+04   1.0000000e+00
   1.1972000e+04   1.0000000e+00
   1.1973000e+04   1.0000000e+00
   1.1974000e+04   1.0000000e+00
   1.1975000e+04   1.0000000e+00
   1.1976000e+04   1.0000000e+00
   1.1977000e+04   1.0000000e+00
   1.1978000e+04   1.0000000e+00
   1.1979000e+04   1.0000000e+00
   1.1980000e+04   1.0000000e+00
   1.1981000e+04   1.0000000e+00
   1.1982000e+04   1.0000000e+00
   1.1983000e+04   1.0000000e+00
   1.1984000e+04   1.0000000e+00
   1.1985000e+04   1.0000000e+00
   1.1986000e+04   1.0000000e+00
   1.1987000e+04   1.0000000e+00
   1.1988000e+04   1.0000000e+00
   1.1989000e+04   1.0000000e+00
   1.1990000e+04   1.0000000e+00
   1.1991000e+04   1.0000000e+00
   1.1992000e+04   1.0000000e+00
   1.1993000e+04   1.0000000e+00
   1.1994000e+04   1.0000000e+00
   1.1995000e+04   1.0000000e+00
   1.1996000e+04   1.0000000e+00
   1.1997000e+04   1.0000000e+00
   1.1998000e+04   1.0000000e+00
   1.1999000e+04   1.0000000e+00
   1.2000000e+04   1.0000000e+00
   1.2001000e+04   1.0000000e+00
   1.2002000e+04   1.0000000e+00
   1.2003000e+04   1.0000000e+00
   1.2004000e+04   1.0000000e+00
   1.2005000e+04   1.0000000e+00
   1.2006000e+04   1.0000000e+00
   1.2007000e+04   1.0000000e+00
   1.2008000e+04   1.0000000e+00
   1.2009000e+04   1.0000000e+00
   1.2010000e+04   1.0000000e+00
   1.2011000e+04   1.0000000e+00
   1.2012000e+04   1.0000000e+00
   1.2013000e+04   1.0000000e+00
   1.2014000e+04   1.0000000e+00
   1.2015000e+04   1.0000000e+00
   1.2016000e+04   1.0000000e+00
   1.2017000e+04   1.0000000e+00
   1.2018000e+04   1.0000000e+00
   1.2019000e+04   1.0000000e+00
   1.2020000e+04   1.0000000e+00
   1.2021000e+04   1.0000000e+00
   1.2022000e+04   1.0000000e+00
   1.2023000e+04   1.0000000e+00
   1.2024000e+04   1.0000000e+00
   1.2025000e+04   1.0000000e+00
   1.2026000e+04   1.0000000e+00
   1.2027000e+04   1.0000000e+00
   1.2028000e+04   1.0000000e+00
   1.2029000e+04   1.0000000e+00
   1.2030000e+04   1.0000000e+00
   1.2031000e+04   1.0000000e+00
   1.2032000e+04   1.0000000e+00
   1.2033000e+04   1.0000000e+00
   1.2034000e+04   1.0000000e+00
   1.2035000e+04   1.0000000e+00
   1.2036000e+04   1.0000000e+00
   1.2037000e+04   1.0000000e+00
   1.2038000e+04   1.0000000e+00
   1.2039000e+04   1.0000000e+00
   1.2040000e+04   1.0000000e+00
   1.2041000e+04   1.0000000e+00
   1.2042000e+04   1.0000000e+00
   1.2043000e+04   1.0000000e+00
   1.2044000e+04   1.0000000e+00
   1.2045000e+04   1.0000000e+00
   1.2046000e+04   1.0000000e+00
   1.2047000e+04   1.0000000e+00
   1.2048000e+04   1.0000000e+00
   1.2049000e+04   1.0000000e+00
   1.2050000e+04   1.0000000e+00
   1.2051000e+04   1.0000000e+00
   1.2052000e+04   1.0000000e+00
   1.2053000e+04   1.0000000e+00
   1.2054000e+04   1.0000000e+00
   1.2055000e+04   1.0000000e+00
   1.2056000e+04   1.0000000e+00
   1.2057000e+04   1.0000000e+00
   1.2058000e+04   1.0000000e+00
   1.2059000e+04   1.0000000e+00
   1.2060000e+04   1.0000000e+00
   1.2061000e+04   1.0000000e+00
   1.2062000e+04   1.0000000e+00
   1.2063000e+04   1.0000000e+00
   1.2064000e+04   1.0000000e+00
   1.2065000e+04   1.0000000e+00
   1.2066000e+04   1.0000000e+00
   1.2067000e+04   1.0000000e+00
   1.2068000e+04   1.0000000e+00
   1.2069000e+04   1.0000000e+00
   1.2070000e+04   1.0000000e+00
   1.2071000e+04   1.0000000e+00
   1.2072000e+04   1.0000000e+00
   1.2073000e+04   1.0000000e+00
   1.2074000e+04   1.0000000e+00
   1.2075000e+04   1.0000000e+00
   1.2076000e+04   1.0000000e+00
   1.2077000e+04   1.0000000e+00
   1.2078000e+04   1.0000000e+00
   1.2079000e+04   1.0000000e+00
   1.2080000e+04   1.0000000e+00
   1.2081000e+04   1.0000000e+00
   1.2082000e+04   1.0000000e+00
   1.2083000e+04   1.0000000e+00
   1.2084000e+04   1.0000000e+00
   1.2085000e+04   1.0000000e+00
   1.2086000e+04   1.0000000e+00
   1.2087000e+04   1.0000000e+00
   1.2088000e+04   1.0000000e+00
   1.2089000e+04   1.0000000e+00
   1.2090000e+04   1.0000000e+00
   1.2091000e+04   1.0000000e+00
   1.2092000e+04   1.0000000e+00
   1.2093000e+04   1.0000000e+00
   1.2094000e+04   1.0000000e+00
   1.2095000e+04   1.0000000e+00
   1.2096000e+04   1.0000000e+00
   1.2097000e+04   1.0000000e+00
   1.2098000e+04   1.0000000e+00
   1.2099000e+04   1.0000000e+00
   1.2100000e+04   1.0000000e+00
   1.2101000e+04   1.0000000e+00
   1.2102000e+04   1.0000000e+00
   1.2103000e+04   1.0000000e+00
   1.2104000e+04   1.0000000e+00
   1.2105000e+04   1.0000000e+00
   1.2106000e+04   1.0000000e+00
   1.2107000e+04   1.0000000e+00
   1.2108000e+04   1.0000000e+00
   1.2109000e+04   1.0000000e+00
   1.2110000e+04   1.0000000e+00
   1.2111000e+04   1.0000000e+00
   1.2112000e+04   1.0000000e+00
   1.2113000e+04   1.0000000e+00
   1.2114000e+04   1.0000000e+00
   1.2115000e+04   1.0000000e+00
   1.2116000e+04   1.0000000e+00
   1.2117000e+04   1.0000000e+00
   1.2118000e+04   1.0000000e+00
   1.2119000e+04   1.0000000e+00
   1.2120000e+04   1.0000000e+00
   1.2121000e+04   1.0000000e+00
   1.2122000e+04   1.0000000e+00
   1.2123000e+04   1.0000000e+00
   1.2124000e+04   1.0000000e+00
   1.2125000e+04   1.0000000e+00
   1.2126000e+04   1.0000000e+00
   1.2127000e+04   1.0000000e+00
   1.2128000e+04   1.0000000e+00
   1.2129000e+04   1.0000000e+00
   1.2130000e+04   1.0000000e+00
   1.2131000e+04   1.0000000e+00
   1.2132000e+04   1.0000000e+00
   1.2133000e+04   1.0000000e+00
   1.2134000e+04   1.0000000e+00
   1.2135000e+04   1.0000000e+00
   1.2136000e+04   1.0000000e+00
   1.2137000e+04   1.0000000e+00
   1.2138000e+04   1.0000000e+00
   1.2139000e+04   1.0000000e+00
   1.2140000e+04   1.0000000e+00
   1.2141000e+04   1.0000000e+00
   1.2142000e+04   1.0000000e+00
   1.2143000e+04   1.0000000e+00
   1.2144000e+04   1.0000000e+00
   1.2145000e+04   1.0000000e+00
   1.2146000e+04   1.0000000e+00
   1.2147000e+04   1.0000000e+00
   1.2148000e+04   1.0000000e+00
   1.2149000e+04   1.0000000e+00
   1.2150000e+04   1.0000000e+00
   1.2151000e+04   1.0000000e+00
   1.2152000e+04   1.0000000e+00
   1.2153000e+04   1.0000000e+00
   1.2154000e+04   1.0000000e+00
   1.2155000e+04   1.0000000e+00
   1.2156000e+04   1.0000000e+00
   1.2157000e+04   1.0000000e+00
   1.2158000e+04   1.0000000e+00
   1.2159000e+04   1.0000000e+00
   1.2160000e+04   1.0000000e+00
   1.2161000e+04   1.0000000e+00
   1.2162000e+04   1.0000000e+00
   1.2163000e+04   1.0000000e+00
   1.2164000e+04   1.0000000e+00
   1.2165000e+04   1.0000000e+00
   1.2166000e+04   1.0000000e+00
   1.2167000e+04   1.0000000e+00
   1.2168000e+04   1.0000000e+00
   1.2169000e+04   1.0000000e+00
   1.2170000e+04   1.0000000e+00
   1.2171000e+04   1.0000000e+00
   1.2172000e+04   1.0000000e+00
   1.2173000e+04   1.0000000e+00
   1.2174000e+04   1.0000000e+00
   1.2175000e+04   1.0000000e+00
   1.2176000e+04   1.0000000e+00
   1.2177000e+04   1.0000000e+00
   1.2178000e+04   1.0000000e+00
   1.2179000e+04   1.0000000e+00
   1.2180000e+04   1.0000000e+00
   1.2181000e+04   1.0000000e+00
   1.2182000e+04   1.0000000e+00
   1.2183000e+04   1.0000000e+00
   1.2184000e+04   1.0000000e+00
   1.2185000e+04   1.0000000e+00
   1.2186000e+04   1.0000000e+00
   1.2187000e+04   1.0000000e+00
   1.2188000e+04   1.0000000e+00
   1.2189000e+04   1.0000000e+00
   1.2190000e+04   1.0000000e+00
   1.2191000e+04   1.0000000e+00
   1.2192000e+04   1.0000000e+00
   1.2193000e+04   1.0000000e+00
   1.2194000e+04   1.0000000e+00
   1.2195000e+04   1.0000000e+00
   1.2196000e+04   1.0000000e+00
   1.2197000e+04   1.0000000e+00
   1.2198000e+04   1.0000000e+00
   1.2199000e+04   1.0000000e+00
   1.2200000e+04   1.0000000e+00
   1.2201000e+04   1.0000000e+00
   1.2202000e+04   1.0000000e+00
   1.2203000e+04   1.0000000e+00
   1.2204000e+04   1.0000000e+00
   1.2205000e+04   1.0000000e+00
   1.2206000e+04   1.0000000e+00
   1.2207000e+04   1.0000000e+00
   1.2208000e+04   1.0000000e+00
   1.2209000e+04   1.0000000e+00
   1.2210000e+04   1.0000000e+00
   1.2211000e+04   1.0000000e+00
   1.2212000e+04   1.0000000e+00
   1.2213000e+04   1.0000000e+00
   1.2214000e+04   1.0000000e+00
   1.2215000e+04   1.0000000e+00
   1.2216000e+04   1.0000000e+00
   1.2217000e+04   1.0000000e+00
   1.2218000e+04   1.0000000e+00
   1.2219000e+04   1.0000000e+00
   1.2220000e+04   1.0000000e+00
   1.2221000e+04   1.0000000e+00
   1.2222000e+04   1.0000000e+00
   1.2223000e+04   1.0000000e+00
   1.2224000e+04   1.0000000e+00
   1.2225000e+04   1.0000000e+00
   1.2226000e+04   1.0000000e+00
   1.2227000e+04   1.0000000e+00
   1.2228000e+04   1.0000000e+00
   1.2229000e+04   1.0000000e+00
   1.2230000e+04   1.0000000e+00
   1.2231000e+04   1.0000000e+00
   1.2232000e+04   1.0000000e+00
   1.2233000e+04   1.0000000e+00
   1.2234000e+04   1.0000000e+00
   1.2235000e+04   1.0000000e+00
   1.2236000e+04   1.0000000e+00
   1.2237000e+04   1.0000000e+00
   1.2238000e+04   1.0000000e+00
   1.2239000e+04   1.0000000e+00
   1.2240000e+04   1.0000000e+00
   1.2241000e+04   1.0000000e+00
   1.2242000e+04   1.0000000e+00
   1.2243000e+04   1.0000000e+00
   1.2244000e+04   1.0000000e+00
   1.2245000e+04   1.0000000e+00
   1.2246000e+04   1.0000000e+00
   1.2247000e+04   1.0000000e+00
   1.2248000e+04   1.0000000e+00
   1.2249000e+04   1.0000000e+00
   1.2250000e+04   1.0000000e+00
   1.2251000e+04   1.0000000e+00
   1.2252000e+04   1.0000000e+00
   1.2253000e+04   1.0000000e+00
   1.2254000e+04   1.0000000e+00
   1.2255000e+04   1.0000000e+00
   1.2256000e+04   1.0000000e+00
   1.2257000e+04   1.0000000e+00
   1.2258000e+04   1.0000000e+00
   1.2259000e+04   1.0000000e+00
   1.2260000e+04   1.0000000e+00
   1.2261000e+04   1.0000000e+00
   1.2262000e+04   1.0000000e+00
   1.2263000e+04   1.0000000e+00
   1.2264000e+04   1.0000000e+00
   1.2265000e+04   1.0000000e+00
   1.2266000e+04   1.0000000e+00
   1.2267000e+04   1.0000000e+00
   1.2268000e+04   1.0000000e+00
   1.2269000e+04   1.0000000e+00
   1.2270000e+04   1.0000000e+00
   1.2271000e+04   1.0000000e+00
   1.2272000e+04   1.0000000e+00
   1.2273000e+04   1.0000000e+00
   1.2274000e+04   1.0000000e+00
   1.2275000e+04   1.0000000e+00
   1.2276000e+04   1.0000000e+00
   1.2277000e+04   1.0000000e+00
   1.2278000e+04   1.0000000e+00
   1.2279000e+04   1.0000000e+00
   1.2280000e+04   1.0000000e+00
   1.2281000e+04   1.0000000e+00
   1.2282000e+04   1.0000000e+00
   1.2283000e+04   1.0000000e+00
   1.2284000e+04   1.0000000e+00
   1.2285000e+04   1.0000000e+00
   1.2286000e+04   1.0000000e+00
   1.2287000e+04   1.0000000e+00
   1.2288000e+04   1.0000000e+00
   1.2289000e+04   1.0000000e+00
   1.2290000e+04   1.0000000e+00
   1.2291000e+04   1.0000000e+00
   1.2292000e+04   1.0000000e+00
   1.2293000e+04   1.0000000e+00
   1.2294000e+04   1.0000000e+00
   1.2295000e+04   1.0000000e+00
   1.2296000e+04   1.0000000e+00
   1.2297000e+04   1.0000000e+00
   1.2298000e+04   1.0000000e+00
   1.2299000e+04   1.0000000e+00
   1.2300000e+04   1.0000000e+00
   1.2301000e+04   1.0000000e+00
   1.2302000e+04   1.0000000e+00
   1.2303000e+04   1.0000000e+00
   1.2304000e+04   1.0000000e+00
   1.2305000e+04   1.0000000e+00
   1.2306000e+04   1.0000000e+00
   1.2307000e+04   1.0000000e+00
   1.2308000e+04   1.0000000e+00
   1.2309000e+04   1.0000000e+00
   1.2310000e+04   1.0000000e+00
   1.2311000e+04   1.0000000e+00
   1.2312000e+04   1.0000000e+00
   1.2313000e+04   1.0000000e+00
   1.2314000e+04   1.0000000e+00
   1.2315000e+04   1.0000000e+00
   1.2316000e+04   1.0000000e+00
   1.2317000e+04   1.0000000e+00
   1.2318000e+04   1.0000000e+00
   1.2319000e+04   1.0000000e+00
   1.2320000e+04   1.0000000e+00
   1.2321000e+04   1.0000000e+00
   1.2322000e+04   1.0000000e+00
   1.2323000e+04   1.0000000e+00
   1.2324000e+04   1.0000000e+00
   1.2325000e+04   1.0000000e+00
   1.2326000e+04   1.0000000e+00
   1.2327000e+04   1.0000000e+00
   1.2328000e+04   1.0000000e+00
   1.2329000e+04   1.0000000e+00
   1.2330000e+04   1.0000000e+00
   1.2331000e+04   1.0000000e+00
   1.2332000e+04   1.0000000e+00
   1.2333000e+04   1.0000000e+00
   1.2334000e+04   1.0000000e+00
   1.2335000e+04   1.0000000e+00
   1.2336000e+04   1.0000000e+00
   1.2337000e+04   1.0000000e+00
   1.2338000e+04   1.0000000e+00
   1.2339000e+04   1.0000000e+00
   1.2340000e+04   1.0000000e+00
   1.2341000e+04   1.0000000e+00
   1.2342000e+04   1.0000000e+00
   1.2343000e+04   1.0000000e+00
   1.2344000e+04   1.0000000e+00
   1.2345000e+04   1.0000000e+00
   1.2346000e+04   1.0000000e+00
   1.2347000e+04   1.0000000e+00
   1.2348000e+04   1.0000000e+00
   1.2349000e+04   1.0000000e+00
   1.2350000e+04   1.0000000e+00
   1.2351000e+04   1.0000000e+00
   1.2352000e+04   1.0000000e+00
   1.2353000e+04   1.0000000e+00
   1.2354000e+04   1.0000000e+00
   1.2355000e+04   1.0000000e+00
   1.2356000e+04   1.0000000e+00
   1.2357000e+04   1.0000000e+00
   1.2358000e+04   1.0000000e+00
   1.2359000e+04   1.0000000e+00
   1.2360000e+04   1.0000000e+00
   1.2361000e+04   1.0000000e+00
   1.2362000e+04   1.0000000e+00
   1.2363000e+04   1.0000000e+00
   1.2364000e+04   1.0000000e+00
   1.2365000e+04   1.0000000e+00
   1.2366000e+04   1.0000000e+00
   1.2367000e+04   1.0000000e+00
   1.2368000e+04   1.0000000e+00
   1.2369000e+04   1.0000000e+00
   1.2370000e+04   1.0000000e+00
   1.2371000e+04   1.0000000e+00
   1.2372000e+04   1.0000000e+00
   1.2373000e+04   1.0000000e+00
   1.2374000e+04   1.0000000e+00
   1.2375000e+04   1.0000000e+00
   1.2376000e+04   1.0000000e+00
   1.2377000e+04   1.0000000e+00
   1.2378000e+04   1.0000000e+00
   1.2379000e+04   1.0000000e+00
   1.2380000e+04   1.0000000e+00
   1.2381000e+04   1.0000000e+00
   1.2382000e+04   1.0000000e+00
   1.2383000e+04   1.0000000e+00
   1.2384000e+04   1.0000000e+00
   1.2385000e+04   1.0000000e+00
   1.2386000e+04   1.0000000e+00
   1.2387000e+04   1.0000000e+00
   1.2388000e+04   1.0000000e+00
   1.2389000e+04   1.0000000e+00
   1.2390000e+04   1.0000000e+00
   1.2391000e+04   1.0000000e+00
   1.2392000e+04   1.0000000e+00
   1.2393000e+04   1.0000000e+00
   1.2394000e+04   1.0000000e+00
   1.2395000e+04   1.0000000e+00
   1.2396000e+04   1.0000000e+00
   1.2397000e+04   1.0000000e+00
   1.2398000e+04   1.0000000e+00
   1.2399000e+04   1.0000000e+00
   1.2400000e+04   1.0000000e+00
   1.2401000e+04   1.0000000e+00
   1.2402000e+04   1.0000000e+00
   1.2403000e+04   1.0000000e+00
   1.2404000e+04   1.0000000e+00
   1.2405000e+04   1.0000000e+00
   1.2406000e+04   1.0000000e+00
   1.2407000e+04   1.0000000e+00
   1.2408000e+04   1.0000000e+00
   1.2409000e+04   1.0000000e+00
   1.2410000e+04   1.0000000e+00
   1.2411000e+04   1.0000000e+00
   1.2412000e+04   1.0000000e+00
   1.2413000e+04   1.0000000e+00
   1.2414000e+04   1.0000000e+00
   1.2415000e+04   1.0000000e+00
   1.2416000e+04   1.0000000e+00
   1.2417000e+04   1.0000000e+00
   1.2418000e+04   1.0000000e+00
   1.2419000e+04   1.0000000e+00
   1.2420000e+04   1.0000000e+00
   1.2421000e+04   1.0000000e+00
   1.2422000e+04   1.0000000e+00
   1.2423000e+04   1.0000000e+00
   1.2424000e+04   1.0000000e+00
   1.2425000e+04   1.0000000e+00
   1.2426000e+04   1.0000000e+00
   1.2427000e+04   1.0000000e+00
   1.2428000e+04   1.0000000e+00
   1.2429000e+04   1.0000000e+00
   1.2430000e+04   1.0000000e+00
   1.2431000e+04   1.0000000e+00
   1.2432000e+04   1.0000000e+00
   1.2433000e+04   1.0000000e+00
   1.2434000e+04   1.0000000e+00
   1.2435000e+04   1.0000000e+00
   1.2436000e+04   1.0000000e+00
   1.2437000e+04   1.0000000e+00
   1.2438000e+04   1.0000000e+00
   1.2439000e+04   1.0000000e+00
   1.2440000e+04   1.0000000e+00
   1.2441000e+04   1.0000000e+00
   1.2442000e+04   1.0000000e+00
   1.2443000e+04   1.0000000e+00
   1.2444000e+04   1.0000000e+00
   1.2445000e+04   1.0000000e+00
   1.2446000e+04   1.0000000e+00
   1.2447000e+04   1.0000000e+00
   1.2448000e+04   1.0000000e+00
   1.2449000e+04   1.0000000e+00
   1.2450000e+04   1.0000000e+00
   1.2451000e+04   1.0000000e+00
   1.2452000e+04   1.0000000e+00
   1.2453000e+04   1.0000000e+00
   1.2454000e+04   1.0000000e+00
   1.2455000e+04   1.0000000e+00
   1.2456000e+04   1.0000000e+00
   1.2457000e+04   1.0000000e+00
   1.2458000e+04   1.0000000e+00
   1.2459000e+04   1.0000000e+00
   1.2460000e+04   1.0000000e+00
   1.2461000e+04   1.0000000e+00
   1.2462000e+04   1.0000000e+00
   1.2463000e+04   1.0000000e+00
   1.2464000e+04   1.0000000e+00
   1.2465000e+04   1.0000000e+00
   1.2466000e+04   1.0000000e+00
   1.2467000e+04   1.0000000e+00
   1.2468000e+04   1.0000000e+00
   1.2469000e+04   1.0000000e+00
   1.2470000e+04   1.0000000e+00
   1.2471000e+04   1.0000000e+00
   1.2472000e+04   1.0000000e+00
   1.2473000e+04   1.0000000e+00
   1.2474000e+04   1.0000000e+00
   1.2475000e+04   1.0000000e+00
   1.2476000e+04   1.0000000e+00
   1.2477000e+04   1.0000000e+00
   1.2478000e+04   1.0000000e+00
   1.2479000e+04   1.0000000e+00
   1.2480000e+04   1.0000000e+00
   1.2481000e+04   1.0000000e+00
   1.2482000e+04   1.0000000e+00
   1.2483000e+04   1.0000000e+00
   1.2484000e+04   1.0000000e+00
   1.2485000e+04   1.0000000e+00
   1.2486000e+04   1.0000000e+00
   1.2487000e+04   1.0000000e+00
   1.2488000e+04   1.0000000e+00
   1.2489000e+04   1.0000000e+00
   1.2490000e+04   1.0000000e+00
   1.2491000e+04   1.0000000e+00
   1.2492000e+04   1.0000000e+00
   1.2493000e+04   1.0000000e+00
   1.2494000e+04   1.0000000e+00
   1.2495000e+04   1.0000000e+00
   1.2496000e+04   1.0000000e+00
   1.2497000e+04   1.0000000e+00
   1.2498000e+04   1.0000000e+00
   1.2499000e+04   1.0000000e+00
   1.2500000e+04   1.0000000e+00
   1.2501000e+04   1.0000000e+00
   1.2502000e+04   1.0000000e+00
   1.2503000e+04   1.0000000e+00
   1.2504000e+04   1.0000000e+00
   1.2505000e+04   1.0000000e+00
   1.2506000e+04   1.0000000e+00
   1.2507000e+04   1.0000000e+00
   1.2508000e+04   1.0000000e+00
   1.2509000e+04   1.0000000e+00
   1.2510000e+04   1.0000000e+00
   1.2511000e+04   1.0000000e+00
   1.2512000e+04   1.0000000e+00
   1.2513000e+04   1.0000000e+00
   1.2514000e+04   1.0000000e+00
   1.2515000e+04   1.0000000e+00
   1.2516000e+04   1.0000000e+00
   1.2517000e+04   1.0000000e+00
   1.2518000e+04   1.0000000e+00
   1.2519000e+04   1.0000000e+00
   1.2520000e+04   1.0000000e+00
   1.2521000e+04   1.0000000e+00
   1.2522000e+04   1.0000000e+00
   1.2523000e+04   1.0000000e+00
   1.2524000e+04   1.0000000e+00
   1.2525000e+04   1.0000000e+00
   1.2526000e+04   1.0000000e+00
   1.2527000e+04   1.0000000e+00
   1.2528000e+04   1.0000000e+00
   1.2529000e+04   1.0000000e+00
   1.2530000e+04   1.0000000e+00
   1.2531000e+04   1.0000000e+00
   1.2532000e+04   1.0000000e+00
   1.2533000e+04   1.0000000e+00
   1.2534000e+04   1.0000000e+00
   1.2535000e+04   1.0000000e+00
   1.2536000e+04   1.0000000e+00
   1.2537000e+04   1.0000000e+00
   1.2538000e+04   1.0000000e+00
   1.2539000e+04   1.0000000e+00
   1.2540000e+04   1.0000000e+00
   1.2541000e+04   1.0000000e+00
   1.2542000e+04   1.0000000e+00
   1.2543000e+04   1.0000000e+00
   1.2544000e+04   1.0000000e+00
   1.2545000e+04   1.0000000e+00
   1.2546000e+04   1.0000000e+00
   1.2547000e+04   1.0000000e+00
   1.2548000e+04   1.0000000e+00
   1.2549000e+04   1.0000000e+00
   1.2550000e+04   1.0000000e+00
   1.2551000e+04   1.0000000e+00
   1.2552000e+04   1.0000000e+00
   1.2553000e+04   1.0000000e+00
   1.2554000e+04   1.0000000e+00
   1.2555000e+04   1.0000000e+00
   1.2556000e+04   1.0000000e+00
   1.2557000e+04   1.0000000e+00
   1.2558000e+04   1.0000000e+00
   1.2559000e+04   1.0000000e+00
   1.2560000e+04   1.0000000e+00
   1.2561000e+04   1.0000000e+00
   1.2562000e+04   1.0000000e+00
   1.2563000e+04   1.0000000e+00
   1.2564000e+04   1.0000000e+00
   1.2565000e+04   1.0000000e+00
   1.2566000e+04   1.0000000e+00
   1.2567000e+04   1.0000000e+00
   1.2568000e+04   1.0000000e+00
   1.2569000e+04   1.0000000e+00
   1.2570000e+04   1.0000000e+00
   1.2571000e+04   1.0000000e+00
   1.2572000e+04   1.0000000e+00
   1.2573000e+04   1.0000000e+00
   1.2574000e+04   1.0000000e+00
   1.2575000e+04   1.0000000e+00
   1.2576000e+04   1.0000000e+00
   1.2577000e+04   1.0000000e+00
   1.2578000e+04   1.0000000e+00
   1.2579000e+04   1.0000000e+00
   1.2580000e+04   1.0000000e+00
   1.2581000e+04   1.0000000e+00
   1.2582000e+04   1.0000000e+00
   1.2583000e+04   1.0000000e+00
   1.2584000e+04   1.0000000e+00
   1.2585000e+04   1.0000000e+00
   1.2586000e+04   1.0000000e+00
   1.2587000e+04   1.0000000e+00
   1.2588000e+04   1.0000000e+00
   1.2589000e+04   1.0000000e+00
   1.2590000e+04   1.0000000e+00
   1.2591000e+04   1.0000000e+00
   1.2592000e+04   1.0000000e+00
   1.2593000e+04   1.0000000e+00
   1.2594000e+04   1.0000000e+00
   1.2595000e+04   1.0000000e+00
   1.2596000e+04   1.0000000e+00
   1.2597000e+04   1.0000000e+00
   1.2598000e+04   1.0000000e+00
   1.2599000e+04   1.0000000e+00
   1.2600000e+04   1.0000000e+00
   1.2601000e+04   1.0000000e+00
   1.2602000e+04   1.0000000e+00
   1.2603000e+04   1.0000000e+00
   1.2604000e+04   1.0000000e+00
   1.2605000e+04   1.0000000e+00
   1.2606000e+04   1.0000000e+00
   1.2607000e+04   1.0000000e+00
   1.2608000e+04   1.0000000e+00
   1.2609000e+04   1.0000000e+00
   1.2610000e+04   1.0000000e+00
   1.2611000e+04   1.0000000e+00
   1.2612000e+04   1.0000000e+00
   1.2613000e+04   1.0000000e+00
   1.2614000e+04   1.0000000e+00
   1.2615000e+04   1.0000000e+00
   1.2616000e+04   1.0000000e+00
   1.2617000e+04   1.0000000e+00
   1.2618000e+04   1.0000000e+00
   1.2619000e+04   1.0000000e+00
   1.2620000e+04   1.0000000e+00
   1.2621000e+04   1.0000000e+00
   1.2622000e+04   1.0000000e+00
   1.2623000e+04   1.0000000e+00
   1.2624000e+04   1.0000000e+00
   1.2625000e+04   1.0000000e+00
   1.2626000e+04   1.0000000e+00
   1.2627000e+04   1.0000000e+00
   1.2628000e+04   1.0000000e+00
   1.2629000e+04   1.0000000e+00
   1.2630000e+04   1.0000000e+00
   1.2631000e+04   1.0000000e+00
   1.2632000e+04   1.0000000e+00
   1.2633000e+04   1.0000000e+00
   1.2634000e+04   1.0000000e+00
   1.2635000e+04   1.0000000e+00
   1.2636000e+04   1.0000000e+00
   1.2637000e+04   1.0000000e+00
   1.2638000e+04   1.0000000e+00
   1.2639000e+04   1.0000000e+00
   1.2640000e+04   1.0000000e+00
   1.2641000e+04   1.0000000e+00
   1.2642000e+04   1.0000000e+00
   1.2643000e+04   1.0000000e+00
   1.2644000e+04   1.0000000e+00
   1.2645000e+04   1.0000000e+00
   1.2646000e+04   1.0000000e+00
   1.2647000e+04   1.0000000e+00
   1.2648000e+04   1.0000000e+00
   1.2649000e+04   1.0000000e+00
   1.2650000e+04   1.0000000e+00
   1.2651000e+04   1.0000000e+00
   1.2652000e+04   1.0000000e+00
   1.2653000e+04   1.0000000e+00
   1.2654000e+04   1.0000000e+00
   1.2655000e+04   1.0000000e+00
   1.2656000e+04   1.0000000e+00
   1.2657000e+04   1.0000000e+00
   1.2658000e+04   1.0000000e+00
   1.2659000e+04   1.0000000e+00
   1.2660000e+04   1.0000000e+00
   1.2661000e+04   1.0000000e+00
   1.2662000e+04   1.0000000e+00
   1.2663000e+04   1.0000000e+00
   1.2664000e+04   1.0000000e+00
   1.2665000e+04   1.0000000e+00
   1.2666000e+04   1.0000000e+00
   1.2667000e+04   1.0000000e+00
   1.2668000e+04   1.0000000e+00
   1.2669000e+04   1.0000000e+00
   1.2670000e+04   1.0000000e+00
   1.2671000e+04   1.0000000e+00
   1.2672000e+04   1.0000000e+00
   1.2673000e+04   1.0000000e+00
   1.2674000e+04   1.0000000e+00
   1.2675000e+04   1.0000000e+00
   1.2676000e+04   1.0000000e+00
   1.2677000e+04   1.0000000e+00
   1.2678000e+04   1.0000000e+00
   1.2679000e+04   1.0000000e+00
   1.2680000e+04   1.0000000e+00
   1.2681000e+04   1.0000000e+00
   1.2682000e+04   1.0000000e+00
   1.2683000e+04   1.0000000e+00
   1.2684000e+04   1.0000000e+00
   1.2685000e+04   1.0000000e+00
   1.2686000e+04   1.0000000e+00
   1.2687000e+04   1.0000000e+00
   1.2688000e+04   1.0000000e+00
   1.2689000e+04   1.0000000e+00
   1.2690000e+04   1.0000000e+00
   1.2691000e+04   1.0000000e+00
   1.2692000e+04   1.0000000e+00
   1.2693000e+04   1.0000000e+00
   1.2694000e+04   1.0000000e+00
   1.2695000e+04   1.0000000e+00
   1.2696000e+04   1.0000000e+00
   1.2697000e+04   1.0000000e+00
   1.2698000e+04   1.0000000e+00
   1.2699000e+04   1.0000000e+00
   1.2700000e+04   1.0000000e+00
   1.2701000e+04   1.0000000e+00
   1.2702000e+04   1.0000000e+00
   1.2703000e+04   1.0000000e+00
   1.2704000e+04   1.0000000e+00
   1.2705000e+04   1.0000000e+00
   1.2706000e+04   1.0000000e+00
   1.2707000e+04   1.0000000e+00
   1.2708000e+04   1.0000000e+00
   1.2709000e+04   1.0000000e+00
   1.2710000e+04   1.0000000e+00
   1.2711000e+04   1.0000000e+00
   1.2712000e+04   1.0000000e+00
   1.2713000e+04   1.0000000e+00
   1.2714000e+04   1.0000000e+00
   1.2715000e+04   1.0000000e+00
   1.2716000e+04   1.0000000e+00
   1.2717000e+04   1.0000000e+00
   1.2718000e+04   1.0000000e+00
   1.2719000e+04   1.0000000e+00
   1.2720000e+04   1.0000000e+00
   1.2721000e+04   1.0000000e+00
   1.2722000e+04   1.0000000e+00
   1.2723000e+04   1.0000000e+00
   1.2724000e+04   1.0000000e+00
   1.2725000e+04   1.0000000e+00
   1.2726000e+04   1.0000000e+00
   1.2727000e+04   1.0000000e+00
   1.2728000e+04   1.0000000e+00
   1.2729000e+04   1.0000000e+00
   1.2730000e+04   1.0000000e+00
   1.2731000e+04   1.0000000e+00
   1.2732000e+04   1.0000000e+00
   1.2733000e+04   1.0000000e+00
   1.2734000e+04   1.0000000e+00
   1.2735000e+04   1.0000000e+00
   1.2736000e+04   1.0000000e+00
   1.2737000e+04   1.0000000e+00
   1.2738000e+04   1.0000000e+00
   1.2739000e+04   1.0000000e+00
   1.2740000e+04   1.0000000e+00
   1.2741000e+04   1.0000000e+00
   1.2742000e+04   1.0000000e+00
   1.2743000e+04   1.0000000e+00
   1.2744000e+04   1.0000000e+00
   1.2745000e+04   1.0000000e+00
   1.2746000e+04   1.0000000e+00
   1.2747000e+04   1.0000000e+00
   1.2748000e+04   1.0000000e+00
   1.2749000e+04   1.0000000e+00
   1.2750000e+04   1.0000000e+00
   1.2751000e+04   1.0000000e+00
   1.2752000e+04   1.0000000e+00
   1.2753000e+04   1.0000000e+00
   1.2754000e+04   1.0000000e+00
   1.2755000e+04   1.0000000e+00
   1.2756000e+04   1.0000000e+00
   1.2757000e+04   1.0000000e+00
   1.2758000e+04   1.0000000e+00
   1.2759000e+04   1.0000000e+00
   1.2760000e+04   1.0000000e+00
   1.2761000e+04   1.0000000e+00
   1.2762000e+04   1.0000000e+00
   1.2763000e+04   1.0000000e+00
   1.2764000e+04   1.0000000e+00
   1.2765000e+04   1.0000000e+00
   1.2766000e+04   1.0000000e+00
   1.2767000e+04   1.0000000e+00
   1.2768000e+04   1.0000000e+00
   1.2769000e+04   1.0000000e+00
   1.2770000e+04   1.0000000e+00
   1.2771000e+04   1.0000000e+00
   1.2772000e+04   1.0000000e+00
   1.2773000e+04   1.0000000e+00
   1.2774000e+04   1.0000000e+00
   1.2775000e+04   1.0000000e+00
   1.2776000e+04   1.0000000e+00
   1.2777000e+04   1.0000000e+00
   1.2778000e+04   1.0000000e+00
   1.2779000e+04   1.0000000e+00
   1.2780000e+04   1.0000000e+00
   1.2781000e+04   1.0000000e+00
   1.2782000e+04   1.0000000e+00
   1.2783000e+04   1.0000000e+00
   1.2784000e+04   1.0000000e+00
   1.2785000e+04   1.0000000e+00
   1.2786000e+04   1.0000000e+00
   1.2787000e+04   1.0000000e+00
   1.2788000e+04   1.0000000e+00
   1.2789000e+04   1.0000000e+00
   1.2790000e+04   1.0000000e+00
   1.2791000e+04   1.0000000e+00
   1.2792000e+04   1.0000000e+00
   1.2793000e+04   1.0000000e+00
   1.2794000e+04   1.0000000e+00
   1.2795000e+04   1.0000000e+00
   1.2796000e+04   1.0000000e+00
   1.2797000e+04   1.0000000e+00
   1.2798000e+04   1.0000000e+00
   1.2799000e+04   1.0000000e+00
   1.2800000e+04   1.0000000e+00
   1.2801000e+04   1.0000000e+00
   1.2802000e+04   1.0000000e+00
   1.2803000e+04   1.0000000e+00
   1.2804000e+04   1.0000000e+00
   1.2805000e+04   1.0000000e+00
   1.2806000e+04   1.0000000e+00
   1.2807000e+04   1.0000000e+00
   1.2808000e+04   1.0000000e+00
   1.2809000e+04   1.0000000e+00
   1.2810000e+04   1.0000000e+00
   1.2811000e+04   1.0000000e+00
   1.2812000e+04   1.0000000e+00
   1.2813000e+04   1.0000000e+00
   1.2814000e+04   1.0000000e+00
   1.2815000e+04   1.0000000e+00
   1.2816000e+04   1.0000000e+00
   1.2817000e+04   1.0000000e+00
   1.2818000e+04   1.0000000e+00
   1.2819000e+04   1.0000000e+00
   1.2820000e+04   1.0000000e+00
   1.2821000e+04   1.0000000e+00
   1.2822000e+04   1.0000000e+00
   1.2823000e+04   1.0000000e+00
   1.2824000e+04   1.0000000e+00
   1.2825000e+04   1.0000000e+00
   1.2826000e+04   1.0000000e+00
   1.2827000e+04   1.0000000e+00
   1.2828000e+04   1.0000000e+00
   1.2829000e+04   1.0000000e+00
   1.2830000e+04   1.0000000e+00
   1.2831000e+04   1.0000000e+00
   1.2832000e+04   1.0000000e+00
   1.2833000e+04   1.0000000e+00
   1.2834000e+04   1.0000000e+00
   1.2835000e+04   1.0000000e+00
   1.2836000e+04   1.0000000e+00
   1.2837000e+04   1.0000000e+00
   1.2838000e+04   1.0000000e+00
   1.2839000e+04   1.0000000e+00
   1.2840000e+04   1.0000000e+00
   1.2841000e+04   1.0000000e+00
   1.2842000e+04   1.0000000e+00
   1.2843000e+04   1.0000000e+00
   1.2844000e+04   1.0000000e+00
   1.2845000e+04   1.0000000e+00
   1.2846000e+04   1.0000000e+00
   1.2847000e+04   1.0000000e+00
   1.2848000e+04   1.0000000e+00
   1.2849000e+04   1.0000000e+00
   1.2850000e+04   1.0000000e+00
   1.2851000e+04   1.0000000e+00
   1.2852000e+04   1.0000000e+00
   1.2853000e+04   1.0000000e+00
   1.2854000e+04   1.0000000e+00
   1.2855000e+04   1.0000000e+00
   1.2856000e+04   1.0000000e+00
   1.2857000e+04   1.0000000e+00
   1.2858000e+04   1.0000000e+00
   1.2859000e+04   1.0000000e+00
   1.2860000e+04   1.0000000e+00
   1.2861000e+04   1.0000000e+00
   1.2862000e+04   1.0000000e+00
   1.2863000e+04   1.0000000e+00
   1.2864000e+04   1.0000000e+00
   1.2865000e+04   1.0000000e+00
   1.2866000e+04   1.0000000e+00
   1.2867000e+04   1.0000000e+00
   1.2868000e+04   1.0000000e+00
   1.2869000e+04   1.0000000e+00
   1.2870000e+04   1.0000000e+00
   1.2871000e+04   1.0000000e+00
   1.2872000e+04   1.0000000e+00
   1.2873000e+04   1.0000000e+00
   1.2874000e+04   1.0000000e+00
   1.2875000e+04   1.0000000e+00
   1.2876000e+04   1.0000000e+00
   1.2877000e+04   1.0000000e+00
   1.2878000e+04   1.0000000e+00
   1.2879000e+04   1.0000000e+00
   1.2880000e+04   1.0000000e+00
   1.2881000e+04   1.0000000e+00
   1.2882000e+04   1.0000000e+00
   1.2883000e+04   1.0000000e+00
   1.2884000e+04   1.0000000e+00
   1.2885000e+04   1.0000000e+00
   1.2886000e+04   1.0000000e+00
   1.2887000e+04   1.0000000e+00
   1.2888000e+04   1.0000000e+00
   1.2889000e+04   1.0000000e+00
   1.2890000e+04   1.0000000e+00
   1.2891000e+04   1.0000000e+00
   1.2892000e+04   1.0000000e+00
   1.2893000e+04   1.0000000e+00
   1.2894000e+04   1.0000000e+00
   1.2895000e+04   1.0000000e+00
   1.2896000e+04   1.0000000e+00
   1.2897000e+04   1.0000000e+00
   1.2898000e+04   1.0000000e+00
   1.2899000e+04   1.0000000e+00
   1.2900000e+04   1.0000000e+00
   1.2901000e+04   1.0000000e+00
   1.2902000e+04   1.0000000e+00
   1.2903000e+04   1.0000000e+00
   1.2904000e+04   1.0000000e+00
   1.2905000e+04   1.0000000e+00
   1.2906000e+04   1.0000000e+00
   1.2907000e+04   1.0000000e+00
   1.2908000e+04   1.0000000e+00
   1.2909000e+04   1.0000000e+00
   1.2910000e+04   1.0000000e+00
   1.2911000e+04   1.0000000e+00
   1.2912000e+04   1.0000000e+00
   1.2913000e+04   1.0000000e+00
   1.2914000e+04   1.0000000e+00
   1.2915000e+04   1.0000000e+00
   1.2916000e+04   1.0000000e+00
   1.2917000e+04   1.0000000e+00
   1.2918000e+04   1.0000000e+00
   1.2919000e+04   1.0000000e+00
   1.2920000e+04   1.0000000e+00
   1.2921000e+04   1.0000000e+00
   1.2922000e+04   1.0000000e+00
   1.2923000e+04   1.0000000e+00
   1.2924000e+04   1.0000000e+00
   1.2925000e+04   1.0000000e+00
   1.2926000e+04   1.0000000e+00
   1.2927000e+04   1.0000000e+00
   1.2928000e+04   1.0000000e+00
   1.2929000e+04   1.0000000e+00
   1.2930000e+04   1.0000000e+00
   1.2931000e+04   1.0000000e+00
   1.2932000e+04   1.0000000e+00
   1.2933000e+04   1.0000000e+00
   1.2934000e+04   1.0000000e+00
   1.2935000e+04   1.0000000e+00
   1.2936000e+04   1.0000000e+00
   1.2937000e+04   1.0000000e+00
   1.2938000e+04   1.0000000e+00
   1.2939000e+04   1.0000000e+00
   1.2940000e+04   1.0000000e+00
   1.2941000e+04   1.0000000e+00
   1.2942000e+04   1.0000000e+00
   1.2943000e+04   1.0000000e+00
   1.2944000e+04   1.0000000e+00
   1.2945000e+04   1.0000000e+00
   1.2946000e+04   1.0000000e+00
   1.2947000e+04   1.0000000e+00
   1.2948000e+04   1.0000000e+00
   1.2949000e+04   1.0000000e+00
   1.2950000e+04   1.0000000e+00
   1.2951000e+04   1.0000000e+00
   1.2952000e+04   1.0000000e+00
   1.2953000e+04   1.0000000e+00
   1.2954000e+04   1.0000000e+00
   1.2955000e+04   1.0000000e+00
   1.2956000e+04   1.0000000e+00
   1.2957000e+04   1.0000000e+00
   1.2958000e+04   1.0000000e+00
   1.2959000e+04   1.0000000e+00
   1.2960000e+04   1.0000000e+00
   1.2961000e+04   1.0000000e+00
   1.2962000e+04   1.0000000e+00
   1.2963000e+04   1.0000000e+00
   1.2964000e+04   1.0000000e+00
   1.2965000e+04   1.0000000e+00
   1.2966000e+04   1.0000000e+00
   1.2967000e+04   1.0000000e+00
   1.2968000e+04   1.0000000e+00
   1.2969000e+04   1.0000000e+00
   1.2970000e+04   1.0000000e+00
   1.2971000e+04   1.0000000e+00
   1.2972000e+04   1.0000000e+00
   1.2973000e+04   1.0000000e+00
   1.2974000e+04   1.0000000e+00
   1.2975000e+04   1.0000000e+00
   1.2976000e+04   1.0000000e+00
   1.2977000e+04   1.0000000e+00
   1.2978000e+04   1.0000000e+00
   1.2979000e+04   1.0000000e+00
   1.2980000e+04   1.0000000e+00
   1.2981000e+04   1.0000000e+00
   1.2982000e+04   1.0000000e+00
   1.2983000e+04   1.0000000e+00
   1.2984000e+04   1.0000000e+00
   1.2985000e+04   1.0000000e+00
   1.2986000e+04   1.0000000e+00
   1.2987000e+04   1.0000000e+00
   1.2988000e+04   1.0000000e+00
   1.2989000e+04   1.0000000e+00
   1.2990000e+04   1.0000000e+00
   1.2991000e+04   1.0000000e+00
   1.2992000e+04   1.0000000e+00
   1.2993000e+04   1.0000000e+00
   1.2994000e+04   1.0000000e+00
   1.2995000e+04   1.0000000e+00
   1.2996000e+04   1.0000000e+00
   1.2997000e+04   1.0000000e+00
   1.2998000e+04   1.0000000e+00
   1.2999000e+04   1.0000000e+00
   1.3000000e+04   1.0000000e+00
   1.3001000e+04   1.0000000e+00
   1.3002000e+04   1.0000000e+00
   1.3003000e+04   1.0000000e+00
   1.3004000e+04   1.0000000e+00
   1.3005000e+04   1.0000000e+00
   1.3006000e+04   1.0000000e+00
   1.3007000e+04   1.0000000e+00
   1.3008000e+04   1.0000000e+00
   1.3009000e+04   1.0000000e+00
   1.3010000e+04   1.0000000e+00
   1.3011000e+04   1.0000000e+00
   1.3012000e+04   1.0000000e+00
   1.3013000e+04   1.0000000e+00
   1.3014000e+04   1.0000000e+00
   1.3015000e+04   1.0000000e+00
   1.3016000e+04   1.0000000e+00
   1.3017000e+04   1.0000000e+00
   1.3018000e+04   1.0000000e+00
   1.3019000e+04   1.0000000e+00
   1.3020000e+04   1.0000000e+00
   1.3021000e+04   1.0000000e+00
   1.3022000e+04   1.0000000e+00
   1.3023000e+04   1.0000000e+00
   1.3024000e+04   1.0000000e+00
   1.3025000e+04   1.0000000e+00
   1.3026000e+04   1.0000000e+00
   1.3027000e+04   1.0000000e+00
   1.3028000e+04   1.0000000e+00
   1.3029000e+04   1.0000000e+00
   1.3030000e+04   1.0000000e+00
   1.3031000e+04   1.0000000e+00
   1.3032000e+04   1.0000000e+00
   1.3033000e+04   1.0000000e+00
   1.3034000e+04   1.0000000e+00
   1.3035000e+04   1.0000000e+00
   1.3036000e+04   1.0000000e+00
   1.3037000e+04   1.0000000e+00
   1.3038000e+04   1.0000000e+00
   1.3039000e+04   1.0000000e+00
   1.3040000e+04   1.0000000e+00
   1.3041000e+04   1.0000000e+00
   1.3042000e+04   1.0000000e+00
   1.3043000e+04   1.0000000e+00
   1.3044000e+04   1.0000000e+00
   1.3045000e+04   1.0000000e+00
   1.3046000e+04   1.0000000e+00
   1.3047000e+04   1.0000000e+00
   1.3048000e+04   1.0000000e+00
   1.3049000e+04   1.0000000e+00
   1.3050000e+04   1.0000000e+00
   1.3051000e+04   1.0000000e+00
   1.3052000e+04   1.0000000e+00
   1.3053000e+04   1.0000000e+00
   1.3054000e+04   1.0000000e+00
   1.3055000e+04   1.0000000e+00
   1.3056000e+04   1.0000000e+00
   1.3057000e+04   1.0000000e+00
   1.3058000e+04   1.0000000e+00
   1.3059000e+04   1.0000000e+00
   1.3060000e+04   1.0000000e+00
   1.3061000e+04   1.0000000e+00
   1.3062000e+04   1.0000000e+00
   1.3063000e+04   1.0000000e+00
   1.3064000e+04   1.0000000e+00
   1.3065000e+04   1.0000000e+00
   1.3066000e+04   1.0000000e+00
   1.3067000e+04   1.0000000e+00
   1.3068000e+04   1.0000000e+00
   1.3069000e+04   1.0000000e+00
   1.3070000e+04   1.0000000e+00
   1.3071000e+04   1.0000000e+00
   1.3072000e+04   1.0000000e+00
   1.3073000e+04   1.0000000e+00
   1.3074000e+04   1.0000000e+00
   1.3075000e+04   1.0000000e+00
   1.3076000e+04   1.0000000e+00
   1.3077000e+04   1.0000000e+00
   1.3078000e+04   1.0000000e+00
   1.3079000e+04   1.0000000e+00
   1.3080000e+04   1.0000000e+00
   1.3081000e+04   1.0000000e+00
   1.3082000e+04   1.0000000e+00
   1.3083000e+04   1.0000000e+00
   1.3084000e+04   1.0000000e+00
   1.3085000e+04   1.0000000e+00
   1.3086000e+04   1.0000000e+00
   1.3087000e+04   1.0000000e+00
   1.3088000e+04   1.0000000e+00
   1.3089000e+04   1.0000000e+00
   1.3090000e+04   1.0000000e+00
   1.3091000e+04   1.0000000e+00
   1.3092000e+04   1.0000000e+00
   1.3093000e+04   1.0000000e+00
   1.3094000e+04   1.0000000e+00
   1.3095000e+04   1.0000000e+00
   1.3096000e+04   1.0000000e+00
   1.3097000e+04   1.0000000e+00
   1.3098000e+04   1.0000000e+00
   1.3099000e+04   1.0000000e+00
   1.3100000e+04   1.0000000e+00
   1.3101000e+04   1.0000000e+00
   1.3102000e+04   1.0000000e+00
   1.3103000e+04   1.0000000e+00
   1.3104000e+04   1.0000000e+00
   1.3105000e+04   1.0000000e+00
   1.3106000e+04   1.0000000e+00
   1.3107000e+04   1.0000000e+00
   1.3108000e+04   1.0000000e+00
   1.3109000e+04   1.0000000e+00
   1.3110000e+04   1.0000000e+00
   1.3111000e+04   1.0000000e+00
   1.3112000e+04   1.0000000e+00
   1.3113000e+04   1.0000000e+00
   1.3114000e+04   1.0000000e+00
   1.3115000e+04   1.0000000e+00
   1.3116000e+04   1.0000000e+00
   1.3117000e+04   1.0000000e+00
   1.3118000e+04   1.0000000e+00
   1.3119000e+04   1.0000000e+00
   1.3120000e+04   1.0000000e+00
   1.3121000e+04   1.0000000e+00
   1.3122000e+04   1.0000000e+00
   1.3123000e+04   1.0000000e+00
   1.3124000e+04   1.0000000e+00
   1.3125000e+04   1.0000000e+00
   1.3126000e+04   1.0000000e+00
   1.3127000e+04   1.0000000e+00
   1.3128000e+04   1.0000000e+00
   1.3129000e+04   1.0000000e+00
   1.3130000e+04   1.0000000e+00
   1.3131000e+04   1.0000000e+00
   1.3132000e+04   1.0000000e+00
   1.3133000e+04   1.0000000e+00
   1.3134000e+04   1.0000000e+00
   1.3135000e+04   1.0000000e+00
   1.3136000e+04   1.0000000e+00
   1.3137000e+04   1.0000000e+00
   1.3138000e+04   1.0000000e+00
   1.3139000e+04   1.0000000e+00
   1.3140000e+04   1.0000000e+00
   1.3141000e+04   1.0000000e+00
   1.3142000e+04   1.0000000e+00
   1.3143000e+04   1.0000000e+00
   1.3144000e+04   1.0000000e+00
   1.3145000e+04   1.0000000e+00
   1.3146000e+04   1.0000000e+00
   1.3147000e+04   1.0000000e+00
   1.3148000e+04   1.0000000e+00
   1.3149000e+04   1.0000000e+00
   1.3150000e+04   1.0000000e+00
   1.3151000e+04   1.0000000e+00
   1.3152000e+04   1.0000000e+00
   1.3153000e+04   1.0000000e+00
   1.3154000e+04   1.0000000e+00
   1.3155000e+04   1.0000000e+00
   1.3156000e+04   1.0000000e+00
   1.3157000e+04   1.0000000e+00
   1.3158000e+04   1.0000000e+00
   1.3159000e+04   1.0000000e+00
   1.3160000e+04   1.0000000e+00
   1.3161000e+04   1.0000000e+00
   1.3162000e+04   1.0000000e+00
   1.3163000e+04   1.0000000e+00
   1.3164000e+04   1.0000000e+00
   1.3165000e+04   1.0000000e+00
   1.3166000e+04   1.0000000e+00
   1.3167000e+04   1.0000000e+00
   1.3168000e+04   1.0000000e+00
   1.3169000e+04   1.0000000e+00
   1.3170000e+04   1.0000000e+00
   1.3171000e+04   1.0000000e+00
   1.3172000e+04   1.0000000e+00
   1.3173000e+04   1.0000000e+00
   1.3174000e+04   1.0000000e+00
   1.3175000e+04   1.0000000e+00
   1.3176000e+04   1.0000000e+00
   1.3177000e+04   1.0000000e+00
   1.3178000e+04   1.0000000e+00
   1.3179000e+04   1.0000000e+00
   1.3180000e+04   1.0000000e+00
   1.3181000e+04   1.0000000e+00
   1.3182000e+04   1.0000000e+00
   1.3183000e+04   1.0000000e+00
   1.3184000e+04   1.0000000e+00
   1.3185000e+04   1.0000000e+00
   1.3186000e+04   1.0000000e+00
   1.3187000e+04   1.0000000e+00
   1.3188000e+04   1.0000000e+00
   1.3189000e+04   1.0000000e+00
   1.3190000e+04   1.0000000e+00
   1.3191000e+04   1.0000000e+00
   1.3192000e+04   1.0000000e+00
   1.3193000e+04   1.0000000e+00
   1.3194000e+04   1.0000000e+00
   1.3195000e+04   1.0000000e+00
   1.3196000e+04   1.0000000e+00
   1.3197000e+04   1.0000000e+00
   1.3198000e+04   1.0000000e+00
   1.3199000e+04   1.0000000e+00
   1.3200000e+04   1.0000000e+00
   1.3201000e+04   1.0000000e+00
   1.3202000e+04   1.0000000e+00
   1.3203000e+04   1.0000000e+00
   1.3204000e+04   1.0000000e+00
   1.3205000e+04   1.0000000e+00
   1.3206000e+04   1.0000000e+00
   1.3207000e+04   1.0000000e+00
   1.3208000e+04   1.0000000e+00
   1.3209000e+04   1.0000000e+00
   1.3210000e+04   1.0000000e+00
   1.3211000e+04   1.0000000e+00
   1.3212000e+04   1.0000000e+00
   1.3213000e+04   1.0000000e+00
   1.3214000e+04   1.0000000e+00
   1.3215000e+04   1.0000000e+00
   1.3216000e+04   1.0000000e+00
   1.3217000e+04   1.0000000e+00
   1.3218000e+04   1.0000000e+00
   1.3219000e+04   1.0000000e+00
   1.3220000e+04   1.0000000e+00
   1.3221000e+04   1.0000000e+00
   1.3222000e+04   1.0000000e+00
   1.3223000e+04   1.0000000e+00
   1.3224000e+04   1.0000000e+00
   1.3225000e+04   1.0000000e+00
   1.3226000e+04   1.0000000e+00
   1.3227000e+04   1.0000000e+00
   1.3228000e+04   1.0000000e+00
   1.3229000e+04   1.0000000e+00
   1.3230000e+04   1.0000000e+00
   1.3231000e+04   1.0000000e+00
   1.3232000e+04   1.0000000e+00
   1.3233000e+04   1.0000000e+00
   1.3234000e+04   1.0000000e+00
   1.3235000e+04   1.0000000e+00
   1.3236000e+04   1.0000000e+00
   1.3237000e+04   1.0000000e+00
   1.3238000e+04   1.0000000e+00
   1.3239000e+04   1.0000000e+00
   1.3240000e+04   1.0000000e+00
   1.3241000e+04   1.0000000e+00
   1.3242000e+04   1.0000000e+00
   1.3243000e+04   1.0000000e+00
   1.3244000e+04   1.0000000e+00
   1.3245000e+04   1.0000000e+00
   1.3246000e+04   1.0000000e+00
   1.3247000e+04   1.0000000e+00
   1.3248000e+04   1.0000000e+00
   1.3249000e+04   1.0000000e+00
   1.3250000e+04   1.0000000e+00
   1.3251000e+04   1.0000000e+00
   1.3252000e+04   1.0000000e+00
   1.3253000e+04   1.0000000e+00
   1.3254000e+04   1.0000000e+00
   1.3255000e+04   1.0000000e+00
   1.3256000e+04   1.0000000e+00
   1.3257000e+04   1.0000000e+00
   1.3258000e+04   1.0000000e+00
   1.3259000e+04   1.0000000e+00
   1.3260000e+04   1.0000000e+00
   1.3261000e+04   1.0000000e+00
   1.3262000e+04   1.0000000e+00
   1.3263000e+04   1.0000000e+00
   1.3264000e+04   1.0000000e+00
   1.3265000e+04   1.0000000e+00
   1.3266000e+04   1.0000000e+00
   1.3267000e+04   1.0000000e+00
   1.3268000e+04   1.0000000e+00
   1.3269000e+04   1.0000000e+00
   1.3270000e+04   1.0000000e+00
   1.3271000e+04   1.0000000e+00
   1.3272000e+04   1.0000000e+00
   1.3273000e+04   1.0000000e+00
   1.3274000e+04   1.0000000e+00
   1.3275000e+04   1.0000000e+00
   1.3276000e+04   1.0000000e+00
   1.3277000e+04   1.0000000e+00
   1.3278000e+04   1.0000000e+00
   1.3279000e+04   1.0000000e+00
   1.3280000e+04   1.0000000e+00
   1.3281000e+04   1.0000000e+00
   1.3282000e+04   1.0000000e+00
   1.3283000e+04   1.0000000e+00
   1.3284000e+04   1.0000000e+00
   1.3285000e+04   1.0000000e+00
   1.3286000e+04   1.0000000e+00
   1.3287000e+04   1.0000000e+00
   1.3288000e+04   1.0000000e+00
   1.3289000e+04   1.0000000e+00
   1.3290000e+04   1.0000000e+00
   1.3291000e+04   1.0000000e+00
   1.3292000e+04   1.0000000e+00
   1.3293000e+04   1.0000000e+00
   1.3294000e+04   1.0000000e+00
   1.3295000e+04   1.0000000e+00
   1.3296000e+04   1.0000000e+00
   1.3297000e+04   1.0000000e+00
   1.3298000e+04   1.0000000e+00
   1.3299000e+04   1.0000000e+00
   1.3300000e+04   1.0000000e+00
   1.3301000e+04   1.0000000e+00
   1.3302000e+04   1.0000000e+00
   1.3303000e+04   1.0000000e+00
   1.3304000e+04   1.0000000e+00
   1.3305000e+04   1.0000000e+00
   1.3306000e+04   1.0000000e+00
   1.3307000e+04   1.0000000e+00
   1.3308000e+04   1.0000000e+00
   1.3309000e+04   1.0000000e+00
   1.3310000e+04   1.0000000e+00
   1.3311000e+04   1.0000000e+00
   1.3312000e+04   1.0000000e+00
   1.3313000e+04   1.0000000e+00
   1.3314000e+04   1.0000000e+00
   1.3315000e+04   1.0000000e+00
   1.3316000e+04   1.0000000e+00
   1.3317000e+04   1.0000000e+00
   1.3318000e+04   1.0000000e+00
   1.3319000e+04   1.0000000e+00
   1.3320000e+04   1.0000000e+00
   1.3321000e+04   1.0000000e+00
   1.3322000e+04   1.0000000e+00
   1.3323000e+04   1.0000000e+00
   1.3324000e+04   1.0000000e+00
   1.3325000e+04   1.0000000e+00
   1.3326000e+04   1.0000000e+00
   1.3327000e+04   1.0000000e+00
   1.3328000e+04   1.0000000e+00
   1.3329000e+04   1.0000000e+00
   1.3330000e+04   1.0000000e+00
   1.3331000e+04   1.0000000e+00
   1.3332000e+04   1.0000000e+00
   1.3333000e+04   1.0000000e+00
   1.3334000e+04   1.0000000e+00
   1.3335000e+04   1.0000000e+00
   1.3336000e+04   1.0000000e+00
   1.3337000e+04   1.0000000e+00
   1.3338000e+04   1.0000000e+00
   1.3339000e+04   1.0000000e+00
   1.3340000e+04   1.0000000e+00
   1.3341000e+04   1.0000000e+00
   1.3342000e+04   1.0000000e+00
   1.3343000e+04   1.0000000e+00
   1.3344000e+04   1.0000000e+00
   1.3345000e+04   1.0000000e+00
   1.3346000e+04   1.0000000e+00
   1.3347000e+04   1.0000000e+00
   1.3348000e+04   1.0000000e+00
   1.3349000e+04   1.0000000e+00
   1.3350000e+04   1.0000000e+00
   1.3351000e+04   1.0000000e+00
   1.3352000e+04   1.0000000e+00
   1.3353000e+04   1.0000000e+00
   1.3354000e+04   1.0000000e+00
   1.3355000e+04   1.0000000e+00
   1.3356000e+04   1.0000000e+00
   1.3357000e+04   1.0000000e+00
   1.3358000e+04   1.0000000e+00
   1.3359000e+04   1.0000000e+00
   1.3360000e+04   1.0000000e+00
   1.3361000e+04   1.0000000e+00
   1.3362000e+04   1.0000000e+00
   1.3363000e+04   1.0000000e+00
   1.3364000e+04   1.0000000e+00
   1.3365000e+04   1.0000000e+00
   1.3366000e+04   1.0000000e+00
   1.3367000e+04   1.0000000e+00
   1.3368000e+04   1.0000000e+00
   1.3369000e+04   1.0000000e+00
   1.3370000e+04   1.0000000e+00
   1.3371000e+04   1.0000000e+00
   1.3372000e+04   1.0000000e+00
   1.3373000e+04   1.0000000e+00
   1.3374000e+04   1.0000000e+00
   1.3375000e+04   1.0000000e+00
   1.3376000e+04   1.0000000e+00
   1.3377000e+04   1.0000000e+00
   1.3378000e+04   1.0000000e+00
   1.3379000e+04   1.0000000e+00
   1.3380000e+04   1.0000000e+00
   1.3381000e+04   1.0000000e+00
   1.3382000e+04   1.0000000e+00
   1.3383000e+04   1.0000000e+00
   1.3384000e+04   1.0000000e+00
   1.3385000e+04   1.0000000e+00
   1.3386000e+04   1.0000000e+00
   1.3387000e+04   1.0000000e+00
   1.3388000e+04   1.0000000e+00
   1.3389000e+04   1.0000000e+00
   1.3390000e+04   1.0000000e+00
   1.3391000e+04   1.0000000e+00
   1.3392000e+04   1.0000000e+00
   1.3393000e+04   1.0000000e+00
   1.3394000e+04   1.0000000e+00
   1.3395000e+04   1.0000000e+00
   1.3396000e+04   1.0000000e+00
   1.3397000e+04   1.0000000e+00
   1.3398000e+04   1.0000000e+00
   1.3399000e+04   1.0000000e+00
   1.3400000e+04   1.0000000e+00
   1.3401000e+04   1.0000000e+00
   1.3402000e+04   1.0000000e+00
   1.3403000e+04   1.0000000e+00
   1.3404000e+04   1.0000000e+00
   1.3405000e+04   1.0000000e+00
   1.3406000e+04   1.0000000e+00
   1.3407000e+04   1.0000000e+00
   1.3408000e+04   1.0000000e+00
   1.3409000e+04   1.0000000e+00
   1.3410000e+04   1.0000000e+00
   1.3411000e+04   1.0000000e+00
   1.3412000e+04   1.0000000e+00
   1.3413000e+04   1.0000000e+00
   1.3414000e+04   1.0000000e+00
   1.3415000e+04   1.0000000e+00
   1.3416000e+04   1.0000000e+00
   1.3417000e+04   1.0000000e+00
   1.3418000e+04   1.0000000e+00
   1.3419000e+04   1.0000000e+00
   1.3420000e+04   1.0000000e+00
   1.3421000e+04   1.0000000e+00
   1.3422000e+04   1.0000000e+00
   1.3423000e+04   1.0000000e+00
   1.3424000e+04   1.0000000e+00
   1.3425000e+04   1.0000000e+00
   1.3426000e+04   1.0000000e+00
   1.3427000e+04   1.0000000e+00
   1.3428000e+04   1.0000000e+00
   1.3429000e+04   1.0000000e+00
   1.3430000e+04   1.0000000e+00
   1.3431000e+04   1.0000000e+00
   1.3432000e+04   1.0000000e+00
   1.3433000e+04   1.0000000e+00
   1.3434000e+04   1.0000000e+00
   1.3435000e+04   1.0000000e+00
   1.3436000e+04   1.0000000e+00
   1.3437000e+04   1.0000000e+00
   1.3438000e+04   1.0000000e+00
   1.3439000e+04   1.0000000e+00
   1.3440000e+04   1.0000000e+00
   1.3441000e+04   1.0000000e+00
   1.3442000e+04   1.0000000e+00
   1.3443000e+04   1.0000000e+00
   1.3444000e+04   1.0000000e+00
   1.3445000e+04   1.0000000e+00
   1.3446000e+04   1.0000000e+00
   1.3447000e+04   1.0000000e+00
   1.3448000e+04   1.0000000e+00
   1.3449000e+04   1.0000000e+00
   1.3450000e+04   1.0000000e+00
   1.3451000e+04   1.0000000e+00
   1.3452000e+04   1.0000000e+00
   1.3453000e+04   1.0000000e+00
   1.3454000e+04   1.0000000e+00
   1.3455000e+04   1.0000000e+00
   1.3456000e+04   1.0000000e+00
   1.3457000e+04   1.0000000e+00
   1.3458000e+04   1.0000000e+00
   1.3459000e+04   1.0000000e+00
   1.3460000e+04   1.0000000e+00
   1.3461000e+04   1.0000000e+00
   1.3462000e+04   1.0000000e+00
   1.3463000e+04   1.0000000e+00
   1.3464000e+04   1.0000000e+00
   1.3465000e+04   1.0000000e+00
   1.3466000e+04   1.0000000e+00
   1.3467000e+04   1.0000000e+00
   1.3468000e+04   1.0000000e+00
   1.3469000e+04   1.0000000e+00
   1.3470000e+04   1.0000000e+00
   1.3471000e+04   1.0000000e+00
   1.3472000e+04   1.0000000e+00
   1.3473000e+04   1.0000000e+00
   1.3474000e+04   1.0000000e+00
   1.3475000e+04   1.0000000e+00
   1.3476000e+04   1.0000000e+00
   1.3477000e+04   1.0000000e+00
   1.3478000e+04   1.0000000e+00
   1.3479000e+04   1.0000000e+00
   1.3480000e+04   1.0000000e+00
   1.3481000e+04   1.0000000e+00
   1.3482000e+04   1.0000000e+00
   1.3483000e+04   1.0000000e+00
   1.3484000e+04   1.0000000e+00
   1.3485000e+04   1.0000000e+00
   1.3486000e+04   1.0000000e+00
   1.3487000e+04   1.0000000e+00
   1.3488000e+04   1.0000000e+00
   1.3489000e+04   1.0000000e+00
   1.3490000e+04   1.0000000e+00
   1.3491000e+04   1.0000000e+00
   1.3492000e+04   1.0000000e+00
   1.3493000e+04   1.0000000e+00
   1.3494000e+04   1.0000000e+00
   1.3495000e+04   1.0000000e+00
   1.3496000e+04   1.0000000e+00
   1.3497000e+04   1.0000000e+00
   1.3498000e+04   1.0000000e+00
   1.3499000e+04   1.0000000e+00
   1.3500000e+04   1.0000000e+00
   1.3501000e+04   1.0000000e+00
   1.3502000e+04   1.0000000e+00
   1.3503000e+04   1.0000000e+00
   1.3504000e+04   1.0000000e+00
   1.3505000e+04   1.0000000e+00
   1.3506000e+04   1.0000000e+00
   1.3507000e+04   1.0000000e+00
   1.3508000e+04   1.0000000e+00
   1.3509000e+04   1.0000000e+00
   1.3510000e+04   1.0000000e+00
   1.3511000e+04   1.0000000e+00
   1.3512000e+04   1.0000000e+00
   1.3513000e+04   1.0000000e+00
   1.3514000e+04   1.0000000e+00
   1.3515000e+04   1.0000000e+00
   1.3516000e+04   1.0000000e+00
   1.3517000e+04   1.0000000e+00
   1.3518000e+04   1.0000000e+00
   1.3519000e+04   1.0000000e+00
   1.3520000e+04   1.0000000e+00
   1.3521000e+04   1.0000000e+00
   1.3522000e+04   1.0000000e+00
   1.3523000e+04   1.0000000e+00
   1.3524000e+04   1.0000000e+00
   1.3525000e+04   1.0000000e+00
   1.3526000e+04   1.0000000e+00
   1.3527000e+04   1.0000000e+00
   1.3528000e+04   1.0000000e+00
   1.3529000e+04   1.0000000e+00
   1.3530000e+04   1.0000000e+00
   1.3531000e+04   1.0000000e+00
   1.3532000e+04   1.0000000e+00
   1.3533000e+04   1.0000000e+00
   1.3534000e+04   1.0000000e+00
   1.3535000e+04   1.0000000e+00
   1.3536000e+04   1.0000000e+00
   1.3537000e+04   1.0000000e+00
   1.3538000e+04   1.0000000e+00
   1.3539000e+04   1.0000000e+00
   1.3540000e+04   1.0000000e+00
   1.3541000e+04   1.0000000e+00
   1.3542000e+04   1.0000000e+00
   1.3543000e+04   1.0000000e+00
   1.3544000e+04   1.0000000e+00
   1.3545000e+04   1.0000000e+00
   1.3546000e+04   1.0000000e+00
   1.3547000e+04   1.0000000e+00
   1.3548000e+04   1.0000000e+00
   1.3549000e+04   1.0000000e+00
   1.3550000e+04   1.0000000e+00
   1.3551000e+04   1.0000000e+00
   1.3552000e+04   1.0000000e+00
   1.3553000e+04   1.0000000e+00
   1.3554000e+04   1.0000000e+00
   1.3555000e+04   1.0000000e+00
   1.3556000e+04   1.0000000e+00
   1.3557000e+04   1.0000000e+00
   1.3558000e+04   1.0000000e+00
   1.3559000e+04   1.0000000e+00
   1.3560000e+04   1.0000000e+00
   1.3561000e+04   1.0000000e+00
   1.3562000e+04   1.0000000e+00
   1.3563000e+04   1.0000000e+00
   1.3564000e+04   1.0000000e+00
   1.3565000e+04   1.0000000e+00
   1.3566000e+04   1.0000000e+00
   1.3567000e+04   1.0000000e+00
   1.3568000e+04   1.0000000e+00
   1.3569000e+04   1.0000000e+00
   1.3570000e+04   1.0000000e+00
   1.3571000e+04   1.0000000e+00
   1.3572000e+04   1.0000000e+00
   1.3573000e+04   1.0000000e+00
   1.3574000e+04   1.0000000e+00
   1.3575000e+04   1.0000000e+00
   1.3576000e+04   1.0000000e+00
   1.3577000e+04   1.0000000e+00
   1.3578000e+04   1.0000000e+00
   1.3579000e+04   1.0000000e+00
   1.3580000e+04   1.0000000e+00
   1.3581000e+04   1.0000000e+00
   1.3582000e+04   1.0000000e+00
   1.3583000e+04   1.0000000e+00
   1.3584000e+04   1.0000000e+00
   1.3585000e+04   1.0000000e+00
   1.3586000e+04   1.0000000e+00
   1.3587000e+04   1.0000000e+00
   1.3588000e+04   1.0000000e+00
   1.3589000e+04   1.0000000e+00
   1.3590000e+04   1.0000000e+00
   1.3591000e+04   1.0000000e+00
   1.3592000e+04   1.0000000e+00
   1.3593000e+04   1.0000000e+00
   1.3594000e+04   1.0000000e+00
   1.3595000e+04   1.0000000e+00
   1.3596000e+04   1.0000000e+00
   1.3597000e+04   1.0000000e+00
   1.3598000e+04   1.0000000e+00
   1.3599000e+04   1.0000000e+00
   1.3600000e+04   1.0000000e+00
   1.3601000e+04   1.0000000e+00
   1.3602000e+04   1.0000000e+00
   1.3603000e+04   1.0000000e+00
   1.3604000e+04   1.0000000e+00
   1.3605000e+04   1.0000000e+00
   1.3606000e+04   1.0000000e+00
   1.3607000e+04   1.0000000e+00
   1.3608000e+04   1.0000000e+00
   1.3609000e+04   1.0000000e+00
   1.3610000e+04   1.0000000e+00
   1.3611000e+04   1.0000000e+00
   1.3612000e+04   1.0000000e+00
   1.3613000e+04   1.0000000e+00
   1.3614000e+04   1.0000000e+00
   1.3615000e+04   1.0000000e+00
   1.3616000e+04   1.0000000e+00
   1.3617000e+04   1.0000000e+00
   1.3618000e+04   1.0000000e+00
   1.3619000e+04   1.0000000e+00
   1.3620000e+04   1.0000000e+00
   1.3621000e+04   1.0000000e+00
   1.3622000e+04   1.0000000e+00
   1.3623000e+04   1.0000000e+00
   1.3624000e+04   1.0000000e+00
   1.3625000e+04   1.0000000e+00
   1.3626000e+04   1.0000000e+00
   1.3627000e+04   1.0000000e+00
   1.3628000e+04   1.0000000e+00
   1.3629000e+04   1.0000000e+00
   1.3630000e+04   1.0000000e+00
   1.3631000e+04   1.0000000e+00
   1.3632000e+04   1.0000000e+00
   1.3633000e+04   1.0000000e+00
   1.3634000e+04   1.0000000e+00
   1.3635000e+04   1.0000000e+00
   1.3636000e+04   1.0000000e+00
   1.3637000e+04   1.0000000e+00
   1.3638000e+04   1.0000000e+00
   1.3639000e+04   1.0000000e+00
   1.3640000e+04   1.0000000e+00
   1.3641000e+04   1.0000000e+00
   1.3642000e+04   1.0000000e+00
   1.3643000e+04   1.0000000e+00
   1.3644000e+04   1.0000000e+00
   1.3645000e+04   1.0000000e+00
   1.3646000e+04   1.0000000e+00
   1.3647000e+04   1.0000000e+00
   1.3648000e+04   1.0000000e+00
   1.3649000e+04   1.0000000e+00
   1.3650000e+04   1.0000000e+00
   1.3651000e+04   1.0000000e+00
   1.3652000e+04   1.0000000e+00
   1.3653000e+04   1.0000000e+00
   1.3654000e+04   1.0000000e+00
   1.3655000e+04   1.0000000e+00
   1.3656000e+04   1.0000000e+00
   1.3657000e+04   1.0000000e+00
   1.3658000e+04   1.0000000e+00
   1.3659000e+04   1.0000000e+00
   1.3660000e+04   1.0000000e+00
   1.3661000e+04   1.0000000e+00
   1.3662000e+04   1.0000000e+00
   1.3663000e+04   1.0000000e+00
   1.3664000e+04   1.0000000e+00
   1.3665000e+04   1.0000000e+00
   1.3666000e+04   1.0000000e+00
   1.3667000e+04   1.0000000e+00
   1.3668000e+04   1.0000000e+00
   1.3669000e+04   1.0000000e+00
   1.3670000e+04   1.0000000e+00
   1.3671000e+04   1.0000000e+00
   1.3672000e+04   1.0000000e+00
   1.3673000e+04   1.0000000e+00
   1.3674000e+04   1.0000000e+00
   1.3675000e+04   1.0000000e+00
   1.3676000e+04   1.0000000e+00
   1.3677000e+04   1.0000000e+00
   1.3678000e+04   1.0000000e+00
   1.3679000e+04   1.0000000e+00
   1.3680000e+04   1.0000000e+00
   1.3681000e+04   1.0000000e+00
   1.3682000e+04   1.0000000e+00
   1.3683000e+04   1.0000000e+00
   1.3684000e+04   1.0000000e+00
   1.3685000e+04   1.0000000e+00
   1.3686000e+04   1.0000000e+00
   1.3687000e+04   1.0000000e+00
   1.3688000e+04   1.0000000e+00
   1.3689000e+04   1.0000000e+00
   1.3690000e+04   1.0000000e+00
   1.3691000e+04   1.0000000e+00
   1.3692000e+04   1.0000000e+00
   1.3693000e+04   1.0000000e+00
   1.3694000e+04   1.0000000e+00
   1.3695000e+04   1.0000000e+00
   1.3696000e+04   1.0000000e+00
   1.3697000e+04   1.0000000e+00
   1.3698000e+04   1.0000000e+00
   1.3699000e+04   1.0000000e+00
   1.3700000e+04   1.0000000e+00
   1.3701000e+04   1.0000000e+00
   1.3702000e+04   1.0000000e+00
   1.3703000e+04   1.0000000e+00
   1.3704000e+04   1.0000000e+00
   1.3705000e+04   1.0000000e+00
   1.3706000e+04   1.0000000e+00
   1.3707000e+04   1.0000000e+00
   1.3708000e+04   1.0000000e+00
   1.3709000e+04   1.0000000e+00
   1.3710000e+04   1.0000000e+00
   1.3711000e+04   1.0000000e+00
   1.3712000e+04   1.0000000e+00
   1.3713000e+04   1.0000000e+00
   1.3714000e+04   1.0000000e+00
   1.3715000e+04   1.0000000e+00
   1.3716000e+04   1.0000000e+00
   1.3717000e+04   1.0000000e+00
   1.3718000e+04   1.0000000e+00
   1.3719000e+04   1.0000000e+00
   1.3720000e+04   1.0000000e+00
   1.3721000e+04   1.0000000e+00
   1.3722000e+04   1.0000000e+00
   1.3723000e+04   1.0000000e+00
   1.3724000e+04   1.0000000e+00
   1.3725000e+04   1.0000000e+00
   1.3726000e+04   1.0000000e+00
   1.3727000e+04   1.0000000e+00
   1.3728000e+04   1.0000000e+00
   1.3729000e+04   1.0000000e+00
   1.3730000e+04   1.0000000e+00
   1.3731000e+04   1.0000000e+00
   1.3732000e+04   1.0000000e+00
   1.3733000e+04   1.0000000e+00
   1.3734000e+04   1.0000000e+00
   1.3735000e+04   1.0000000e+00
   1.3736000e+04   1.0000000e+00
   1.3737000e+04   1.0000000e+00
   1.3738000e+04   1.0000000e+00
   1.3739000e+04   1.0000000e+00
   1.3740000e+04   1.0000000e+00
   1.3741000e+04   1.0000000e+00
   1.3742000e+04   1.0000000e+00
   1.3743000e+04   1.0000000e+00
   1.3744000e+04   1.0000000e+00
   1.3745000e+04   1.0000000e+00
   1.3746000e+04   1.0000000e+00
   1.3747000e+04   1.0000000e+00
   1.3748000e+04   1.0000000e+00
   1.3749000e+04   1.0000000e+00
   1.3750000e+04   1.0000000e+00
   1.3751000e+04   1.0000000e+00
   1.3752000e+04   1.0000000e+00
   1.3753000e+04   1.0000000e+00
   1.3754000e+04   1.0000000e+00
   1.3755000e+04   1.0000000e+00
   1.3756000e+04   1.0000000e+00
   1.3757000e+04   1.0000000e+00
   1.3758000e+04   1.0000000e+00
   1.3759000e+04   1.0000000e+00
   1.3760000e+04   1.0000000e+00
   1.3761000e+04   1.0000000e+00
   1.3762000e+04   1.0000000e+00
   1.3763000e+04   1.0000000e+00
   1.3764000e+04   1.0000000e+00
   1.3765000e+04   1.0000000e+00
   1.3766000e+04   1.0000000e+00
   1.3767000e+04   1.0000000e+00
   1.3768000e+04   1.0000000e+00
   1.3769000e+04   1.0000000e+00
   1.3770000e+04   1.0000000e+00
   1.3771000e+04   1.0000000e+00
   1.3772000e+04   1.0000000e+00
   1.3773000e+04   1.0000000e+00
   1.3774000e+04   1.0000000e+00
   1.3775000e+04   1.0000000e+00
   1.3776000e+04   1.0000000e+00
   1.3777000e+04   1.0000000e+00
   1.3778000e+04   1.0000000e+00
   1.3779000e+04   1.0000000e+00
   1.3780000e+04   1.0000000e+00
   1.3781000e+04   1.0000000e+00
   1.3782000e+04   1.0000000e+00
   1.3783000e+04   1.0000000e+00
   1.3784000e+04   1.0000000e+00
   1.3785000e+04   1.0000000e+00
   1.3786000e+04   1.0000000e+00
   1.3787000e+04   1.0000000e+00
   1.3788000e+04   1.0000000e+00
   1.3789000e+04   1.0000000e+00
   1.3790000e+04   1.0000000e+00
   1.3791000e+04   1.0000000e+00
   1.3792000e+04   1.0000000e+00
   1.3793000e+04   1.0000000e+00
   1.3794000e+04   1.0000000e+00
   1.3795000e+04   1.0000000e+00
   1.3796000e+04   1.0000000e+00
   1.3797000e+04   1.0000000e+00
   1.3798000e+04   1.0000000e+00
   1.3799000e+04   1.0000000e+00
   1.3800000e+04   1.0000000e+00
   1.3801000e+04   1.0000000e+00
   1.3802000e+04   1.0000000e+00
   1.3803000e+04   1.0000000e+00
   1.3804000e+04   1.0000000e+00
   1.3805000e+04   1.0000000e+00
   1.3806000e+04   1.0000000e+00
   1.3807000e+04   1.0000000e+00
   1.3808000e+04   1.0000000e+00
   1.3809000e+04   1.0000000e+00
   1.3810000e+04   1.0000000e+00
   1.3811000e+04   1.0000000e+00
   1.3812000e+04   1.0000000e+00
   1.3813000e+04   1.0000000e+00
   1.3814000e+04   1.0000000e+00
   1.3815000e+04   1.0000000e+00
   1.3816000e+04   1.0000000e+00
   1.3817000e+04   1.0000000e+00
   1.3818000e+04   1.0000000e+00
   1.3819000e+04   1.0000000e+00
   1.3820000e+04   1.0000000e+00
   1.3821000e+04   1.0000000e+00
   1.3822000e+04   1.0000000e+00
   1.3823000e+04   1.0000000e+00
   1.3824000e+04   1.0000000e+00
   1.3825000e+04   1.0000000e+00
   1.3826000e+04   1.0000000e+00
   1.3827000e+04   1.0000000e+00
   1.3828000e+04   1.0000000e+00
   1.3829000e+04   1.0000000e+00
   1.3830000e+04   1.0000000e+00
   1.3831000e+04   1.0000000e+00
   1.3832000e+04   1.0000000e+00
   1.3833000e+04   1.0000000e+00
   1.3834000e+04   1.0000000e+00
   1.3835000e+04   1.0000000e+00
   1.3836000e+04   1.0000000e+00
   1.3837000e+04   1.0000000e+00
   1.3838000e+04   1.0000000e+00
   1.3839000e+04   1.0000000e+00
   1.3840000e+04   1.0000000e+00
   1.3841000e+04   1.0000000e+00
   1.3842000e+04   1.0000000e+00
   1.3843000e+04   1.0000000e+00
   1.3844000e+04   1.0000000e+00
   1.3845000e+04   1.0000000e+00
   1.3846000e+04   1.0000000e+00
   1.3847000e+04   1.0000000e+00
   1.3848000e+04   1.0000000e+00
   1.3849000e+04   1.0000000e+00
   1.3850000e+04   1.0000000e+00
   1.3851000e+04   1.0000000e+00
   1.3852000e+04   1.0000000e+00
   1.3853000e+04   1.0000000e+00
   1.3854000e+04   1.0000000e+00
   1.3855000e+04   1.0000000e+00
   1.3856000e+04   1.0000000e+00
   1.3857000e+04   1.0000000e+00
   1.3858000e+04   1.0000000e+00
   1.3859000e+04   1.0000000e+00
   1.3860000e+04   1.0000000e+00
   1.3861000e+04   1.0000000e+00
   1.3862000e+04   1.0000000e+00
   1.3863000e+04   1.0000000e+00
   1.3864000e+04   1.0000000e+00
   1.3865000e+04   1.0000000e+00
   1.3866000e+04   1.0000000e+00
   1.3867000e+04   1.0000000e+00
   1.3868000e+04   1.0000000e+00
   1.3869000e+04   1.0000000e+00
   1.3870000e+04   1.0000000e+00
   1.3871000e+04   1.0000000e+00
   1.3872000e+04   1.0000000e+00
   1.3873000e+04   1.0000000e+00
   1.3874000e+04   1.0000000e+00
   1.3875000e+04   1.0000000e+00
   1.3876000e+04   1.0000000e+00
   1.3877000e+04   1.0000000e+00
   1.3878000e+04   1.0000000e+00
   1.3879000e+04   1.0000000e+00
   1.3880000e+04   1.0000000e+00
   1.3881000e+04   1.0000000e+00
   1.3882000e+04   1.0000000e+00
   1.3883000e+04   1.0000000e+00
   1.3884000e+04   1.0000000e+00
   1.3885000e+04   1.0000000e+00
   1.3886000e+04   1.0000000e+00
   1.3887000e+04   1.0000000e+00
   1.3888000e+04   1.0000000e+00
   1.3889000e+04   1.0000000e+00
   1.3890000e+04   1.0000000e+00
   1.3891000e+04   1.0000000e+00
   1.3892000e+04   1.0000000e+00
   1.3893000e+04   1.0000000e+00
   1.3894000e+04   1.0000000e+00
   1.3895000e+04   1.0000000e+00
   1.3896000e+04   1.0000000e+00
   1.3897000e+04   1.0000000e+00
   1.3898000e+04   1.0000000e+00
   1.3899000e+04   1.0000000e+00
   1.3900000e+04   1.0000000e+00
   1.3901000e+04   1.0000000e+00
   1.3902000e+04   1.0000000e+00
   1.3903000e+04   1.0000000e+00
   1.3904000e+04   1.0000000e+00
   1.3905000e+04   1.0000000e+00
   1.3906000e+04   1.0000000e+00
   1.3907000e+04   1.0000000e+00
   1.3908000e+04   1.0000000e+00
   1.3909000e+04   1.0000000e+00
   1.3910000e+04   1.0000000e+00
   1.3911000e+04   1.0000000e+00
   1.3912000e+04   1.0000000e+00
   1.3913000e+04   1.0000000e+00
   1.3914000e+04   1.0000000e+00
   1.3915000e+04   1.0000000e+00
   1.3916000e+04   1.0000000e+00
   1.3917000e+04   1.0000000e+00
   1.3918000e+04   1.0000000e+00
   1.3919000e+04   1.0000000e+00
   1.3920000e+04   1.0000000e+00
   1.3921000e+04   1.0000000e+00
   1.3922000e+04   1.0000000e+00
   1.3923000e+04   1.0000000e+00
   1.3924000e+04   1.0000000e+00
   1.3925000e+04   1.0000000e+00
   1.3926000e+04   1.0000000e+00
   1.3927000e+04   1.0000000e+00
   1.3928000e+04   1.0000000e+00
   1.3929000e+04   1.0000000e+00
   1.3930000e+04   1.0000000e+00
   1.3931000e+04   1.0000000e+00
   1.3932000e+04   1.0000000e+00
   1.3933000e+04   1.0000000e+00
   1.3934000e+04   1.0000000e+00
   1.3935000e+04   1.0000000e+00
   1.3936000e+04   1.0000000e+00
   1.3937000e+04   1.0000000e+00
   1.3938000e+04   1.0000000e+00
   1.3939000e+04   1.0000000e+00
   1.3940000e+04   1.0000000e+00
   1.3941000e+04   1.0000000e+00
   1.3942000e+04   1.0000000e+00
   1.3943000e+04   1.0000000e+00
   1.3944000e+04   1.0000000e+00
   1.3945000e+04   1.0000000e+00
   1.3946000e+04   1.0000000e+00
   1.3947000e+04   1.0000000e+00
   1.3948000e+04   1.0000000e+00
   1.3949000e+04   1.0000000e+00
   1.3950000e+04   1.0000000e+00
   1.3951000e+04   1.0000000e+00
   1.3952000e+04   1.0000000e+00
   1.3953000e+04   1.0000000e+00
   1.3954000e+04   1.0000000e+00
   1.3955000e+04   1.0000000e+00
   1.3956000e+04   1.0000000e+00
   1.3957000e+04   1.0000000e+00
   1.3958000e+04   1.0000000e+00
   1.3959000e+04   1.0000000e+00
   1.3960000e+04   1.0000000e+00
   1.3961000e+04   1.0000000e+00
   1.3962000e+04   1.0000000e+00
   1.3963000e+04   1.0000000e+00
   1.3964000e+04   1.0000000e+00
   1.3965000e+04   1.0000000e+00
   1.3966000e+04   1.0000000e+00
   1.3967000e+04   1.0000000e+00
   1.3968000e+04   1.0000000e+00
   1.3969000e+04   1.0000000e+00
   1.3970000e+04   1.0000000e+00
   1.3971000e+04   1.0000000e+00
   1.3972000e+04   1.0000000e+00
   1.3973000e+04   1.0000000e+00
   1.3974000e+04   1.0000000e+00
   1.3975000e+04   1.0000000e+00
   1.3976000e+04   1.0000000e+00
   1.3977000e+04   1.0000000e+00
   1.3978000e+04   1.0000000e+00
   1.3979000e+04   1.0000000e+00
   1.3980000e+04   1.0000000e+00
   1.3981000e+04   1.0000000e+00
   1.3982000e+04   1.0000000e+00
   1.3983000e+04   1.0000000e+00
   1.3984000e+04   1.0000000e+00
   1.3985000e+04   1.0000000e+00
   1.3986000e+04   1.0000000e+00
   1.3987000e+04   1.0000000e+00
   1.3988000e+04   1.0000000e+00
   1.3989000e+04   1.0000000e+00
   1.3990000e+04   1.0000000e+00
   1.3991000e+04   1.0000000e+00
   1.3992000e+04   1.0000000e+00
   1.3993000e+04   1.0000000e+00
   1.3994000e+04   1.0000000e+00
   1.3995000e+04   1.0000000e+00
   1.3996000e+04   1.0000000e+00
   1.3997000e+04   1.0000000e+00
   1.3998000e+04   1.0000000e+00
   1.3999000e+04   1.0000000e+00
   1.4000000e+04   1.0000000e+00
   1.4001000e+04   1.0000000e+00
   1.4002000e+04   1.0000000e+00
   1.4003000e+04   1.0000000e+00
   1.4004000e+04   1.0000000e+00
   1.4005000e+04   1.0000000e+00
   1.4006000e+04   1.0000000e+00
   1.4007000e+04   1.0000000e+00
   1.4008000e+04   1.0000000e+00
   1.4009000e+04   1.0000000e+00
   1.4010000e+04   1.0000000e+00
   1.4011000e+04   1.0000000e+00
   1.4012000e+04   1.0000000e+00
   1.4013000e+04   1.0000000e+00
   1.4014000e+04   1.0000000e+00
   1.4015000e+04   1.0000000e+00
   1.4016000e+04   1.0000000e+00
   1.4017000e+04   1.0000000e+00
   1.4018000e+04   1.0000000e+00
   1.4019000e+04   1.0000000e+00
   1.4020000e+04   1.0000000e+00
   1.4021000e+04   1.0000000e+00
   1.4022000e+04   1.0000000e+00
   1.4023000e+04   1.0000000e+00
   1.4024000e+04   1.0000000e+00
   1.4025000e+04   1.0000000e+00
   1.4026000e+04   1.0000000e+00
   1.4027000e+04   1.0000000e+00
   1.4028000e+04   1.0000000e+00
   1.4029000e+04   1.0000000e+00
   1.4030000e+04   1.0000000e+00
   1.4031000e+04   1.0000000e+00
   1.4032000e+04   1.0000000e+00
   1.4033000e+04   1.0000000e+00
   1.4034000e+04   1.0000000e+00
   1.4035000e+04   1.0000000e+00
   1.4036000e+04   1.0000000e+00
   1.4037000e+04   1.0000000e+00
   1.4038000e+04   1.0000000e+00
   1.4039000e+04   1.0000000e+00
   1.4040000e+04   1.0000000e+00
   1.4041000e+04   1.0000000e+00
   1.4042000e+04   1.0000000e+00
   1.4043000e+04   1.0000000e+00
   1.4044000e+04   1.0000000e+00
   1.4045000e+04   1.0000000e+00
   1.4046000e+04   1.0000000e+00
   1.4047000e+04   1.0000000e+00
   1.4048000e+04   1.0000000e+00
   1.4049000e+04   1.0000000e+00
   1.4050000e+04   1.0000000e+00
   1.4051000e+04   1.0000000e+00
   1.4052000e+04   1.0000000e+00
   1.4053000e+04   1.0000000e+00
   1.4054000e+04   1.0000000e+00
   1.4055000e+04   1.0000000e+00
   1.4056000e+04   1.0000000e+00
   1.4057000e+04   1.0000000e+00
   1.4058000e+04   1.0000000e+00
   1.4059000e+04   1.0000000e+00
   1.4060000e+04   1.0000000e+00
   1.4061000e+04   1.0000000e+00
   1.4062000e+04   1.0000000e+00
   1.4063000e+04   1.0000000e+00
   1.4064000e+04   1.0000000e+00
   1.4065000e+04   1.0000000e+00
   1.4066000e+04   1.0000000e+00
   1.4067000e+04   1.0000000e+00
   1.4068000e+04   1.0000000e+00
   1.4069000e+04   1.0000000e+00
   1.4070000e+04   1.0000000e+00
   1.4071000e+04   1.0000000e+00
   1.4072000e+04   1.0000000e+00
   1.4073000e+04   1.0000000e+00
   1.4074000e+04   1.0000000e+00
   1.4075000e+04   1.0000000e+00
   1.4076000e+04   1.0000000e+00
   1.4077000e+04   1.0000000e+00
   1.4078000e+04   1.0000000e+00
   1.4079000e+04   1.0000000e+00
   1.4080000e+04   1.0000000e+00
   1.4081000e+04   1.0000000e+00
   1.4082000e+04   1.0000000e+00
   1.4083000e+04   1.0000000e+00
   1.4084000e+04   1.0000000e+00
   1.4085000e+04   1.0000000e+00
   1.4086000e+04   1.0000000e+00
   1.4087000e+04   1.0000000e+00
   1.4088000e+04   1.0000000e+00
   1.4089000e+04   1.0000000e+00
   1.4090000e+04   1.0000000e+00
   1.4091000e+04   1.0000000e+00
   1.4092000e+04   1.0000000e+00
   1.4093000e+04   1.0000000e+00
   1.4094000e+04   1.0000000e+00
   1.4095000e+04   1.0000000e+00
   1.4096000e+04   1.0000000e+00
   1.4097000e+04   1.0000000e+00
   1.4098000e+04   1.0000000e+00
   1.4099000e+04   1.0000000e+00
   1.4100000e+04   1.0000000e+00
   1.4101000e+04   1.0000000e+00
   1.4102000e+04   1.0000000e+00
   1.4103000e+04   1.0000000e+00
   1.4104000e+04   1.0000000e+00
   1.4105000e+04   1.0000000e+00
   1.4106000e+04   1.0000000e+00
   1.4107000e+04   1.0000000e+00
   1.4108000e+04   1.0000000e+00
   1.4109000e+04   1.0000000e+00
   1.4110000e+04   1.0000000e+00
   1.4111000e+04   1.0000000e+00
   1.4112000e+04   1.0000000e+00
   1.4113000e+04   1.0000000e+00
   1.4114000e+04   1.0000000e+00
   1.4115000e+04   1.0000000e+00
   1.4116000e+04   1.0000000e+00
   1.4117000e+04   1.0000000e+00
   1.4118000e+04   1.0000000e+00
   1.4119000e+04   1.0000000e+00
   1.4120000e+04   1.0000000e+00
   1.4121000e+04   1.0000000e+00
   1.4122000e+04   1.0000000e+00
   1.4123000e+04   1.0000000e+00
   1.4124000e+04   1.0000000e+00
   1.4125000e+04   1.0000000e+00
   1.4126000e+04   1.0000000e+00
   1.4127000e+04   1.0000000e+00
   1.4128000e+04   1.0000000e+00
   1.4129000e+04   1.0000000e+00
   1.4130000e+04   1.0000000e+00
   1.4131000e+04   1.0000000e+00
   1.4132000e+04   1.0000000e+00
   1.4133000e+04   1.0000000e+00
   1.4134000e+04   1.0000000e+00
   1.4135000e+04   1.0000000e+00
   1.4136000e+04   1.0000000e+00
   1.4137000e+04   1.0000000e+00
   1.4138000e+04   1.0000000e+00
   1.4139000e+04   1.0000000e+00
   1.4140000e+04   1.0000000e+00
   1.4141000e+04   1.0000000e+00
   1.4142000e+04   1.0000000e+00
   1.4143000e+04   1.0000000e+00
   1.4144000e+04   1.0000000e+00
   1.4145000e+04   1.0000000e+00
   1.4146000e+04   1.0000000e+00
   1.4147000e+04   1.0000000e+00
   1.4148000e+04   1.0000000e+00
   1.4149000e+04   1.0000000e+00
   1.4150000e+04   1.0000000e+00
   1.4151000e+04   1.0000000e+00
   1.4152000e+04   1.0000000e+00
   1.4153000e+04   1.0000000e+00
   1.4154000e+04   1.0000000e+00
   1.4155000e+04   1.0000000e+00
   1.4156000e+04   1.0000000e+00
   1.4157000e+04   1.0000000e+00
   1.4158000e+04   1.0000000e+00
   1.4159000e+04   1.0000000e+00
   1.4160000e+04   1.0000000e+00
   1.4161000e+04   1.0000000e+00
   1.4162000e+04   1.0000000e+00
   1.4163000e+04   1.0000000e+00
   1.4164000e+04   1.0000000e+00
   1.4165000e+04   1.0000000e+00
   1.4166000e+04   1.0000000e+00
   1.4167000e+04   1.0000000e+00
   1.4168000e+04   1.0000000e+00
   1.4169000e+04   1.0000000e+00
   1.4170000e+04   1.0000000e+00
   1.4171000e+04   1.0000000e+00
   1.4172000e+04   1.0000000e+00
   1.4173000e+04   1.0000000e+00
   1.4174000e+04   1.0000000e+00
   1.4175000e+04   1.0000000e+00
   1.4176000e+04   1.0000000e+00
   1.4177000e+04   1.0000000e+00
   1.4178000e+04   1.0000000e+00
   1.4179000e+04   1.0000000e+00
   1.4180000e+04   1.0000000e+00
   1.4181000e+04   1.0000000e+00
   1.4182000e+04   1.0000000e+00
   1.4183000e+04   1.0000000e+00
   1.4184000e+04   1.0000000e+00
   1.4185000e+04   1.0000000e+00
   1.4186000e+04   1.0000000e+00
   1.4187000e+04   1.0000000e+00
   1.4188000e+04   1.0000000e+00
   1.4189000e+04   1.0000000e+00
   1.4190000e+04   1.0000000e+00
   1.4191000e+04   1.0000000e+00
   1.4192000e+04   1.0000000e+00
   1.4193000e+04   1.0000000e+00
   1.4194000e+04   1.0000000e+00
   1.4195000e+04   1.0000000e+00
   1.4196000e+04   1.0000000e+00
   1.4197000e+04   1.0000000e+00
   1.4198000e+04   1.0000000e+00
   1.4199000e+04   1.0000000e+00
   1.4200000e+04   1.0000000e+00
   1.4201000e+04   1.0000000e+00
   1.4202000e+04   1.0000000e+00
   1.4203000e+04   1.0000000e+00
   1.4204000e+04   1.0000000e+00
   1.4205000e+04   1.0000000e+00
   1.4206000e+04   1.0000000e+00
   1.4207000e+04   1.0000000e+00
   1.4208000e+04   1.0000000e+00
   1.4209000e+04   1.0000000e+00
   1.4210000e+04   1.0000000e+00
   1.4211000e+04   1.0000000e+00
   1.4212000e+04   1.0000000e+00
   1.4213000e+04   1.0000000e+00
   1.4214000e+04   1.0000000e+00
   1.4215000e+04   1.0000000e+00
   1.4216000e+04   1.0000000e+00
   1.4217000e+04   1.0000000e+00
   1.4218000e+04   1.0000000e+00
   1.4219000e+04   1.0000000e+00
   1.4220000e+04   1.0000000e+00
   1.4221000e+04   1.0000000e+00
   1.4222000e+04   1.0000000e+00
   1.4223000e+04   1.0000000e+00
   1.4224000e+04   1.0000000e+00
   1.4225000e+04   1.0000000e+00
   1.4226000e+04   1.0000000e+00
   1.4227000e+04   1.0000000e+00
   1.4228000e+04   1.0000000e+00
   1.4229000e+04   1.0000000e+00
   1.4230000e+04   1.0000000e+00
   1.4231000e+04   1.0000000e+00
   1.4232000e+04   1.0000000e+00
   1.4233000e+04   1.0000000e+00
   1.4234000e+04   1.0000000e+00
   1.4235000e+04   1.0000000e+00
   1.4236000e+04   1.0000000e+00
   1.4237000e+04   1.0000000e+00
   1.4238000e+04   1.0000000e+00
   1.4239000e+04   1.0000000e+00
   1.4240000e+04   1.0000000e+00
   1.4241000e+04   1.0000000e+00
   1.4242000e+04   1.0000000e+00
   1.4243000e+04   1.0000000e+00
   1.4244000e+04   1.0000000e+00
   1.4245000e+04   1.0000000e+00
   1.4246000e+04   1.0000000e+00
   1.4247000e+04   1.0000000e+00
   1.4248000e+04   1.0000000e+00
   1.4249000e+04   1.0000000e+00
   1.4250000e+04   1.0000000e+00
   1.4251000e+04   1.0000000e+00
   1.4252000e+04   1.0000000e+00
   1.4253000e+04   1.0000000e+00
   1.4254000e+04   1.0000000e+00
   1.4255000e+04   1.0000000e+00
   1.4256000e+04   1.0000000e+00
   1.4257000e+04   1.0000000e+00
   1.4258000e+04   1.0000000e+00
   1.4259000e+04   1.0000000e+00
   1.4260000e+04   1.0000000e+00
   1.4261000e+04   1.0000000e+00
   1.4262000e+04   1.0000000e+00
   1.4263000e+04   1.0000000e+00
   1.4264000e+04   1.0000000e+00
   1.4265000e+04   1.0000000e+00
   1.4266000e+04   1.0000000e+00
   1.4267000e+04   1.0000000e+00
   1.4268000e+04   1.0000000e+00
   1.4269000e+04   1.0000000e+00
   1.4270000e+04   1.0000000e+00
   1.4271000e+04   1.0000000e+00
   1.4272000e+04   1.0000000e+00
   1.4273000e+04   1.0000000e+00
   1.4274000e+04   1.0000000e+00
   1.4275000e+04   1.0000000e+00
   1.4276000e+04   1.0000000e+00
   1.4277000e+04   1.0000000e+00
   1.4278000e+04   1.0000000e+00
   1.4279000e+04   1.0000000e+00
   1.4280000e+04   1.0000000e+00
   1.4281000e+04   1.0000000e+00
   1.4282000e+04   1.0000000e+00
   1.4283000e+04   1.0000000e+00
   1.4284000e+04   1.0000000e+00
   1.4285000e+04   1.0000000e+00
   1.4286000e+04   1.0000000e+00
   1.4287000e+04   1.0000000e+00
   1.4288000e+04   1.0000000e+00
   1.4289000e+04   1.0000000e+00
   1.4290000e+04   1.0000000e+00
   1.4291000e+04   1.0000000e+00
   1.4292000e+04   1.0000000e+00
   1.4293000e+04   1.0000000e+00
   1.4294000e+04   1.0000000e+00
   1.4295000e+04   1.0000000e+00
   1.4296000e+04   1.0000000e+00
   1.4297000e+04   1.0000000e+00
   1.4298000e+04   1.0000000e+00
   1.4299000e+04   1.0000000e+00
   1.4300000e+04   1.0000000e+00
   1.4301000e+04   1.0000000e+00
   1.4302000e+04   1.0000000e+00
   1.4303000e+04   1.0000000e+00
   1.4304000e+04   1.0000000e+00
   1.4305000e+04   1.0000000e+00
   1.4306000e+04   1.0000000e+00
   1.4307000e+04   1.0000000e+00
   1.4308000e+04   1.0000000e+00
   1.4309000e+04   1.0000000e+00
   1.4310000e+04   1.0000000e+00
   1.4311000e+04   1.0000000e+00
   1.4312000e+04   1.0000000e+00
   1.4313000e+04   1.0000000e+00
   1.4314000e+04   1.0000000e+00
   1.4315000e+04   1.0000000e+00
   1.4316000e+04   1.0000000e+00
   1.4317000e+04   1.0000000e+00
   1.4318000e+04   1.0000000e+00
   1.4319000e+04   1.0000000e+00
   1.4320000e+04   1.0000000e+00
   1.4321000e+04   1.0000000e+00
   1.4322000e+04   1.0000000e+00
   1.4323000e+04   1.0000000e+00
   1.4324000e+04   1.0000000e+00
   1.4325000e+04   1.0000000e+00
   1.4326000e+04   1.0000000e+00
   1.4327000e+04   1.0000000e+00
   1.4328000e+04   1.0000000e+00
   1.4329000e+04   1.0000000e+00
   1.4330000e+04   1.0000000e+00
   1.4331000e+04   1.0000000e+00
   1.4332000e+04   1.0000000e+00
   1.4333000e+04   1.0000000e+00
   1.4334000e+04   1.0000000e+00
   1.4335000e+04   1.0000000e+00
   1.4336000e+04   1.0000000e+00
   1.4337000e+04   1.0000000e+00
   1.4338000e+04   1.0000000e+00
   1.4339000e+04   1.0000000e+00
   1.4340000e+04   1.0000000e+00
   1.4341000e+04   1.0000000e+00
   1.4342000e+04   1.0000000e+00
   1.4343000e+04   1.0000000e+00
   1.4344000e+04   1.0000000e+00
   1.4345000e+04   1.0000000e+00
   1.4346000e+04   1.0000000e+00
   1.4347000e+04   1.0000000e+00
   1.4348000e+04   1.0000000e+00
   1.4349000e+04   1.0000000e+00
   1.4350000e+04   1.0000000e+00
   1.4351000e+04   1.0000000e+00
   1.4352000e+04   1.0000000e+00
   1.4353000e+04   1.0000000e+00
   1.4354000e+04   1.0000000e+00
   1.4355000e+04   1.0000000e+00
   1.4356000e+04   1.0000000e+00
   1.4357000e+04   1.0000000e+00
   1.4358000e+04   1.0000000e+00
   1.4359000e+04   1.0000000e+00
   1.4360000e+04   1.0000000e+00
   1.4361000e+04   1.0000000e+00
   1.4362000e+04   1.0000000e+00
   1.4363000e+04   1.0000000e+00
   1.4364000e+04   1.0000000e+00
   1.4365000e+04   1.0000000e+00
   1.4366000e+04   1.0000000e+00
   1.4367000e+04   1.0000000e+00
   1.4368000e+04   1.0000000e+00
   1.4369000e+04   1.0000000e+00
   1.4370000e+04   1.0000000e+00
   1.4371000e+04   1.0000000e+00
   1.4372000e+04   1.0000000e+00
   1.4373000e+04   1.0000000e+00
   1.4374000e+04   1.0000000e+00
   1.4375000e+04   1.0000000e+00
   1.4376000e+04   1.0000000e+00
   1.4377000e+04   1.0000000e+00
   1.4378000e+04   1.0000000e+00
   1.4379000e+04   1.0000000e+00
   1.4380000e+04   1.0000000e+00
   1.4381000e+04   1.0000000e+00
   1.4382000e+04   1.0000000e+00
   1.4383000e+04   1.0000000e+00
   1.4384000e+04   1.0000000e+00
   1.4385000e+04   1.0000000e+00
   1.4386000e+04   1.0000000e+00
   1.4387000e+04   1.0000000e+00
   1.4388000e+04   1.0000000e+00
   1.4389000e+04   1.0000000e+00
   1.4390000e+04   1.0000000e+00
   1.4391000e+04   1.0000000e+00
   1.4392000e+04   1.0000000e+00
   1.4393000e+04   1.0000000e+00
   1.4394000e+04   1.0000000e+00
   1.4395000e+04   1.0000000e+00
   1.4396000e+04   1.0000000e+00
   1.4397000e+04   1.0000000e+00
   1.4398000e+04   1.0000000e+00
   1.4399000e+04   1.0000000e+00
   1.4400000e+04   1.0000000e+00
   1.4401000e+04   1.0000000e+00
   1.4402000e+04   1.0000000e+00
   1.4403000e+04   1.0000000e+00
   1.4404000e+04   1.0000000e+00
   1.4405000e+04   1.0000000e+00
   1.4406000e+04   1.0000000e+00
   1.4407000e+04   1.0000000e+00
   1.4408000e+04   1.0000000e+00
   1.4409000e+04   1.0000000e+00
   1.4410000e+04   1.0000000e+00
   1.4411000e+04   1.0000000e+00
   1.4412000e+04   1.0000000e+00
   1.4413000e+04   1.0000000e+00
   1.4414000e+04   1.0000000e+00
   1.4415000e+04   1.0000000e+00
   1.4416000e+04   1.0000000e+00
   1.4417000e+04   1.0000000e+00
   1.4418000e+04   1.0000000e+00
   1.4419000e+04   1.0000000e+00
   1.4420000e+04   1.0000000e+00
   1.4421000e+04   1.0000000e+00
   1.4422000e+04   1.0000000e+00
   1.4423000e+04   1.0000000e+00
   1.4424000e+04   1.0000000e+00
   1.4425000e+04   1.0000000e+00
   1.4426000e+04   1.0000000e+00
   1.4427000e+04   1.0000000e+00
   1.4428000e+04   1.0000000e+00
   1.4429000e+04   1.0000000e+00
   1.4430000e+04   1.0000000e+00
   1.4431000e+04   1.0000000e+00
   1.4432000e+04   1.0000000e+00
   1.4433000e+04   1.0000000e+00
   1.4434000e+04   1.0000000e+00
   1.4435000e+04   1.0000000e+00
   1.4436000e+04   1.0000000e+00
   1.4437000e+04   1.0000000e+00
   1.4438000e+04   1.0000000e+00
   1.4439000e+04   1.0000000e+00
   1.4440000e+04   1.0000000e+00
   1.4441000e+04   1.0000000e+00
   1.4442000e+04   1.0000000e+00
   1.4443000e+04   1.0000000e+00
   1.4444000e+04   1.0000000e+00
   1.4445000e+04   1.0000000e+00
   1.4446000e+04   1.0000000e+00
   1.4447000e+04   1.0000000e+00
   1.4448000e+04   1.0000000e+00
   1.4449000e+04   1.0000000e+00
   1.4450000e+04   1.0000000e+00
   1.4451000e+04   1.0000000e+00
   1.4452000e+04   1.0000000e+00
   1.4453000e+04   1.0000000e+00
   1.4454000e+04   1.0000000e+00
   1.4455000e+04   1.0000000e+00
   1.4456000e+04   1.0000000e+00
   1.4457000e+04   1.0000000e+00
   1.4458000e+04   1.0000000e+00
   1.4459000e+04   1.0000000e+00
   1.4460000e+04   1.0000000e+00
   1.4461000e+04   1.0000000e+00
   1.4462000e+04   1.0000000e+00
   1.4463000e+04   1.0000000e+00
   1.4464000e+04   1.0000000e+00
   1.4465000e+04   1.0000000e+00
   1.4466000e+04   1.0000000e+00
   1.4467000e+04   1.0000000e+00
   1.4468000e+04   1.0000000e+00
   1.4469000e+04   1.0000000e+00
   1.4470000e+04   1.0000000e+00
   1.4471000e+04   1.0000000e+00
   1.4472000e+04   1.0000000e+00
   1.4473000e+04   1.0000000e+00
   1.4474000e+04   1.0000000e+00
   1.4475000e+04   1.0000000e+00
   1.4476000e+04   1.0000000e+00
   1.4477000e+04   1.0000000e+00
   1.4478000e+04   1.0000000e+00
   1.4479000e+04   1.0000000e+00
   1.4480000e+04   1.0000000e+00
   1.4481000e+04   1.0000000e+00
   1.4482000e+04   1.0000000e+00
   1.4483000e+04   1.0000000e+00
   1.4484000e+04   1.0000000e+00
   1.4485000e+04   1.0000000e+00
   1.4486000e+04   1.0000000e+00
   1.4487000e+04   1.0000000e+00
   1.4488000e+04   1.0000000e+00
   1.4489000e+04   1.0000000e+00
   1.4490000e+04   1.0000000e+00
   1.4491000e+04   1.0000000e+00
   1.4492000e+04   1.0000000e+00
   1.4493000e+04   1.0000000e+00
   1.4494000e+04   1.0000000e+00
   1.4495000e+04   1.0000000e+00
   1.4496000e+04   1.0000000e+00
   1.4497000e+04   1.0000000e+00
   1.4498000e+04   1.0000000e+00
   1.4499000e+04   1.0000000e+00
   1.4500000e+04   1.0000000e+00
   1.4501000e+04   1.0000000e+00
   1.4502000e+04   1.0000000e+00
   1.4503000e+04   1.0000000e+00
   1.4504000e+04   1.0000000e+00
   1.4505000e+04   1.0000000e+00
   1.4506000e+04   1.0000000e+00
   1.4507000e+04   1.0000000e+00
   1.4508000e+04   1.0000000e+00
   1.4509000e+04   1.0000000e+00
   1.4510000e+04   1.0000000e+00
   1.4511000e+04   1.0000000e+00
   1.4512000e+04   1.0000000e+00
   1.4513000e+04   1.0000000e+00
   1.4514000e+04   1.0000000e+00
   1.4515000e+04   1.0000000e+00
   1.4516000e+04   1.0000000e+00
   1.4517000e+04   1.0000000e+00
   1.4518000e+04   1.0000000e+00
   1.4519000e+04   1.0000000e+00
   1.4520000e+04   1.0000000e+00
   1.4521000e+04   1.0000000e+00
   1.4522000e+04   1.0000000e+00
   1.4523000e+04   1.0000000e+00
   1.4524000e+04   1.0000000e+00
   1.4525000e+04   1.0000000e+00
   1.4526000e+04   1.0000000e+00
   1.4527000e+04   1.0000000e+00
   1.4528000e+04   1.0000000e+00
   1.4529000e+04   1.0000000e+00
   1.4530000e+04   1.0000000e+00
   1.4531000e+04   1.0000000e+00
   1.4532000e+04   1.0000000e+00
   1.4533000e+04   1.0000000e+00
   1.4534000e+04   1.0000000e+00
   1.4535000e+04   1.0000000e+00
   1.4536000e+04   1.0000000e+00
   1.4537000e+04   1.0000000e+00
   1.4538000e+04   1.0000000e+00
   1.4539000e+04   1.0000000e+00
   1.4540000e+04   1.0000000e+00
   1.4541000e+04   1.0000000e+00
   1.4542000e+04   1.0000000e+00
   1.4543000e+04   1.0000000e+00
   1.4544000e+04   1.0000000e+00
   1.4545000e+04   1.0000000e+00
   1.4546000e+04   1.0000000e+00
   1.4547000e+04   1.0000000e+00
   1.4548000e+04   1.0000000e+00
   1.4549000e+04   1.0000000e+00
   1.4550000e+04   1.0000000e+00
   1.4551000e+04   1.0000000e+00
   1.4552000e+04   1.0000000e+00
   1.4553000e+04   1.0000000e+00
   1.4554000e+04   1.0000000e+00
   1.4555000e+04   1.0000000e+00
   1.4556000e+04   1.0000000e+00
   1.4557000e+04   1.0000000e+00
   1.4558000e+04   1.0000000e+00
   1.4559000e+04   1.0000000e+00
   1.4560000e+04   1.0000000e+00
   1.4561000e+04   1.0000000e+00
   1.4562000e+04   1.0000000e+00
   1.4563000e+04   1.0000000e+00
   1.4564000e+04   1.0000000e+00
   1.4565000e+04   1.0000000e+00
   1.4566000e+04   1.0000000e+00
   1.4567000e+04   1.0000000e+00
   1.4568000e+04   1.0000000e+00
   1.4569000e+04   1.0000000e+00
   1.4570000e+04   1.0000000e+00
   1.4571000e+04   1.0000000e+00
   1.4572000e+04   1.0000000e+00
   1.4573000e+04   1.0000000e+00
   1.4574000e+04   1.0000000e+00
   1.4575000e+04   1.0000000e+00
   1.4576000e+04   1.0000000e+00
   1.4577000e+04   1.0000000e+00
   1.4578000e+04   1.0000000e+00
   1.4579000e+04   1.0000000e+00
   1.4580000e+04   1.0000000e+00
   1.4581000e+04   1.0000000e+00
   1.4582000e+04   1.0000000e+00
   1.4583000e+04   1.0000000e+00
   1.4584000e+04   1.0000000e+00
   1.4585000e+04   1.0000000e+00
   1.4586000e+04   1.0000000e+00
   1.4587000e+04   1.0000000e+00
   1.4588000e+04   1.0000000e+00
   1.4589000e+04   1.0000000e+00
   1.4590000e+04   1.0000000e+00
   1.4591000e+04   1.0000000e+00
   1.4592000e+04   1.0000000e+00
   1.4593000e+04   1.0000000e+00
   1.4594000e+04   1.0000000e+00
   1.4595000e+04   1.0000000e+00
   1.4596000e+04   1.0000000e+00
   1.4597000e+04   1.0000000e+00
   1.4598000e+04   1.0000000e+00
   1.4599000e+04   1.0000000e+00
   1.4600000e+04   1.0000000e+00
   1.4601000e+04   1.0000000e+00
   1.4602000e+04   1.0000000e+00
   1.4603000e+04   1.0000000e+00
   1.4604000e+04   1.0000000e+00
   1.4605000e+04   1.0000000e+00
   1.4606000e+04   1.0000000e+00
   1.4607000e+04   1.0000000e+00
   1.4608000e+04   1.0000000e+00
   1.4609000e+04   1.0000000e+00
   1.4610000e+04   1.0000000e+00
   1.4611000e+04   1.0000000e+00
   1.4612000e+04   1.0000000e+00
   1.4613000e+04   1.0000000e+00
   1.4614000e+04   1.0000000e+00
   1.4615000e+04   1.0000000e+00
   1.4616000e+04   1.0000000e+00
   1.4617000e+04   1.0000000e+00
   1.4618000e+04   1.0000000e+00
   1.4619000e+04   1.0000000e+00
   1.4620000e+04   1.0000000e+00
   1.4621000e+04   1.0000000e+00
   1.4622000e+04   1.0000000e+00
   1.4623000e+04   1.0000000e+00
   1.4624000e+04   1.0000000e+00
   1.4625000e+04   1.0000000e+00
   1.4626000e+04   1.0000000e+00
   1.4627000e+04   1.0000000e+00
   1.4628000e+04   1.0000000e+00
   1.4629000e+04   1.0000000e+00
   1.4630000e+04   1.0000000e+00
   1.4631000e+04   1.0000000e+00
   1.4632000e+04   1.0000000e+00
   1.4633000e+04   1.0000000e+00
   1.4634000e+04   1.0000000e+00
   1.4635000e+04   1.0000000e+00
   1.4636000e+04   1.0000000e+00
   1.4637000e+04   1.0000000e+00
   1.4638000e+04   1.0000000e+00
   1.4639000e+04   1.0000000e+00
   1.4640000e+04   1.0000000e+00
   1.4641000e+04   1.0000000e+00
   1.4642000e+04   1.0000000e+00
   1.4643000e+04   1.0000000e+00
   1.4644000e+04   1.0000000e+00
   1.4645000e+04   1.0000000e+00
   1.4646000e+04   1.0000000e+00
   1.4647000e+04   1.0000000e+00
   1.4648000e+04   1.0000000e+00
   1.4649000e+04   1.0000000e+00
   1.4650000e+04   1.0000000e+00
   1.4651000e+04   1.0000000e+00
   1.4652000e+04   1.0000000e+00
   1.4653000e+04   1.0000000e+00
   1.4654000e+04   1.0000000e+00
   1.4655000e+04   1.0000000e+00
   1.4656000e+04   1.0000000e+00
   1.4657000e+04   1.0000000e+00
   1.4658000e+04   1.0000000e+00
   1.4659000e+04   1.0000000e+00
   1.4660000e+04   1.0000000e+00
   1.4661000e+04   1.0000000e+00
   1.4662000e+04   1.0000000e+00
   1.4663000e+04   1.0000000e+00
   1.4664000e+04   1.0000000e+00
   1.4665000e+04   1.0000000e+00
   1.4666000e+04   1.0000000e+00
   1.4667000e+04   1.0000000e+00
   1.4668000e+04   1.0000000e+00
   1.4669000e+04   1.0000000e+00
   1.4670000e+04   1.0000000e+00
   1.4671000e+04   1.0000000e+00
   1.4672000e+04   1.0000000e+00
   1.4673000e+04   1.0000000e+00
   1.4674000e+04   1.0000000e+00
   1.4675000e+04   1.0000000e+00
   1.4676000e+04   1.0000000e+00
   1.4677000e+04   1.0000000e+00
   1.4678000e+04   1.0000000e+00
   1.4679000e+04   1.0000000e+00
   1.4680000e+04   1.0000000e+00
   1.4681000e+04   1.0000000e+00
   1.4682000e+04   1.0000000e+00
   1.4683000e+04   1.0000000e+00
   1.4684000e+04   1.0000000e+00
   1.4685000e+04   1.0000000e+00
   1.4686000e+04   1.0000000e+00
   1.4687000e+04   1.0000000e+00
   1.4688000e+04   1.0000000e+00
   1.4689000e+04   1.0000000e+00
   1.4690000e+04   1.0000000e+00
   1.4691000e+04   1.0000000e+00
   1.4692000e+04   1.0000000e+00
   1.4693000e+04   1.0000000e+00
   1.4694000e+04   1.0000000e+00
   1.4695000e+04   1.0000000e+00
   1.4696000e+04   1.0000000e+00
   1.4697000e+04   1.0000000e+00
   1.4698000e+04   1.0000000e+00
   1.4699000e+04   1.0000000e+00
   1.4700000e+04   1.0000000e+00
   1.4701000e+04   1.0000000e+00
   1.4702000e+04   1.0000000e+00
   1.4703000e+04   1.0000000e+00
   1.4704000e+04   1.0000000e+00
   1.4705000e+04   1.0000000e+00
   1.4706000e+04   1.0000000e+00
   1.4707000e+04   1.0000000e+00
   1.4708000e+04   1.0000000e+00
   1.4709000e+04   1.0000000e+00
   1.4710000e+04   1.0000000e+00
   1.4711000e+04   1.0000000e+00
   1.4712000e+04   1.0000000e+00
   1.4713000e+04   1.0000000e+00
   1.4714000e+04   1.0000000e+00
   1.4715000e+04   1.0000000e+00
   1.4716000e+04   1.0000000e+00
   1.4717000e+04   1.0000000e+00
   1.4718000e+04   1.0000000e+00
   1.4719000e+04   1.0000000e+00
   1.4720000e+04   1.0000000e+00
   1.4721000e+04   1.0000000e+00
   1.4722000e+04   1.0000000e+00
   1.4723000e+04   1.0000000e+00
   1.4724000e+04   1.0000000e+00
   1.4725000e+04   1.0000000e+00
   1.4726000e+04   1.0000000e+00
   1.4727000e+04   1.0000000e+00
   1.4728000e+04   1.0000000e+00
   1.4729000e+04   1.0000000e+00
   1.4730000e+04   1.0000000e+00
   1.4731000e+04   1.0000000e+00
   1.4732000e+04   1.0000000e+00
   1.4733000e+04   1.0000000e+00
   1.4734000e+04   1.0000000e+00
   1.4735000e+04   1.0000000e+00
   1.4736000e+04   1.0000000e+00
   1.4737000e+04   1.0000000e+00
   1.4738000e+04   1.0000000e+00
   1.4739000e+04   1.0000000e+00
   1.4740000e+04   1.0000000e+00
   1.4741000e+04   1.0000000e+00
   1.4742000e+04   1.0000000e+00
   1.4743000e+04   1.0000000e+00
   1.4744000e+04   1.0000000e+00
   1.4745000e+04   1.0000000e+00
   1.4746000e+04   1.0000000e+00
   1.4747000e+04   1.0000000e+00
   1.4748000e+04   1.0000000e+00
   1.4749000e+04   1.0000000e+00
   1.4750000e+04   1.0000000e+00
   1.4751000e+04   1.0000000e+00
   1.4752000e+04   1.0000000e+00
   1.4753000e+04   1.0000000e+00
   1.4754000e+04   1.0000000e+00
   1.4755000e+04   1.0000000e+00
   1.4756000e+04   1.0000000e+00
   1.4757000e+04   1.0000000e+00
   1.4758000e+04   1.0000000e+00
   1.4759000e+04   1.0000000e+00
   1.4760000e+04   1.0000000e+00
   1.4761000e+04   1.0000000e+00
   1.4762000e+04   1.0000000e+00
   1.4763000e+04   1.0000000e+00
   1.4764000e+04   1.0000000e+00
   1.4765000e+04   1.0000000e+00
   1.4766000e+04   1.0000000e+00
   1.4767000e+04   1.0000000e+00
   1.4768000e+04   1.0000000e+00
   1.4769000e+04   1.0000000e+00
   1.4770000e+04   1.0000000e+00
   1.4771000e+04   1.0000000e+00
   1.4772000e+04   1.0000000e+00
   1.4773000e+04   1.0000000e+00
   1.4774000e+04   1.0000000e+00
   1.4775000e+04   1.0000000e+00
   1.4776000e+04   1.0000000e+00
   1.4777000e+04   1.0000000e+00
   1.4778000e+04   1.0000000e+00
   1.4779000e+04   1.0000000e+00
   1.4780000e+04   1.0000000e+00
   1.4781000e+04   1.0000000e+00
   1.4782000e+04   1.0000000e+00
   1.4783000e+04   1.0000000e+00
   1.4784000e+04   1.0000000e+00
   1.4785000e+04   1.0000000e+00
   1.4786000e+04   1.0000000e+00
   1.4787000e+04   1.0000000e+00
   1.4788000e+04   1.0000000e+00
   1.4789000e+04   1.0000000e+00
   1.4790000e+04   1.0000000e+00
   1.4791000e+04   1.0000000e+00
   1.4792000e+04   1.0000000e+00
   1.4793000e+04   1.0000000e+00
   1.4794000e+04   1.0000000e+00
   1.4795000e+04   1.0000000e+00
   1.4796000e+04   1.0000000e+00
   1.4797000e+04   1.0000000e+00
   1.4798000e+04   1.0000000e+00
   1.4799000e+04   1.0000000e+00
   1.4800000e+04   1.0000000e+00
   1.4801000e+04   1.0000000e+00
   1.4802000e+04   1.0000000e+00
   1.4803000e+04   1.0000000e+00
   1.4804000e+04   1.0000000e+00
   1.4805000e+04   1.0000000e+00
   1.4806000e+04   1.0000000e+00
   1.4807000e+04   1.0000000e+00
   1.4808000e+04   1.0000000e+00
   1.4809000e+04   1.0000000e+00
   1.4810000e+04   1.0000000e+00
   1.4811000e+04   1.0000000e+00
   1.4812000e+04   1.0000000e+00
   1.4813000e+04   1.0000000e+00
   1.4814000e+04   1.0000000e+00
   1.4815000e+04   1.0000000e+00
   1.4816000e+04   1.0000000e+00
   1.4817000e+04   1.0000000e+00
   1.4818000e+04   1.0000000e+00
   1.4819000e+04   1.0000000e+00
   1.4820000e+04   1.0000000e+00
   1.4821000e+04   1.0000000e+00
   1.4822000e+04   1.0000000e+00
   1.4823000e+04   1.0000000e+00
   1.4824000e+04   1.0000000e+00
   1.4825000e+04   1.0000000e+00
   1.4826000e+04   1.0000000e+00
   1.4827000e+04   1.0000000e+00
   1.4828000e+04   1.0000000e+00
   1.4829000e+04   1.0000000e+00
   1.4830000e+04   1.0000000e+00
   1.4831000e+04   1.0000000e+00
   1.4832000e+04   1.0000000e+00
   1.4833000e+04   1.0000000e+00
   1.4834000e+04   1.0000000e+00
   1.4835000e+04   1.0000000e+00
   1.4836000e+04   1.0000000e+00
   1.4837000e+04   1.0000000e+00
   1.4838000e+04   1.0000000e+00
   1.4839000e+04   1.0000000e+00
   1.4840000e+04   1.0000000e+00
   1.4841000e+04   1.0000000e+00
   1.4842000e+04   1.0000000e+00
   1.4843000e+04   1.0000000e+00
   1.4844000e+04   1.0000000e+00
   1.4845000e+04   1.0000000e+00
   1.4846000e+04   1.0000000e+00
   1.4847000e+04   1.0000000e+00
   1.4848000e+04   1.0000000e+00
   1.4849000e+04   1.0000000e+00
   1.4850000e+04   1.0000000e+00
   1.4851000e+04   1.0000000e+00
   1.4852000e+04   1.0000000e+00
   1.4853000e+04   1.0000000e+00
   1.4854000e+04   1.0000000e+00
   1.4855000e+04   1.0000000e+00
   1.4856000e+04   1.0000000e+00
   1.4857000e+04   1.0000000e+00
   1.4858000e+04   1.0000000e+00
   1.4859000e+04   1.0000000e+00
   1.4860000e+04   1.0000000e+00
   1.4861000e+04   1.0000000e+00
   1.4862000e+04   1.0000000e+00
   1.4863000e+04   1.0000000e+00
   1.4864000e+04   1.0000000e+00
   1.4865000e+04   1.0000000e+00
   1.4866000e+04   1.0000000e+00
   1.4867000e+04   1.0000000e+00
   1.4868000e+04   1.0000000e+00
   1.4869000e+04   1.0000000e+00
   1.4870000e+04   1.0000000e+00
   1.4871000e+04   1.0000000e+00
   1.4872000e+04   1.0000000e+00
   1.4873000e+04   1.0000000e+00
   1.4874000e+04   1.0000000e+00
   1.4875000e+04   1.0000000e+00
   1.4876000e+04   1.0000000e+00
   1.4877000e+04   1.0000000e+00
   1.4878000e+04   1.0000000e+00
   1.4879000e+04   1.0000000e+00
   1.4880000e+04   1.0000000e+00
   1.4881000e+04   1.0000000e+00
   1.4882000e+04   1.0000000e+00
   1.4883000e+04   1.0000000e+00
   1.4884000e+04   1.0000000e+00
   1.4885000e+04   1.0000000e+00
   1.4886000e+04   1.0000000e+00
   1.4887000e+04   1.0000000e+00
   1.4888000e+04   1.0000000e+00
   1.4889000e+04   1.0000000e+00
   1.4890000e+04   1.0000000e+00
   1.4891000e+04   1.0000000e+00
   1.4892000e+04   1.0000000e+00
   1.4893000e+04   1.0000000e+00
   1.4894000e+04   1.0000000e+00
   1.4895000e+04   1.0000000e+00
   1.4896000e+04   1.0000000e+00
   1.4897000e+04   1.0000000e+00
   1.4898000e+04   1.0000000e+00
   1.4899000e+04   1.0000000e+00
   1.4900000e+04   1.0000000e+00
   1.4901000e+04   1.0000000e+00
   1.4902000e+04   1.0000000e+00
   1.4903000e+04   1.0000000e+00
   1.4904000e+04   1.0000000e+00
   1.4905000e+04   1.0000000e+00
   1.4906000e+04   1.0000000e+00
   1.4907000e+04   1.0000000e+00
   1.4908000e+04   1.0000000e+00
   1.4909000e+04   1.0000000e+00
   1.4910000e+04   1.0000000e+00
   1.4911000e+04   1.0000000e+00
   1.4912000e+04   1.0000000e+00
   1.4913000e+04   1.0000000e+00
   1.4914000e+04   1.0000000e+00
   1.4915000e+04   1.0000000e+00
   1.4916000e+04   1.0000000e+00
   1.4917000e+04   1.0000000e+00
   1.4918000e+04   1.0000000e+00
   1.4919000e+04   1.0000000e+00
   1.4920000e+04   1.0000000e+00
   1.4921000e+04   1.0000000e+00
   1.4922000e+04   1.0000000e+00
   1.4923000e+04   1.0000000e+00
   1.4924000e+04   1.0000000e+00
   1.4925000e+04   1.0000000e+00
   1.4926000e+04   1.0000000e+00
   1.4927000e+04   1.0000000e+00
   1.4928000e+04   1.0000000e+00
   1.4929000e+04   1.0000000e+00
   1.4930000e+04   1.0000000e+00
   1.4931000e+04   1.0000000e+00
   1.4932000e+04   1.0000000e+00
   1.4933000e+04   1.0000000e+00
   1.4934000e+04   1.0000000e+00
   1.4935000e+04   1.0000000e+00
   1.4936000e+04   1.0000000e+00
   1.4937000e+04   1.0000000e+00
   1.4938000e+04   1.0000000e+00
   1.4939000e+04   1.0000000e+00
   1.4940000e+04   1.0000000e+00
   1.4941000e+04   1.0000000e+00
   1.4942000e+04   1.0000000e+00
   1.4943000e+04   1.0000000e+00
   1.4944000e+04   1.0000000e+00
   1.4945000e+04   1.0000000e+00
   1.4946000e+04   1.0000000e+00
   1.4947000e+04   1.0000000e+00
   1.4948000e+04   1.0000000e+00
   1.4949000e+04   1.0000000e+00
   1.4950000e+04   1.0000000e+00
   1.4951000e+04   1.0000000e+00
   1.4952000e+04   1.0000000e+00
   1.4953000e+04   1.0000000e+00
   1.4954000e+04   1.0000000e+00
   1.4955000e+04   1.0000000e+00
   1.4956000e+04   1.0000000e+00
   1.4957000e+04   1.0000000e+00
   1.4958000e+04   1.0000000e+00
   1.4959000e+04   1.0000000e+00
   1.4960000e+04   1.0000000e+00
   1.4961000e+04   1.0000000e+00
   1.4962000e+04   1.0000000e+00
   1.4963000e+04   1.0000000e+00
   1.4964000e+04   1.0000000e+00
   1.4965000e+04   1.0000000e+00
   1.4966000e+04   1.0000000e+00
   1.4967000e+04   1.0000000e+00
   1.4968000e+04   1.0000000e+00
   1.4969000e+04   1.0000000e+00
   1.4970000e+04   1.0000000e+00
   1.4971000e+04   1.0000000e+00
   1.4972000e+04   1.0000000e+00
   1.4973000e+04   1.0000000e+00
   1.4974000e+04   1.0000000e+00
   1.4975000e+04   1.0000000e+00
   1.4976000e+04   1.0000000e+00
   1.4977000e+04   1.0000000e+00
   1.4978000e+04   1.0000000e+00
   1.4979000e+04   1.0000000e+00
   1.4980000e+04   1.0000000e+00
   1.4981000e+04   1.0000000e+00
   1.4982000e+04   1.0000000e+00
   1.4983000e+04   1.0000000e+00
   1.4984000e+04   1.0000000e+00
   1.4985000e+04   1.0000000e+00
   1.4986000e+04   1.0000000e+00
   1.4987000e+04   1.0000000e+00
   1.4988000e+04   1.0000000e+00
   1.4989000e+04   1.0000000e+00
   1.4990000e+04   1.0000000e+00
   1.4991000e+04   1.0000000e+00
   1.4992000e+04   1.0000000e+00
   1.4993000e+04   1.0000000e+00
   1.4994000e+04   1.0000000e+00
   1.4995000e+04   1.0000000e+00
   1.4996000e+04   1.0000000e+00
   1.4997000e+04   1.0000000e+00
   1.4998000e+04   1.0000000e+00
   1.4999000e+04   1.0000000e+00
   1.5000000e+04   1.0000000e+00
   1.5001000e+04   1.0000000e+00
   1.5002000e+04   1.0000000e+00
   1.5003000e+04   1.0000000e+00
   1.5004000e+04   1.0000000e+00
   1.5005000e+04   1.0000000e+00
   1.5006000e+04   1.0000000e+00
   1.5007000e+04   1.0000000e+00
   1.5008000e+04   1.0000000e+00
   1.5009000e+04   1.0000000e+00
   1.5010000e+04   1.0000000e+00
   1.5011000e+04   1.0000000e+00
   1.5012000e+04   1.0000000e+00
   1.5013000e+04   1.0000000e+00
   1.5014000e+04   1.0000000e+00
   1.5015000e+04   1.0000000e+00
   1.5016000e+04   1.0000000e+00
   1.5017000e+04   1.0000000e+00
   1.5018000e+04   1.0000000e+00
   1.5019000e+04   1.0000000e+00
   1.5020000e+04   1.0000000e+00
   1.5021000e+04   1.0000000e+00
   1.5022000e+04   1.0000000e+00
   1.5023000e+04   1.0000000e+00
   1.5024000e+04   1.0000000e+00
   1.5025000e+04   1.0000000e+00
   1.5026000e+04   1.0000000e+00
   1.5027000e+04   1.0000000e+00
   1.5028000e+04   1.0000000e+00
   1.5029000e+04   1.0000000e+00
   1.5030000e+04   1.0000000e+00
   1.5031000e+04   1.0000000e+00
   1.5032000e+04   1.0000000e+00
   1.5033000e+04   1.0000000e+00
   1.5034000e+04   1.0000000e+00
   1.5035000e+04   1.0000000e+00
   1.5036000e+04   1.0000000e+00
   1.5037000e+04   1.0000000e+00
   1.5038000e+04   1.0000000e+00
   1.5039000e+04   1.0000000e+00
   1.5040000e+04   1.0000000e+00
   1.5041000e+04   1.0000000e+00
   1.5042000e+04   1.0000000e+00
   1.5043000e+04   1.0000000e+00
   1.5044000e+04   1.0000000e+00
   1.5045000e+04   1.0000000e+00
   1.5046000e+04   1.0000000e+00
   1.5047000e+04   1.0000000e+00
   1.5048000e+04   1.0000000e+00
   1.5049000e+04   1.0000000e+00
   1.5050000e+04   1.0000000e+00
   1.5051000e+04   1.0000000e+00
   1.5052000e+04   1.0000000e+00
   1.5053000e+04   1.0000000e+00
   1.5054000e+04   1.0000000e+00
   1.5055000e+04   1.0000000e+00
   1.5056000e+04   1.0000000e+00
   1.5057000e+04   1.0000000e+00
   1.5058000e+04   1.0000000e+00
   1.5059000e+04   1.0000000e+00
   1.5060000e+04   1.0000000e+00
   1.5061000e+04   1.0000000e+00
   1.5062000e+04   1.0000000e+00
   1.5063000e+04   1.0000000e+00
   1.5064000e+04   1.0000000e+00
   1.5065000e+04   1.0000000e+00
   1.5066000e+04   1.0000000e+00
   1.5067000e+04   1.0000000e+00
   1.5068000e+04   1.0000000e+00
   1.5069000e+04   1.0000000e+00
   1.5070000e+04   1.0000000e+00
   1.5071000e+04   1.0000000e+00
   1.5072000e+04   1.0000000e+00
   1.5073000e+04   1.0000000e+00
   1.5074000e+04   1.0000000e+00
   1.5075000e+04   1.0000000e+00
   1.5076000e+04   1.0000000e+00
   1.5077000e+04   1.0000000e+00
   1.5078000e+04   1.0000000e+00
   1.5079000e+04   1.0000000e+00
   1.5080000e+04   1.0000000e+00
   1.5081000e+04   1.0000000e+00
   1.5082000e+04   1.0000000e+00
   1.5083000e+04   1.0000000e+00
   1.5084000e+04   1.0000000e+00
   1.5085000e+04   1.0000000e+00
   1.5086000e+04   1.0000000e+00
   1.5087000e+04   1.0000000e+00
   1.5088000e+04   1.0000000e+00
   1.5089000e+04   1.0000000e+00
   1.5090000e+04   1.0000000e+00
   1.5091000e+04   1.0000000e+00
   1.5092000e+04   1.0000000e+00
   1.5093000e+04   1.0000000e+00
   1.5094000e+04   1.0000000e+00
   1.5095000e+04   1.0000000e+00
   1.5096000e+04   1.0000000e+00
   1.5097000e+04   1.0000000e+00
   1.5098000e+04   1.0000000e+00
   1.5099000e+04   1.0000000e+00
   1.5100000e+04   1.0000000e+00
   1.5101000e+04   1.0000000e+00
   1.5102000e+04   1.0000000e+00
   1.5103000e+04   1.0000000e+00
   1.5104000e+04   1.0000000e+00
   1.5105000e+04   1.0000000e+00
   1.5106000e+04   1.0000000e+00
   1.5107000e+04   1.0000000e+00
   1.5108000e+04   1.0000000e+00
   1.5109000e+04   1.0000000e+00
   1.5110000e+04   1.0000000e+00
   1.5111000e+04   1.0000000e+00
   1.5112000e+04   1.0000000e+00
   1.5113000e+04   1.0000000e+00
   1.5114000e+04   1.0000000e+00
   1.5115000e+04   1.0000000e+00
   1.5116000e+04   1.0000000e+00
   1.5117000e+04   1.0000000e+00
   1.5118000e+04   1.0000000e+00
   1.5119000e+04   1.0000000e+00
   1.5120000e+04   1.0000000e+00
   1.5121000e+04   1.0000000e+00
   1.5122000e+04   1.0000000e+00
   1.5123000e+04   1.0000000e+00
   1.5124000e+04   1.0000000e+00
   1.5125000e+04   1.0000000e+00
   1.5126000e+04   1.0000000e+00
   1.5127000e+04   1.0000000e+00
   1.5128000e+04   1.0000000e+00
   1.5129000e+04   1.0000000e+00
   1.5130000e+04   1.0000000e+00
   1.5131000e+04   1.0000000e+00
   1.5132000e+04   1.0000000e+00
   1.5133000e+04   1.0000000e+00
   1.5134000e+04   1.0000000e+00
   1.5135000e+04   1.0000000e+00
   1.5136000e+04   1.0000000e+00
   1.5137000e+04   1.0000000e+00
   1.5138000e+04   1.0000000e+00
   1.5139000e+04   1.0000000e+00
   1.5140000e+04   1.0000000e+00
   1.5141000e+04   1.0000000e+00
   1.5142000e+04   1.0000000e+00
   1.5143000e+04   1.0000000e+00
   1.5144000e+04   1.0000000e+00
   1.5145000e+04   1.0000000e+00
   1.5146000e+04   1.0000000e+00
   1.5147000e+04   1.0000000e+00
   1.5148000e+04   1.0000000e+00
   1.5149000e+04   1.0000000e+00
   1.5150000e+04   1.0000000e+00
   1.5151000e+04   1.0000000e+00
   1.5152000e+04   1.0000000e+00
   1.5153000e+04   1.0000000e+00
   1.5154000e+04   1.0000000e+00
   1.5155000e+04   1.0000000e+00
   1.5156000e+04   1.0000000e+00
   1.5157000e+04   1.0000000e+00
   1.5158000e+04   1.0000000e+00
   1.5159000e+04   1.0000000e+00
   1.5160000e+04   1.0000000e+00
   1.5161000e+04   1.0000000e+00
   1.5162000e+04   1.0000000e+00
   1.5163000e+04   1.0000000e+00
   1.5164000e+04   1.0000000e+00
   1.5165000e+04   1.0000000e+00
   1.5166000e+04   1.0000000e+00
   1.5167000e+04   1.0000000e+00
   1.5168000e+04   1.0000000e+00
   1.5169000e+04   1.0000000e+00
   1.5170000e+04   1.0000000e+00
   1.5171000e+04   1.0000000e+00
   1.5172000e+04   1.0000000e+00
   1.5173000e+04   1.0000000e+00
   1.5174000e+04   1.0000000e+00
   1.5175000e+04   1.0000000e+00
   1.5176000e+04   1.0000000e+00
   1.5177000e+04   1.0000000e+00
   1.5178000e+04   1.0000000e+00
   1.5179000e+04   1.0000000e+00
   1.5180000e+04   1.0000000e+00
   1.5181000e+04   1.0000000e+00
   1.5182000e+04   1.0000000e+00
   1.5183000e+04   1.0000000e+00
   1.5184000e+04   1.0000000e+00
   1.5185000e+04   1.0000000e+00
   1.5186000e+04   1.0000000e+00
   1.5187000e+04   1.0000000e+00
   1.5188000e+04   1.0000000e+00
   1.5189000e+04   1.0000000e+00
   1.5190000e+04   1.0000000e+00
   1.5191000e+04   1.0000000e+00
   1.5192000e+04   1.0000000e+00
   1.5193000e+04   1.0000000e+00
   1.5194000e+04   1.0000000e+00
   1.5195000e+04   1.0000000e+00
   1.5196000e+04   1.0000000e+00
   1.5197000e+04   1.0000000e+00
   1.5198000e+04   1.0000000e+00
   1.5199000e+04   1.0000000e+00
   1.5200000e+04   1.0000000e+00
   1.5201000e+04   1.0000000e+00
   1.5202000e+04   1.0000000e+00
   1.5203000e+04   1.0000000e+00
   1.5204000e+04   1.0000000e+00
   1.5205000e+04   1.0000000e+00
   1.5206000e+04   1.0000000e+00
   1.5207000e+04   1.0000000e+00
   1.5208000e+04   1.0000000e+00
   1.5209000e+04   1.0000000e+00
   1.5210000e+04   1.0000000e+00
   1.5211000e+04   1.0000000e+00
   1.5212000e+04   1.0000000e+00
   1.5213000e+04   1.0000000e+00
   1.5214000e+04   1.0000000e+00
   1.5215000e+04   1.0000000e+00
   1.5216000e+04   1.0000000e+00
   1.5217000e+04   1.0000000e+00
   1.5218000e+04   1.0000000e+00

